How to Learn and Generalize From Three Minutes of Data: Physics-Constrained and Uncertainty-Aware Neural Stochastic Differential Equations

We present a framework and algorithms to learn controlled dynamics models using neural stochastic differential equations (SDEs) -- SDEs whose drift and diffusion terms are both parametrized by neural networks. We construct the drift term to leverage a priori physics knowledge as inductive bias, and we design the diffusion term to represent a distance-aware estimate of the uncertainty in the learned model's predictions -- it matches the system's underlying stochasticity when evaluated on states near those from the training dataset, and it predicts highly stochastic dynamics when evaluated on states beyond the training regime. The proposed neural SDEs can be evaluated quickly enough for use in model predictive control algorithms, or they can be used as simulators for model-based reinforcement learning. Furthermore, they make accurate predictions over long time horizons, even when trained on small datasets that cover limited regions of the state space. We demonstrate these capabilities through experiments on simulated robotic systems, as well as by using them to model and control a hexacopter's flight dynamics: A neural SDE trained using only three minutes of manually collected flight data results in a model-based control policy that accurately tracks aggressive trajectories that push the hexacopter's velocity and Euler angles to nearly double the maximum values observed in the training dataset.

==> figures/abstract/abstract_figure.tex <==


\begin{tikzpicture}

    % \node(circleHexa)[]{\includegraphics[width=6cm, height=3cm]{figures/abstract/drone_blurred_group_logo.jpg}};

    \begin{scope}
        \clip [rounded corners=.15cm] ($(6cm, -1.2cm)$) rectangle coordinate (circleHexaCenterpoint) ($(0.0cm, 1.2cm)$); 
        \node (circleHexa) [inner sep=0pt] at (circleHexaCenterpoint) {\includegraphics[width=6cm, height=3cm]{figures/abstract/drone_blurred_group_logo.jpg}}; 
    \end{scope}

    \begin{scope}
        \clip [rounded corners=.15cm] ($(circleHexa.east) + (6.2cm, -1.2cm)$) rectangle coordinate (figEightHexaCenterpoint) ($(circleHexa.east) + (0.2cm, 1.2cm)$); 
        \node (figEightHexa) [inner sep=0pt] at (figEightHexaCenterpoint) {\includegraphics[width=6cm, height=3cm]{figures/abstract/figure_8_blurred_us.jpg}}; 
    \end{scope}

    % \node(figEightHexa)[right=0.2cm of circleHexa.east]{\includegraphics[width=6cm, height=3cm]{figures/abstract/figure_8_blurred_us.jpg}};

    \begin{scope}
        \clip [rounded corners=.15cm] ($(circleHexa.east) + (1.0cm, -0.45cm) + (0.0cm, -0.9cm)$) rectangle coordinate (hexaImageCenterpoint) ($(circleHexa.east) + (-1.0cm, 0.5cm)+ (0.0cm, -0.9cm)$); 
        \node (hexaImage) [inner sep=0pt] at (hexaImageCenterpoint) {\includegraphics[width=2.0cm]{figures/abstract/hexa_pic.jpg}}; 
    \end{scope}

    % \node[]{\includegraphics[width=3cm]{figures/abstract/hexa_pic.jpg}};
    
\end{tikzpicture}

==> figures/cartpole/NSDEvsGaussian_learned.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2463940}{RGB}{246,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{olivedrab9216044}{RGB}{92,160,44}

\setlength{\plotLineWidth}{2pt}
\newcommand{\threeColsFigWidth}{0.35 * \columnwidth}
\newcommand{\oneRowFigHeight}{4.5cm}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.5cm, 
    }
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ylabel={Total reward (\(\cdot 10^2\))},
ymajorgrids,
ymin=-1140.42741856019, ymax=233.847954343177,
ytick style={color=black},
ytick={-1200,-1000,-800,-600,-400,-200,0,200,400},
yticklabels={-12,-10,-8,-6,-4,-2,0,2,4},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Neural SDE w/ Side Info.},
]
\path [draw=sdeSideInfo, fill=sdeSideInfo, opacity=0.5, line width=0pt]
(axis cs:1000,-308.387638656873)
--(axis cs:1000,-491.515294970055)
--(axis cs:11000,-391.468430247809)
--(axis cs:21000,-377.160006605072)
--(axis cs:31000,-381.38958402634)
--(axis cs:41000,-378.083079206768)
--(axis cs:51000,-363.906743197552)
--(axis cs:61000,-334.425644957083)
--(axis cs:71000,-316.918986939798)
--(axis cs:81000,-298.71210861935)
--(axis cs:91000,-284.207702236452)
--(axis cs:101000,-286.846090888422)
--(axis cs:111000,-266.845661875278)
--(axis cs:121000,-263.740735201059)
--(axis cs:131000,-258.485153019965)
--(axis cs:141000,-231.108553139552)
--(axis cs:151000,-234.723206783257)
--(axis cs:161000,-221.728637862352)
--(axis cs:171000,-204.974139018406)
--(axis cs:181000,-202.336805422856)
--(axis cs:191000,-190.03852524564)
--(axis cs:201000,-164.404679910968)
--(axis cs:211000,-133.799726192446)
--(axis cs:221000,-138.46725083376)
--(axis cs:231000,-136.157557342715)
--(axis cs:241000,-143.259331066444)
--(axis cs:251000,-153.399125343799)
--(axis cs:261000,-163.525964143628)
--(axis cs:271000,-140.926020316073)
--(axis cs:281000,-251.609560925289)
--(axis cs:291000,-245.798802404767)
--(axis cs:301000,-212.640004699053)
--(axis cs:311000,-191.352839788166)
--(axis cs:321000,-116.505166316315)
--(axis cs:331000,-104.263220938945)
--(axis cs:341000,-104.577232841402)
--(axis cs:351000,-75.3766707852533)
--(axis cs:361000,-64.1043079256243)
--(axis cs:371000,-55.1692934233753)
--(axis cs:381000,-41.5732852268399)
--(axis cs:391000,-32.457967317413)
--(axis cs:401000,-54.5337481426378)
--(axis cs:411000,-21.4794489671614)
--(axis cs:421000,-24.2527893722807)
--(axis cs:431000,-17.1039894605038)
--(axis cs:441000,-20.128462772424)
--(axis cs:451000,-15.0795910969976)
--(axis cs:461000,-5.21525164182967)
--(axis cs:471000,-0.682874756223413)
--(axis cs:481000,4.65281603688318)
--(axis cs:491000,-4.78615446107248)
--(axis cs:501000,-19.576009892511)
--(axis cs:511000,-10.6243245500495)
--(axis cs:521000,-15.882392623769)
--(axis cs:531000,-39.4604571471745)
--(axis cs:541000,-26.7362194281537)
--(axis cs:551000,-23.5332100558255)
--(axis cs:561000,-25.4199661541989)
--(axis cs:571000,-3.64597464719438)
--(axis cs:581000,-18.6005861173936)
--(axis cs:591000,-3.34901874876657)
--(axis cs:591000,56.1082690894202)
--(axis cs:591000,56.1082690894202)
--(axis cs:581000,65.9072039878656)
--(axis cs:571000,63.4955806574228)
--(axis cs:561000,61.4036827952982)
--(axis cs:551000,60.1130328621608)
--(axis cs:541000,58.0127335881446)
--(axis cs:531000,51.9654419965956)
--(axis cs:521000,48.4929734865997)
--(axis cs:511000,46.6179320323204)
--(axis cs:501000,65.9976536978115)
--(axis cs:491000,69.1004414530859)
--(axis cs:481000,65.0173287839903)
--(axis cs:471000,67.5868175057092)
--(axis cs:461000,67.9932203640624)
--(axis cs:451000,58.4482738835608)
--(axis cs:441000,67.3965665225504)
--(axis cs:431000,62.0456120988134)
--(axis cs:421000,61.3802149181557)
--(axis cs:411000,46.1149061612096)
--(axis cs:401000,41.9570531521783)
--(axis cs:391000,32.7416230473186)
--(axis cs:381000,33.6700022840468)
--(axis cs:371000,28.2936900544928)
--(axis cs:361000,29.6888306758921)
--(axis cs:351000,27.355219609754)
--(axis cs:341000,13.2384899952387)
--(axis cs:331000,22.5919772142861)
--(axis cs:321000,11.8074110923217)
--(axis cs:311000,39.0865840199452)
--(axis cs:301000,46.4622287596775)
--(axis cs:291000,27.3635997229745)
--(axis cs:281000,21.7114796106146)
--(axis cs:271000,2.70500085095786)
--(axis cs:261000,-1.22780373943998)
--(axis cs:251000,-8.244736688115)
--(axis cs:241000,-12.2953013208835)
--(axis cs:231000,-9.9236538922981)
--(axis cs:221000,-9.94900118035294)
--(axis cs:211000,-22.6383607898136)
--(axis cs:201000,-27.5490572828844)
--(axis cs:191000,-31.8459837323715)
--(axis cs:181000,-55.2388775169607)
--(axis cs:171000,-81.0378976169167)
--(axis cs:161000,-79.6833840500065)
--(axis cs:151000,-107.031597747107)
--(axis cs:141000,-100.35817947539)
--(axis cs:131000,-140.012557355741)
--(axis cs:121000,-132.689773465361)
--(axis cs:111000,-172.970805607082)
--(axis cs:101000,-147.462680257974)
--(axis cs:91000,-156.615145587718)
--(axis cs:81000,-188.562155482734)
--(axis cs:71000,-195.282135275373)
--(axis cs:61000,-244.80088194808)
--(axis cs:51000,-279.186047039006)
--(axis cs:41000,-319.776450235363)
--(axis cs:31000,-333.874410572926)
--(axis cs:21000,-292.46677523231)
--(axis cs:11000,-291.365234812367)
--(axis cs:1000,-308.387638656873)
--cycle;

\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-397.049610482202)
--(axis cs:21000,-372.430179996994)
--(axis cs:31000,-380.59359852218)
--(axis cs:41000,-374.137971192426)
--(axis cs:51000,-358.271640215188)
--(axis cs:61000,-327.994051357008)
--(axis cs:71000,-323.836315765036)
--(axis cs:81000,-296.060096026106)
--(axis cs:91000,-277.864368585081)
--(axis cs:101000,-283.173660989351)
--(axis cs:111000,-265.155835526535)
--(axis cs:121000,-270.617210914343)
--(axis cs:131000,-267.735283463268)
--(axis cs:141000,-245.00108161519)
--(axis cs:151000,-245.856171599789)
--(axis cs:161000,-237.100854540631)
--(axis cs:171000,-222.962716348432)
--(axis cs:181000,-222.632491726919)
--(axis cs:191000,-219.263835103412)
--(axis cs:201000,-209.28659623572)
--(axis cs:211000,-195.025612876593)
--(axis cs:221000,-194.385793299704)
--(axis cs:231000,-185.752078755546)
--(axis cs:241000,-191.865411590552)
--(axis cs:251000,-185.180854541459)
--(axis cs:261000,-195.105580417906)
--(axis cs:271000,-175.564352057284)
--(axis cs:281000,-267.520781716614)
--(axis cs:291000,-244.536648671447)
--(axis cs:301000,-223.773931897349)
--(axis cs:311000,-164.702091969607)
--(axis cs:321000,-146.796315802932)
--(axis cs:331000,-124.312770394938)
--(axis cs:341000,-139.877583505362)
--(axis cs:351000,-139.953015516605)
--(axis cs:361000,-125.243569856409)
--(axis cs:371000,-110.319889667819)
--(axis cs:381000,-105.417367940076)
--(axis cs:391000,-104.838099745992)
--(axis cs:401000,-138.505295002446)
--(axis cs:411000,-103.793694947364)
--(axis cs:421000,-103.925918871004)
--(axis cs:431000,-136.271700661248)
--(axis cs:441000,-130.863103560009)
--(axis cs:451000,-103.577823492435)
--(axis cs:461000,-80.5003106238946)
--(axis cs:471000,-66.1638075431412)
--(axis cs:481000,-77.3444151381196)
--(axis cs:491000,-75.4783615120316)
--(axis cs:501000,-57.8193458818846)
--(axis cs:511000,-64.7887216021434)
--(axis cs:521000,-89.0615104892757)
--(axis cs:531000,-101.475720367357)
--(axis cs:541000,-108.868980249306)
--(axis cs:551000,-120.467905397055)
--(axis cs:561000,-127.85321852002)
--(axis cs:571000,-101.905273739334)
--(axis cs:581000,-126.418995520921)
--(axis cs:591000,-108.124120803593)
--(axis cs:591000,9.9699681533445)
--(axis cs:591000,9.9699681533445)
--(axis cs:581000,-3.38078287864165)
--(axis cs:571000,29.4716789400198)
--(axis cs:561000,10.4818018963597)
--(axis cs:551000,-7.08915146250892)
--(axis cs:541000,18.8802613690675)
--(axis cs:531000,26.0300572169033)
--(axis cs:521000,31.6350289001171)
--(axis cs:511000,37.9488433829565)
--(axis cs:501000,63.1852016420735)
--(axis cs:491000,49.6300525032085)
--(axis cs:481000,39.0523066541096)
--(axis cs:471000,26.7907261576551)
--(axis cs:461000,38.9681759133502)
--(axis cs:451000,29.8226284227238)
--(axis cs:441000,10.9281810385542)
--(axis cs:431000,3.86473244633059)
--(axis cs:421000,11.9797844947208)
--(axis cs:411000,32.6914187912054)
--(axis cs:401000,4.67665622291693)
--(axis cs:391000,2.64361982321972)
--(axis cs:381000,2.34128490171312)
--(axis cs:371000,-9.59237311997607)
--(axis cs:361000,-11.2189529910944)
--(axis cs:351000,-21.1862546314256)
--(axis cs:341000,-27.256588674152)
--(axis cs:331000,-15.203722805614)
--(axis cs:321000,-26.0379885359194)
--(axis cs:311000,-57.8735445758066)
--(axis cs:301000,-12.4738390714203)
--(axis cs:291000,-14.4784455200892)
--(axis cs:281000,-24.5470524354624)
--(axis cs:271000,-20.090119649658)
--(axis cs:261000,-26.5001425003795)
--(axis cs:251000,-32.1003476566551)
--(axis cs:241000,-40.8513982903226)
--(axis cs:231000,-50.4931906254669)
--(axis cs:221000,-61.1947401278688)
--(axis cs:211000,-65.2887673068129)
--(axis cs:201000,-78.3585975034368)
--(axis cs:191000,-74.2473356929415)
--(axis cs:181000,-115.96714629965)
--(axis cs:171000,-133.220871754751)
--(axis cs:161000,-128.640353613521)
--(axis cs:151000,-137.742747547898)
--(axis cs:141000,-134.806225146871)
--(axis cs:131000,-151.593720640604)
--(axis cs:121000,-164.324034000028)
--(axis cs:111000,-188.366757733554)
--(axis cs:101000,-187.854245511031)
--(axis cs:91000,-199.066585430651)
--(axis cs:81000,-235.255380886257)
--(axis cs:71000,-228.485048371497)
--(axis cs:61000,-261.895146204206)
--(axis cs:51000,-287.770446432566)
--(axis cs:41000,-318.09591129892)
--(axis cs:31000,-328.982394705882)
--(axis cs:21000,-305.685749537593)
--(axis cs:11000,-304.371330726677)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, color=sdeSideInfo]
table {%
1000 -399.951477050781
11000 -341.416839599609
21000 -334.813385009766
31000 -357.631988525391
41000 -348.929779052734
51000 -321.54638671875
61000 -289.613250732422
71000 -256.100555419922
81000 -243.637130737305
91000 -220.411422729492
101000 -217.154388427734
111000 -219.908233642578
121000 -198.215255737305
131000 -199.24885559082
141000 -165.733367919922
151000 -170.877395629883
161000 -150.706008911133
171000 -143.006011962891
181000 -128.787841796875
191000 -110.942253112793
201000 -95.9768676757812
211000 -78.2190399169922
221000 -74.208122253418
231000 -73.0406036376953
241000 -77.7773132324219
251000 -80.8219299316406
261000 -82.3768844604492
271000 -69.1105117797852
281000 -114.949043273926
291000 -109.217597961426
301000 -83.0888900756836
311000 -76.1331253051758
321000 -52.348876953125
331000 -40.835620880127
341000 -45.6693725585938
351000 -24.0107250213623
361000 -17.2077388763428
371000 -13.437801361084
381000 -3.95164155960083
391000 0.141827821731567
401000 -6.28834772109985
411000 12.3177289962769
421000 18.5637130737305
431000 22.4708118438721
441000 23.6340522766113
451000 21.6843414306641
461000 31.3889846801758
471000 33.4519729614258
481000 34.8350715637207
491000 32.1571426391602
501000 23.2108211517334
511000 17.9968032836914
521000 16.305290222168
531000 6.25249242782593
541000 15.6382570266724
551000 18.2899112701416
561000 17.9918575286865
571000 29.9248027801514
581000 23.6533088684082
591000 26.3796253204346
};
\addplot [line width=\plotLineWidth, color=groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -350.710479736328
21000 -339.057952880859
31000 -354.787994384766
41000 -346.116943359375
51000 -323.021057128906
61000 -294.944610595703
71000 -276.160675048828
81000 -265.657745361328
91000 -238.465484619141
101000 -235.513946533203
111000 -226.761291503906
121000 -217.470626831055
131000 -209.664505004883
141000 -189.903656005859
151000 -191.799453735352
161000 -182.87060546875
171000 -178.091796875
181000 -169.299819946289
191000 -146.755584716797
201000 -143.822601318359
211000 -130.157196044922
221000 -127.790267944336
231000 -118.122634887695
241000 -116.358406066895
251000 -108.640602111816
261000 -110.802864074707
271000 -97.8272323608398
281000 -146.033920288086
291000 -129.507553100586
301000 -118.123886108398
311000 -111.287818908691
321000 -86.4171524047852
331000 -69.7582473754883
341000 -83.5670852661133
351000 -80.5696334838867
361000 -68.2312622070312
381000 -51.5380401611328
391000 -51.097240447998
401000 -66.9143218994141
411000 -35.551139831543
421000 -45.9730682373047
431000 -66.203483581543
441000 -59.9674606323242
451000 -36.8775978088379
461000 -20.7660675048828
471000 -19.6865406036377
481000 -19.146053314209
491000 -12.9241542816162
501000 2.68292784690857
511000 -13.4199390411377
521000 -28.7132415771484
531000 -37.7228317260742
541000 -44.9943580627441
551000 -63.7785301208496
561000 -58.6857070922852
571000 -36.216796875
581000 -64.8998870849609
591000 -49.077075958252
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ymajorgrids,
ymin=-1140.42741856019, ymax=233.847954343177,
ytick style={color=black},
yticklabels={},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Neural SDE w/o Side Info.},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.5, line width=0pt]
(axis cs:1000,-349.65167141173)
--(axis cs:1000,-458.316802480107)
--(axis cs:11000,-399.082206812082)
--(axis cs:21000,-380.826463920726)
--(axis cs:31000,-395.905613926512)
--(axis cs:41000,-372.123269569701)
--(axis cs:51000,-364.906049977973)
--(axis cs:61000,-353.341603533538)
--(axis cs:71000,-336.671439652982)
--(axis cs:81000,-320.73346416373)
--(axis cs:91000,-306.653813498697)
--(axis cs:101000,-288.878584797126)
--(axis cs:111000,-272.264423000769)
--(axis cs:121000,-259.140622211992)
--(axis cs:131000,-256.34431323069)
--(axis cs:141000,-253.668142924841)
--(axis cs:151000,-243.894946716359)
--(axis cs:161000,-229.152531150736)
--(axis cs:171000,-222.1237422947)
--(axis cs:181000,-206.679794330287)
--(axis cs:191000,-196.341787142535)
--(axis cs:201000,-198.710222770794)
--(axis cs:211000,-163.973955408529)
--(axis cs:221000,-166.913124337708)
--(axis cs:231000,-170.215957497312)
--(axis cs:241000,-166.194752933311)
--(axis cs:251000,-163.495076282885)
--(axis cs:261000,-144.194573208111)
--(axis cs:271000,-125.323772828962)
--(axis cs:281000,-115.508123203995)
--(axis cs:291000,-107.368679540888)
--(axis cs:301000,-95.1514628265932)
--(axis cs:311000,-74.7609852197094)
--(axis cs:321000,-67.6099846499433)
--(axis cs:331000,-86.7936871862981)
--(axis cs:341000,-60.1974889143691)
--(axis cs:351000,-52.9488747413773)
--(axis cs:361000,-48.1095242969486)
--(axis cs:371000,-46.940155742225)
--(axis cs:381000,-38.475886620967)
--(axis cs:391000,-34.4988221347946)
--(axis cs:401000,-41.62740547608)
--(axis cs:411000,-29.8108331633155)
--(axis cs:421000,-30.9295138242937)
--(axis cs:431000,-26.2827536955768)
--(axis cs:441000,-25.1920832774997)
--(axis cs:451000,-28.1862052478739)
--(axis cs:461000,-29.2948717935869)
--(axis cs:471000,-29.3530064417081)
--(axis cs:481000,-25.8104047530358)
--(axis cs:491000,-21.24219882541)
--(axis cs:501000,-20.2093563772419)
--(axis cs:511000,-16.8545836809012)
--(axis cs:521000,-29.448479984296)
--(axis cs:531000,-30.9079781365321)
--(axis cs:541000,-19.9708167565058)
--(axis cs:551000,-19.0317686787272)
--(axis cs:561000,-34.0408065639646)
--(axis cs:571000,-39.7498858460747)
--(axis cs:581000,-36.9974809041126)
--(axis cs:591000,-30.9965851589472)
--(axis cs:591000,57.3678041142794)
--(axis cs:591000,57.3678041142794)
--(axis cs:581000,60.5775758821709)
--(axis cs:571000,62.1421108353301)
--(axis cs:561000,55.9484068625474)
--(axis cs:551000,58.6294256180329)
--(axis cs:541000,58.6676154458056)
--(axis cs:531000,44.3374930513068)
--(axis cs:521000,44.5578095425921)
--(axis cs:511000,51.7457995591381)
--(axis cs:501000,52.4657941231049)
--(axis cs:491000,53.19531658475)
--(axis cs:481000,55.2459029758697)
--(axis cs:471000,50.5514363457105)
--(axis cs:461000,49.6648365485261)
--(axis cs:451000,53.0870177552043)
--(axis cs:441000,52.9836983370555)
--(axis cs:431000,49.3226979483122)
--(axis cs:421000,44.7432646883359)
--(axis cs:411000,35.4229451402047)
--(axis cs:401000,32.1439102889061)
--(axis cs:391000,35.4805507348846)
--(axis cs:381000,28.8176145965218)
--(axis cs:371000,16.8904602150405)
--(axis cs:361000,30.3173191310885)
--(axis cs:351000,22.2232946788592)
--(axis cs:341000,14.4192094712615)
--(axis cs:331000,12.4509825163753)
--(axis cs:321000,12.7162128144323)
--(axis cs:311000,3.49629721518586)
--(axis cs:301000,-5.3792431901576)
--(axis cs:291000,-28.015014066563)
--(axis cs:281000,-33.843300237901)
--(axis cs:271000,-47.7086455283645)
--(axis cs:261000,-49.310391238997)
--(axis cs:251000,-57.7874260022934)
--(axis cs:241000,-54.2548842741632)
--(axis cs:231000,-68.1682566668643)
--(axis cs:221000,-71.7425685615165)
--(axis cs:211000,-83.5127061110788)
--(axis cs:201000,-98.4401042022315)
--(axis cs:191000,-99.2810470398674)
--(axis cs:181000,-102.971375583867)
--(axis cs:171000,-120.517538262102)
--(axis cs:161000,-128.785927064631)
--(axis cs:151000,-126.187138656625)
--(axis cs:141000,-138.837654217437)
--(axis cs:131000,-138.030175601469)
--(axis cs:121000,-149.743458176376)
--(axis cs:111000,-154.283233417462)
--(axis cs:101000,-191.98152423525)
--(axis cs:91000,-208.390765038542)
--(axis cs:81000,-219.828598460699)
--(axis cs:71000,-244.090093870702)
--(axis cs:61000,-285.329077961173)
--(axis cs:51000,-313.874574735411)
--(axis cs:41000,-335.517571552639)
--(axis cs:31000,-330.110779349919)
--(axis cs:21000,-329.31140068047)
--(axis cs:11000,-318.73472654817)
--(axis cs:1000,-349.65167141173)
--cycle;

\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-403.248606648153)
--(axis cs:21000,-376.774400097005)
--(axis cs:31000,-392.878617560974)
--(axis cs:41000,-372.43962269661)
--(axis cs:51000,-364.058825281013)
--(axis cs:61000,-348.164360862801)
--(axis cs:71000,-331.245028493909)
--(axis cs:81000,-311.524055063744)
--(axis cs:91000,-302.151618277014)
--(axis cs:101000,-297.748333028057)
--(axis cs:111000,-272.461582802232)
--(axis cs:121000,-288.98564303045)
--(axis cs:131000,-285.143946000015)
--(axis cs:141000,-275.677228377174)
--(axis cs:151000,-259.275672391961)
--(axis cs:161000,-243.801518945786)
--(axis cs:171000,-227.633641485908)
--(axis cs:181000,-232.084723127409)
--(axis cs:191000,-225.711469958361)
--(axis cs:201000,-222.228343300942)
--(axis cs:211000,-229.788527275367)
--(axis cs:221000,-217.695030496561)
--(axis cs:231000,-205.608719071686)
--(axis cs:241000,-196.578995020203)
--(axis cs:251000,-184.260528966106)
--(axis cs:261000,-183.128822375232)
--(axis cs:271000,-165.708440638471)
--(axis cs:281000,-179.212709286479)
--(axis cs:291000,-188.965839174844)
--(axis cs:301000,-179.451876645999)
--(axis cs:311000,-149.173803902747)
--(axis cs:321000,-146.55464729422)
--(axis cs:331000,-140.169398032808)
--(axis cs:341000,-136.443196016003)
--(axis cs:351000,-127.704272363033)
--(axis cs:361000,-145.937388359588)
--(axis cs:371000,-145.174629324637)
--(axis cs:381000,-147.201768469263)
--(axis cs:391000,-117.83747176336)
--(axis cs:401000,-137.897881082825)
--(axis cs:411000,-132.804300573338)
--(axis cs:421000,-165.881363184591)
--(axis cs:431000,-161.084355061634)
--(axis cs:441000,-197.839166520683)
--(axis cs:451000,-175.629149647739)
--(axis cs:461000,-141.377659546545)
--(axis cs:471000,-117.080450379724)
--(axis cs:481000,-172.443259637234)
--(axis cs:491000,-183.164992747029)
--(axis cs:501000,-145.458379601927)
--(axis cs:511000,-111.183749696085)
--(axis cs:521000,-117.460865749224)
--(axis cs:531000,-110.64480843724)
--(axis cs:541000,-112.588329732251)
--(axis cs:551000,-134.440851485874)
--(axis cs:561000,-140.021270040238)
--(axis cs:571000,-175.08716548124)
--(axis cs:581000,-197.320218707006)
--(axis cs:591000,-166.453212047253)
--(axis cs:591000,-27.8966206826529)
--(axis cs:591000,-27.8966206826529)
--(axis cs:581000,-28.5633333896304)
--(axis cs:571000,-33.8483158417499)
--(axis cs:561000,-13.2002697541904)
--(axis cs:551000,-50.9549253916589)
--(axis cs:541000,-4.20108684281995)
--(axis cs:531000,5.23244336381986)
--(axis cs:521000,12.4176122234173)
--(axis cs:511000,-19.8443350330412)
--(axis cs:501000,-11.192980490597)
--(axis cs:491000,2.28502060321881)
--(axis cs:481000,6.03822842408368)
--(axis cs:471000,4.30102692421713)
--(axis cs:461000,-29.7288608000145)
--(axis cs:451000,-13.5983801966227)
--(axis cs:441000,-5.76859802186441)
--(axis cs:431000,-7.23540951793704)
--(axis cs:421000,-1.26172487114482)
--(axis cs:411000,-23.5263570741652)
--(axis cs:401000,-40.9450145465138)
--(axis cs:391000,-47.0161741688512)
--(axis cs:381000,-14.8388263999886)
--(axis cs:371000,-15.6230364144214)
--(axis cs:361000,-45.3799725863127)
--(axis cs:351000,-34.3151104416839)
--(axis cs:341000,-30.860482662324)
--(axis cs:331000,-55.8605296394271)
--(axis cs:321000,-47.8450811956684)
--(axis cs:311000,-54.7903318974973)
--(axis cs:301000,-76.0549302855888)
--(axis cs:291000,-86.4076171024903)
--(axis cs:281000,-98.5298350013496)
--(axis cs:271000,-96.1130034660188)
--(axis cs:261000,-110.184479984535)
--(axis cs:251000,-110.786724120436)
--(axis cs:241000,-115.6726363987)
--(axis cs:231000,-131.008718061012)
--(axis cs:221000,-117.075309814146)
--(axis cs:211000,-123.837950887625)
--(axis cs:201000,-119.767769344723)
--(axis cs:191000,-132.185973289745)
--(axis cs:181000,-144.640584420273)
--(axis cs:171000,-138.574103011283)
--(axis cs:161000,-151.121105463729)
--(axis cs:151000,-148.890289569239)
--(axis cs:141000,-156.36958725778)
--(axis cs:131000,-165.541207300027)
--(axis cs:121000,-176.181967953538)
--(axis cs:111000,-190.618269386248)
--(axis cs:101000,-194.91232264163)
--(axis cs:91000,-224.285751432196)
--(axis cs:81000,-227.304350288119)
--(axis cs:71000,-239.621082691865)
--(axis cs:61000,-267.605005677156)
--(axis cs:51000,-304.290570708882)
--(axis cs:41000,-327.651468473133)
--(axis cs:31000,-324.47622856445)
--(axis cs:21000,-305.943674569818)
--(axis cs:11000,-289.691392869825)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
1000 -403.984222412109
11000 -358.908477783203
21000 -355.068939208984
31000 -363.008209228516
41000 -353.820434570312
51000 -339.390319824219
61000 -319.335327148438
71000 -290.380767822266
81000 -270.281036376953
91000 -257.522277832031
101000 -240.430053710938
111000 -213.273834228516
121000 -204.442047119141
131000 -197.187240600586
141000 -196.252899169922
151000 -185.041046142578
161000 -178.969223022461
171000 -171.32063293457
181000 -154.825592041016
191000 -147.811416625977
201000 -148.575164794922
211000 -123.74333190918
221000 -119.327842712402
231000 -119.192108154297
241000 -110.224815368652
251000 -110.641250610352
261000 -96.7524795532227
271000 -86.5162124633789
281000 -74.6757125854492
291000 -67.6918487548828
301000 -50.2653541564941
311000 -35.6323432922363
321000 -27.4468860626221
331000 -37.1713523864746
341000 -22.889139175415
351000 -15.3627901077271
361000 -8.89610290527344
371000 -15.024847984314
381000 -4.82913589477539
391000 0.490864276885986
401000 -4.74174737930298
411000 2.80605602264404
421000 6.90687561035156
431000 11.5199718475342
441000 13.8958072662354
451000 12.4504060745239
461000 10.1849822998047
471000 10.599214553833
481000 14.7177486419678
491000 15.9765586853027
501000 16.1282196044922
511000 17.4456081390381
521000 7.55466461181641
531000 6.71475744247437
541000 19.3484001159668
551000 19.798828125
561000 10.953800201416
581000 11.7900476455688
591000 13.1856098175049
};
\addplot [line width=\plotLineWidth, color=groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -346.470001220703
21000 -341.359039306641
31000 -358.677429199219
41000 -350.045532226562
51000 -334.174713134766
61000 -307.884674072266
71000 -285.433044433594
81000 -269.414215087891
91000 -263.218688964844
101000 -246.330322265625
111000 -231.539932250977
121000 -232.583801269531
131000 -225.342575073242
141000 -216.023406982422
151000 -204.082977294922
161000 -197.461318969727
171000 -183.103866577148
181000 -188.362655639648
191000 -178.948715209961
201000 -170.998062133789
211000 -176.813232421875
221000 -167.385177612305
231000 -168.308715820312
241000 -156.12580871582
251000 -147.523620605469
261000 -146.656646728516
271000 -130.910720825195
281000 -138.871276855469
291000 -137.686721801758
301000 -127.753402709961
311000 -101.982070922852
321000 -97.1998672485352
331000 -98.0149612426758
341000 -83.6518402099609
351000 -81.0096893310547
361000 -95.6586837768555
371000 -80.3988342285156
381000 -81.0202941894531
391000 -82.4268264770508
401000 -89.4214477539062
411000 -78.1653289794922
421000 -83.5715408325195
431000 -84.1598815917969
441000 -101.80387878418
451000 -94.6137619018555
461000 -85.5532608032227
471000 -56.3897132873535
481000 -83.2025146484375
491000 -90.4399871826172
501000 -78.32568359375
521000 -52.5216255187988
531000 -52.706184387207
541000 -58.3947067260742
551000 -92.6978912353516
561000 -76.6107711791992
571000 -104.467742919922
581000 -112.941772460938
591000 -97.174919128418
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ymajorgrids,
ymin=-1140.42741856019, ymax=233.847954343177,
ytick style={color=black},
yticklabels={},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Probabilistic Ensemble Model},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:1000,-223.316082991728)
--(axis cs:1000,-551.512171842636)
--(axis cs:11000,-531.487599252024)
--(axis cs:21000,-483.00702059499)
--(axis cs:31000,-478.986716454788)
--(axis cs:41000,-315.901722467066)
--(axis cs:51000,-315.211393838079)
--(axis cs:61000,-387.821400299853)
--(axis cs:71000,-508.066184062186)
--(axis cs:81000,-204.527477627494)
--(axis cs:91000,-186.750135093205)
--(axis cs:101000,-141.543570286636)
--(axis cs:111000,-192.478331877649)
--(axis cs:121000,-77.1900753576413)
--(axis cs:131000,-67.9934687714415)
--(axis cs:141000,-72.1101279609566)
--(axis cs:151000,-42.5825900816091)
--(axis cs:161000,-36.3485383489055)
--(axis cs:171000,-23.2106661468684)
--(axis cs:181000,-31.7697493054903)
--(axis cs:191000,-108.171535234231)
--(axis cs:201000,-149.082458972461)
--(axis cs:211000,-26.879609752801)
--(axis cs:221000,-12.1533138085881)
--(axis cs:231000,-16.4049602211672)
--(axis cs:241000,-32.6020973822733)
--(axis cs:251000,0.83917448805785)
--(axis cs:261000,-17.6078019678273)
--(axis cs:271000,-24.7206692013694)
--(axis cs:281000,-21.757305450105)
--(axis cs:291000,-0.0945100137168993)
--(axis cs:301000,6.56793667205834)
--(axis cs:311000,-21.609803219575)
--(axis cs:321000,13.912115624012)
--(axis cs:331000,21.124406132325)
--(axis cs:341000,-0.708972485443972)
--(axis cs:351000,26.6134413380601)
--(axis cs:361000,14.8955609252759)
--(axis cs:371000,28.5277259390215)
--(axis cs:381000,-31.4117192636418)
--(axis cs:391000,5.16812147529082)
--(axis cs:401000,30.2549159208319)
--(axis cs:411000,23.4708121939403)
--(axis cs:421000,24.9984032492781)
--(axis cs:431000,29.7068562694665)
--(axis cs:441000,22.0973593229928)
--(axis cs:451000,9.13057525098512)
--(axis cs:461000,26.3474406543963)
--(axis cs:471000,28.0451678648403)
--(axis cs:481000,34.9503275193626)
--(axis cs:491000,31.7477342239198)
--(axis cs:501000,-76.7381457188453)
--(axis cs:511000,47.9029732493536)
--(axis cs:521000,29.3202330598529)
--(axis cs:531000,42.2700753619792)
--(axis cs:541000,48.1159210101471)
--(axis cs:551000,11.9454929323616)
--(axis cs:561000,-7.14747719382197)
--(axis cs:571000,3.91674154665666)
--(axis cs:581000,-6.92044567180076)
--(axis cs:591000,28.4746784788833)
--(axis cs:591000,124.936297026969)
--(axis cs:591000,124.936297026969)
--(axis cs:581000,126.073774355234)
--(axis cs:571000,130.222733044781)
--(axis cs:561000,125.202370609297)
--(axis cs:551000,127.686916040868)
--(axis cs:541000,113.917103579712)
--(axis cs:531000,113.504307047015)
--(axis cs:521000,116.834111450714)
--(axis cs:511000,101.805329364232)
--(axis cs:501000,171.380891938478)
--(axis cs:491000,105.099569970352)
--(axis cs:481000,96.9637423047783)
--(axis cs:471000,100.400209069911)
--(axis cs:461000,109.131422245684)
--(axis cs:451000,110.353558146661)
--(axis cs:441000,105.453548855226)
--(axis cs:431000,97.5864074911046)
--(axis cs:421000,101.811737565175)
--(axis cs:411000,101.263653006391)
--(axis cs:401000,97.0068233925003)
--(axis cs:391000,93.7588942108842)
--(axis cs:381000,114.021842696635)
--(axis cs:371000,96.954719006344)
--(axis cs:361000,93.54860401189)
--(axis cs:351000,88.1983913653265)
--(axis cs:341000,89.2532324462689)
--(axis cs:331000,92.4937477858004)
--(axis cs:321000,91.1741550463408)
--(axis cs:311000,90.3556377020481)
--(axis cs:301000,89.8924571345523)
--(axis cs:291000,94.0529207857703)
--(axis cs:281000,94.5329942878915)
--(axis cs:271000,88.5243976172227)
--(axis cs:261000,69.5080835161163)
--(axis cs:251000,75.3305948813904)
--(axis cs:241000,68.3239647704704)
--(axis cs:231000,81.2407579340632)
--(axis cs:221000,73.0311849693658)
--(axis cs:211000,65.2649609231931)
--(axis cs:201000,139.774872009429)
--(axis cs:191000,92.204208575838)
--(axis cs:181000,55.0714892085465)
--(axis cs:171000,43.4941537047935)
--(axis cs:161000,44.4210982541607)
--(axis cs:151000,39.2252840766479)
--(axis cs:141000,25.5544934098532)
--(axis cs:131000,26.5457991532177)
--(axis cs:121000,13.9899720814337)
--(axis cs:111000,60.6984327368384)
--(axis cs:101000,-3.02844154958827)
--(axis cs:91000,-20.0896054969421)
--(axis cs:81000,-41.0166650094418)
--(axis cs:71000,58.6625051719721)
--(axis cs:61000,-24.234500869095)
--(axis cs:51000,-147.794323667543)
--(axis cs:41000,-189.849390630911)
--(axis cs:31000,-109.471766508385)
--(axis cs:21000,-158.573207246715)
--(axis cs:11000,-140.650955128451)
--(axis cs:1000,-223.316082991728)
--cycle;

\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-517.236301367267)
--(axis cs:21000,-533.950630562087)
--(axis cs:31000,-786.527246356152)
--(axis cs:41000,-939.626627272456)
--(axis cs:51000,-1006.58129902154)
--(axis cs:61000,-990.930661317766)
--(axis cs:71000,-1020.45437996604)
--(axis cs:81000,-1021.42267124437)
--(axis cs:91000,-1008.67222735029)
--(axis cs:101000,-998.078394981246)
--(axis cs:111000,-1021.68294253333)
--(axis cs:121000,-1016.52941084665)
--(axis cs:131000,-1014.96620881877)
--(axis cs:141000,-940.265620198006)
--(axis cs:151000,-914.818984009062)
--(axis cs:161000,-1040.19365753194)
--(axis cs:171000,-1077.96035615549)
--(axis cs:181000,-1063.54420967135)
--(axis cs:191000,-1024.24312001439)
--(axis cs:201000,-1072.23806477786)
--(axis cs:211000,-1027.41830302248)
--(axis cs:221000,-1011.50222944862)
--(axis cs:231000,-1067.03169351293)
--(axis cs:241000,-1057.94438094845)
--(axis cs:251000,-1052.86240116684)
--(axis cs:261000,-1038.18610225587)
--(axis cs:271000,-1010.68755952701)
--(axis cs:281000,-1044.65618493431)
--(axis cs:291000,-1048.54812459876)
--(axis cs:301000,-1013.75619717761)
--(axis cs:311000,-999.532656129083)
--(axis cs:321000,-960.981447415215)
--(axis cs:331000,-991.362375668895)
--(axis cs:341000,-1019.78303650315)
--(axis cs:351000,-977.130032897515)
--(axis cs:361000,-983.074991483188)
--(axis cs:371000,-977.603811115175)
--(axis cs:381000,-980.0076703797)
--(axis cs:391000,-971.40674765747)
--(axis cs:401000,-977.099987242555)
--(axis cs:411000,-989.083049486793)
--(axis cs:421000,-987.709656866093)
--(axis cs:431000,-977.942879385781)
--(axis cs:441000,-972.559266184494)
--(axis cs:451000,-980.279692612652)
--(axis cs:461000,-981.414264286992)
--(axis cs:471000,-979.834905173222)
--(axis cs:481000,-987.040465390757)
--(axis cs:491000,-978.356887340469)
--(axis cs:501000,-998.177577401933)
--(axis cs:511000,-1006.99053814459)
--(axis cs:521000,-1010.747867319)
--(axis cs:531000,-1050.39092292546)
--(axis cs:541000,-1017.36971634217)
--(axis cs:551000,-1024.04895709143)
--(axis cs:561000,-1022.76618303788)
--(axis cs:571000,-1021.71192037916)
--(axis cs:581000,-1019.15440606847)
--(axis cs:591000,-1017.68028183325)
--(axis cs:591000,-733.501563892607)
--(axis cs:591000,-733.501563892607)
--(axis cs:581000,-726.875937483411)
--(axis cs:571000,-723.422685990565)
--(axis cs:561000,-729.281249181663)
--(axis cs:551000,-721.589011515577)
--(axis cs:541000,-751.871918477583)
--(axis cs:531000,-704.908852601718)
--(axis cs:521000,-698.525288115227)
--(axis cs:511000,-710.932119690695)
--(axis cs:501000,-720.181044618162)
--(axis cs:491000,-696.287890622018)
--(axis cs:481000,-727.888747855459)
--(axis cs:471000,-664.676522048205)
--(axis cs:461000,-624.797137202513)
--(axis cs:451000,-619.185004589658)
--(axis cs:441000,-642.334173055304)
--(axis cs:431000,-626.943290914467)
--(axis cs:421000,-596.470679491842)
--(axis cs:411000,-570.769039790554)
--(axis cs:401000,-570.575969139012)
--(axis cs:391000,-556.278106886053)
--(axis cs:381000,-632.605587150963)
--(axis cs:371000,-594.72443703881)
--(axis cs:361000,-570.300495815471)
--(axis cs:351000,-575.653961881304)
--(axis cs:341000,-625.205275868261)
--(axis cs:331000,-719.641819832405)
--(axis cs:321000,-737.280783904888)
--(axis cs:311000,-581.989879678278)
--(axis cs:301000,-566.51929732001)
--(axis cs:291000,-602.968275783406)
--(axis cs:281000,-607.334421114351)
--(axis cs:271000,-592.806459056401)
--(axis cs:261000,-610.933959485325)
--(axis cs:251000,-611.198389446279)
--(axis cs:241000,-582.501601881291)
--(axis cs:231000,-573.454754305659)
--(axis cs:221000,-510.085381053964)
--(axis cs:211000,-553.188016892247)
--(axis cs:201000,-574.88386529225)
--(axis cs:191000,-547.612671606104)
--(axis cs:181000,-587.41108341217)
--(axis cs:171000,-561.031195115621)
--(axis cs:161000,-540.198386617305)
--(axis cs:151000,-401.054235823686)
--(axis cs:141000,-533.586026637911)
--(axis cs:131000,-587.482620524506)
--(axis cs:121000,-714.807677063753)
--(axis cs:111000,-724.07654728309)
--(axis cs:101000,-540.929283691648)
--(axis cs:91000,-665.831448345824)
--(axis cs:81000,-609.921420338768)
--(axis cs:71000,-667.50173065117)
--(axis cs:61000,-610.415001506531)
--(axis cs:51000,-551.921157699249)
--(axis cs:41000,-503.619680558465)
--(axis cs:31000,-316.232743236904)
--(axis cs:21000,-328.169204913586)
--(axis cs:11000,-332.74176300599)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
1000 -387.414123535156
11000 -336.069274902344
21000 -320.790100097656
31000 -294.229248046875
41000 -252.875549316406
51000 -231.502853393555
61000 -206.027954101562
71000 -224.701843261719
81000 -122.772071838379
91000 -103.419868469238
101000 -72.286003112793
111000 -65.8899459838867
121000 -31.6000518798828
131000 -20.7238349914551
141000 -23.2778167724609
151000 -1.67865300178528
171000 10.1417436599731
181000 11.6508703231812
191000 -7.98366355895996
201000 -4.65379333496094
211000 19.1926746368408
221000 30.4389362335205
231000 32.4179000854492
241000 17.860933303833
251000 38.0848846435547
261000 25.9501399993896
271000 31.9018650054932
281000 36.3878440856934
291000 46.9792060852051
301000 48.2301979064941
311000 34.372917175293
321000 52.5431365966797
331000 56.8090782165527
341000 44.2721290588379
351000 57.4059181213379
361000 54.2220840454102
371000 62.7412223815918
381000 41.305061340332
391000 49.463508605957
401000 63.6308708190918
411000 62.3672332763672
421000 63.4050712585449
441000 63.7754554748535
451000 59.7420654296875
461000 67.7394332885742
471000 64.2226867675781
481000 65.95703125
491000 68.4236526489258
501000 47.3213729858398
511000 74.8541488647461
521000 73.0771713256836
531000 77.8871917724609
541000 81.0165100097656
561000 59.0274467468262
571000 67.0697402954102
581000 59.5766639709473
591000 76.7054901123047
};
\addplot [line width=\plotLineWidth, groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -424.989044189453
21000 -431.059906005859
31000 -551.380004882812
41000 -721.623168945312
51000 -779.251220703125
61000 -800.6728515625
71000 -843.97802734375
81000 -815.672058105469
91000 -837.251831054688
101000 -769.503845214844
111000 -872.879760742188
121000 -865.668518066406
141000 -736.925842285156
151000 -657.936584472656
161000 -790.196044921875
171000 -819.495788574219
181000 -825.477661132812
191000 -785.927917480469
201000 -823.560974121094
211000 -790.303161621094
221000 -760.793823242188
231000 -820.243225097656
241000 -820.222961425781
251000 -832.030395507812
261000 -824.56005859375
271000 -801.747009277344
281000 -825.995300292969
291000 -825.758178710938
301000 -790.137756347656
311000 -790.761291503906
321000 -849.131103515625
331000 -855.502075195312
341000 -822.494140625
351000 -776.391967773438
361000 -776.687744140625
371000 -786.164123535156
381000 -806.306640625
391000 -763.842407226562
401000 -773.837951660156
411000 -779.926025390625
421000 -792.090148925781
431000 -802.443115234375
441000 -807.446716308594
451000 -799.732360839844
461000 -803.105712890625
471000 -822.255737304688
481000 -857.464599609375
491000 -837.322387695312
501000 -859.179321289062
511000 -858.961303710938
521000 -854.636596679688
531000 -877.64990234375
541000 -884.620788574219
551000 -872.818969726562
561000 -876.023742675781
571000 -872.567321777344
581000 -873.015197753906
591000 -875.590942382812
};
\end{groupplot}

\begin{customlegend}[
    legend columns=2, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(120.0mm, -12.0mm)},
    }, 
    legend entries={
        (Ours) Neural SDE w/ Side Info., 
        Probabilistic Ensemble, 
        (Ours) Neural SDE w/o Side Info.,
        Ground Truth,
    }
]
% \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeSideInfo}
\addlegendimage{line width=\plotLineWidth, color=gaussianEnsemble}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=groundTruth, dotted}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\node (legendDescriptor) [align=left, font=\footnotesize] at (5mm, -16mm) {Policy \\ Evaluated on:};

\end{tikzpicture}


==> figures/cartpole/NSDEvsGaussian_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\setlength{\plotLineWidth}{2pt}
\newcommand{\threeColsFigWidth}{0.35 * \columnwidth}
\newcommand{\oneRowFigHeight}{4.5cm}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.5cm, 
    }
]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ylabel={Total Reward \(\cdot 10^2\)},
ymajorgrids,
ymin=-533.21344962275, ymax=102.257180114081,
ytick style={color=black},
ytick={-600,-500,-400,-300,-200,-100,0,100,200},
yticklabels={-6,-5,-4,-3,-2,-1,0,1,2},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Ground Truth Dynamics},
]
\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-381.06426126558)
--(axis cs:21000,-378.73138891103)
--(axis cs:31000,-384.330170308642)
--(axis cs:41000,-379.911562708124)
--(axis cs:51000,-371.525602249253)
--(axis cs:61000,-348.292511901154)
--(axis cs:71000,-328.591173251434)
--(axis cs:81000,-312.913580619759)
--(axis cs:91000,-301.059025558305)
--(axis cs:101000,-288.964031468591)
--(axis cs:111000,-293.077255365072)
--(axis cs:121000,-286.149338694449)
--(axis cs:131000,-271.043049123464)
--(axis cs:141000,-251.667430114439)
--(axis cs:151000,-227.727145339599)
--(axis cs:161000,-223.44383251434)
--(axis cs:171000,-220.013285507868)
--(axis cs:181000,-228.076186388938)
--(axis cs:191000,-220.058359274942)
--(axis cs:201000,-216.210496127904)
--(axis cs:211000,-216.357580846201)
--(axis cs:221000,-197.563751858582)
--(axis cs:231000,-190.09960328722)
--(axis cs:241000,-170.069011184421)
--(axis cs:251000,-173.162310068971)
--(axis cs:261000,-171.987049396357)
--(axis cs:271000,-200.943772681513)
--(axis cs:281000,-201.671724692855)
--(axis cs:291000,-162.874261742315)
--(axis cs:301000,-172.284529025946)
--(axis cs:311000,-143.46227085927)
--(axis cs:321000,-141.570216533528)
--(axis cs:331000,-118.623762690966)
--(axis cs:341000,-121.052200379732)
--(axis cs:351000,-84.8238130028496)
--(axis cs:361000,-100.001882782012)
--(axis cs:371000,-81.441382982429)
--(axis cs:381000,-86.0930707983853)
--(axis cs:391000,-82.6673527624662)
--(axis cs:401000,-98.70492398675)
--(axis cs:411000,-69.3791408284587)
--(axis cs:421000,-73.0672582414995)
--(axis cs:431000,-76.338492078696)
--(axis cs:441000,-47.5422297579927)
--(axis cs:451000,-46.7229849456467)
--(axis cs:461000,-46.4658302466442)
--(axis cs:471000,-63.1957225657219)
--(axis cs:481000,-54.2031323308455)
--(axis cs:491000,-36.6365960474427)
--(axis cs:501000,-45.5463516913842)
--(axis cs:511000,-43.4682217327276)
--(axis cs:521000,-29.3112170916012)
--(axis cs:531000,-50.8932894161441)
--(axis cs:541000,-40.3977837690984)
--(axis cs:551000,-68.9328791969921)
--(axis cs:561000,-34.5014564613054)
--(axis cs:571000,-51.0187923306959)
--(axis cs:581000,-46.4130171952722)
--(axis cs:591000,-17.3776086017496)
--(axis cs:591000,42.9524804699527)
--(axis cs:591000,42.9524804699527)
--(axis cs:581000,49.6742157115186)
--(axis cs:571000,50.8860917494458)
--(axis cs:561000,42.2419839710318)
--(axis cs:551000,45.5517141193452)
--(axis cs:541000,38.6537868115009)
--(axis cs:531000,43.1990811954767)
--(axis cs:521000,32.54109326943)
--(axis cs:511000,33.3895462008134)
--(axis cs:501000,38.3302479074791)
--(axis cs:491000,33.2431529213615)
--(axis cs:481000,44.6592735476144)
--(axis cs:471000,44.6179757210913)
--(axis cs:461000,33.5112018742154)
--(axis cs:451000,29.1481233777129)
--(axis cs:441000,38.7652900224018)
--(axis cs:431000,48.5287181173973)
--(axis cs:421000,33.2415562932924)
--(axis cs:411000,36.8564288223995)
--(axis cs:401000,24.262780137806)
--(axis cs:391000,37.1907532253558)
--(axis cs:381000,26.8908034665058)
--(axis cs:371000,20.1135933541739)
--(axis cs:361000,20.7765782063602)
--(axis cs:351000,24.5073424371565)
--(axis cs:341000,13.8759665182322)
--(axis cs:331000,1.42707218479962)
--(axis cs:321000,12.407569642808)
--(axis cs:311000,6.54085264005317)
--(axis cs:301000,-0.0841186661055104)
--(axis cs:291000,-5.61587066962812)
--(axis cs:281000,-26.4806280435159)
--(axis cs:271000,-18.5970955656284)
--(axis cs:261000,-9.52322387361082)
--(axis cs:251000,-24.8744511527706)
--(axis cs:241000,-27.8364198120316)
--(axis cs:231000,-43.8354334207148)
--(axis cs:221000,-38.5046810326639)
--(axis cs:211000,-49.1690339605886)
--(axis cs:201000,-78.034958016575)
--(axis cs:191000,-105.597345395079)
--(axis cs:181000,-115.22711950427)
--(axis cs:171000,-129.776629254623)
--(axis cs:161000,-142.105792542813)
--(axis cs:151000,-145.575297789999)
--(axis cs:141000,-157.967092182459)
--(axis cs:131000,-159.707986368804)
--(axis cs:121000,-173.843359913431)
--(axis cs:111000,-182.510008527443)
--(axis cs:101000,-194.284215744141)
--(axis cs:91000,-215.883847802881)
--(axis cs:81000,-216.916249521726)
--(axis cs:71000,-238.381050783774)
--(axis cs:61000,-269.701715225361)
--(axis cs:51000,-306.602017108302)
--(axis cs:41000,-329.040927118856)
--(axis cs:31000,-340.50663902252)
--(axis cs:21000,-319.847111325289)
--(axis cs:11000,-296.015543855947)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, color=groundTruth, dashed]
table {%
-28499.9999999999 -338.539916992187
620500 -338.539916992187
};
\addplot [line width=\plotLineWidth, groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -338.539916992188
21000 -349.289245605469
31000 -362.418395996094
41000 -354.476257324219
51000 -339.063812255859
61000 -308.997100830078
71000 -283.486114501953
81000 -264.914916992188
91000 -258.471435546875
101000 -241.624130249023
111000 -237.79362487793
121000 -229.996353149414
131000 -215.375518798828
141000 -204.817260742188
151000 -186.651214599609
161000 -182.774810791016
171000 -174.894958496094
181000 -171.651657104492
191000 -162.827850341797
201000 -147.12272644043
211000 -132.763305664062
221000 -118.034217834473
231000 -116.96752166748
241000 -98.9527130126953
251000 -99.0183792114258
261000 -90.7551345825195
271000 -109.770431518555
281000 -114.076179504395
291000 -84.2450637817383
301000 -86.184326171875
311000 -68.4607086181641
321000 -64.5813217163086
331000 -58.5983467102051
341000 -53.5881156921387
351000 -30.1582355499268
361000 -39.6126518249512
371000 -30.6638946533203
381000 -29.6011333465576
391000 -22.7383003234863
401000 -37.2210731506348
411000 -16.2613563537598
421000 -19.9128513336182
431000 -13.9048871994019
441000 -4.38846969604492
451000 -8.78743076324463
461000 -6.47731399536133
471000 -9.28887367248535
481000 -4.7719292640686
491000 -1.69672155380249
501000 -3.60805177688599
511000 -5.03933763504028
521000 1.61493813991547
531000 -3.8471040725708
541000 -0.87199854850769
551000 -11.6905822753906
561000 3.87026381492615
571000 -0.0663503408432007
581000 1.6305992603302
591000 12.7874355316162
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ymajorgrids,
ymin=-533.21344962275, ymax=102.257180114081,
ytick style={color=black},
yticklabels={},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Neural SDE (Ours)},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.5, line width=0pt]
(axis cs:1000,-309.288357069877)
--(axis cs:1000,-504.328420998348)
--(axis cs:11000,-401.779429938909)
--(axis cs:21000,-378.250474971197)
--(axis cs:31000,-385.429820906033)
--(axis cs:41000,-374.04279221008)
--(axis cs:51000,-355.119265951112)
--(axis cs:61000,-342.721285576222)
--(axis cs:71000,-329.877984997797)
--(axis cs:81000,-320.051502869419)
--(axis cs:91000,-312.901575976789)
--(axis cs:101000,-289.314210470908)
--(axis cs:111000,-268.979755456843)
--(axis cs:121000,-265.981075225335)
--(axis cs:131000,-262.322836769978)
--(axis cs:141000,-285.574601996959)
--(axis cs:151000,-243.909288584382)
--(axis cs:161000,-271.978649616725)
--(axis cs:171000,-267.247852735187)
--(axis cs:181000,-225.40915011708)
--(axis cs:191000,-213.160904937239)
--(axis cs:201000,-199.152769215084)
--(axis cs:211000,-203.605103640971)
--(axis cs:221000,-178.451070284926)
--(axis cs:231000,-166.962468181798)
--(axis cs:241000,-154.562398147966)
--(axis cs:251000,-168.662299593205)
--(axis cs:261000,-136.514691618797)
--(axis cs:271000,-118.5560051241)
--(axis cs:281000,-94.2681170109332)
--(axis cs:291000,-131.591739590891)
--(axis cs:301000,-99.9862661454831)
--(axis cs:311000,-159.75660735302)
--(axis cs:321000,-160.668472435458)
--(axis cs:331000,-86.1677382923822)
--(axis cs:341000,-25.7070014864725)
--(axis cs:351000,-23.9446422744944)
--(axis cs:361000,-40.7704230950137)
--(axis cs:371000,-41.7585136655518)
--(axis cs:381000,-18.677194772049)
--(axis cs:391000,-34.671383558643)
--(axis cs:401000,-8.6081469694107)
--(axis cs:411000,-15.7407948682941)
--(axis cs:421000,-15.8797346502744)
--(axis cs:431000,-2.02709901069876)
--(axis cs:441000,0.21189671944472)
--(axis cs:451000,-54.6612562926398)
--(axis cs:461000,-37.5707497148313)
--(axis cs:471000,-27.7165668876758)
--(axis cs:481000,-3.04984847885789)
--(axis cs:491000,-8.98046255829428)
--(axis cs:501000,-32.1961787341925)
--(axis cs:511000,-4.66655342555846)
--(axis cs:521000,2.41062788753609)
--(axis cs:531000,1.63779093695828)
--(axis cs:541000,3.25077862569218)
--(axis cs:551000,-3.1220606965725)
--(axis cs:561000,-2.29662142226159)
--(axis cs:571000,-1.38450782192091)
--(axis cs:581000,-10.056981415951)
--(axis cs:591000,-16.9815467001879)
--(axis cs:591000,73.3721514896795)
--(axis cs:591000,73.3721514896795)
--(axis cs:581000,66.3925186171479)
--(axis cs:571000,62.7126690330278)
--(axis cs:561000,63.7850896620305)
--(axis cs:551000,60.3340368061516)
--(axis cs:541000,60.9451490320286)
--(axis cs:531000,58.852402622753)
--(axis cs:521000,59.6806365091428)
--(axis cs:511000,54.5111794542883)
--(axis cs:501000,55.9730288524653)
--(axis cs:491000,52.0676275563802)
--(axis cs:481000,52.9915190195833)
--(axis cs:471000,65.4533293542563)
--(axis cs:461000,60.6022346412305)
--(axis cs:451000,61.9601391586646)
--(axis cs:441000,46.4748458325431)
--(axis cs:431000,45.3576497580276)
--(axis cs:421000,35.7581712233252)
--(axis cs:411000,31.8459067642555)
--(axis cs:401000,29.0054879702926)
--(axis cs:391000,42.9728781845409)
--(axis cs:381000,27.332295431626)
--(axis cs:371000,19.7007215077395)
--(axis cs:361000,22.2092844768059)
--(axis cs:351000,12.8884129871181)
--(axis cs:341000,20.7895162741789)
--(axis cs:331000,38.9931090369796)
--(axis cs:321000,68.4091029463998)
--(axis cs:311000,50.969946909779)
--(axis cs:301000,24.8990499196643)
--(axis cs:291000,32.4259924143421)
--(axis cs:281000,7.42816803420755)
--(axis cs:271000,11.6130891806827)
--(axis cs:261000,-2.44168618162476)
--(axis cs:251000,-7.7550173911014)
--(axis cs:241000,-16.7371032494011)
--(axis cs:231000,-28.0900372347531)
--(axis cs:221000,-43.3481633121792)
--(axis cs:211000,-58.134784930441)
--(axis cs:201000,-64.3710200556954)
--(axis cs:191000,-76.8149736197643)
--(axis cs:181000,-76.7044153942837)
--(axis cs:171000,-106.933099907557)
--(axis cs:161000,-111.69022731517)
--(axis cs:151000,-121.743662219215)
--(axis cs:141000,-138.015356954986)
--(axis cs:131000,-151.045541647354)
--(axis cs:121000,-167.795369338128)
--(axis cs:111000,-169.46990222067)
--(axis cs:101000,-193.586729043997)
--(axis cs:91000,-222.904273784251)
--(axis cs:81000,-245.368697629224)
--(axis cs:71000,-252.366042440488)
--(axis cs:61000,-264.66910549367)
--(axis cs:51000,-290.34808130178)
--(axis cs:41000,-315.806484178872)
--(axis cs:31000,-336.546675518213)
--(axis cs:21000,-307.39953436797)
--(axis cs:11000,-297.913834214262)
--(axis cs:1000,-309.288357069877)
--cycle;

\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-401.582894616356)
--(axis cs:21000,-371.64583844359)
--(axis cs:31000,-385.808939762282)
--(axis cs:41000,-367.482890130145)
--(axis cs:51000,-352.94024150426)
--(axis cs:61000,-339.760814643212)
--(axis cs:71000,-328.264246055059)
--(axis cs:81000,-312.167355695815)
--(axis cs:91000,-302.394011924706)
--(axis cs:101000,-284.211832432526)
--(axis cs:111000,-265.900912686035)
--(axis cs:121000,-251.732939419777)
--(axis cs:131000,-250.334459962735)
--(axis cs:141000,-268.050851754106)
--(axis cs:151000,-238.118556071615)
--(axis cs:161000,-256.477841873707)
--(axis cs:171000,-250.567539444324)
--(axis cs:181000,-221.49731479578)
--(axis cs:191000,-211.355354398886)
--(axis cs:201000,-190.188266517811)
--(axis cs:211000,-181.066222160724)
--(axis cs:221000,-167.492033554294)
--(axis cs:231000,-190.170156587578)
--(axis cs:241000,-169.035272039536)
--(axis cs:251000,-165.83396574869)
--(axis cs:261000,-138.564679111538)
--(axis cs:271000,-136.163476044141)
--(axis cs:281000,-114.92543786834)
--(axis cs:291000,-126.84013467208)
--(axis cs:301000,-127.068562312753)
--(axis cs:311000,-142.671232217045)
--(axis cs:321000,-132.250755388748)
--(axis cs:331000,-88.4372503471295)
--(axis cs:341000,-91.6473398855502)
--(axis cs:351000,-77.3912510547937)
--(axis cs:361000,-59.3637440092522)
--(axis cs:371000,-96.1089337572674)
--(axis cs:381000,-82.7964328432547)
--(axis cs:391000,-99.4523347096903)
--(axis cs:401000,-78.4082121136996)
--(axis cs:411000,-72.6658372128511)
--(axis cs:421000,-90.726514447695)
--(axis cs:431000,-71.0894791254664)
--(axis cs:441000,-54.5904574306082)
--(axis cs:451000,-95.6354521259128)
--(axis cs:461000,-94.5757389467995)
--(axis cs:471000,-87.7850382763126)
--(axis cs:481000,-53.003204877055)
--(axis cs:491000,-54.4991932279006)
--(axis cs:501000,-87.3884824784657)
--(axis cs:511000,-61.7586973879214)
--(axis cs:521000,-44.8062574517553)
--(axis cs:531000,-42.387405422163)
--(axis cs:541000,-33.3371901897922)
--(axis cs:551000,-35.2551113296217)
--(axis cs:561000,-41.212954864437)
--(axis cs:571000,-49.1394227639057)
--(axis cs:581000,-26.8829460483067)
--(axis cs:591000,-27.4294705485115)
--(axis cs:591000,44.3324132046887)
--(axis cs:591000,44.3324132046887)
--(axis cs:581000,43.4496337511698)
--(axis cs:571000,36.4200086113715)
--(axis cs:561000,31.3448540821124)
--(axis cs:551000,32.5250632299018)
--(axis cs:541000,31.7688874767087)
--(axis cs:531000,27.6182297250838)
--(axis cs:521000,36.1714433975148)
--(axis cs:511000,29.6998224835278)
--(axis cs:501000,36.0537266528464)
--(axis cs:491000,34.7085634029221)
--(axis cs:481000,38.1711772089074)
--(axis cs:471000,40.3813774367442)
--(axis cs:461000,39.9786708878825)
--(axis cs:451000,46.3920224240791)
--(axis cs:441000,46.9656940907135)
--(axis cs:431000,50.2266573007966)
--(axis cs:421000,49.5211014168437)
--(axis cs:411000,36.5692624756541)
--(axis cs:401000,37.2936258363943)
--(axis cs:391000,37.5890635459738)
--(axis cs:381000,28.6320314869386)
--(axis cs:371000,10.0236254987432)
--(axis cs:361000,11.4617862925844)
--(axis cs:351000,5.57329342491937)
--(axis cs:341000,20.373321608859)
--(axis cs:331000,22.0033947316675)
--(axis cs:321000,46.1457952964084)
--(axis cs:311000,8.52712664070033)
--(axis cs:301000,-2.65968376449837)
--(axis cs:291000,-12.1503733068654)
--(axis cs:281000,8.77640458918877)
--(axis cs:271000,0.0684956145193496)
--(axis cs:261000,-17.4994546539574)
--(axis cs:251000,-31.1547114194104)
--(axis cs:241000,-34.031192093127)
--(axis cs:231000,-50.862046452237)
--(axis cs:221000,-32.9860418901864)
--(axis cs:211000,-55.0783959170448)
--(axis cs:201000,-65.6243314359188)
--(axis cs:191000,-78.3577382951275)
--(axis cs:181000,-109.497385674282)
--(axis cs:171000,-127.508018528338)
--(axis cs:161000,-113.583395376511)
--(axis cs:151000,-136.945243108646)
--(axis cs:141000,-144.471112398357)
--(axis cs:131000,-158.521969187047)
--(axis cs:121000,-164.393872163182)
--(axis cs:111000,-161.412220488626)
--(axis cs:101000,-187.84648637441)
--(axis cs:91000,-225.025223490848)
--(axis cs:81000,-234.016569703839)
--(axis cs:71000,-243.431398316647)
--(axis cs:61000,-270.003584414106)
--(axis cs:51000,-284.052717058106)
--(axis cs:41000,-310.359018869978)
--(axis cs:31000,-330.102562178047)
--(axis cs:21000,-301.987189568475)
--(axis cs:11000,-298.527081444835)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, color=groundTruth, dashed, forget plot]
table {%
-28500 -338.539916992187
620500 -338.539916992187
};
\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
1000 -406.808380126953
11000 -349.846618652344
21000 -342.825012207031
31000 -360.988250732422
41000 -344.924652099609
51000 -322.733673095703
61000 -303.695190429688
71000 -291.122009277344
81000 -282.710113525391
91000 -267.902923583984
101000 -241.450469970703
111000 -219.224822998047
121000 -216.888229370117
131000 -206.684188842773
141000 -211.794982910156
151000 -182.826477050781
161000 -191.834442138672
171000 -187.090469360352
181000 -151.056777954102
191000 -144.987945556641
201000 -131.761901855469
211000 -130.86994934082
221000 -110.899620056152
231000 -97.526252746582
241000 -85.6497497558594
251000 -88.2086563110352
261000 -69.4781875610352
271000 -53.4714584350586
281000 -43.4199752807617
291000 -49.5828742980957
301000 -37.5436096191406
311000 -54.3933296203613
321000 -46.1296844482422
331000 -23.5873146057129
341000 -2.45874261856079
351000 -5.52811479568481
361000 -9.28056907653809
371000 -11.0288963317871
381000 4.32755041122437
391000 4.15074729919434
401000 10.1986703872681
411000 8.05255603790283
421000 9.93921852111816
431000 21.6652755737305
441000 23.3433704376221
451000 3.6494414806366
461000 11.5157423019409
471000 18.8683815002441
481000 24.9708347320557
491000 21.5435829162598
501000 11.8884248733521
511000 24.9223136901855
521000 31.0456314086914
531000 30.245096206665
541000 32.0979652404785
551000 28.6059875488281
561000 30.744234085083
571000 30.6640796661377
581000 28.1677684783936
591000 28.1953029632568
};
\addplot [line width=\plotLineWidth, color=groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -350.054992675781
21000 -336.816528320312
31000 -357.955749511719
41000 -338.920959472656
51000 -318.496490478516
61000 -304.882202148438
71000 -285.847808837891
81000 -273.091949462891
91000 -263.709625244141
101000 -236.029159545898
111000 -213.65657043457
121000 -208.063400268555
131000 -204.428207397461
141000 -206.260986328125
151000 -187.53190612793
161000 -185.030624389648
171000 -189.037780761719
181000 -165.497344970703
191000 -144.856552124023
201000 -127.906295776367
211000 -118.072311401367
221000 -100.239036560059
231000 -120.516098022461
241000 -101.533233642578
251000 -98.4943389892578
261000 -78.0320663452148
271000 -68.047492980957
281000 -53.0745162963867
291000 -69.4952545166016
301000 -64.8641204833984
311000 -67.0720520019531
321000 -43.0524787902832
331000 -33.216926574707
341000 -35.6370086669922
351000 -35.9089775085449
361000 -23.9509792327881
371000 -43.0426559448242
381000 -27.0822010040283
391000 -30.9316349029541
401000 -20.5572929382324
411000 -18.0482864379883
421000 -20.6027069091797
431000 -10.4314107894897
441000 -3.81238174438477
451000 -24.6217155456543
461000 -27.2985343933105
471000 -23.7018299102783
481000 -7.41601371765137
491000 -9.89531517028809
501000 -25.6673774719238
511000 -16.0294380187988
521000 -4.31740713119507
531000 -7.38458776473999
541000 -0.784151315689087
551000 -1.36502408981323
561000 -4.93405055999756
571000 -6.35970687866211
581000 8.28334426879883
591000 8.45147132873535
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={RL Steps},
xmajorgrids,
xmin=-28500, xmax=620500,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
xticklabels={-1,0,1,2,3,4,5,6,7},
y grid style={darkgray176},
ymajorgrids,
ymin=-533.21344962275, ymax=102.257180114081,
ytick style={color=black},
yticklabels={},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
align=center,
title={Policy Trained using\\Probabilistic Ensemble Model},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:1000,-340.451346900287)
--(axis cs:1000,-472.362636456812)
--(axis cs:11000,-389.253364650835)
--(axis cs:21000,-377.21147478577)
--(axis cs:31000,-389.362768445492)
--(axis cs:41000,-384.823936248952)
--(axis cs:51000,-378.664597547039)
--(axis cs:61000,-373.178232006412)
--(axis cs:71000,-374.884500463012)
--(axis cs:81000,-367.487599420642)
--(axis cs:91000,-359.692261872351)
--(axis cs:101000,-349.980514344915)
--(axis cs:111000,-347.813437894913)
--(axis cs:121000,-336.965345579821)
--(axis cs:131000,-330.306504111441)
--(axis cs:141000,-322.458809867219)
--(axis cs:151000,-314.467425593221)
--(axis cs:161000,-309.870450954703)
--(axis cs:171000,-300.93688408098)
--(axis cs:181000,-295.596920885476)
--(axis cs:191000,-285.079972203032)
--(axis cs:201000,-277.095255182776)
--(axis cs:211000,-275.738131135447)
--(axis cs:221000,-275.021700418479)
--(axis cs:231000,-266.543440009313)
--(axis cs:241000,-271.722479827847)
--(axis cs:251000,-275.999153335305)
--(axis cs:261000,-267.217962073727)
--(axis cs:271000,-265.077245119648)
--(axis cs:281000,-265.887824870517)
--(axis cs:291000,-266.960344847571)
--(axis cs:301000,-266.554367917856)
--(axis cs:311000,-271.825198426669)
--(axis cs:321000,-269.935510109117)
--(axis cs:331000,-270.204098212796)
--(axis cs:341000,-269.620858045937)
--(axis cs:351000,-267.468499293048)
--(axis cs:361000,-264.58088743167)
--(axis cs:371000,-266.024166603458)
--(axis cs:381000,-263.220390107776)
--(axis cs:391000,-263.776350088709)
--(axis cs:401000,-261.15908466788)
--(axis cs:411000,-260.943206015929)
--(axis cs:421000,-261.492922391709)
--(axis cs:431000,-261.27731986854)
--(axis cs:441000,-262.057949819938)
--(axis cs:451000,-265.102000538136)
--(axis cs:461000,-260.81703852079)
--(axis cs:471000,-260.471731925622)
--(axis cs:481000,-261.87761184836)
--(axis cs:491000,-260.239867407507)
--(axis cs:501000,-258.724131013261)
--(axis cs:511000,-260.718379942204)
--(axis cs:521000,-256.306187894146)
--(axis cs:531000,-255.901852716231)
--(axis cs:541000,-257.722401907404)
--(axis cs:551000,-258.263025846712)
--(axis cs:561000,-261.584897448313)
--(axis cs:571000,-257.211988331258)
--(axis cs:581000,-259.433177596345)
--(axis cs:591000,-254.229973219905)
--(axis cs:591000,-122.836098107884)
--(axis cs:591000,-122.836098107884)
--(axis cs:581000,-103.262037185002)
--(axis cs:571000,-114.159742721083)
--(axis cs:561000,-106.93782896291)
--(axis cs:551000,-115.254126911933)
--(axis cs:541000,-103.904864305115)
--(axis cs:531000,-103.028225247751)
--(axis cs:521000,-113.62856081736)
--(axis cs:511000,-119.242983190234)
--(axis cs:501000,-118.341360432944)
--(axis cs:491000,-122.1750563951)
--(axis cs:481000,-121.83900537246)
--(axis cs:471000,-121.214030217538)
--(axis cs:461000,-120.095879850018)
--(axis cs:451000,-128.274770075889)
--(axis cs:441000,-129.351791144227)
--(axis cs:431000,-133.369837921479)
--(axis cs:421000,-128.431134016228)
--(axis cs:411000,-140.152830831224)
--(axis cs:401000,-140.44717588925)
--(axis cs:391000,-129.240881461443)
--(axis cs:381000,-141.242372532488)
--(axis cs:371000,-138.299303064917)
--(axis cs:361000,-142.466432068837)
--(axis cs:351000,-149.990972256049)
--(axis cs:341000,-148.87445390228)
--(axis cs:331000,-158.916456711561)
--(axis cs:321000,-160.389130065443)
--(axis cs:311000,-173.93928296077)
--(axis cs:301000,-170.917849781968)
--(axis cs:291000,-171.460947820162)
--(axis cs:281000,-172.002856650459)
--(axis cs:271000,-181.30733292421)
--(axis cs:261000,-182.816257355862)
--(axis cs:251000,-188.900656789419)
--(axis cs:241000,-196.659034651202)
--(axis cs:231000,-198.066889956248)
--(axis cs:221000,-197.340250196761)
--(axis cs:211000,-206.628549992073)
--(axis cs:201000,-200.935113466815)
--(axis cs:191000,-214.095789314392)
--(axis cs:181000,-204.847721725951)
--(axis cs:171000,-228.427622182622)
--(axis cs:161000,-233.347844426739)
--(axis cs:151000,-242.453846522326)
--(axis cs:141000,-253.361991688806)
--(axis cs:131000,-250.610020051947)
--(axis cs:121000,-263.628589205877)
--(axis cs:111000,-288.369762701712)
--(axis cs:101000,-304.21809022963)
--(axis cs:91000,-307.077820977577)
--(axis cs:81000,-302.631310349548)
--(axis cs:71000,-323.688719454764)
--(axis cs:61000,-327.312268436889)
--(axis cs:51000,-335.301692370236)
--(axis cs:41000,-343.01872366438)
--(axis cs:31000,-345.473448308329)
--(axis cs:21000,-328.678788056646)
--(axis cs:11000,-320.94303704027)
--(axis cs:1000,-340.451346900287)
--cycle;

\path [draw=groundTruth, fill=groundTruth, opacity=0.2, line width=0pt]
(axis cs:1000,-325.286833837963)
--(axis cs:1000,-497.590402509407)
--(axis cs:11000,-412.081516560659)
--(axis cs:21000,-371.544833022758)
--(axis cs:31000,-392.156902566758)
--(axis cs:41000,-386.44790824272)
--(axis cs:51000,-375.579667543617)
--(axis cs:61000,-369.131869051643)
--(axis cs:71000,-370.62146687959)
--(axis cs:81000,-373.232389127194)
--(axis cs:91000,-368.954987725824)
--(axis cs:101000,-356.890794092877)
--(axis cs:111000,-373.304955848606)
--(axis cs:121000,-341.234271031513)
--(axis cs:131000,-331.38258108315)
--(axis cs:141000,-340.988773327583)
--(axis cs:151000,-336.886525064863)
--(axis cs:161000,-334.923429871462)
--(axis cs:171000,-338.026288302635)
--(axis cs:181000,-317.598882188958)
--(axis cs:191000,-309.856320343661)
--(axis cs:201000,-283.886211342084)
--(axis cs:211000,-294.609429647749)
--(axis cs:221000,-269.125200896686)
--(axis cs:231000,-265.8134640325)
--(axis cs:241000,-245.983998455839)
--(axis cs:251000,-262.146060870978)
--(axis cs:261000,-256.989296901129)
--(axis cs:271000,-240.991903124693)
--(axis cs:281000,-253.036752868353)
--(axis cs:291000,-259.35622714897)
--(axis cs:301000,-260.79597048917)
--(axis cs:311000,-255.464840691292)
--(axis cs:321000,-261.336401786065)
--(axis cs:331000,-280.689041979905)
--(axis cs:341000,-287.182411311725)
--(axis cs:351000,-292.157838836569)
--(axis cs:361000,-276.269072565475)
--(axis cs:371000,-267.233201471278)
--(axis cs:381000,-253.790272827452)
--(axis cs:391000,-255.572290326775)
--(axis cs:401000,-265.299584054531)
--(axis cs:411000,-260.584152317226)
--(axis cs:421000,-259.847462966628)
--(axis cs:431000,-270.025174267493)
--(axis cs:441000,-277.364727171512)
--(axis cs:451000,-274.462855573837)
--(axis cs:461000,-265.07076958738)
--(axis cs:471000,-262.08638949648)
--(axis cs:481000,-257.594803423088)
--(axis cs:491000,-258.268913186083)
--(axis cs:501000,-253.907989867801)
--(axis cs:511000,-259.266462325426)
--(axis cs:521000,-259.992926079629)
--(axis cs:531000,-257.754324641706)
--(axis cs:541000,-261.147151989843)
--(axis cs:551000,-257.162964442302)
--(axis cs:561000,-257.889545458033)
--(axis cs:571000,-258.840202793647)
--(axis cs:581000,-256.527568661369)
--(axis cs:591000,-253.637545594127)
--(axis cs:591000,-139.862812686478)
--(axis cs:591000,-139.862812686478)
--(axis cs:581000,-151.116368691463)
--(axis cs:571000,-157.047474859165)
--(axis cs:561000,-154.739052756761)
--(axis cs:551000,-169.278747384905)
--(axis cs:541000,-162.219052281313)
--(axis cs:531000,-161.359848295097)
--(axis cs:521000,-152.344593090021)
--(axis cs:511000,-163.092129819484)
--(axis cs:501000,-144.307912193744)
--(axis cs:491000,-149.316798767168)
--(axis cs:481000,-163.77149955865)
--(axis cs:471000,-158.594993999038)
--(axis cs:461000,-147.257363943641)
--(axis cs:451000,-162.51378229131)
--(axis cs:441000,-165.761888386609)
--(axis cs:431000,-172.235599420044)
--(axis cs:421000,-180.564485739427)
--(axis cs:411000,-183.102916504685)
--(axis cs:401000,-171.803309169616)
--(axis cs:391000,-172.008159804249)
--(axis cs:381000,-177.423149832587)
--(axis cs:371000,-195.936324684643)
--(axis cs:361000,-185.097029643143)
--(axis cs:351000,-199.358204671882)
--(axis cs:341000,-179.108524713586)
--(axis cs:331000,-188.168866348175)
--(axis cs:321000,-190.771545475946)
--(axis cs:311000,-163.453968471904)
--(axis cs:301000,-161.590191743609)
--(axis cs:291000,-163.165779346016)
--(axis cs:281000,-175.71529302416)
--(axis cs:271000,-156.820520581211)
--(axis cs:261000,-163.365524725639)
--(axis cs:251000,-180.116597900881)
--(axis cs:241000,-163.796734514486)
--(axis cs:231000,-180.100271039641)
--(axis cs:221000,-180.321211631873)
--(axis cs:211000,-179.084220820758)
--(axis cs:201000,-191.991821958658)
--(axis cs:191000,-183.844621189699)
--(axis cs:181000,-189.787119592839)
--(axis cs:171000,-217.182166763814)
--(axis cs:161000,-235.16577729722)
--(axis cs:151000,-215.613582708734)
--(axis cs:141000,-221.817202903373)
--(axis cs:131000,-252.283946985331)
--(axis cs:121000,-243.157807791966)
--(axis cs:111000,-257.349207613897)
--(axis cs:101000,-267.065956629609)
--(axis cs:91000,-278.492150277593)
--(axis cs:81000,-284.171235550855)
--(axis cs:71000,-299.418603766054)
--(axis cs:61000,-314.514198005577)
--(axis cs:51000,-332.953545851563)
--(axis cs:41000,-340.486526604325)
--(axis cs:31000,-338.586484500148)
--(axis cs:21000,-296.188777320186)
--(axis cs:11000,-293.090829553534)
--(axis cs:1000,-325.286833837963)
--cycle;

\addplot [line width=\plotLineWidth, color=groundTruth, dashed, forget plot]
table {%
-28500 -338.539916992187
620500 -338.539916992187
};
\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
1000 -406.406982421875
11000 -355.098205566406
21000 -352.945129394531
31000 -367.418121337891
41000 -363.921325683594
61000 -350.245239257812
71000 -349.28662109375
81000 -335.059448242188
91000 -333.385040283203
101000 -327.099304199219
111000 -318.091613769531
121000 -300.296966552734
131000 -290.458251953125
141000 -287.910400390625
151000 -278.460632324219
171000 -264.682250976562
181000 -250.222320556641
191000 -249.587875366211
201000 -239.015182495117
211000 -241.183334350586
221000 -236.180969238281
231000 -232.305160522461
241000 -234.19075012207
251000 -232.449905395508
261000 -225.017105102539
271000 -223.192291259766
281000 -218.945343017578
291000 -219.210647583008
301000 -218.736114501953
311000 -222.882247924805
321000 -215.162322998047
331000 -214.560272216797
341000 -209.247650146484
351000 -208.729736328125
361000 -203.523666381836
371000 -202.161727905273
381000 -202.231384277344
391000 -196.50862121582
401000 -200.803131103516
411000 -200.54801940918
421000 -194.962020874023
431000 -197.323577880859
441000 -195.704864501953
451000 -196.688385009766
461000 -190.456466674805
471000 -190.842880249023
481000 -191.858306884766
491000 -191.207458496094
501000 -188.532745361328
511000 -189.980682373047
521000 -184.967376708984
531000 -179.465042114258
541000 -180.813629150391
551000 -186.758575439453
561000 -184.261367797852
571000 -185.68586730957
581000 -181.347610473633
591000 -188.53303527832
};
\addplot [line width=\plotLineWidth, color=groundTruth, dotted]
table {%
1000 -411.438629150391
11000 -352.586181640625
21000 -333.866790771484
31000 -365.371704101562
41000 -363.467224121094
51000 -354.2666015625
61000 -341.823028564453
71000 -335.020050048828
81000 -328.701812744141
91000 -323.723571777344
101000 -311.978363037109
111000 -315.327087402344
121000 -292.196044921875
131000 -291.833251953125
141000 -281.402984619141
151000 -276.250061035156
161000 -285.044616699219
171000 -277.604217529297
181000 -253.693008422852
191000 -246.850463867188
201000 -237.939010620117
211000 -236.846832275391
221000 -224.723205566406
231000 -222.95686340332
241000 -204.890365600586
251000 -221.131332397461
261000 -210.17741394043
271000 -198.906204223633
281000 -214.376022338867
291000 -211.261001586914
301000 -211.193084716797
311000 -209.459411621094
321000 -226.053970336914
331000 -234.428955078125
341000 -233.145462036133
351000 -245.758026123047
361000 -230.683044433594
371000 -231.584762573242
381000 -215.606704711914
391000 -213.790222167969
401000 -218.551452636719
411000 -221.843536376953
421000 -220.205978393555
431000 -221.130386352539
441000 -221.56330871582
451000 -218.488311767578
461000 -206.1640625
471000 -210.340698242188
481000 -210.683151245117
491000 -203.792861938477
501000 -199.107955932617
511000 -211.179290771484
521000 -206.168762207031
531000 -209.557083129883
541000 -211.68310546875
551000 -213.220855712891
561000 -206.314300537109
571000 -207.943832397461
581000 -203.821975708008
591000 -196.750183105469
};
\end{groupplot}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(120.0mm, -15.0mm)},
    }, 
    legend entries={
        Neural SDE (Ours), 
        Probabilistic Ensemble, 
        Ground Truth,
    }
]
% \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=gaussianEnsemble}
\addlegendimage{line width=\plotLineWidth, dotted, color=groundTruth}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\node (legendDescriptor) [align=left, font=\footnotesize] at (5mm, -16mm) {Policy \\ Evaluated on:};

% \node (dottedLineDescriptor) [align=left, color=black!70!white, font=\footnotesize] at (15mm, 8mm) {Model-free reward with \\ limited environment interactions.};

\end{tikzpicture}


==> figures/cartpole/Prediction_GEvsNSDE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\setlength{\plotLineWidth}{2pt}
\newcommand{\threeColsFigWidth}{0.33 * \columnwidth}
\newcommand{\twoRowsFigHeight}{4cm}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.2cm, 
        vertical sep=0.5cm,
    }
]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle p_x\)},
ymajorgrids,
ymin=-3.4260371491313, ymax=-0.0568648114800453,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.1, 0.58)}},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.05, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.600508034229279)
--(axis cs:0.04,-0.674908220767975)
--(axis cs:0.06,-0.724740326404572)
--(axis cs:0.08,-0.766567587852478)
--(axis cs:0.1,-0.845454394817352)
--(axis cs:0.12,-0.896750807762146)
--(axis cs:0.14,-0.894896268844604)
--(axis cs:0.16,-0.958724498748779)
--(axis cs:0.18,-1.08421206474304)
--(axis cs:0.2,-1.11187922954559)
--(axis cs:0.22,-1.10915195941925)
--(axis cs:0.24,-1.17338597774506)
--(axis cs:0.26,-1.32001554965973)
--(axis cs:0.28,-1.37580752372742)
--(axis cs:0.3,-1.43026828765869)
--(axis cs:0.32,-1.56106293201447)
--(axis cs:0.34,-1.63154280185699)
--(axis cs:0.36,-1.6867448091507)
--(axis cs:0.38,-1.85203945636749)
--(axis cs:0.4,-1.93530535697937)
--(axis cs:0.42,-2.00938940048218)
--(axis cs:0.44,-2.11379790306091)
--(axis cs:0.46,-2.1811306476593)
--(axis cs:0.48,-2.07198047637939)
--(axis cs:0.5,-2.15894341468811)
--(axis cs:0.52,-2.23814988136292)
--(axis cs:0.54,-2.24162125587463)
--(axis cs:0.56,-2.38043355941772)
--(axis cs:0.58,-2.57568454742432)
--(axis cs:0.6,-2.64219808578491)
--(axis cs:0.62,-2.81515645980835)
--(axis cs:0.64,-2.75589990615845)
--(axis cs:0.66,-2.74680995941162)
--(axis cs:0.68,-2.83093523979187)
--(axis cs:0.7,-2.83706498146057)
--(axis cs:0.72,-2.90047287940979)
--(axis cs:0.74,-2.87682819366455)
--(axis cs:0.76,-2.97680234909058)
--(axis cs:0.78,-3.09750652313232)
--(axis cs:0.8,-3.15857315063477)
--(axis cs:0.82,-3.20154666900635)
--(axis cs:0.84,-3.11530780792236)
--(axis cs:0.86,-3.27289295196533)
--(axis cs:0.88,-3.22240447998047)
--(axis cs:0.9,-3.23732304573059)
--(axis cs:0.9,-0.82842230796814)
--(axis cs:0.9,-0.82842230796814)
--(axis cs:0.88,-0.88490879535675)
--(axis cs:0.86,-1.08760619163513)
--(axis cs:0.84,-1.21425843238831)
--(axis cs:0.82,-1.25828588008881)
--(axis cs:0.8,-1.27436423301697)
--(axis cs:0.78,-1.38292503356934)
--(axis cs:0.76,-1.38389217853546)
--(axis cs:0.74,-1.26746726036072)
--(axis cs:0.72,-1.39448845386505)
--(axis cs:0.7,-1.3845351934433)
--(axis cs:0.68,-1.35836863517761)
--(axis cs:0.66,-1.32641553878784)
--(axis cs:0.64,-1.28933429718018)
--(axis cs:0.62,-1.35227465629578)
--(axis cs:0.6,-1.27834045886993)
--(axis cs:0.58,-1.18635785579681)
--(axis cs:0.56,-1.22616970539093)
--(axis cs:0.54,-1.13811278343201)
--(axis cs:0.52,-1.03642237186432)
--(axis cs:0.5,-1.02567994594574)
--(axis cs:0.48,-0.942878365516663)
--(axis cs:0.46,-0.901951789855957)
--(axis cs:0.44,-0.926819741725922)
--(axis cs:0.42,-0.885349035263062)
--(axis cs:0.4,-0.767439246177673)
--(axis cs:0.38,-0.659672379493713)
--(axis cs:0.36,-0.610895693302155)
--(axis cs:0.34,-0.551612854003906)
--(axis cs:0.32,-0.621297717094421)
--(axis cs:0.3,-0.546802759170532)
--(axis cs:0.28,-0.472706764936447)
--(axis cs:0.26,-0.356728404760361)
--(axis cs:0.24,-0.330753654241562)
--(axis cs:0.22,-0.336038708686829)
--(axis cs:0.2,-0.269364356994629)
--(axis cs:0.18,-0.245270729064941)
--(axis cs:0.16,-0.273933112621307)
--(axis cs:0.14,-0.24273481965065)
--(axis cs:0.12,-0.215752899646759)
--(axis cs:0.1,-0.210009008646011)
--(axis cs:0.08,-0.22897019982338)
--(axis cs:0.06,-0.242752343416214)
--(axis cs:0.04,-0.252106040716171)
--(axis cs:0.02,-0.34552064538002)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.1, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.59530508518219)
--(axis cs:0.04,-0.656077206134796)
--(axis cs:0.06,-0.71938681602478)
--(axis cs:0.08,-0.717433273792267)
--(axis cs:0.1,-0.81621378660202)
--(axis cs:0.12,-0.874140381813049)
--(axis cs:0.14,-0.880693137645721)
--(axis cs:0.16,-0.940141499042511)
--(axis cs:0.18,-1.03580677509308)
--(axis cs:0.2,-1.08007276058197)
--(axis cs:0.22,-1.04853641986847)
--(axis cs:0.24,-1.16806590557098)
--(axis cs:0.26,-1.30112385749817)
--(axis cs:0.28,-1.37467217445374)
--(axis cs:0.3,-1.41030836105347)
--(axis cs:0.32,-1.52765107154846)
--(axis cs:0.34,-1.54099297523499)
--(axis cs:0.36,-1.6827757358551)
--(axis cs:0.38,-1.79624617099762)
--(axis cs:0.4,-1.89365673065186)
--(axis cs:0.42,-1.86659073829651)
--(axis cs:0.44,-1.96852147579193)
--(axis cs:0.46,-2.10567307472229)
--(axis cs:0.48,-2.03421473503113)
--(axis cs:0.5,-2.15584087371826)
--(axis cs:0.52,-2.18139100074768)
--(axis cs:0.54,-2.16466021537781)
--(axis cs:0.56,-2.26420617103577)
--(axis cs:0.58,-2.45688796043396)
--(axis cs:0.6,-2.60975360870361)
--(axis cs:0.62,-2.53661251068115)
--(axis cs:0.64,-2.73870038986206)
--(axis cs:0.66,-2.70072960853577)
--(axis cs:0.68,-2.812344789505)
--(axis cs:0.7,-2.81271553039551)
--(axis cs:0.72,-2.80133438110352)
--(axis cs:0.74,-2.84395599365234)
--(axis cs:0.76,-2.9270932674408)
--(axis cs:0.78,-3.09208607673645)
--(axis cs:0.8,-3.15783262252808)
--(axis cs:0.82,-3.04844093322754)
--(axis cs:0.84,-3.06982803344727)
--(axis cs:0.86,-3.09217500686646)
--(axis cs:0.88,-3.11876106262207)
--(axis cs:0.9,-3.2046947479248)
--(axis cs:0.9,-1.1932338476181)
--(axis cs:0.9,-1.1932338476181)
--(axis cs:0.88,-1.17217183113098)
--(axis cs:0.86,-1.28735446929932)
--(axis cs:0.84,-1.33994734287262)
--(axis cs:0.82,-1.38797724246979)
--(axis cs:0.8,-1.28466749191284)
--(axis cs:0.78,-1.42268943786621)
--(axis cs:0.76,-1.39307761192322)
--(axis cs:0.74,-1.45787572860718)
--(axis cs:0.72,-1.40624570846558)
--(axis cs:0.7,-1.40220189094543)
--(axis cs:0.68,-1.39936578273773)
--(axis cs:0.66,-1.34108448028564)
--(axis cs:0.64,-1.34253180027008)
--(axis cs:0.62,-1.35803163051605)
--(axis cs:0.6,-1.33021211624146)
--(axis cs:0.58,-1.31034660339355)
--(axis cs:0.56,-1.23909664154053)
--(axis cs:0.54,-1.14722311496735)
--(axis cs:0.52,-1.08578038215637)
--(axis cs:0.5,-1.06365549564362)
--(axis cs:0.48,-0.982810497283936)
--(axis cs:0.46,-0.984238564968109)
--(axis cs:0.44,-0.943035483360291)
--(axis cs:0.42,-0.886492490768433)
--(axis cs:0.4,-0.775992691516876)
--(axis cs:0.38,-0.721683263778687)
--(axis cs:0.36,-0.624042332172394)
--(axis cs:0.34,-0.606338858604431)
--(axis cs:0.32,-0.638551950454712)
--(axis cs:0.3,-0.571184933185577)
--(axis cs:0.28,-0.516607701778412)
--(axis cs:0.26,-0.390752911567688)
--(axis cs:0.24,-0.359432399272919)
--(axis cs:0.22,-0.371465504169464)
--(axis cs:0.2,-0.305972844362259)
--(axis cs:0.18,-0.296873480081558)
--(axis cs:0.16,-0.27874431014061)
--(axis cs:0.14,-0.254071623086929)
--(axis cs:0.12,-0.265738397836685)
--(axis cs:0.1,-0.21680124104023)
--(axis cs:0.08,-0.27717587351799)
--(axis cs:0.06,-0.250530928373337)
--(axis cs:0.04,-0.261685520410538)
--(axis cs:0.02,-0.36531388759613)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.15, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.59128725528717)
--(axis cs:0.04,-0.649540901184082)
--(axis cs:0.06,-0.718644797801971)
--(axis cs:0.08,-0.714334726333618)
--(axis cs:0.1,-0.806464314460754)
--(axis cs:0.12,-0.83240932226181)
--(axis cs:0.14,-0.861281871795654)
--(axis cs:0.16,-0.932969927787781)
--(axis cs:0.18,-0.989908516407013)
--(axis cs:0.2,-0.952883362770081)
--(axis cs:0.22,-1.04289543628693)
--(axis cs:0.24,-1.15709888935089)
--(axis cs:0.26,-1.27659106254578)
--(axis cs:0.28,-1.34150373935699)
--(axis cs:0.3,-1.39922475814819)
--(axis cs:0.32,-1.41384065151215)
--(axis cs:0.34,-1.53769063949585)
--(axis cs:0.36,-1.68028235435486)
--(axis cs:0.38,-1.72070360183716)
--(axis cs:0.4,-1.82085800170898)
--(axis cs:0.42,-1.84316051006317)
--(axis cs:0.44,-1.90462243556976)
--(axis cs:0.46,-1.96584725379944)
--(axis cs:0.48,-2.02714610099792)
--(axis cs:0.5,-2.1269097328186)
--(axis cs:0.52,-2.13824892044067)
--(axis cs:0.54,-2.14819622039795)
--(axis cs:0.56,-2.18512463569641)
--(axis cs:0.58,-2.41351199150085)
--(axis cs:0.6,-2.45031642913818)
--(axis cs:0.62,-2.52407717704773)
--(axis cs:0.64,-2.64609622955322)
--(axis cs:0.66,-2.68642926216125)
--(axis cs:0.68,-2.77801561355591)
--(axis cs:0.7,-2.75325489044189)
--(axis cs:0.72,-2.79133653640747)
--(axis cs:0.74,-2.83555889129639)
--(axis cs:0.76,-2.84083867073059)
--(axis cs:0.78,-2.99148750305176)
--(axis cs:0.8,-2.88014888763428)
--(axis cs:0.82,-2.94513511657715)
--(axis cs:0.84,-3.0469057559967)
--(axis cs:0.86,-3.06393694877625)
--(axis cs:0.88,-3.11761879920959)
--(axis cs:0.9,-3.03414416313171)
--(axis cs:0.9,-1.30186104774475)
--(axis cs:0.9,-1.30186104774475)
--(axis cs:0.88,-1.30237150192261)
--(axis cs:0.86,-1.32419145107269)
--(axis cs:0.84,-1.34858477115631)
--(axis cs:0.82,-1.39488160610199)
--(axis cs:0.8,-1.39250469207764)
--(axis cs:0.78,-1.44372594356537)
--(axis cs:0.76,-1.47225046157837)
--(axis cs:0.74,-1.49450421333313)
--(axis cs:0.72,-1.43216776847839)
--(axis cs:0.7,-1.43843507766724)
--(axis cs:0.68,-1.44171965122223)
--(axis cs:0.66,-1.35202658176422)
--(axis cs:0.64,-1.42690634727478)
--(axis cs:0.62,-1.39504981040955)
--(axis cs:0.6,-1.36502265930176)
--(axis cs:0.58,-1.31809639930725)
--(axis cs:0.56,-1.24364590644836)
--(axis cs:0.54,-1.15946865081787)
--(axis cs:0.52,-1.14704203605652)
--(axis cs:0.5,-1.0885294675827)
--(axis cs:0.48,-1.11198580265045)
--(axis cs:0.46,-1.09534728527069)
--(axis cs:0.44,-0.954641759395599)
--(axis cs:0.42,-0.897685885429382)
--(axis cs:0.4,-0.813328623771667)
--(axis cs:0.38,-0.753048479557037)
--(axis cs:0.36,-0.637932121753693)
--(axis cs:0.34,-0.611877620220184)
--(axis cs:0.32,-0.641749799251556)
--(axis cs:0.3,-0.57945591211319)
--(axis cs:0.28,-0.523410677909851)
--(axis cs:0.26,-0.425687283277512)
--(axis cs:0.24,-0.370967715978622)
--(axis cs:0.22,-0.397478878498077)
--(axis cs:0.2,-0.346587330102921)
--(axis cs:0.18,-0.350017011165619)
--(axis cs:0.16,-0.323039382696152)
--(axis cs:0.14,-0.277756005525589)
--(axis cs:0.12,-0.278074711561203)
--(axis cs:0.1,-0.235746800899506)
--(axis cs:0.08,-0.283612132072449)
--(axis cs:0.06,-0.256643414497375)
--(axis cs:0.04,-0.276159048080444)
--(axis cs:0.02,-0.396963745355606)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.2, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.579631090164185)
--(axis cs:0.04,-0.621019542217255)
--(axis cs:0.06,-0.666130840778351)
--(axis cs:0.08,-0.704536437988281)
--(axis cs:0.1,-0.782100319862366)
--(axis cs:0.12,-0.815527200698853)
--(axis cs:0.14,-0.840754508972168)
--(axis cs:0.16,-0.901249587535858)
--(axis cs:0.18,-0.899758040904999)
--(axis cs:0.2,-0.924995541572571)
--(axis cs:0.22,-0.954742670059204)
--(axis cs:0.24,-1.07590341567993)
--(axis cs:0.26,-1.18706679344177)
--(axis cs:0.28,-1.27701985836029)
--(axis cs:0.3,-1.36645579338074)
--(axis cs:0.32,-1.32815504074097)
--(axis cs:0.34,-1.45598936080933)
--(axis cs:0.36,-1.62675178050995)
--(axis cs:0.38,-1.65214455127716)
--(axis cs:0.4,-1.71936702728271)
--(axis cs:0.42,-1.77982842922211)
--(axis cs:0.44,-1.86479151248932)
--(axis cs:0.46,-1.90553617477417)
--(axis cs:0.48,-1.90596389770508)
--(axis cs:0.5,-2.04625129699707)
--(axis cs:0.52,-2.10428524017334)
--(axis cs:0.54,-2.1030125617981)
--(axis cs:0.56,-2.17591571807861)
--(axis cs:0.58,-2.25467920303345)
--(axis cs:0.6,-2.31853604316711)
--(axis cs:0.62,-2.46199750900269)
--(axis cs:0.64,-2.55915808677673)
--(axis cs:0.66,-2.58468580245972)
--(axis cs:0.68,-2.596195936203)
--(axis cs:0.7,-2.7057683467865)
--(axis cs:0.72,-2.7400803565979)
--(axis cs:0.74,-2.62876415252686)
--(axis cs:0.76,-2.71086549758911)
--(axis cs:0.78,-2.79935145378113)
--(axis cs:0.8,-2.78094458580017)
--(axis cs:0.82,-2.85343146324158)
--(axis cs:0.84,-2.85306930541992)
--(axis cs:0.86,-2.7949755191803)
--(axis cs:0.88,-2.82408404350281)
--(axis cs:0.9,-2.81030869483948)
--(axis cs:0.9,-1.47098922729492)
--(axis cs:0.9,-1.47098922729492)
--(axis cs:0.88,-1.56601428985596)
--(axis cs:0.86,-1.520148396492)
--(axis cs:0.84,-1.44511806964874)
--(axis cs:0.82,-1.4982693195343)
--(axis cs:0.8,-1.4584709405899)
--(axis cs:0.78,-1.49109327793121)
--(axis cs:0.76,-1.52283406257629)
--(axis cs:0.74,-1.56869578361511)
--(axis cs:0.72,-1.54811680316925)
--(axis cs:0.7,-1.55574762821198)
--(axis cs:0.68,-1.50956332683563)
--(axis cs:0.66,-1.54349756240845)
--(axis cs:0.64,-1.52208435535431)
--(axis cs:0.62,-1.48558032512665)
--(axis cs:0.6,-1.38137805461884)
--(axis cs:0.58,-1.35289096832275)
--(axis cs:0.56,-1.27238714694977)
--(axis cs:0.54,-1.27912485599518)
--(axis cs:0.52,-1.25593423843384)
--(axis cs:0.5,-1.23107266426086)
--(axis cs:0.48,-1.16742587089539)
--(axis cs:0.46,-1.11058342456818)
--(axis cs:0.44,-0.962727785110474)
--(axis cs:0.42,-0.967300176620483)
--(axis cs:0.4,-0.904313862323761)
--(axis cs:0.38,-0.865665912628174)
--(axis cs:0.36,-0.880041778087616)
--(axis cs:0.34,-0.752461433410645)
--(axis cs:0.32,-0.674404919147491)
--(axis cs:0.3,-0.586384057998657)
--(axis cs:0.28,-0.538824915885925)
--(axis cs:0.26,-0.549893319606781)
--(axis cs:0.24,-0.498582988977432)
--(axis cs:0.22,-0.439412981271744)
--(axis cs:0.2,-0.425842821598053)
--(axis cs:0.18,-0.400214314460754)
--(axis cs:0.16,-0.356757938861847)
--(axis cs:0.14,-0.300589114427567)
--(axis cs:0.12,-0.336084842681885)
--(axis cs:0.1,-0.281130731105804)
--(axis cs:0.08,-0.300938457250595)
--(axis cs:0.06,-0.300013095140457)
--(axis cs:0.04,-0.304115355014801)
--(axis cs:0.02,-0.405675858259201)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.25, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.563649833202362)
--(axis cs:0.04,-0.609902441501617)
--(axis cs:0.06,-0.66080230474472)
--(axis cs:0.08,-0.699451148509979)
--(axis cs:0.1,-0.764542102813721)
--(axis cs:0.12,-0.810850381851196)
--(axis cs:0.14,-0.834576547145844)
--(axis cs:0.16,-0.89603465795517)
--(axis cs:0.18,-0.892997443675995)
--(axis cs:0.2,-0.876277565956116)
--(axis cs:0.22,-0.95235812664032)
--(axis cs:0.24,-1.0512330532074)
--(axis cs:0.26,-1.14573931694031)
--(axis cs:0.28,-1.23635077476501)
--(axis cs:0.3,-1.32248377799988)
--(axis cs:0.32,-1.31980681419373)
--(axis cs:0.34,-1.44440233707428)
--(axis cs:0.36,-1.61408197879791)
--(axis cs:0.38,-1.60675251483917)
--(axis cs:0.4,-1.70317661762238)
--(axis cs:0.42,-1.76018500328064)
--(axis cs:0.44,-1.79258060455322)
--(axis cs:0.46,-1.89110672473907)
--(axis cs:0.48,-1.86787033081055)
--(axis cs:0.5,-2.04507994651794)
--(axis cs:0.52,-2.10022735595703)
--(axis cs:0.54,-2.09520435333252)
--(axis cs:0.56,-2.09292793273926)
--(axis cs:0.58,-2.25255560874939)
--(axis cs:0.6,-2.31852555274963)
--(axis cs:0.62,-2.44303560256958)
--(axis cs:0.64,-2.49004530906677)
--(axis cs:0.66,-2.54136037826538)
--(axis cs:0.68,-2.52176403999329)
--(axis cs:0.7,-2.66205358505249)
--(axis cs:0.72,-2.6124279499054)
--(axis cs:0.74,-2.62541031837463)
--(axis cs:0.76,-2.65485525131226)
--(axis cs:0.78,-2.72243165969849)
--(axis cs:0.8,-2.75517344474792)
--(axis cs:0.82,-2.71095085144043)
--(axis cs:0.84,-2.79447555541992)
--(axis cs:0.86,-2.77944493293762)
--(axis cs:0.88,-2.78197550773621)
--(axis cs:0.9,-2.77471542358398)
--(axis cs:0.9,-1.48990988731384)
--(axis cs:0.9,-1.48990988731384)
--(axis cs:0.88,-1.56913268566132)
--(axis cs:0.86,-1.5203595161438)
--(axis cs:0.84,-1.5071405172348)
--(axis cs:0.82,-1.50328946113586)
--(axis cs:0.8,-1.49154043197632)
--(axis cs:0.78,-1.54263043403625)
--(axis cs:0.76,-1.6390962600708)
--(axis cs:0.74,-1.57886207103729)
--(axis cs:0.72,-1.56864726543427)
--(axis cs:0.7,-1.61662459373474)
--(axis cs:0.68,-1.60172915458679)
--(axis cs:0.66,-1.58140921592712)
--(axis cs:0.64,-1.53823709487915)
--(axis cs:0.62,-1.4915429353714)
--(axis cs:0.6,-1.38756167888641)
--(axis cs:0.58,-1.35735845565796)
--(axis cs:0.56,-1.37162017822266)
--(axis cs:0.54,-1.30481958389282)
--(axis cs:0.52,-1.27699613571167)
--(axis cs:0.5,-1.33535516262054)
--(axis cs:0.48,-1.18969917297363)
--(axis cs:0.46,-1.12872529029846)
--(axis cs:0.44,-1.03924930095673)
--(axis cs:0.42,-0.977655231952667)
--(axis cs:0.4,-0.945647120475769)
--(axis cs:0.38,-0.911733865737915)
--(axis cs:0.36,-0.884359240531921)
--(axis cs:0.34,-0.794099271297455)
--(axis cs:0.32,-0.682414889335632)
--(axis cs:0.3,-0.586457133293152)
--(axis cs:0.28,-0.554806411266327)
--(axis cs:0.26,-0.561515212059021)
--(axis cs:0.24,-0.502772033214569)
--(axis cs:0.22,-0.441701173782349)
--(axis cs:0.2,-0.430482387542725)
--(axis cs:0.18,-0.416163891553879)
--(axis cs:0.16,-0.405636668205261)
--(axis cs:0.14,-0.3270463347435)
--(axis cs:0.12,-0.336750537157059)
--(axis cs:0.1,-0.282482087612152)
--(axis cs:0.08,-0.301650285720825)
--(axis cs:0.06,-0.323352813720703)
--(axis cs:0.04,-0.381294399499893)
--(axis cs:0.02,-0.406913965940475)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.563649833202362)
--(axis cs:0.04,-0.609902441501617)
--(axis cs:0.06,-0.66080230474472)
--(axis cs:0.08,-0.699451148509979)
--(axis cs:0.1,-0.764542102813721)
--(axis cs:0.12,-0.810850381851196)
--(axis cs:0.14,-0.834576547145844)
--(axis cs:0.16,-0.89603465795517)
--(axis cs:0.18,-0.892997443675995)
--(axis cs:0.2,-0.876277565956116)
--(axis cs:0.22,-0.95235812664032)
--(axis cs:0.24,-1.0512330532074)
--(axis cs:0.26,-1.14573931694031)
--(axis cs:0.28,-1.23635077476501)
--(axis cs:0.3,-1.32248377799988)
--(axis cs:0.32,-1.31980681419373)
--(axis cs:0.34,-1.44440233707428)
--(axis cs:0.36,-1.61408197879791)
--(axis cs:0.38,-1.60675251483917)
--(axis cs:0.4,-1.70317661762238)
--(axis cs:0.42,-1.76018500328064)
--(axis cs:0.44,-1.79258060455322)
--(axis cs:0.46,-1.89110672473907)
--(axis cs:0.48,-1.86787033081055)
--(axis cs:0.5,-2.04507994651794)
--(axis cs:0.52,-2.10022735595703)
--(axis cs:0.54,-2.09520435333252)
--(axis cs:0.56,-2.09292793273926)
--(axis cs:0.58,-2.25255560874939)
--(axis cs:0.6,-2.31852555274963)
--(axis cs:0.62,-2.44303560256958)
--(axis cs:0.64,-2.49004530906677)
--(axis cs:0.66,-2.54136037826538)
--(axis cs:0.68,-2.52176403999329)
--(axis cs:0.7,-2.66205358505249)
--(axis cs:0.72,-2.6124279499054)
--(axis cs:0.74,-2.62541031837463)
--(axis cs:0.76,-2.65485525131226)
--(axis cs:0.78,-2.72243165969849)
--(axis cs:0.8,-2.75517344474792)
--(axis cs:0.82,-2.71095085144043)
--(axis cs:0.84,-2.79447555541992)
--(axis cs:0.86,-2.77944493293762)
--(axis cs:0.88,-2.78197550773621)
--(axis cs:0.9,-2.77471542358398)
--(axis cs:0.9,-1.48990988731384)
--(axis cs:0.9,-1.48990988731384)
--(axis cs:0.88,-1.56913268566132)
--(axis cs:0.86,-1.5203595161438)
--(axis cs:0.84,-1.5071405172348)
--(axis cs:0.82,-1.50328946113586)
--(axis cs:0.8,-1.49154043197632)
--(axis cs:0.78,-1.54263043403625)
--(axis cs:0.76,-1.6390962600708)
--(axis cs:0.74,-1.57886207103729)
--(axis cs:0.72,-1.56864726543427)
--(axis cs:0.7,-1.61662459373474)
--(axis cs:0.68,-1.60172915458679)
--(axis cs:0.66,-1.58140921592712)
--(axis cs:0.64,-1.53823709487915)
--(axis cs:0.62,-1.4915429353714)
--(axis cs:0.6,-1.38756167888641)
--(axis cs:0.58,-1.35735845565796)
--(axis cs:0.56,-1.37162017822266)
--(axis cs:0.54,-1.30481958389282)
--(axis cs:0.52,-1.27699613571167)
--(axis cs:0.5,-1.33535516262054)
--(axis cs:0.48,-1.18969917297363)
--(axis cs:0.46,-1.12872529029846)
--(axis cs:0.44,-1.03924930095673)
--(axis cs:0.42,-0.977655231952667)
--(axis cs:0.4,-0.945647120475769)
--(axis cs:0.38,-0.911733865737915)
--(axis cs:0.36,-0.884359240531921)
--(axis cs:0.34,-0.794099271297455)
--(axis cs:0.32,-0.682414889335632)
--(axis cs:0.3,-0.586457133293152)
--(axis cs:0.28,-0.554806411266327)
--(axis cs:0.26,-0.561515212059021)
--(axis cs:0.24,-0.502772033214569)
--(axis cs:0.22,-0.441701173782349)
--(axis cs:0.2,-0.430482387542725)
--(axis cs:0.18,-0.416163891553879)
--(axis cs:0.16,-0.405636668205261)
--(axis cs:0.14,-0.3270463347435)
--(axis cs:0.12,-0.336750537157059)
--(axis cs:0.1,-0.282482087612152)
--(axis cs:0.08,-0.301650285720825)
--(axis cs:0.06,-0.323352813720703)
--(axis cs:0.04,-0.381294399499893)
--(axis cs:0.02,-0.406913965940475)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.35, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.560617506504059)
--(axis cs:0.04,-0.609246730804443)
--(axis cs:0.06,-0.658096432685852)
--(axis cs:0.08,-0.69802314043045)
--(axis cs:0.1,-0.762674272060394)
--(axis cs:0.12,-0.76435375213623)
--(axis cs:0.14,-0.801552653312683)
--(axis cs:0.16,-0.881354868412018)
--(axis cs:0.18,-0.886799156665802)
--(axis cs:0.2,-0.87483537197113)
--(axis cs:0.22,-0.948786377906799)
--(axis cs:0.24,-1.03846621513367)
--(axis cs:0.26,-1.12276995182037)
--(axis cs:0.28,-1.19310998916626)
--(axis cs:0.3,-1.22000133991241)
--(axis cs:0.32,-1.28691399097443)
--(axis cs:0.34,-1.40479958057404)
--(axis cs:0.36,-1.59474170207977)
--(axis cs:0.38,-1.53523027896881)
--(axis cs:0.4,-1.69349074363708)
--(axis cs:0.42,-1.74508154392242)
--(axis cs:0.44,-1.79054844379425)
--(axis cs:0.46,-1.8688086271286)
--(axis cs:0.48,-1.86741197109222)
--(axis cs:0.5,-1.99362075328827)
--(axis cs:0.52,-2.06219840049744)
--(axis cs:0.54,-2.03368020057678)
--(axis cs:0.56,-2.0781364440918)
--(axis cs:0.58,-2.21457934379578)
--(axis cs:0.6,-2.29520010948181)
--(axis cs:0.62,-2.3799045085907)
--(axis cs:0.64,-2.41971111297607)
--(axis cs:0.66,-2.44062495231628)
--(axis cs:0.68,-2.45725297927856)
--(axis cs:0.7,-2.53774905204773)
--(axis cs:0.72,-2.58266091346741)
--(axis cs:0.74,-2.5880913734436)
--(axis cs:0.76,-2.65111923217773)
--(axis cs:0.78,-2.65196704864502)
--(axis cs:0.8,-2.6945641040802)
--(axis cs:0.82,-2.70802426338196)
--(axis cs:0.84,-2.76445698738098)
--(axis cs:0.86,-2.73613309860229)
--(axis cs:0.88,-2.74004626274109)
--(axis cs:0.9,-2.76778054237366)
--(axis cs:0.9,-1.4932028055191)
--(axis cs:0.9,-1.4932028055191)
--(axis cs:0.88,-1.56940770149231)
--(axis cs:0.86,-1.56251204013824)
--(axis cs:0.84,-1.53789234161377)
--(axis cs:0.82,-1.61665081977844)
--(axis cs:0.8,-1.63027799129486)
--(axis cs:0.78,-1.64316236972809)
--(axis cs:0.76,-1.6411052942276)
--(axis cs:0.74,-1.62340760231018)
--(axis cs:0.72,-1.59664344787598)
--(axis cs:0.7,-1.63675463199615)
--(axis cs:0.68,-1.60470581054688)
--(axis cs:0.66,-1.62163615226746)
--(axis cs:0.64,-1.5528781414032)
--(axis cs:0.62,-1.49767780303955)
--(axis cs:0.6,-1.42380654811859)
--(axis cs:0.58,-1.38741660118103)
--(axis cs:0.56,-1.38777446746826)
--(axis cs:0.54,-1.32378792762756)
--(axis cs:0.52,-1.30269026756287)
--(axis cs:0.5,-1.34694886207581)
--(axis cs:0.48,-1.22434163093567)
--(axis cs:0.46,-1.14277946949005)
--(axis cs:0.44,-1.10948550701141)
--(axis cs:0.42,-0.987925052642822)
--(axis cs:0.4,-0.954092264175415)
--(axis cs:0.38,-0.954374015331268)
--(axis cs:0.36,-0.898778676986694)
--(axis cs:0.34,-0.821023046970367)
--(axis cs:0.32,-0.697127044200897)
--(axis cs:0.3,-0.632945537567139)
--(axis cs:0.28,-0.560362160205841)
--(axis cs:0.26,-0.577240228652954)
--(axis cs:0.24,-0.504074394702911)
--(axis cs:0.22,-0.456502646207809)
--(axis cs:0.2,-0.43624871969223)
--(axis cs:0.18,-0.422266900539398)
--(axis cs:0.16,-0.445859611034393)
--(axis cs:0.14,-0.343198955059052)
--(axis cs:0.12,-0.409694701433182)
--(axis cs:0.1,-0.346247255802155)
--(axis cs:0.08,-0.317489624023438)
--(axis cs:0.06,-0.330337882041931)
--(axis cs:0.04,-0.397852271795273)
--(axis cs:0.02,-0.41753950715065)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.4, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.553935050964355)
--(axis cs:0.04,-0.594505667686462)
--(axis cs:0.06,-0.601271986961365)
--(axis cs:0.08,-0.6785928606987)
--(axis cs:0.1,-0.686488270759583)
--(axis cs:0.12,-0.732615530490875)
--(axis cs:0.14,-0.782831788063049)
--(axis cs:0.16,-0.829964578151703)
--(axis cs:0.18,-0.870081186294556)
--(axis cs:0.2,-0.858215987682343)
--(axis cs:0.22,-0.940063536167145)
--(axis cs:0.24,-0.986698031425476)
--(axis cs:0.26,-1.02682292461395)
--(axis cs:0.28,-1.1156485080719)
--(axis cs:0.3,-1.11814475059509)
--(axis cs:0.32,-1.26374566555023)
--(axis cs:0.34,-1.35952877998352)
--(axis cs:0.36,-1.36079835891724)
--(axis cs:0.38,-1.48374807834625)
--(axis cs:0.4,-1.62352561950684)
--(axis cs:0.42,-1.65752303600311)
--(axis cs:0.44,-1.76753115653992)
--(axis cs:0.46,-1.78483533859253)
--(axis cs:0.48,-1.80798256397247)
--(axis cs:0.5,-1.88740062713623)
--(axis cs:0.52,-1.96912837028503)
--(axis cs:0.54,-1.99871170520782)
--(axis cs:0.56,-2.05565237998962)
--(axis cs:0.58,-2.12395906448364)
--(axis cs:0.6,-2.14241337776184)
--(axis cs:0.62,-2.08662843704224)
--(axis cs:0.64,-2.2199170589447)
--(axis cs:0.66,-2.3062915802002)
--(axis cs:0.68,-2.33679056167603)
--(axis cs:0.7,-2.36725902557373)
--(axis cs:0.72,-2.44449377059937)
--(axis cs:0.74,-2.52635455131531)
--(axis cs:0.76,-2.5489387512207)
--(axis cs:0.78,-2.562828540802)
--(axis cs:0.8,-2.61316418647766)
--(axis cs:0.82,-2.61587357521057)
--(axis cs:0.84,-2.6111741065979)
--(axis cs:0.86,-2.64097785949707)
--(axis cs:0.88,-2.56516027450562)
--(axis cs:0.9,-2.59871482849121)
--(axis cs:0.9,-1.64208555221558)
--(axis cs:0.9,-1.64208555221558)
--(axis cs:0.88,-1.66178464889526)
--(axis cs:0.86,-1.65929532051086)
--(axis cs:0.84,-1.64497578144073)
--(axis cs:0.82,-1.76105499267578)
--(axis cs:0.8,-1.71958613395691)
--(axis cs:0.78,-1.83047330379486)
--(axis cs:0.76,-1.7227578163147)
--(axis cs:0.74,-1.7343407869339)
--(axis cs:0.72,-1.73125004768372)
--(axis cs:0.7,-1.77674984931946)
--(axis cs:0.68,-1.7764675617218)
--(axis cs:0.66,-1.66979277133942)
--(axis cs:0.64,-1.67092621326447)
--(axis cs:0.62,-1.61263287067413)
--(axis cs:0.6,-1.50518941879272)
--(axis cs:0.58,-1.4493887424469)
--(axis cs:0.56,-1.53108966350555)
--(axis cs:0.54,-1.4404308795929)
--(axis cs:0.52,-1.40773713588715)
--(axis cs:0.5,-1.38801562786102)
--(axis cs:0.48,-1.38029992580414)
--(axis cs:0.46,-1.26436710357666)
--(axis cs:0.44,-1.17600226402283)
--(axis cs:0.42,-1.03514981269836)
--(axis cs:0.4,-1.00910472869873)
--(axis cs:0.38,-1.02011227607727)
--(axis cs:0.36,-0.918030917644501)
--(axis cs:0.34,-0.848781585693359)
--(axis cs:0.32,-0.777674436569214)
--(axis cs:0.3,-0.672996759414673)
--(axis cs:0.28,-0.66947066783905)
--(axis cs:0.26,-0.663903295993805)
--(axis cs:0.24,-0.564103603363037)
--(axis cs:0.22,-0.556544780731201)
--(axis cs:0.2,-0.445150434970856)
--(axis cs:0.18,-0.444765508174896)
--(axis cs:0.16,-0.463850170373917)
--(axis cs:0.14,-0.427415192127228)
--(axis cs:0.12,-0.459995806217194)
--(axis cs:0.1,-0.416204571723938)
--(axis cs:0.08,-0.410544574260712)
--(axis cs:0.06,-0.406743049621582)
--(axis cs:0.04,-0.416976541280746)
--(axis cs:0.02,-0.43612802028656)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.45, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.545587420463562)
--(axis cs:0.04,-0.566447019577026)
--(axis cs:0.06,-0.579925239086151)
--(axis cs:0.08,-0.662465631961823)
--(axis cs:0.1,-0.679739356040955)
--(axis cs:0.12,-0.712930619716644)
--(axis cs:0.14,-0.729064583778381)
--(axis cs:0.16,-0.803322494029999)
--(axis cs:0.18,-0.850919663906097)
--(axis cs:0.2,-0.834070861339569)
--(axis cs:0.22,-0.932980537414551)
--(axis cs:0.24,-0.922542989253998)
--(axis cs:0.26,-1.017702460289)
--(axis cs:0.28,-1.04736351966858)
--(axis cs:0.3,-1.03827750682831)
--(axis cs:0.32,-1.13913083076477)
--(axis cs:0.34,-1.26586496829987)
--(axis cs:0.36,-1.350790143013)
--(axis cs:0.38,-1.45188403129578)
--(axis cs:0.4,-1.54320251941681)
--(axis cs:0.42,-1.64318370819092)
--(axis cs:0.44,-1.74360966682434)
--(axis cs:0.46,-1.77536916732788)
--(axis cs:0.48,-1.7879124879837)
--(axis cs:0.5,-1.82491552829742)
--(axis cs:0.52,-1.9214962720871)
--(axis cs:0.54,-1.97917914390564)
--(axis cs:0.56,-2.03108143806458)
--(axis cs:0.58,-2.07294130325317)
--(axis cs:0.6,-2.08239102363586)
--(axis cs:0.62,-2.0501184463501)
--(axis cs:0.64,-2.21086382865906)
--(axis cs:0.66,-2.18613171577454)
--(axis cs:0.68,-2.23820757865906)
--(axis cs:0.7,-2.32774353027344)
--(axis cs:0.72,-2.28312206268311)
--(axis cs:0.74,-2.37828540802002)
--(axis cs:0.76,-2.48814988136292)
--(axis cs:0.78,-2.51597762107849)
--(axis cs:0.8,-2.41934609413147)
--(axis cs:0.82,-2.46055173873901)
--(axis cs:0.84,-2.50416970252991)
--(axis cs:0.86,-2.37216114997864)
--(axis cs:0.88,-2.44353318214417)
--(axis cs:0.9,-2.40560054779053)
--(axis cs:0.9,-1.70090210437775)
--(axis cs:0.9,-1.70090210437775)
--(axis cs:0.88,-1.73463988304138)
--(axis cs:0.86,-1.69792830944061)
--(axis cs:0.84,-1.79190480709076)
--(axis cs:0.82,-1.80995357036591)
--(axis cs:0.8,-1.87347841262817)
--(axis cs:0.78,-1.85870599746704)
--(axis cs:0.76,-1.75714135169983)
--(axis cs:0.74,-1.82359647750854)
--(axis cs:0.72,-1.82162153720856)
--(axis cs:0.7,-1.79070007801056)
--(axis cs:0.68,-1.8097939491272)
--(axis cs:0.66,-1.73217797279358)
--(axis cs:0.64,-1.72758293151855)
--(axis cs:0.62,-1.64098536968231)
--(axis cs:0.6,-1.62506401538849)
--(axis cs:0.58,-1.64269697666168)
--(axis cs:0.56,-1.61013686656952)
--(axis cs:0.54,-1.54111433029175)
--(axis cs:0.52,-1.50977253913879)
--(axis cs:0.5,-1.52750599384308)
--(axis cs:0.48,-1.40425443649292)
--(axis cs:0.46,-1.30486190319061)
--(axis cs:0.44,-1.19332551956177)
--(axis cs:0.42,-1.07149589061737)
--(axis cs:0.4,-1.08654308319092)
--(axis cs:0.38,-1.1096556186676)
--(axis cs:0.36,-0.975937485694885)
--(axis cs:0.34,-0.859905600547791)
--(axis cs:0.32,-0.876033246517181)
--(axis cs:0.3,-0.805823743343353)
--(axis cs:0.28,-0.691699981689453)
--(axis cs:0.26,-0.700824201107025)
--(axis cs:0.24,-0.639144003391266)
--(axis cs:0.22,-0.592593967914581)
--(axis cs:0.2,-0.504831373691559)
--(axis cs:0.18,-0.515784382820129)
--(axis cs:0.16,-0.473364114761353)
--(axis cs:0.14,-0.483457297086716)
--(axis cs:0.12,-0.467596828937531)
--(axis cs:0.1,-0.493864268064499)
--(axis cs:0.08,-0.467875242233276)
--(axis cs:0.06,-0.428976386785507)
--(axis cs:0.04,-0.438486486673355)
--(axis cs:0.02,-0.438181579113007)
--(axis cs:0,-0.482746183872223)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:0,-0.482746183872223)
--(axis cs:0,-0.482746183872223)
--(axis cs:0.02,-0.544343590736389)
--(axis cs:0.04,-0.553137302398682)
--(axis cs:0.06,-0.578048944473267)
--(axis cs:0.08,-0.650901079177856)
--(axis cs:0.1,-0.679469704627991)
--(axis cs:0.12,-0.674508690834045)
--(axis cs:0.14,-0.704443573951721)
--(axis cs:0.16,-0.733097672462463)
--(axis cs:0.18,-0.798323929309845)
--(axis cs:0.2,-0.831582009792328)
--(axis cs:0.22,-0.90143758058548)
--(axis cs:0.24,-0.921908736228943)
--(axis cs:0.26,-1.00645005702972)
--(axis cs:0.28,-1.03277361392975)
--(axis cs:0.3,-1.02790117263794)
--(axis cs:0.32,-1.12119209766388)
--(axis cs:0.34,-1.25016450881958)
--(axis cs:0.36,-1.33622920513153)
--(axis cs:0.38,-1.44660270214081)
--(axis cs:0.4,-1.506871342659)
--(axis cs:0.42,-1.63425374031067)
--(axis cs:0.44,-1.71843063831329)
--(axis cs:0.46,-1.77310168743134)
--(axis cs:0.48,-1.77452194690704)
--(axis cs:0.5,-1.82254362106323)
--(axis cs:0.52,-1.88948285579681)
--(axis cs:0.54,-1.92911887168884)
--(axis cs:0.56,-2.02871131896973)
--(axis cs:0.58,-2.0329704284668)
--(axis cs:0.6,-2.0632483959198)
--(axis cs:0.62,-2.04829835891724)
--(axis cs:0.64,-2.16678953170776)
--(axis cs:0.66,-2.17310571670532)
--(axis cs:0.68,-2.23492527008057)
--(axis cs:0.7,-2.32728910446167)
--(axis cs:0.72,-2.27707529067993)
--(axis cs:0.74,-2.34508609771729)
--(axis cs:0.76,-2.45000863075256)
--(axis cs:0.78,-2.37700653076172)
--(axis cs:0.8,-2.41234707832336)
--(axis cs:0.82,-2.40762877464294)
--(axis cs:0.84,-2.42211079597473)
--(axis cs:0.86,-2.36333632469177)
--(axis cs:0.88,-2.4373733997345)
--(axis cs:0.9,-2.40424084663391)
--(axis cs:0.9,-1.79205310344696)
--(axis cs:0.9,-1.79205310344696)
--(axis cs:0.88,-1.74454414844513)
--(axis cs:0.86,-1.73183703422546)
--(axis cs:0.84,-1.8069224357605)
--(axis cs:0.82,-1.82033574581146)
--(axis cs:0.8,-1.91155326366425)
--(axis cs:0.78,-1.86146998405457)
--(axis cs:0.76,-1.76461970806122)
--(axis cs:0.74,-1.8611227273941)
--(axis cs:0.72,-1.84876132011414)
--(axis cs:0.7,-1.82838666439056)
--(axis cs:0.68,-1.81291782855988)
--(axis cs:0.66,-1.80260336399078)
--(axis cs:0.64,-1.75211155414581)
--(axis cs:0.62,-1.76318061351776)
--(axis cs:0.6,-1.73721694946289)
--(axis cs:0.58,-1.67202472686768)
--(axis cs:0.56,-1.61834573745728)
--(axis cs:0.54,-1.57173848152161)
--(axis cs:0.52,-1.51514720916748)
--(axis cs:0.5,-1.5521993637085)
--(axis cs:0.48,-1.41123247146606)
--(axis cs:0.46,-1.35038065910339)
--(axis cs:0.44,-1.21206831932068)
--(axis cs:0.42,-1.16414952278137)
--(axis cs:0.4,-1.11855494976044)
--(axis cs:0.38,-1.11445653438568)
--(axis cs:0.36,-1.01333630084991)
--(axis cs:0.34,-0.866703987121582)
--(axis cs:0.32,-0.880570292472839)
--(axis cs:0.3,-0.820435702800751)
--(axis cs:0.28,-0.748972237110138)
--(axis cs:0.26,-0.707111895084381)
--(axis cs:0.24,-0.681952714920044)
--(axis cs:0.22,-0.62119734287262)
--(axis cs:0.2,-0.526725292205811)
--(axis cs:0.18,-0.575922012329102)
--(axis cs:0.16,-0.518308937549591)
--(axis cs:0.14,-0.495199680328369)
--(axis cs:0.12,-0.484361737966537)
--(axis cs:0.1,-0.49569046497345)
--(axis cs:0.08,-0.47286531329155)
--(axis cs:0.06,-0.450888752937317)
--(axis cs:0.04,-0.444769829511642)
--(axis cs:0.02,-0.440106779336929)
--(axis cs:0,-0.482746183872223)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 -0.482746124267578
0.0199999809265137 -0.492689251899719
0.0399999618530273 -0.494586229324341
0.059999942779541 -0.510003328323364
0.0800000429153442 -0.535101890563965
0.100000023841858 -0.56154727935791
0.120000004768372 -0.586133718490601
0.139999985694885 -0.60094165802002
0.159999966621399 -0.637260437011719
0.180000066757202 -0.681010484695435
0.200000047683716 -0.714034080505371
0.220000028610229 -0.777152061462402
0.240000009536743 -0.819778680801392
0.259999990463257 -0.899895429611206
0.279999971389771 -0.959176778793335
0.299999952316284 -0.995891809463501
0.319999933242798 -1.07002365589142
0.340000033378601 -1.14135777950287
0.360000014305115 -1.23367857933044
0.379999995231628 -1.31092655658722
0.399999976158142 -1.38001596927643
0.419999957084656 -1.44821178913116
0.440000057220459 -1.53908956050873
0.460000038146973 -1.59807193279266
0.480000019073486 -1.63959336280823
0.5 -1.71248388290405
0.519999980926514 -1.7457081079483
0.539999961853027 -1.78300321102142
0.559999942779541 -1.85488784313202
0.579999923706055 -1.90669214725494
0.600000023841858 -1.94205844402313
0.620000004768372 -1.99102437496185
0.639999985694885 -2.03830742835999
0.660000085830688 -2.06691384315491
0.680000066757202 -2.10972571372986
0.700000047683716 -2.14170479774475
0.720000028610229 -2.16730666160583
0.740000009536743 -2.17135548591614
0.759999990463257 -2.20943427085876
0.779999971389771 -2.23037576675415
0.799999952316284 -2.1963095664978
0.819999933242798 -2.21316432952881
0.839999914169312 -2.19898748397827
0.860000014305115 -2.18749856948853
0.879999995231628 -2.17197728157043
0.899999976158142 -2.14516496658325
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.482746124267578
0.0199999809265137 -0.476416707038879
0.0399999618530273 -0.477688789367676
0.059999942779541 -0.472964406013489
0.0800000429153442 -0.490078449249268
0.100000023841858 -0.506374835968018
0.120000004768372 -0.529991626739502
0.139999985694885 -0.56165087223053
0.159999966621399 -0.593640923500061
0.180000066757202 -0.636004686355591
0.200000047683716 -0.679883003234863
0.220000028610229 -0.735194683074951
0.240000009536743 -0.7919020652771
0.259999990463257 -0.851548314094543
0.279999971389771 -0.909142732620239
0.299999952316284 -0.970656633377075
0.319999933242798 -1.03383255004883
0.340000033378601 -1.1043107509613
0.360000014305115 -1.17290472984314
0.379999995231628 -1.23935437202454
0.399999976158142 -1.31279063224792
0.419999957084656 -1.39646625518799
0.440000057220459 -1.46486163139343
0.460000038146973 -1.5228408575058
0.480000019073486 -1.59480655193329
0.5 -1.65748810768127
0.519999980926514 -1.73041880130768
0.539999961853027 -1.796830534935
0.559999942779541 -1.85398292541504
0.579999923706055 -1.91388988494873
0.600000023841858 -1.97200787067413
0.620000004768372 -2.02468109130859
0.639999985694885 -2.07701468467712
0.660000085830688 -2.11860966682434
0.680000066757202 -2.16149353981018
0.700000047683716 -2.21020340919495
0.720000028610229 -2.24965143203735
0.740000009536743 -2.28182935714722
0.759999990463257 -2.31092500686646
0.779999971389771 -2.33601260185242
0.799999952316284 -2.36626267433167
0.819999933242798 -2.3918673992157
0.839999914169312 -2.4182984828949
0.860000014305115 -2.43399953842163
0.879999995231628 -2.44743061065674
0.899999976158142 -2.45031046867371
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475549697875977
0.0399999618530273 -0.48499321937561
0.059999942779541 -0.484039545059204
0.0800000429153442 -0.497329711914062
0.100000023841858 -0.51850438117981
0.120000004768372 -0.545075416564941
0.139999985694885 -0.577169299125671
0.159999966621399 -0.615955233573914
0.180000066757202 -0.652462959289551
0.200000047683716 -0.704863429069519
0.220000028610229 -0.763086795806885
0.240000009536743 -0.820937991142273
0.259999990463257 -0.879513382911682
0.279999971389771 -0.943015217781067
0.299999952316284 -1.00949931144714
0.319999933242798 -1.07677924633026
0.340000033378601 -1.13862299919128
0.360000014305115 -1.21411943435669
0.379999995231628 -1.29211831092834
0.399999976158142 -1.36837363243103
0.419999957084656 -1.44134771823883
0.440000057220459 -1.51205444335938
0.460000038146973 -1.59430921077728
0.480000019073486 -1.67196154594421
0.5 -1.74501550197601
0.519999980926514 -1.80730187892914
0.539999961853027 -1.87167823314667
0.559999942779541 -1.92659091949463
0.579999923706055 -1.97617483139038
0.600000023841858 -2.04204106330872
0.620000004768372 -2.09428000450134
0.639999985694885 -2.15072655677795
0.660000085830688 -2.19595956802368
0.680000066757202 -2.24078392982483
0.700000047683716 -2.27562689781189
0.720000028610229 -2.31816172599792
0.740000009536743 -2.35412859916687
0.759999990463257 -2.39276099205017
0.779999971389771 -2.41812825202942
0.799999952316284 -2.45079493522644
0.819999933242798 -2.46484613418579
0.839999914169312 -2.48231291770935
0.860000014305115 -2.48781895637512
0.879999995231628 -2.50570154190063
0.899999976158142 -2.50747680664062
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.474159836769104
0.0399999618530273 -0.479573726654053
0.059999942779541 -0.482805252075195
0.0800000429153442 -0.489493012428284
0.100000023841858 -0.513065338134766
0.120000004768372 -0.54202127456665
0.139999985694885 -0.572580695152283
0.159999966621399 -0.598050832748413
0.180000066757202 -0.629487156867981
0.200000047683716 -0.677062273025513
0.220000028610229 -0.719988584518433
0.240000009536743 -0.782073616981506
0.259999990463257 -0.851877331733704
0.279999971389771 -0.917756199836731
0.299999952316284 -0.97911262512207
0.319999933242798 -1.05130088329315
0.340000033378601 -1.1248095035553
0.360000014305115 -1.19913601875305
0.379999995231628 -1.27144873142242
0.399999976158142 -1.35253179073334
0.419999957084656 -1.41936993598938
0.440000057220459 -1.4808075428009
0.480000019073486 -1.61217832565308
0.5 -1.67698085308075
0.519999980926514 -1.74279844760895
0.539999961853027 -1.80064737796783
0.559999942779541 -1.85985350608826
0.579999923706055 -1.91977059841156
0.600000023841858 -1.97448837757111
0.620000004768372 -2.02017164230347
0.639999985694885 -2.07333612442017
0.660000085830688 -2.11629223823547
0.680000066757202 -2.16152882575989
0.700000047683716 -2.20212388038635
0.720000028610229 -2.24500870704651
0.740000009536743 -2.27987456321716
0.759999990463257 -2.30483460426331
0.779999971389771 -2.3311014175415
0.799999952316284 -2.36046361923218
0.819999933242798 -2.38615441322327
0.839999914169312 -2.40868401527405
0.860000014305115 -2.41460180282593
0.879999995231628 -2.42968058586121
0.899999976158142 -2.43741774559021
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.471971869468689
0.0399999618530273 -0.479437828063965
0.059999942779541 -0.48088538646698
0.0800000429153442 -0.488856554031372
0.100000023841858 -0.501814723014832
0.120000004768372 -0.528066039085388
0.139999985694885 -0.559825658798218
0.159999966621399 -0.597193717956543
0.180000066757202 -0.636247158050537
0.200000047683716 -0.688293218612671
0.220000028610229 -0.7426837682724
0.240000009536743 -0.788177728652954
0.259999990463257 -0.846727132797241
0.279999971389771 -0.909937500953674
0.299999952316284 -0.972720742225647
0.319999933242798 -1.03751945495605
0.340000033378601 -1.09840619564056
0.360000014305115 -1.16685569286346
0.379999995231628 -1.23679542541504
0.399999976158142 -1.30241298675537
0.419999957084656 -1.37016725540161
0.440000057220459 -1.43530583381653
0.460000038146973 -1.505251288414
0.480000019073486 -1.57977533340454
0.5 -1.64688646793365
0.519999980926514 -1.71057593822479
0.539999961853027 -1.76956582069397
0.559999942779541 -1.82737636566162
0.579999923706055 -1.88864839076996
0.600000023841858 -1.95755994319916
0.620000004768372 -2.01276135444641
0.660000085830688 -2.09893918037415
0.680000066757202 -2.14047145843506
0.700000047683716 -2.18670082092285
0.720000028610229 -2.22417020797729
0.740000009536743 -2.2663516998291
0.759999990463257 -2.29663038253784
0.779999971389771 -2.31677579879761
0.799999952316284 -2.34082174301147
0.819999933242798 -2.36568284034729
0.839999914169312 -2.38521122932434
0.860000014305115 -2.39587569236755
0.879999995231628 -2.40756964683533
0.899999976158142 -2.40795063972473
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.477738857269287
0.0399999618530273 -0.480510592460632
0.059999942779541 -0.493836283683777
0.0800000429153442 -0.513328552246094
0.100000023841858 -0.529223799705505
0.120000004768372 -0.556613445281982
0.139999985694885 -0.575550198554993
0.159999966621399 -0.615469694137573
0.180000066757202 -0.657692670822144
0.200000047683716 -0.707637786865234
0.220000028610229 -0.760468482971191
0.240000009536743 -0.818447709083557
0.259999990463257 -0.885375380516052
0.279999971389771 -0.954086303710938
0.299999952316284 -1.01955699920654
0.319999933242798 -1.08447253704071
0.340000033378601 -1.15195190906525
0.360000014305115 -1.22336626052856
0.379999995231628 -1.28974854946136
0.399999976158142 -1.3625453710556
0.419999957084656 -1.43398797512054
0.440000057220459 -1.51069116592407
0.460000038146973 -1.5758661031723
0.480000019073486 -1.63477599620819
0.5 -1.70225620269775
0.519999980926514 -1.77260971069336
0.539999961853027 -1.83833909034729
0.559999942779541 -1.90321910381317
0.579999923706055 -1.96419203281403
0.620000004768372 -2.07727289199829
0.639999985694885 -2.13512969017029
0.660000085830688 -2.17375779151917
0.680000066757202 -2.21761631965637
0.700000047683716 -2.2627534866333
0.720000028610229 -2.29483342170715
0.740000009536743 -2.33235287666321
0.759999990463257 -2.36676955223083
0.779999971389771 -2.39386510848999
0.799999952316284 -2.41564011573792
0.819999933242798 -2.43552732467651
0.839999914169312 -2.45155072212219
0.860000014305115 -2.4626202583313
0.879999995231628 -2.47474551200867
0.899999976158142 -2.48915719985962
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.479143023490906
0.0399999618530273 -0.483101367950439
0.059999942779541 -0.497153282165527
0.0800000429153442 -0.497675895690918
0.100000023841858 -0.514841556549072
0.120000004768372 -0.53587818145752
0.139999985694885 -0.562105178833008
0.159999966621399 -0.597501277923584
0.180000066757202 -0.634284496307373
0.200000047683716 -0.6769198179245
0.220000028610229 -0.72485089302063
0.240000009536743 -0.782748103141785
0.259999990463257 -0.839260578155518
0.279999971389771 -0.906023502349854
0.319999933242798 -1.03302443027496
0.340000033378601 -1.10430955886841
0.360000014305115 -1.17323112487793
0.379999995231628 -1.2386257648468
0.399999976158142 -1.30934453010559
0.419999957084656 -1.37485110759735
0.440000057220459 -1.44301319122314
0.460000038146973 -1.51454889774323
0.5 -1.6520254611969
0.519999980926514 -1.71233785152435
0.539999961853027 -1.76686036586761
0.559999942779541 -1.8176177740097
0.579999923706055 -1.87388777732849
0.600000023841858 -1.92758476734161
0.620000004768372 -1.97616410255432
0.639999985694885 -2.02532386779785
0.660000085830688 -2.07616066932678
0.680000066757202 -2.11842060089111
0.700000047683716 -2.16643834114075
0.720000028610229 -2.20991921424866
0.740000009536743 -2.23560070991516
0.759999990463257 -2.25798678398132
0.779999971389771 -2.29189229011536
0.799999952316284 -2.32501578330994
0.819999933242798 -2.34672093391418
0.839999914169312 -2.36204051971436
0.860000014305115 -2.38840770721436
0.879999995231628 -2.39443707466125
0.899999976158142 -2.40015459060669
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.478447794914246
0.0399999618530273 -0.483404755592346
0.059999942779541 -0.494970798492432
0.0800000429153442 -0.500288009643555
0.100000023841858 -0.513399720191956
0.120000004768372 -0.535181522369385
0.159999966621399 -0.5897216796875
0.180000066757202 -0.625003218650818
0.200000047683716 -0.667168855667114
0.220000028610229 -0.717626571655273
0.240000009536743 -0.776377201080322
0.259999990463257 -0.83209228515625
0.279999971389771 -0.891909837722778
0.299999952316284 -0.961517333984375
0.319999933242798 -1.02654767036438
0.340000033378601 -1.09593451023102
0.360000014305115 -1.15858995914459
0.379999995231628 -1.22625136375427
0.399999976158142 -1.30243539810181
0.419999957084656 -1.37947595119476
0.440000057220459 -1.44517350196838
0.460000038146973 -1.51739299297333
0.480000019073486 -1.58840239048004
0.5 -1.65760815143585
0.519999980926514 -1.73178124427795
0.539999961853027 -1.79585492610931
0.559999942779541 -1.86173439025879
0.579999923706055 -1.92378914356232
0.600000023841858 -1.98023414611816
0.620000004768372 -2.04049754142761
0.639999985694885 -2.08813166618347
0.660000085830688 -2.13359999656677
0.680000066757202 -2.16516995429993
0.700000047683716 -2.19639611244202
0.720000028610229 -2.22679567337036
0.740000009536743 -2.26357817649841
0.759999990463257 -2.30495882034302
0.779999971389771 -2.33251762390137
0.799999952316284 -2.35246086120605
0.819999933242798 -2.37729334831238
0.839999914169312 -2.39611744880676
0.860000014305115 -2.41191983222961
0.879999995231628 -2.42531943321228
0.899999976158142 -2.43748950958252
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.479089856147766
0.0399999618530273 -0.481178283691406
0.059999942779541 -0.48561418056488
0.0800000429153442 -0.499455451965332
0.100000023841858 -0.514147043228149
0.120000004768372 -0.539303421974182
0.139999985694885 -0.552014350891113
0.159999966621399 -0.591936588287354
0.180000066757202 -0.629024267196655
0.200000047683716 -0.671147346496582
0.220000028610229 -0.718211650848389
0.240000009536743 -0.767775297164917
0.259999990463257 -0.825882911682129
0.279999971389771 -0.891678333282471
0.299999952316284 -0.952994108200073
0.319999933242798 -1.01196074485779
0.340000033378601 -1.08133268356323
0.360000014305115 -1.16162645816803
0.379999995231628 -1.23625326156616
0.399999976158142 -1.32079148292542
0.419999957084656 -1.38531470298767
0.440000057220459 -1.45400202274323
0.460000038146973 -1.51791524887085
0.480000019073486 -1.59138703346252
0.5 -1.65846240520477
0.519999980926514 -1.72935700416565
0.539999961853027 -1.79173898696899
0.559999942779541 -1.85307943820953
0.579999923706055 -1.90404343605042
0.600000023841858 -1.95726013183594
0.620000004768372 -2.01472687721252
0.639999985694885 -2.06206893920898
0.680000066757202 -2.16358590126038
0.700000047683716 -2.20515727996826
0.720000028610229 -2.23973250389099
0.740000009536743 -2.26824927330017
0.759999990463257 -2.29302978515625
0.779999971389771 -2.32162594795227
0.799999952316284 -2.34993386268616
0.819999933242798 -2.37644600868225
0.839999914169312 -2.40137243270874
0.860000014305115 -2.41362166404724
0.879999995231628 -2.42524409294128
0.899999976158142 -2.43614768981934
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.477775454521179
0.0399999618530273 -0.477934122085571
0.059999942779541 -0.484107732772827
0.0800000429153442 -0.492315649986267
0.100000023841858 -0.511927366256714
0.120000004768372 -0.524166345596313
0.139999985694885 -0.546731233596802
0.159999966621399 -0.575239896774292
0.180000066757202 -0.613297700881958
0.200000047683716 -0.649232029914856
0.220000028610229 -0.69828188419342
0.240000009536743 -0.754560708999634
0.259999990463257 -0.818135261535645
0.279999971389771 -0.876947164535522
0.299999952316284 -0.937030673027039
0.319999933242798 -1.00401568412781
0.340000033378601 -1.07044780254364
0.360000014305115 -1.14252138137817
0.379999995231628 -1.211745262146
0.399999976158142 -1.28774917125702
0.419999957084656 -1.36021077632904
0.440000057220459 -1.43178689479828
0.460000038146973 -1.49300765991211
0.480000019073486 -1.57005929946899
0.5 -1.64468741416931
0.519999980926514 -1.70778965950012
0.539999961853027 -1.77281439304352
0.559999942779541 -1.83604466915131
0.579999923706055 -1.89290297031403
0.620000004768372 -1.99159967899323
0.639999985694885 -2.04558205604553
0.660000085830688 -2.08715128898621
0.680000066757202 -2.13571429252625
0.700000047683716 -2.17841839790344
0.720000028610229 -2.20918774604797
0.740000009536743 -2.24219107627869
0.759999990463257 -2.27484607696533
0.779999971389771 -2.30502724647522
0.799999952316284 -2.33593082427979
0.819999933242798 -2.35906791687012
0.839999914169312 -2.37692213058472
0.860000014305115 -2.39238262176514
0.879999995231628 -2.40484714508057
0.899999976158142 -2.41748809814453
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.47536826133728
0.0399999618530273 -0.48483419418335
0.059999942779541 -0.493551850318909
0.100000023841858 -0.527298927307129
0.120000004768372 -0.552970886230469
0.139999985694885 -0.580213785171509
0.159999966621399 -0.611262202262878
0.180000066757202 -0.640239238739014
0.200000047683716 -0.679856061935425
0.220000028610229 -0.721394062042236
0.240000009536743 -0.778736352920532
0.259999990463257 -0.837886333465576
0.279999971389771 -0.896308779716492
0.299999952316284 -0.959392786026001
0.319999933242798 -1.02389514446259
0.340000033378601 -1.0949718952179
0.360000014305115 -1.15930926799774
0.379999995231628 -1.22873163223267
0.399999976158142 -1.30679666996002
0.419999957084656 -1.36841058731079
0.440000057220459 -1.43947386741638
0.460000038146973 -1.51289284229279
0.480000019073486 -1.58020329475403
0.5 -1.64355850219727
0.519999980926514 -1.70833909511566
0.539999961853027 -1.76445937156677
0.559999942779541 -1.82752215862274
0.579999923706055 -1.88672828674316
0.600000023841858 -1.94791436195374
0.620000004768372 -1.99648082256317
0.660000085830688 -2.09846758842468
0.680000066757202 -2.13597464561462
0.700000047683716 -2.16741013526917
0.720000028610229 -2.19792604446411
0.740000009536743 -2.22953462600708
0.759999990463257 -2.25700974464417
0.779999971389771 -2.28736138343811
0.799999952316284 -2.31951498985291
0.819999933242798 -2.34760403633118
0.839999914169312 -2.36089086532593
0.860000014305115 -2.3849630355835
0.879999995231628 -2.39211678504944
0.899999976158142 -2.40453290939331
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.474629402160645
0.0399999618530273 -0.476121664047241
0.059999942779541 -0.478022813796997
0.0800000429153442 -0.486227512359619
0.100000023841858 -0.503889322280884
0.120000004768372 -0.528043508529663
0.139999985694885 -0.549289107322693
0.159999966621399 -0.582295179367065
0.180000066757202 -0.626148700714111
0.200000047683716 -0.6688392162323
0.220000028610229 -0.721143484115601
0.240000009536743 -0.775118470191956
0.259999990463257 -0.831442594528198
0.279999971389771 -0.89781665802002
0.299999952316284 -0.957234382629395
0.319999933242798 -1.02249979972839
0.340000033378601 -1.08432114124298
0.360000014305115 -1.16228306293488
0.379999995231628 -1.22727584838867
0.399999976158142 -1.30051231384277
0.419999957084656 -1.36807239055634
0.440000057220459 -1.43462598323822
0.460000038146973 -1.51022708415985
0.480000019073486 -1.58372390270233
0.5 -1.65071213245392
0.519999980926514 -1.72169637680054
0.539999961853027 -1.78421354293823
0.559999942779541 -1.8414888381958
0.600000023841858 -1.94999170303345
0.620000004768372 -1.99940407276154
0.639999985694885 -2.05261254310608
0.660000085830688 -2.1021454334259
0.680000066757202 -2.14299559593201
0.700000047683716 -2.18204426765442
0.720000028610229 -2.21524548530579
0.740000009536743 -2.25612735748291
0.759999990463257 -2.29076218605042
0.779999971389771 -2.33373475074768
0.799999952316284 -2.35132765769958
0.819999933242798 -2.36452221870422
0.839999914169312 -2.37693905830383
0.879999995231628 -2.39459013938904
0.899999976158142 -2.40364289283752
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.479870796203613
0.0399999618530273 -0.475828289985657
0.059999942779541 -0.474164128303528
0.0800000429153442 -0.483685374259949
0.100000023841858 -0.502867460250854
0.120000004768372 -0.519120693206787
0.139999985694885 -0.543479561805725
0.159999966621399 -0.574687004089355
0.180000066757202 -0.612286567687988
0.200000047683716 -0.658769130706787
0.220000028610229 -0.705585598945618
0.240000009536743 -0.754833936691284
0.259999990463257 -0.803284406661987
0.279999971389771 -0.862896203994751
0.299999952316284 -0.933448195457458
0.319999933242798 -1.00813066959381
0.340000033378601 -1.07439744472504
0.360000014305115 -1.1369743347168
0.379999995231628 -1.21544694900513
0.399999976158142 -1.28129839897156
0.419999957084656 -1.35543358325958
0.440000057220459 -1.43336379528046
0.460000038146973 -1.50632524490356
0.480000019073486 -1.58430290222168
0.5 -1.65439474582672
0.519999980926514 -1.72215127944946
0.539999961853027 -1.78478896617889
0.559999942779541 -1.84415483474731
0.579999923706055 -1.89619278907776
0.600000023841858 -1.95317316055298
0.620000004768372 -2.0071268081665
0.639999985694885 -2.051997423172
0.660000085830688 -2.09462594985962
0.680000066757202 -2.135338306427
0.700000047683716 -2.17799758911133
0.720000028610229 -2.21149230003357
0.740000009536743 -2.24630975723267
0.759999990463257 -2.27904653549194
0.779999971389771 -2.30540466308594
0.799999952316284 -2.32720565795898
0.819999933242798 -2.34326100349426
0.839999914169312 -2.36188673973083
0.860000014305115 -2.37509775161743
0.879999995231628 -2.37000393867493
0.899999976158142 -2.38136172294617
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.48215651512146
0.0399999618530273 -0.479865193367004
0.059999942779541 -0.487017393112183
0.0800000429153442 -0.508145809173584
0.100000023841858 -0.515433192253113
0.120000004768372 -0.532052993774414
0.139999985694885 -0.557284355163574
0.159999966621399 -0.593306183815002
0.180000066757202 -0.637071847915649
0.200000047683716 -0.674611687660217
0.220000028610229 -0.7204509973526
0.240000009536743 -0.779393672943115
0.259999990463257 -0.837490558624268
0.279999971389771 -0.898173332214355
0.299999952316284 -0.959246397018433
0.319999933242798 -1.02374255657196
0.340000033378601 -1.096400141716
0.360000014305115 -1.16740536689758
0.379999995231628 -1.23557496070862
0.399999976158142 -1.30065739154816
0.419999957084656 -1.37332820892334
0.440000057220459 -1.44532740116119
0.460000038146973 -1.51799690723419
0.480000019073486 -1.58489978313446
0.5 -1.63961124420166
0.539999961853027 -1.76638174057007
0.559999942779541 -1.83019804954529
0.579999923706055 -1.88161873817444
0.600000023841858 -1.92994618415833
0.620000004768372 -1.97942340373993
0.639999985694885 -2.03510093688965
0.660000085830688 -2.07797741889954
0.680000066757202 -2.1194121837616
0.700000047683716 -2.15176343917847
0.720000028610229 -2.18160104751587
0.740000009536743 -2.20642995834351
0.759999990463257 -2.23952436447144
0.779999971389771 -2.26168632507324
0.799999952316284 -2.29498672485352
0.819999933242798 -2.31374740600586
0.839999914169312 -2.33022379875183
0.860000014305115 -2.34876322746277
0.879999995231628 -2.35962677001953
0.899999976158142 -2.35794734954834
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.474670052528381
0.0399999618530273 -0.470011353492737
0.059999942779541 -0.475650072097778
0.0800000429153442 -0.488859534263611
0.100000023841858 -0.508747816085815
0.120000004768372 -0.536237955093384
0.139999985694885 -0.566547870635986
0.159999966621399 -0.605534791946411
0.180000066757202 -0.648624897003174
0.200000047683716 -0.693040609359741
0.220000028610229 -0.749021530151367
0.259999990463257 -0.862034797668457
0.279999971389771 -0.918606519699097
0.299999952316284 -0.983843088150024
0.319999933242798 -1.0582309961319
0.340000033378601 -1.1316305398941
0.360000014305115 -1.1990532875061
0.379999995231628 -1.26338303089142
0.399999976158142 -1.32617747783661
0.419999957084656 -1.39818942546844
0.440000057220459 -1.46268856525421
0.460000038146973 -1.53348636627197
0.480000019073486 -1.59169042110443
0.5 -1.65667712688446
0.519999980926514 -1.73093903064728
0.539999961853027 -1.78771913051605
0.559999942779541 -1.84997546672821
0.579999923706055 -1.90950489044189
0.600000023841858 -1.96494328975677
0.620000004768372 -2.01718258857727
0.660000085830688 -2.11197471618652
0.680000066757202 -2.15332126617432
0.700000047683716 -2.18676686286926
0.720000028610229 -2.22278523445129
0.759999990463257 -2.2887122631073
0.779999971389771 -2.31253838539124
0.799999952316284 -2.33863806724548
0.819999933242798 -2.35998368263245
0.839999914169312 -2.38696908950806
0.860000014305115 -2.40221571922302
0.879999995231628 -2.40953040122986
0.899999976158142 -2.4196891784668
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.474288702011108
0.0399999618530273 -0.46529746055603
0.059999942779541 -0.475351572036743
0.0800000429153442 -0.493680357933044
0.100000023841858 -0.513778448104858
0.120000004768372 -0.542127132415771
0.139999985694885 -0.573731660842896
0.159999966621399 -0.608863830566406
0.180000066757202 -0.655002593994141
0.200000047683716 -0.700053691864014
0.220000028610229 -0.743775367736816
0.240000009536743 -0.797229051589966
0.259999990463257 -0.853284597396851
0.299999952316284 -0.997954607009888
0.319999933242798 -1.0676736831665
0.340000033378601 -1.13506317138672
0.360000014305115 -1.19729554653168
0.379999995231628 -1.26325356960297
0.399999976158142 -1.32463324069977
0.419999957084656 -1.3902485370636
0.440000057220459 -1.45745050907135
0.460000038146973 -1.52608299255371
0.480000019073486 -1.58960235118866
0.5 -1.6617511510849
0.519999980926514 -1.72489142417908
0.539999961853027 -1.78861773014069
0.559999942779541 -1.84101498126984
0.579999923706055 -1.89775347709656
0.600000023841858 -1.96051597595215
0.620000004768372 -2.00536561012268
0.639999985694885 -2.05684518814087
0.660000085830688 -2.08387875556946
0.680000066757202 -2.13280439376831
0.700000047683716 -2.16676354408264
0.720000028610229 -2.20598864555359
0.740000009536743 -2.24258327484131
0.759999990463257 -2.27252721786499
0.779999971389771 -2.28999829292297
0.799999952316284 -2.32476162910461
0.819999933242798 -2.34473538398743
0.839999914169312 -2.37253475189209
0.860000014305115 -2.38882160186768
0.879999995231628 -2.40917754173279
0.899999976158142 -2.41750621795654
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.474203824996948
0.0399999618530273 -0.478872418403625
0.059999942779541 -0.490609765052795
0.0800000429153442 -0.497260928153992
0.100000023841858 -0.513360023498535
0.120000004768372 -0.533629417419434
0.139999985694885 -0.567209959030151
0.159999966621399 -0.607270956039429
0.180000066757202 -0.646651387214661
0.200000047683716 -0.686578273773193
0.220000028610229 -0.731030941009521
0.240000009536743 -0.780051946640015
0.259999990463257 -0.831315636634827
0.279999971389771 -0.901138424873352
0.299999952316284 -0.978020310401917
0.319999933242798 -1.05215692520142
0.340000033378601 -1.12365925312042
0.360000014305115 -1.19866931438446
0.379999995231628 -1.27865469455719
0.399999976158142 -1.34506905078888
0.419999957084656 -1.41638374328613
0.440000057220459 -1.48671746253967
0.460000038146973 -1.56777656078339
0.480000019073486 -1.63756823539734
0.5 -1.69882190227509
0.519999980926514 -1.76633882522583
0.539999961853027 -1.82557284832001
0.559999942779541 -1.89206266403198
0.579999923706055 -1.94441032409668
0.600000023841858 -2.00291037559509
0.620000004768372 -2.05236411094666
0.639999985694885 -2.10104751586914
0.660000085830688 -2.15546774864197
0.680000066757202 -2.20684695243835
0.700000047683716 -2.24629831314087
0.720000028610229 -2.28693699836731
0.740000009536743 -2.32420611381531
0.759999990463257 -2.35104537010193
0.779999971389771 -2.37883543968201
0.799999952316284 -2.40135741233826
0.819999933242798 -2.42774081230164
0.839999914169312 -2.44588541984558
0.860000014305115 -2.46015048027039
0.879999995231628 -2.47717547416687
0.899999976158142 -2.47818565368652
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.478957176208496
0.0399999618530273 -0.476008892059326
0.059999942779541 -0.476756572723389
0.0800000429153442 -0.485872149467468
0.100000023841858 -0.504528999328613
0.120000004768372 -0.528277039527893
0.139999985694885 -0.570286989212036
0.159999966621399 -0.598436117172241
0.180000066757202 -0.637866020202637
0.200000047683716 -0.690582633018494
0.220000028610229 -0.74441933631897
0.240000009536743 -0.807895421981812
0.259999990463257 -0.868623495101929
0.279999971389771 -0.931256771087646
0.299999952316284 -0.997960805892944
0.319999933242798 -1.06529831886292
0.340000033378601 -1.13428604602814
0.360000014305115 -1.20521306991577
0.379999995231628 -1.28345727920532
0.399999976158142 -1.34831559658051
0.419999957084656 -1.42267668247223
0.440000057220459 -1.49326264858246
0.460000038146973 -1.5628867149353
0.480000019073486 -1.63604855537415
0.5 -1.69798517227173
0.519999980926514 -1.76938772201538
0.539999961853027 -1.83444309234619
0.559999942779541 -1.88950181007385
0.579999923706055 -1.9399847984314
0.600000023841858 -1.99377572536469
0.620000004768372 -2.04277205467224
0.639999985694885 -2.09341096878052
0.660000085830688 -2.13927221298218
0.680000066757202 -2.18295311927795
0.700000047683716 -2.22621631622314
0.720000028610229 -2.2623987197876
0.740000009536743 -2.29111003875732
0.759999990463257 -2.33281326293945
0.779999971389771 -2.36289954185486
0.799999952316284 -2.39267778396606
0.819999933242798 -2.4169020652771
0.839999914169312 -2.44681787490845
0.860000014305115 -2.46393322944641
0.879999995231628 -2.48248505592346
0.899999976158142 -2.49270224571228
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.477938652038574
0.0399999618530273 -0.490282297134399
0.059999942779541 -0.490208625793457
0.0800000429153442 -0.510534405708313
0.100000023841858 -0.52135968208313
0.120000004768372 -0.536302328109741
0.139999985694885 -0.565921306610107
0.159999966621399 -0.602554321289062
0.180000066757202 -0.635646224021912
0.200000047683716 -0.673157930374146
0.240000009536743 -0.78252911567688
0.259999990463257 -0.846036434173584
0.279999971389771 -0.90543007850647
0.299999952316284 -0.97691547870636
0.319999933242798 -1.04780757427216
0.340000033378601 -1.10969018936157
0.360000014305115 -1.18177688121796
0.379999995231628 -1.25293576717377
0.399999976158142 -1.32922434806824
0.419999957084656 -1.39762771129608
0.440000057220459 -1.4589946269989
0.480000019073486 -1.595179438591
0.5 -1.67058610916138
0.519999980926514 -1.7338011264801
0.539999961853027 -1.79790437221527
0.559999942779541 -1.85588085651398
0.579999923706055 -1.91425490379333
0.600000023841858 -1.97412741184235
0.620000004768372 -2.02438974380493
0.639999985694885 -2.06871724128723
0.660000085830688 -2.11890387535095
0.680000066757202 -2.15036392211914
0.700000047683716 -2.18241024017334
0.720000028610229 -2.2197208404541
0.740000009536743 -2.25051188468933
0.759999990463257 -2.28407454490662
0.779999971389771 -2.31126570701599
0.799999952316284 -2.33354425430298
0.819999933242798 -2.35397529602051
0.839999914169312 -2.36445546150208
0.860000014305115 -2.37134122848511
0.879999995231628 -2.38168048858643
0.899999976158142 -2.39231991767883
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.478607177734375
0.0399999618530273 -0.479110836982727
0.059999942779541 -0.487730503082275
0.0800000429153442 -0.498780369758606
0.100000023841858 -0.5196373462677
0.120000004768372 -0.54675555229187
0.139999985694885 -0.590647101402283
0.159999966621399 -0.620413780212402
0.180000066757202 -0.653385519981384
0.200000047683716 -0.703405857086182
0.220000028610229 -0.745173454284668
0.240000009536743 -0.799617528915405
0.259999990463257 -0.85651683807373
0.279999971389771 -0.924334764480591
0.299999952316284 -0.989050388336182
0.319999933242798 -1.04686737060547
0.360000014305115 -1.18452322483063
0.379999995231628 -1.25874280929565
0.399999976158142 -1.32569932937622
0.419999957084656 -1.40925216674805
0.440000057220459 -1.47782635688782
0.460000038146973 -1.55187702178955
0.480000019073486 -1.61821615695953
0.5 -1.67435908317566
0.519999980926514 -1.74002301692963
0.539999961853027 -1.80241167545319
0.559999942779541 -1.86905336380005
0.579999923706055 -1.92657351493835
0.600000023841858 -1.9785236120224
0.620000004768372 -2.03099370002747
0.639999985694885 -2.0795738697052
0.660000085830688 -2.12458634376526
0.680000066757202 -2.16888093948364
0.700000047683716 -2.20865893363953
0.720000028610229 -2.24725580215454
0.740000009536743 -2.27700114250183
0.759999990463257 -2.30540299415588
0.779999971389771 -2.3366334438324
0.799999952316284 -2.36301517486572
0.819999933242798 -2.38361978530884
0.839999914169312 -2.4055004119873
0.860000014305115 -2.41737508773804
0.879999995231628 -2.43263339996338
0.899999976158142 -2.44260668754578
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.489336490631104
0.0399999618530273 -0.493618488311768
0.059999942779541 -0.506012558937073
0.0800000429153442 -0.507686614990234
0.100000023841858 -0.529707670211792
0.120000004768372 -0.549035310745239
0.139999985694885 -0.586365222930908
0.159999966621399 -0.610071182250977
0.180000066757202 -0.647071957588196
0.200000047683716 -0.692794322967529
0.220000028610229 -0.734546422958374
0.240000009536743 -0.790173411369324
0.259999990463257 -0.842431306838989
0.279999971389771 -0.909850597381592
0.299999952316284 -0.973488569259644
0.319999933242798 -1.0375372171402
0.340000033378601 -1.10272598266602
0.360000014305115 -1.17665696144104
0.379999995231628 -1.24447476863861
0.399999976158142 -1.32103073596954
0.419999957084656 -1.38342273235321
0.440000057220459 -1.44952952861786
0.460000038146973 -1.50932657718658
0.480000019073486 -1.57928860187531
0.5 -1.64738643169403
0.519999980926514 -1.70553243160248
0.539999961853027 -1.76998198032379
0.559999942779541 -1.82088446617126
0.579999923706055 -1.88102877140045
0.600000023841858 -1.94011688232422
0.620000004768372 -1.98669350147247
0.639999985694885 -2.03992748260498
0.660000085830688 -2.09524917602539
0.680000066757202 -2.14497208595276
0.700000047683716 -2.18550705909729
0.720000028610229 -2.21598267555237
0.740000009536743 -2.25078988075256
0.779999971389771 -2.30354404449463
0.799999952316284 -2.32943677902222
0.819999933242798 -2.34373879432678
0.839999914169312 -2.36411476135254
0.860000014305115 -2.3739812374115
0.879999995231628 -2.38153624534607
0.899999976158142 -2.38577389717102
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475757479667664
0.0399999618530273 -0.474621415138245
0.059999942779541 -0.482392430305481
0.0800000429153442 -0.488916277885437
0.100000023841858 -0.510552406311035
0.120000004768372 -0.534219741821289
0.139999985694885 -0.551909685134888
0.159999966621399 -0.592921137809753
0.200000047683716 -0.684568881988525
0.220000028610229 -0.728529334068298
0.240000009536743 -0.790841221809387
0.259999990463257 -0.862399816513062
0.279999971389771 -0.923439502716064
0.299999952316284 -0.984970808029175
0.319999933242798 -1.05036985874176
0.340000033378601 -1.1184595823288
0.379999995231628 -1.26211428642273
0.399999976158142 -1.33238041400909
0.419999957084656 -1.40482330322266
0.440000057220459 -1.46939921379089
0.460000038146973 -1.53772449493408
0.480000019073486 -1.60879123210907
0.5 -1.67582869529724
0.519999980926514 -1.75247716903687
0.539999961853027 -1.82525706291199
0.559999942779541 -1.88622987270355
0.579999923706055 -1.93334460258484
0.600000023841858 -1.98342049121857
0.620000004768372 -2.03130626678467
0.639999985694885 -2.06936240196228
0.660000085830688 -2.11375617980957
0.680000066757202 -2.15554809570312
0.700000047683716 -2.19994235038757
0.720000028610229 -2.24153685569763
0.740000009536743 -2.26790761947632
0.759999990463257 -2.29344320297241
0.779999971389771 -2.32938981056213
0.799999952316284 -2.35628151893616
0.819999933242798 -2.37758564949036
0.839999914169312 -2.39419221878052
0.860000014305115 -2.40102434158325
0.879999995231628 -2.41793823242188
0.899999976158142 -2.43036866188049
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.479206085205078
0.0399999618530273 -0.478222608566284
0.059999942779541 -0.486397624015808
0.0800000429153442 -0.502665996551514
0.100000023841858 -0.522696495056152
0.120000004768372 -0.552435636520386
0.139999985694885 -0.573321223258972
0.159999966621399 -0.607419013977051
0.180000066757202 -0.650016784667969
0.200000047683716 -0.688730478286743
0.220000028610229 -0.737635850906372
0.240000009536743 -0.790482997894287
0.259999990463257 -0.845023632049561
0.279999971389771 -0.907232999801636
0.299999952316284 -0.975921750068665
0.319999933242798 -1.04542768001556
0.340000033378601 -1.11160171031952
0.360000014305115 -1.17818856239319
0.379999995231628 -1.25056886672974
0.399999976158142 -1.3234224319458
0.419999957084656 -1.38487911224365
0.440000057220459 -1.46340572834015
0.460000038146973 -1.53773045539856
0.480000019073486 -1.61694705486298
0.5 -1.67889261245728
0.519999980926514 -1.7423700094223
0.539999961853027 -1.80328166484833
0.559999942779541 -1.86064958572388
0.579999923706055 -1.91205763816833
0.600000023841858 -1.9700300693512
0.620000004768372 -2.02959442138672
0.639999985694885 -2.08378005027771
0.660000085830688 -2.12287306785583
0.680000066757202 -2.17134618759155
0.700000047683716 -2.20557188987732
0.720000028610229 -2.24638962745667
0.740000009536743 -2.27510857582092
0.759999990463257 -2.29872703552246
0.779999971389771 -2.32760262489319
0.799999952316284 -2.35718178749084
0.819999933242798 -2.37584638595581
0.839999914169312 -2.39785265922546
0.879999995231628 -2.42437958717346
0.899999976158142 -2.43131327629089
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.472412586212158
0.0399999618530273 -0.476880073547363
0.059999942779541 -0.484139800071716
0.0800000429153442 -0.493562936782837
0.100000023841858 -0.506656050682068
0.120000004768372 -0.534497737884521
0.139999985694885 -0.565477252006531
0.159999966621399 -0.603357672691345
0.180000066757202 -0.643272995948792
0.200000047683716 -0.677938222885132
0.220000028610229 -0.727952003479004
0.240000009536743 -0.789430737495422
0.259999990463257 -0.841503858566284
0.279999971389771 -0.911194324493408
0.299999952316284 -0.972456693649292
0.319999933242798 -1.04446458816528
0.340000033378601 -1.12037324905396
0.360000014305115 -1.19763696193695
0.379999995231628 -1.26733458042145
0.399999976158142 -1.33284962177277
0.419999957084656 -1.40310180187225
0.440000057220459 -1.47626090049744
0.460000038146973 -1.53738725185394
0.480000019073486 -1.60721099376678
0.5 -1.67622101306915
0.519999980926514 -1.7370525598526
0.539999961853027 -1.80308485031128
0.559999942779541 -1.86575365066528
0.579999923706055 -1.9235543012619
0.600000023841858 -1.97125399112701
0.620000004768372 -2.02162337303162
0.639999985694885 -2.07473826408386
0.660000085830688 -2.11619257926941
0.680000066757202 -2.16353297233582
0.700000047683716 -2.19612765312195
0.720000028610229 -2.23330664634705
0.740000009536743 -2.26261067390442
0.759999990463257 -2.2870888710022
0.779999971389771 -2.32645344734192
0.799999952316284 -2.35704040527344
0.819999933242798 -2.37062430381775
0.839999914169312 -2.38518476486206
0.860000014305115 -2.4009120464325
0.879999995231628 -2.40852022171021
0.899999976158142 -2.42899441719055
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475690126419067
0.0399999618530273 -0.477862119674683
0.059999942779541 -0.48612904548645
0.0800000429153442 -0.494724988937378
0.100000023841858 -0.514442324638367
0.120000004768372 -0.548468351364136
0.139999985694885 -0.578984260559082
0.159999966621399 -0.60489821434021
0.180000066757202 -0.64391016960144
0.200000047683716 -0.685014128684998
0.220000028610229 -0.737763047218323
0.240000009536743 -0.789276838302612
0.259999990463257 -0.844570636749268
0.279999971389771 -0.908484697341919
0.299999952316284 -0.967087745666504
0.319999933242798 -1.03633713722229
0.340000033378601 -1.10406565666199
0.360000014305115 -1.17470002174377
0.379999995231628 -1.25057888031006
0.399999976158142 -1.32037806510925
0.419999957084656 -1.3978443145752
0.460000038146973 -1.53728008270264
0.480000019073486 -1.61140668392181
0.5 -1.67612743377686
0.519999980926514 -1.7329717874527
0.539999961853027 -1.79669284820557
0.559999942779541 -1.86941778659821
0.579999923706055 -1.92514944076538
0.600000023841858 -1.97178590297699
0.620000004768372 -2.0261914730072
0.639999985694885 -2.07398295402527
0.660000085830688 -2.12246489524841
0.680000066757202 -2.16449427604675
0.700000047683716 -2.20960116386414
0.720000028610229 -2.24420475959778
0.740000009536743 -2.28824901580811
0.759999990463257 -2.31775784492493
0.779999971389771 -2.35295820236206
0.799999952316284 -2.37832164764404
0.819999933242798 -2.40509438514709
0.839999914169312 -2.42419981956482
0.860000014305115 -2.43035793304443
0.879999995231628 -2.44240474700928
0.899999976158142 -2.44361352920532
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.477253556251526
0.0399999618530273 -0.475100874900818
0.059999942779541 -0.479603052139282
0.0800000429153442 -0.492856383323669
0.100000023841858 -0.51396656036377
0.120000004768372 -0.536995649337769
0.139999985694885 -0.568393707275391
0.159999966621399 -0.595795869827271
0.180000066757202 -0.641433954238892
0.200000047683716 -0.685114145278931
0.220000028610229 -0.725308895111084
0.240000009536743 -0.774606823921204
0.259999990463257 -0.829814910888672
0.279999971389771 -0.883852243423462
0.299999952316284 -0.948156833648682
0.319999933242798 -1.01766407489777
0.340000033378601 -1.07673454284668
0.360000014305115 -1.15020382404327
0.379999995231628 -1.22176241874695
0.399999976158142 -1.28618800640106
0.419999957084656 -1.35525894165039
0.460000038146973 -1.49883711338043
0.480000019073486 -1.56682980060577
0.5 -1.6287876367569
0.519999980926514 -1.69703257083893
0.539999961853027 -1.7552672624588
0.559999942779541 -1.82440114021301
0.579999923706055 -1.87821114063263
0.600000023841858 -1.93354153633118
0.620000004768372 -1.98707950115204
0.639999985694885 -2.03437209129333
0.660000085830688 -2.07384634017944
0.680000066757202 -2.1098997592926
0.700000047683716 -2.13797283172607
0.720000028610229 -2.1713445186615
0.759999990463257 -2.25102996826172
0.779999971389771 -2.27834272384644
0.799999952316284 -2.29638934135437
0.819999933242798 -2.32956290245056
0.839999914169312 -2.35308814048767
0.860000014305115 -2.37359809875488
0.879999995231628 -2.37993454933167
0.899999976158142 -2.39186573028564
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.477892994880676
0.0399999618530273 -0.487391829490662
0.059999942779541 -0.49414849281311
0.0800000429153442 -0.506360769271851
0.100000023841858 -0.520999193191528
0.120000004768372 -0.539393424987793
0.139999985694885 -0.569403409957886
0.159999966621399 -0.61422324180603
0.180000066757202 -0.651673197746277
0.200000047683716 -0.690754175186157
0.220000028610229 -0.734857559204102
0.240000009536743 -0.78889799118042
0.259999990463257 -0.841851234436035
0.299999952316284 -0.975998640060425
0.319999933242798 -1.04656863212585
0.340000033378601 -1.11839807033539
0.360000014305115 -1.18821370601654
0.379999995231628 -1.25543069839478
0.399999976158142 -1.32315707206726
0.419999957084656 -1.39611291885376
0.440000057220459 -1.4645619392395
0.460000038146973 -1.53006768226624
0.480000019073486 -1.59711408615112
0.5 -1.66768527030945
0.519999980926514 -1.73953175544739
0.539999961853027 -1.80454659461975
0.559999942779541 -1.86589992046356
0.579999923706055 -1.91591095924377
0.600000023841858 -1.97686088085175
0.620000004768372 -2.02788424491882
0.639999985694885 -2.07842564582825
0.660000085830688 -2.127516746521
0.680000066757202 -2.17447280883789
0.700000047683716 -2.21378040313721
0.720000028610229 -2.25373101234436
0.740000009536743 -2.28280878067017
0.759999990463257 -2.31462979316711
0.779999971389771 -2.34203290939331
0.799999952316284 -2.36661911010742
0.819999933242798 -2.4014413356781
0.839999914169312 -2.41669797897339
0.860000014305115 -2.42894649505615
0.879999995231628 -2.43431043624878
0.899999976158142 -2.44956707954407
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.486166834831238
0.059999942779541 -0.492575287818909
0.0800000429153442 -0.502731323242188
0.100000023841858 -0.523839354515076
0.120000004768372 -0.547621965408325
0.139999985694885 -0.574969053268433
0.159999966621399 -0.60483980178833
0.180000066757202 -0.648258686065674
0.200000047683716 -0.698957443237305
0.220000028610229 -0.746479511260986
0.240000009536743 -0.799740076065063
0.259999990463257 -0.864762306213379
0.279999971389771 -0.927757978439331
0.299999952316284 -0.995013475418091
0.319999933242798 -1.05925750732422
0.340000033378601 -1.1317173242569
0.360000014305115 -1.20468139648438
0.379999995231628 -1.27394950389862
0.399999976158142 -1.335942029953
0.419999957084656 -1.40293025970459
0.440000057220459 -1.46676516532898
0.460000038146973 -1.53893864154816
0.480000019073486 -1.60795676708221
0.5 -1.68316578865051
0.519999980926514 -1.75132477283478
0.539999961853027 -1.81520879268646
0.559999942779541 -1.87410402297974
0.579999923706055 -1.92832887172699
0.600000023841858 -1.97851490974426
0.620000004768372 -2.03822731971741
0.639999985694885 -2.08043932914734
0.660000085830688 -2.13243007659912
0.680000066757202 -2.17119526863098
0.700000047683716 -2.20022296905518
0.720000028610229 -2.24184894561768
0.740000009536743 -2.2742030620575
0.759999990463257 -2.3132848739624
0.779999971389771 -2.33966398239136
0.799999952316284 -2.36762285232544
0.819999933242798 -2.38744854927063
0.839999914169312 -2.40240669250488
0.879999995231628 -2.42997217178345
0.899999976158142 -2.42793107032776
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.478936195373535
0.0399999618530273 -0.480842351913452
0.059999942779541 -0.480604648590088
0.0800000429153442 -0.494362354278564
0.100000023841858 -0.507038831710815
0.120000004768372 -0.525389194488525
0.139999985694885 -0.559438228607178
0.159999966621399 -0.596638679504395
0.180000066757202 -0.640802979469299
0.200000047683716 -0.694669008255005
0.220000028610229 -0.743136048316956
0.259999990463257 -0.848486423492432
0.279999971389771 -0.915658235549927
0.299999952316284 -0.978896141052246
0.319999933242798 -1.04883980751038
0.340000033378601 -1.11955583095551
0.360000014305115 -1.18812799453735
0.379999995231628 -1.2537134885788
0.399999976158142 -1.32295119762421
0.419999957084656 -1.39343917369843
0.460000038146973 -1.52145600318909
0.480000019073486 -1.58466875553131
0.5 -1.65343797206879
0.519999980926514 -1.72349083423615
0.539999961853027 -1.78661179542542
0.559999942779541 -1.84712815284729
0.579999923706055 -1.8994140625
0.600000023841858 -1.95332038402557
0.620000004768372 -2.01672911643982
0.639999985694885 -2.07099342346191
0.660000085830688 -2.11038565635681
0.680000066757202 -2.14498734474182
0.700000047683716 -2.18764615058899
0.720000028610229 -2.22637557983398
0.740000009536743 -2.26346516609192
0.759999990463257 -2.29337549209595
0.779999971389771 -2.32623410224915
0.799999952316284 -2.34136271476746
0.819999933242798 -2.36773204803467
0.839999914169312 -2.38741278648376
0.860000014305115 -2.40042519569397
0.899999976158142 -2.42074608802795
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.464964628219604
0.0399999618530273 -0.461129307746887
0.059999942779541 -0.470466256141663
0.0800000429153442 -0.473796606063843
0.100000023841858 -0.494256377220154
0.120000004768372 -0.521494388580322
0.139999985694885 -0.550235986709595
0.159999966621399 -0.587465763092041
0.180000066757202 -0.624956846237183
0.200000047683716 -0.666655421257019
0.220000028610229 -0.714945077896118
0.240000009536743 -0.770882248878479
0.259999990463257 -0.834256410598755
0.279999971389771 -0.898713827133179
0.299999952316284 -0.966991782188416
0.319999933242798 -1.03733491897583
0.340000033378601 -1.10507023334503
0.360000014305115 -1.1707102060318
0.379999995231628 -1.24103510379791
0.399999976158142 -1.30095160007477
0.419999957084656 -1.37279534339905
0.460000038146973 -1.5196897983551
0.480000019073486 -1.58744287490845
0.5 -1.65309250354767
0.519999980926514 -1.71948575973511
0.539999961853027 -1.7799174785614
0.559999942779541 -1.84170711040497
0.579999923706055 -1.89411664009094
0.600000023841858 -1.952920794487
0.620000004768372 -2.00260496139526
0.639999985694885 -2.04380965232849
0.660000085830688 -2.0839946269989
0.680000066757202 -2.12174367904663
0.700000047683716 -2.15845775604248
0.720000028610229 -2.19461917877197
0.740000009536743 -2.23295783996582
0.759999990463257 -2.26802206039429
0.779999971389771 -2.29786777496338
0.799999952316284 -2.31472873687744
0.819999933242798 -2.33087372779846
0.839999914169312 -2.35395932197571
0.860000014305115 -2.37042379379272
0.879999995231628 -2.37926959991455
0.899999976158142 -2.39663100242615
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.487787842750549
0.0399999618530273 -0.496295571327209
0.059999942779541 -0.50058913230896
0.0800000429153442 -0.521411299705505
0.100000023841858 -0.535961866378784
0.120000004768372 -0.553699493408203
0.159999966621399 -0.603858709335327
0.180000066757202 -0.640271425247192
0.200000047683716 -0.685545921325684
0.220000028610229 -0.729912042617798
0.240000009536743 -0.786806583404541
0.259999990463257 -0.851533174514771
0.279999971389771 -0.915408492088318
0.299999952316284 -0.978174090385437
0.340000033378601 -1.11583495140076
0.360000014305115 -1.1749883890152
0.379999995231628 -1.2487621307373
0.399999976158142 -1.31590282917023
0.419999957084656 -1.37880170345306
0.440000057220459 -1.44394111633301
0.480000019073486 -1.5890212059021
0.5 -1.65916609764099
0.519999980926514 -1.72174978256226
0.539999961853027 -1.78526496887207
0.559999942779541 -1.85015201568604
0.579999923706055 -1.89750850200653
0.600000023841858 -1.95196390151978
0.620000004768372 -2.00779104232788
0.639999985694885 -2.05317521095276
0.660000085830688 -2.09701776504517
0.680000066757202 -2.13955497741699
0.700000047683716 -2.17036581039429
0.720000028610229 -2.20346641540527
0.740000009536743 -2.23912286758423
0.759999990463257 -2.27004361152649
0.779999971389771 -2.29307675361633
0.799999952316284 -2.32198095321655
0.819999933242798 -2.35118675231934
0.839999914169312 -2.36957788467407
0.860000014305115 -2.38765072822571
0.879999995231628 -2.40329170227051
0.899999976158142 -2.4160053730011
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.486838936805725
0.0399999618530273 -0.499218702316284
0.059999942779541 -0.504614353179932
0.0800000429153442 -0.517640113830566
0.100000023841858 -0.537766456604004
0.120000004768372 -0.552334070205688
0.139999985694885 -0.589497566223145
0.159999966621399 -0.631775140762329
0.180000066757202 -0.680421352386475
0.200000047683716 -0.730303049087524
0.240000009536743 -0.8413907289505
0.259999990463257 -0.899541139602661
0.279999971389771 -0.958831787109375
0.299999952316284 -1.02068710327148
0.340000033378601 -1.14978551864624
0.360000014305115 -1.21588146686554
0.379999995231628 -1.29241108894348
0.399999976158142 -1.3655321598053
0.419999957084656 -1.4354133605957
0.440000057220459 -1.51187992095947
0.460000038146973 -1.57625031471252
0.480000019073486 -1.64965641498566
0.5 -1.7098947763443
0.519999980926514 -1.76661241054535
0.539999961853027 -1.82417118549347
0.559999942779541 -1.88228321075439
0.579999923706055 -1.9375284910202
0.600000023841858 -1.99377310276031
0.620000004768372 -2.03742575645447
0.639999985694885 -2.09614276885986
0.660000085830688 -2.14256167411804
0.680000066757202 -2.18582367897034
0.700000047683716 -2.23670434951782
0.720000028610229 -2.27672553062439
0.740000009536743 -2.31789898872375
0.759999990463257 -2.34684562683105
0.779999971389771 -2.3818039894104
0.799999952316284 -2.40866184234619
0.819999933242798 -2.43659806251526
0.839999914169312 -2.4506573677063
0.860000014305115 -2.46215844154358
0.879999995231628 -2.4718189239502
0.899999976158142 -2.47756600379944
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.476117014884949
0.0399999618530273 -0.479869246482849
0.059999942779541 -0.492771029472351
0.0800000429153442 -0.505517363548279
0.100000023841858 -0.525389075279236
0.120000004768372 -0.549798607826233
0.139999985694885 -0.582484722137451
0.159999966621399 -0.619023561477661
0.180000066757202 -0.666184663772583
0.200000047683716 -0.712522268295288
0.220000028610229 -0.757732033729553
0.240000009536743 -0.810466051101685
0.259999990463257 -0.867164850234985
0.279999971389771 -0.934638977050781
0.299999952316284 -0.992917656898499
0.319999933242798 -1.06915187835693
0.340000033378601 -1.14451909065247
0.360000014305115 -1.21674597263336
0.379999995231628 -1.28275191783905
0.399999976158142 -1.35688269138336
0.419999957084656 -1.42162108421326
0.440000057220459 -1.50290763378143
0.460000038146973 -1.57128417491913
0.480000019073486 -1.6450651884079
0.5 -1.71163904666901
0.519999980926514 -1.7770402431488
0.539999961853027 -1.84568703174591
0.559999942779541 -1.90411448478699
0.579999923706055 -1.96522426605225
0.600000023841858 -2.01881241798401
0.620000004768372 -2.07475090026855
0.639999985694885 -2.12365198135376
0.660000085830688 -2.1711540222168
0.680000066757202 -2.21061897277832
0.700000047683716 -2.25096440315247
0.720000028610229 -2.29082250595093
0.740000009536743 -2.32101082801819
0.759999990463257 -2.35450434684753
0.779999971389771 -2.39079427719116
0.799999952316284 -2.41314220428467
0.819999933242798 -2.43793821334839
0.839999914169312 -2.46598052978516
0.860000014305115 -2.4774911403656
0.879999995231628 -2.48432397842407
0.899999976158142 -2.48732614517212
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.486162424087524
0.0399999618530273 -0.478701829910278
0.059999942779541 -0.491930365562439
0.0800000429153442 -0.503508806228638
0.100000023841858 -0.518889307975769
0.120000004768372 -0.540747404098511
0.139999985694885 -0.570222616195679
0.159999966621399 -0.599163889884949
0.180000066757202 -0.645738124847412
0.200000047683716 -0.699826240539551
0.220000028610229 -0.747523784637451
0.240000009536743 -0.801832675933838
0.259999990463257 -0.86446475982666
0.279999971389771 -0.925585627555847
0.299999952316284 -0.992946863174438
0.319999933242798 -1.06495475769043
0.340000033378601 -1.13497984409332
0.360000014305115 -1.20151007175446
0.379999995231628 -1.27232825756073
0.399999976158142 -1.33799612522125
0.419999957084656 -1.42033064365387
0.460000038146973 -1.56146895885468
0.480000019073486 -1.62416052818298
0.539999961853027 -1.7925318479538
0.559999942779541 -1.85774850845337
0.579999923706055 -1.91402423381805
0.600000023841858 -1.96448349952698
0.620000004768372 -2.01729702949524
0.639999985694885 -2.06723737716675
0.660000085830688 -2.11304068565369
0.680000066757202 -2.15354228019714
0.700000047683716 -2.19715118408203
0.720000028610229 -2.22788095474243
0.740000009536743 -2.26744985580444
0.759999990463257 -2.30280089378357
0.779999971389771 -2.3266613483429
0.799999952316284 -2.35131168365479
0.819999933242798 -2.3713800907135
0.839999914169312 -2.38919258117676
0.860000014305115 -2.40024566650391
0.879999995231628 -2.418212890625
0.899999976158142 -2.43228340148926
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.472873449325562
0.0399999618530273 -0.46870756149292
0.059999942779541 -0.47254467010498
0.0800000429153442 -0.481271028518677
0.100000023841858 -0.499332427978516
0.120000004768372 -0.519147396087646
0.159999966621399 -0.581472873687744
0.180000066757202 -0.623265981674194
0.200000047683716 -0.674108028411865
0.220000028610229 -0.724187612533569
0.240000009536743 -0.777684569358826
0.259999990463257 -0.836449027061462
0.279999971389771 -0.890218734741211
0.299999952316284 -0.961074471473694
0.319999933242798 -1.02114462852478
0.340000033378601 -1.09354066848755
0.360000014305115 -1.17391216754913
0.379999995231628 -1.24933087825775
0.399999976158142 -1.32248389720917
0.419999957084656 -1.3872504234314
0.440000057220459 -1.457648396492
0.460000038146973 -1.53355240821838
0.480000019073486 -1.61221265792847
0.5 -1.67490613460541
0.519999980926514 -1.74516069889069
0.539999961853027 -1.80341076850891
0.559999942779541 -1.85978758335114
0.579999923706055 -1.91773343086243
0.600000023841858 -1.97804224491119
0.620000004768372 -2.02845335006714
0.639999985694885 -2.07236957550049
0.660000085830688 -2.1145761013031
0.680000066757202 -2.16042613983154
0.700000047683716 -2.19994711875916
0.720000028610229 -2.23379921913147
0.740000009536743 -2.2705602645874
0.759999990463257 -2.28934788703918
0.779999971389771 -2.32435417175293
0.799999952316284 -2.34506726264954
0.819999933242798 -2.37322306632996
0.839999914169312 -2.38825607299805
0.860000014305115 -2.40290141105652
0.879999995231628 -2.41404008865356
0.899999976158142 -2.4230682849884
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.481179594993591
0.0399999618530273 -0.484772443771362
0.059999942779541 -0.492963314056396
0.0800000429153442 -0.494297623634338
0.100000023841858 -0.510866165161133
0.120000004768372 -0.524754524230957
0.139999985694885 -0.547364711761475
0.159999966621399 -0.577986836433411
0.180000066757202 -0.620695352554321
0.200000047683716 -0.666882991790771
0.220000028610229 -0.719644546508789
0.240000009536743 -0.773505210876465
0.259999990463257 -0.83585250377655
0.279999971389771 -0.911922097206116
0.299999952316284 -0.976382255554199
0.319999933242798 -1.04825103282928
0.340000033378601 -1.12268328666687
0.360000014305115 -1.19873058795929
0.379999995231628 -1.26075756549835
0.399999976158142 -1.33956909179688
0.419999957084656 -1.40711307525635
0.440000057220459 -1.47951889038086
0.460000038146973 -1.55279362201691
0.480000019073486 -1.62101817131042
0.519999980926514 -1.74958860874176
0.539999961853027 -1.80704963207245
0.579999923706055 -1.93662095069885
0.600000023841858 -1.9998984336853
0.620000004768372 -2.05566930770874
0.639999985694885 -2.10307121276855
0.660000085830688 -2.14652109146118
0.680000066757202 -2.18328809738159
0.700000047683716 -2.2260844707489
0.720000028610229 -2.26479625701904
0.740000009536743 -2.30379676818848
0.759999990463257 -2.34559369087219
0.779999971389771 -2.37973999977112
0.799999952316284 -2.40229082107544
0.819999933242798 -2.42456722259521
0.839999914169312 -2.44591999053955
0.860000014305115 -2.46198010444641
0.879999995231628 -2.46668887138367
0.899999976158142 -2.47158646583557
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475025296211243
0.0399999618530273 -0.478564262390137
0.059999942779541 -0.489166975021362
0.0800000429153442 -0.49991500377655
0.100000023841858 -0.52715539932251
0.120000004768372 -0.55640172958374
0.139999985694885 -0.590228796005249
0.159999966621399 -0.627206087112427
0.180000066757202 -0.657076478004456
0.200000047683716 -0.697153806686401
0.220000028610229 -0.744393587112427
0.240000009536743 -0.802063703536987
0.259999990463257 -0.865537405014038
0.279999971389771 -0.929938554763794
0.299999952316284 -0.999338150024414
0.319999933242798 -1.06549251079559
0.360000014305115 -1.20469558238983
0.379999995231628 -1.27686131000519
0.399999976158142 -1.34639978408813
0.419999957084656 -1.41767370700836
0.440000057220459 -1.48786127567291
0.460000038146973 -1.54672789573669
0.480000019073486 -1.62425577640533
0.5 -1.69968211650848
0.519999980926514 -1.76619946956635
0.539999961853027 -1.82498872280121
0.559999942779541 -1.88561606407166
0.579999923706055 -1.93707358837128
0.600000023841858 -1.99546885490417
0.620000004768372 -2.04079723358154
0.639999985694885 -2.0869197845459
0.660000085830688 -2.13409519195557
0.680000066757202 -2.17923545837402
0.700000047683716 -2.22333025932312
0.720000028610229 -2.26098847389221
0.740000009536743 -2.29261183738708
0.759999990463257 -2.32120084762573
0.779999971389771 -2.34190797805786
0.799999952316284 -2.36229944229126
0.819999933242798 -2.388423204422
0.839999914169312 -2.40668249130249
0.860000014305115 -2.4242537021637
0.879999995231628 -2.43804907798767
0.899999976158142 -2.43406772613525
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.485673189163208
0.0399999618530273 -0.487485766410828
0.059999942779541 -0.496342182159424
0.0800000429153442 -0.506239414215088
0.100000023841858 -0.515150547027588
0.120000004768372 -0.534719705581665
0.139999985694885 -0.566543340682983
0.159999966621399 -0.595510601997375
0.180000066757202 -0.639039516448975
0.200000047683716 -0.672453641891479
0.220000028610229 -0.713750004768372
0.240000009536743 -0.768261909484863
0.259999990463257 -0.829487442970276
0.279999971389771 -0.899352788925171
0.299999952316284 -0.959166646003723
0.319999933242798 -1.02607142925262
0.340000033378601 -1.09353923797607
0.360000014305115 -1.16635155677795
0.379999995231628 -1.22850155830383
0.399999976158142 -1.30558383464813
0.419999957084656 -1.37993955612183
0.440000057220459 -1.45533931255341
0.460000038146973 -1.52038884162903
0.480000019073486 -1.58604598045349
0.5 -1.65347969532013
0.519999980926514 -1.72511637210846
0.539999961853027 -1.77912044525146
0.559999942779541 -1.84721148014069
0.579999923706055 -1.91240954399109
0.600000023841858 -1.9661386013031
0.620000004768372 -2.02105784416199
0.639999985694885 -2.07379841804504
0.660000085830688 -2.11373376846313
0.680000066757202 -2.15978121757507
0.700000047683716 -2.19285917282104
0.720000028610229 -2.22371506690979
0.740000009536743 -2.25960278511047
0.759999990463257 -2.28668522834778
0.779999971389771 -2.32036924362183
0.799999952316284 -2.34563446044922
0.819999933242798 -2.37271571159363
0.839999914169312 -2.3935718536377
0.860000014305115 -2.40809988975525
0.879999995231628 -2.4271674156189
0.899999976158142 -2.43015289306641
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.479299306869507
0.0399999618530273 -0.483669281005859
0.059999942779541 -0.502705097198486
0.0800000429153442 -0.515759825706482
0.100000023841858 -0.536485195159912
0.120000004768372 -0.560901641845703
0.139999985694885 -0.584363222122192
0.159999966621399 -0.620191693305969
0.180000066757202 -0.659966826438904
0.200000047683716 -0.704015016555786
0.220000028610229 -0.747410655021667
0.240000009536743 -0.79805064201355
0.259999990463257 -0.858680725097656
0.299999952316284 -0.974273204803467
0.319999933242798 -1.04854202270508
0.340000033378601 -1.11756694316864
0.360000014305115 -1.18992567062378
0.379999995231628 -1.26591050624847
0.399999976158142 -1.33691155910492
0.419999957084656 -1.40372860431671
0.440000057220459 -1.4737354516983
0.460000038146973 -1.54864501953125
0.480000019073486 -1.60679280757904
0.5 -1.67405700683594
0.519999980926514 -1.72768080234528
0.539999961853027 -1.78707957267761
0.559999942779541 -1.84909796714783
0.579999923706055 -1.90508711338043
0.600000023841858 -1.96298563480377
0.620000004768372 -2.00531506538391
0.639999985694885 -2.05554842948914
0.660000085830688 -2.09341025352478
0.700000047683716 -2.16285276412964
0.720000028610229 -2.18891334533691
0.740000009536743 -2.221919298172
0.759999990463257 -2.26763820648193
0.779999971389771 -2.29221057891846
0.799999952316284 -2.30951595306396
0.819999933242798 -2.33326435089111
0.839999914169312 -2.3466100692749
0.860000014305115 -2.37453246116638
0.879999995231628 -2.38335180282593
0.899999976158142 -2.3923647403717
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.483931303024292
0.0399999618530273 -0.477754950523376
0.059999942779541 -0.488465309143066
0.0800000429153442 -0.489815831184387
0.100000023841858 -0.51112961769104
0.120000004768372 -0.543851613998413
0.139999985694885 -0.569069862365723
0.159999966621399 -0.60758101940155
0.180000066757202 -0.641787528991699
0.200000047683716 -0.688192367553711
0.220000028610229 -0.729483604431152
0.240000009536743 -0.791527032852173
0.259999990463257 -0.84565258026123
0.279999971389771 -0.914705514907837
0.299999952316284 -0.979471206665039
0.319999933242798 -1.04641819000244
0.340000033378601 -1.10779118537903
0.360000014305115 -1.17574644088745
0.379999995231628 -1.24890291690826
0.419999957084656 -1.38481426239014
0.440000057220459 -1.44706869125366
0.460000038146973 -1.51766407489777
0.480000019073486 -1.58998966217041
0.5 -1.65729904174805
0.519999980926514 -1.72176003456116
0.539999961853027 -1.78306555747986
0.559999942779541 -1.83700156211853
0.579999923706055 -1.89966702461243
0.600000023841858 -1.95064187049866
0.620000004768372 -2.00327324867249
0.639999985694885 -2.05493259429932
0.660000085830688 -2.09153056144714
0.680000066757202 -2.13614940643311
0.700000047683716 -2.1789174079895
0.720000028610229 -2.21432256698608
0.740000009536743 -2.24506258964539
0.759999990463257 -2.28234934806824
0.779999971389771 -2.30636262893677
0.799999952316284 -2.3297107219696
0.819999933242798 -2.3526873588562
0.839999914169312 -2.37020373344421
0.860000014305115 -2.38429927825928
0.879999995231628 -2.39799451828003
0.899999976158142 -2.40604186058044
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.471835851669312
0.0399999618530273 -0.481407761573792
0.059999942779541 -0.485059022903442
0.0800000429153442 -0.497274398803711
0.100000023841858 -0.504912137985229
0.120000004768372 -0.51754093170166
0.139999985694885 -0.55414879322052
0.159999966621399 -0.581494092941284
0.180000066757202 -0.620888710021973
0.200000047683716 -0.669915914535522
0.220000028610229 -0.719459295272827
0.240000009536743 -0.767536640167236
0.259999990463257 -0.828502178192139
0.279999971389771 -0.883773803710938
0.299999952316284 -0.956390738487244
0.319999933242798 -1.02198362350464
0.340000033378601 -1.095871925354
0.360000014305115 -1.15519309043884
0.379999995231628 -1.21784067153931
0.399999976158142 -1.28472912311554
0.419999957084656 -1.35626661777496
0.440000057220459 -1.42243134975433
0.460000038146973 -1.48397386074066
0.480000019073486 -1.54745876789093
0.5 -1.62053740024567
0.519999980926514 -1.677454829216
0.539999961853027 -1.7318480014801
0.559999942779541 -1.79938137531281
0.579999923706055 -1.85453081130981
0.600000023841858 -1.90545785427094
0.620000004768372 -1.95430505275726
0.639999985694885 -2.00085067749023
0.680000066757202 -2.07822418212891
0.700000047683716 -2.12097692489624
0.720000028610229 -2.15230536460876
0.740000009536743 -2.19011569023132
0.759999990463257 -2.21518802642822
0.779999971389771 -2.2439067363739
0.799999952316284 -2.27305793762207
0.819999933242798 -2.28619003295898
0.839999914169312 -2.31016969680786
0.860000014305115 -2.32051634788513
0.879999995231628 -2.33240389823914
0.899999976158142 -2.34357190132141
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.491431832313538
0.0399999618530273 -0.496941566467285
0.059999942779541 -0.502110004425049
0.0800000429153442 -0.505064129829407
0.100000023841858 -0.519325256347656
0.120000004768372 -0.545027375221252
0.139999985694885 -0.574278593063354
0.159999966621399 -0.609569549560547
0.180000066757202 -0.648535370826721
0.200000047683716 -0.700169920921326
0.220000028610229 -0.749434590339661
0.240000009536743 -0.803744912147522
0.259999990463257 -0.860183715820312
0.279999971389771 -0.920620203018188
0.299999952316284 -0.992223381996155
0.319999933242798 -1.05826902389526
0.340000033378601 -1.13325536251068
0.360000014305115 -1.2140691280365
0.379999995231628 -1.28007066249847
0.399999976158142 -1.34825193881989
0.419999957084656 -1.42444360256195
0.440000057220459 -1.49172163009644
0.460000038146973 -1.55353212356567
0.480000019073486 -1.61773574352264
0.5 -1.68854916095734
0.519999980926514 -1.75400865077972
0.539999961853027 -1.80662989616394
0.559999942779541 -1.85568654537201
0.579999923706055 -1.91762912273407
0.600000023841858 -1.97054839134216
0.620000004768372 -2.02266049385071
0.639999985694885 -2.06674313545227
0.660000085830688 -2.1101541519165
0.680000066757202 -2.14609551429749
0.700000047683716 -2.17694878578186
0.720000028610229 -2.21098780632019
0.740000009536743 -2.25172019004822
0.759999990463257 -2.28908252716064
0.779999971389771 -2.31416320800781
0.799999952316284 -2.34254765510559
0.819999933242798 -2.36510682106018
0.839999914169312 -2.37677764892578
0.860000014305115 -2.39220714569092
0.879999995231628 -2.40582370758057
0.899999976158142 -2.4118959903717
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.47345757484436
0.0399999618530273 -0.470706820487976
0.059999942779541 -0.47587525844574
0.0800000429153442 -0.487354278564453
0.100000023841858 -0.500366687774658
0.120000004768372 -0.527359008789062
0.139999985694885 -0.556105136871338
0.159999966621399 -0.592761754989624
0.180000066757202 -0.63443124294281
0.200000047683716 -0.677606344223022
0.220000028610229 -0.726410865783691
0.240000009536743 -0.780609011650085
0.259999990463257 -0.832883834838867
0.279999971389771 -0.902814745903015
0.319999933242798 -1.03238964080811
0.340000033378601 -1.08298802375793
0.360000014305115 -1.15769636631012
0.379999995231628 -1.2294762134552
0.399999976158142 -1.29229748249054
0.419999957084656 -1.3584897518158
0.440000057220459 -1.41928040981293
0.460000038146973 -1.48233532905579
0.480000019073486 -1.54866766929626
0.5 -1.62253570556641
0.519999980926514 -1.68712556362152
0.539999961853027 -1.74886357784271
0.559999942779541 -1.81100308895111
0.579999923706055 -1.86750018596649
0.600000023841858 -1.91460680961609
0.620000004768372 -1.96953439712524
0.639999985694885 -2.02859258651733
0.660000085830688 -2.07516098022461
0.680000066757202 -2.12024402618408
0.700000047683716 -2.1567542552948
0.720000028610229 -2.19663691520691
0.740000009536743 -2.23513388633728
0.759999990463257 -2.26058888435364
0.779999971389771 -2.30069303512573
0.799999952316284 -2.32000350952148
0.819999933242798 -2.33481454849243
0.839999914169312 -2.3558623790741
0.860000014305115 -2.36490273475647
0.879999995231628 -2.3720703125
0.899999976158142 -2.37733101844788
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.469548344612122
0.0399999618530273 -0.475219488143921
0.059999942779541 -0.487067461013794
0.0800000429153442 -0.505043983459473
0.100000023841858 -0.531624913215637
0.120000004768372 -0.557908535003662
0.139999985694885 -0.590692281723022
0.159999966621399 -0.627045631408691
0.180000066757202 -0.666163682937622
0.200000047683716 -0.712017416954041
0.220000028610229 -0.758238315582275
0.240000009536743 -0.810564279556274
0.279999971389771 -0.937974452972412
0.299999952316284 -1.00799667835236
0.319999933242798 -1.08072006702423
0.340000033378601 -1.14525544643402
0.379999995231628 -1.29071366786957
0.399999976158142 -1.36187899112701
0.419999957084656 -1.42827713489532
0.440000057220459 -1.49938023090363
0.460000038146973 -1.5735672712326
0.480000019073486 -1.64847385883331
0.5 -1.71902358531952
0.519999980926514 -1.79227817058563
0.539999961853027 -1.85529780387878
0.559999942779541 -1.92186486721039
0.579999923706055 -1.9814441204071
0.600000023841858 -2.03867506980896
0.620000004768372 -2.09140968322754
0.639999985694885 -2.1496946811676
0.660000085830688 -2.19288182258606
0.680000066757202 -2.23491597175598
0.700000047683716 -2.27193999290466
0.720000028610229 -2.30583477020264
0.740000009536743 -2.34021687507629
0.759999990463257 -2.37827920913696
0.779999971389771 -2.41659688949585
0.799999952316284 -2.43914365768433
0.819999933242798 -2.46076464653015
0.839999914169312 -2.48163390159607
0.860000014305115 -2.50323295593262
0.879999995231628 -2.51195788383484
0.899999976158142 -2.5173773765564
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475264072418213
0.0399999618530273 -0.477214813232422
0.059999942779541 -0.487498760223389
0.0800000429153442 -0.49875807762146
0.100000023841858 -0.51391077041626
0.120000004768372 -0.539370059967041
0.139999985694885 -0.570823431015015
0.159999966621399 -0.598923444747925
0.180000066757202 -0.637702822685242
0.220000028610229 -0.73286247253418
0.240000009536743 -0.795955419540405
0.259999990463257 -0.864136695861816
0.279999971389771 -0.925603985786438
0.299999952316284 -0.984175324440002
0.319999933242798 -1.04731583595276
0.340000033378601 -1.1116818189621
0.360000014305115 -1.18062472343445
0.379999995231628 -1.24333572387695
0.399999976158142 -1.31873381137848
0.419999957084656 -1.38921320438385
0.440000057220459 -1.4663553237915
0.460000038146973 -1.53786563873291
0.480000019073486 -1.60308039188385
0.5 -1.67216968536377
0.519999980926514 -1.73688817024231
0.539999961853027 -1.8008154630661
0.559999942779541 -1.86193323135376
0.579999923706055 -1.92506146430969
0.600000023841858 -1.98513662815094
0.620000004768372 -2.03182029724121
0.639999985694885 -2.0811665058136
0.660000085830688 -2.12932944297791
0.680000066757202 -2.17798376083374
0.700000047683716 -2.20827984809875
0.720000028610229 -2.25176811218262
0.740000009536743 -2.28991150856018
0.759999990463257 -2.32532334327698
0.779999971389771 -2.34843349456787
0.799999952316284 -2.37801623344421
0.819999933242798 -2.397616147995
0.839999914169312 -2.41684508323669
0.860000014305115 -2.43364429473877
0.879999995231628 -2.44809246063232
0.899999976158142 -2.46542024612427
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.475362300872803
0.0399999618530273 -0.481841087341309
0.059999942779541 -0.483751654624939
0.0800000429153442 -0.496962070465088
0.100000023841858 -0.508509635925293
0.120000004768372 -0.531907200813293
0.139999985694885 -0.555667161941528
0.159999966621399 -0.593940496444702
0.180000066757202 -0.634851574897766
0.200000047683716 -0.686025142669678
0.220000028610229 -0.729817271232605
0.240000009536743 -0.784597158432007
0.259999990463257 -0.84358274936676
0.279999971389771 -0.899102926254272
0.299999952316284 -0.968215703964233
0.319999933242798 -1.04167330265045
0.340000033378601 -1.10360145568848
0.360000014305115 -1.17507219314575
0.379999995231628 -1.24040460586548
0.399999976158142 -1.31964230537415
0.419999957084656 -1.39094436168671
0.440000057220459 -1.45063471794128
0.460000038146973 -1.5217010974884
0.480000019073486 -1.5873007774353
0.5 -1.6636688709259
0.519999980926514 -1.72567212581635
0.539999961853027 -1.78592920303345
0.559999942779541 -1.84735488891602
0.579999923706055 -1.90634036064148
0.600000023841858 -1.96215510368347
0.620000004768372 -2.01442313194275
0.639999985694885 -2.05905103683472
0.660000085830688 -2.10141062736511
0.680000066757202 -2.14282155036926
0.700000047683716 -2.18023705482483
0.720000028610229 -2.20943260192871
0.740000009536743 -2.24296045303345
0.759999990463257 -2.26767563819885
0.779999971389771 -2.30378007888794
0.799999952316284 -2.32679510116577
0.819999933242798 -2.34872174263
0.839999914169312 -2.3616030216217
0.860000014305115 -2.37200093269348
0.879999995231628 -2.39000558853149
0.899999976158142 -2.39973378181458
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.476727843284607
0.0399999618530273 -0.484126329421997
0.059999942779541 -0.489793062210083
0.0800000429153442 -0.499677300453186
0.100000023841858 -0.520351052284241
0.120000004768372 -0.544934511184692
0.139999985694885 -0.566407203674316
0.159999966621399 -0.60262656211853
0.180000066757202 -0.638365983963013
0.200000047683716 -0.672559976577759
0.220000028610229 -0.719161629676819
0.240000009536743 -0.769002795219421
0.259999990463257 -0.822138786315918
0.279999971389771 -0.878937244415283
0.299999952316284 -0.95483136177063
0.319999933242798 -1.0185295343399
0.340000033378601 -1.09523737430573
0.360000014305115 -1.15836417675018
0.379999995231628 -1.23372554779053
0.399999976158142 -1.30171298980713
0.419999957084656 -1.3672798871994
0.440000057220459 -1.43714487552643
0.460000038146973 -1.51256167888641
0.480000019073486 -1.57845389842987
0.5 -1.64165508747101
0.519999980926514 -1.69915246963501
0.539999961853027 -1.7628356218338
0.559999942779541 -1.82977950572968
0.579999923706055 -1.89023792743683
0.600000023841858 -1.94879257678986
0.620000004768372 -1.99486792087555
0.639999985694885 -2.04756641387939
0.660000085830688 -2.08919095993042
0.680000066757202 -2.1282525062561
0.700000047683716 -2.1706690788269
0.720000028610229 -2.20967769622803
0.740000009536743 -2.25460314750671
0.759999990463257 -2.28484010696411
0.779999971389771 -2.30715155601501
0.799999952316284 -2.33301377296448
0.819999933242798 -2.35798358917236
0.839999914169312 -2.38617920875549
0.860000014305115 -2.40727138519287
0.879999995231628 -2.41914916038513
0.899999976158142 -2.42160820960999
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.47254753112793
0.0399999618530273 -0.47853422164917
0.059999942779541 -0.494714498519897
0.0800000429153442 -0.500311613082886
0.100000023841858 -0.521800637245178
0.120000004768372 -0.541518926620483
0.139999985694885 -0.568810701370239
0.159999966621399 -0.596971035003662
0.180000066757202 -0.634801149368286
0.200000047683716 -0.677909255027771
0.220000028610229 -0.719316482543945
0.240000009536743 -0.783425450325012
0.259999990463257 -0.845830202102661
0.279999971389771 -0.905045747756958
0.299999952316284 -0.977894306182861
0.319999933242798 -1.0443160533905
0.340000033378601 -1.12061274051666
0.360000014305115 -1.19039845466614
0.379999995231628 -1.25834965705872
0.399999976158142 -1.32851958274841
0.419999957084656 -1.39995193481445
0.440000057220459 -1.46053147315979
0.460000038146973 -1.52572739124298
0.480000019073486 -1.5947185754776
0.5 -1.66113531589508
0.519999980926514 -1.72164964675903
0.539999961853027 -1.78092896938324
0.559999942779541 -1.83790111541748
0.579999923706055 -1.89232397079468
0.600000023841858 -1.95551693439484
0.620000004768372 -2.00810289382935
0.639999985694885 -2.06014919281006
0.660000085830688 -2.11184358596802
0.680000066757202 -2.15849447250366
0.700000047683716 -2.20317220687866
0.720000028610229 -2.24395418167114
0.740000009536743 -2.27472233772278
0.759999990463257 -2.30508255958557
0.779999971389771 -2.32676887512207
0.799999952316284 -2.35483741760254
0.839999914169312 -2.38753080368042
0.860000014305115 -2.40112090110779
0.879999995231628 -2.41804647445679
0.899999976158142 -2.42850542068481
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.47650408744812
0.0399999618530273 -0.471298933029175
0.059999942779541 -0.482345342636108
0.0800000429153442 -0.49611496925354
0.100000023841858 -0.509030342102051
0.120000004768372 -0.530715703964233
0.139999985694885 -0.563132762908936
0.159999966621399 -0.599896907806396
0.180000066757202 -0.644516468048096
0.200000047683716 -0.689747214317322
0.220000028610229 -0.734058618545532
0.240000009536743 -0.78538179397583
0.259999990463257 -0.849666833877563
0.279999971389771 -0.915274143218994
0.299999952316284 -0.973193168640137
0.319999933242798 -1.03706645965576
0.340000033378601 -1.10658395290375
0.360000014305115 -1.18338799476624
0.379999995231628 -1.24384903907776
0.399999976158142 -1.30863916873932
0.440000057220459 -1.43546736240387
0.460000038146973 -1.51288032531738
0.480000019073486 -1.58074283599854
0.5 -1.64604198932648
0.519999980926514 -1.70565450191498
0.539999961853027 -1.77359914779663
0.559999942779541 -1.82957565784454
0.579999923706055 -1.88943421840668
0.600000023841858 -1.94222390651703
0.620000004768372 -1.9993931055069
0.639999985694885 -2.04240775108337
0.660000085830688 -2.09267497062683
0.680000066757202 -2.13546299934387
0.700000047683716 -2.17880344390869
0.720000028610229 -2.2057511806488
0.740000009536743 -2.23310875892639
0.759999990463257 -2.26424551010132
0.779999971389771 -2.28955507278442
0.799999952316284 -2.3177273273468
0.819999933242798 -2.33056902885437
0.839999914169312 -2.34543657302856
0.860000014305115 -2.36402750015259
0.879999995231628 -2.37258315086365
0.899999976158142 -2.38426947593689
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.471116304397583
0.0399999618530273 -0.462908864021301
0.059999942779541 -0.471801042556763
0.0800000429153442 -0.47951328754425
0.100000023841858 -0.499185085296631
0.120000004768372 -0.526400327682495
0.139999985694885 -0.559943437576294
0.159999966621399 -0.591253995895386
0.180000066757202 -0.627622842788696
0.200000047683716 -0.664432883262634
0.220000028610229 -0.714914202690125
0.240000009536743 -0.762030839920044
0.259999990463257 -0.818199753761292
0.279999971389771 -0.88206934928894
0.299999952316284 -0.952788472175598
0.319999933242798 -1.01857578754425
0.340000033378601 -1.09359908103943
0.360000014305115 -1.16297960281372
0.379999995231628 -1.22783219814301
0.399999976158142 -1.29820716381073
0.419999957084656 -1.36999261379242
0.440000057220459 -1.44731819629669
0.460000038146973 -1.52377545833588
0.480000019073486 -1.59655904769897
0.5 -1.67712724208832
0.539999961853027 -1.80021178722382
0.559999942779541 -1.85958361625671
0.579999923706055 -1.91990947723389
0.600000023841858 -1.97780025005341
0.620000004768372 -2.03526091575623
0.639999985694885 -2.08648157119751
0.660000085830688 -2.140944480896
0.680000066757202 -2.18270874023438
0.700000047683716 -2.23062062263489
0.720000028610229 -2.2695791721344
0.740000009536743 -2.29593062400818
0.759999990463257 -2.32112526893616
0.779999971389771 -2.34610176086426
0.799999952316284 -2.37515258789062
0.819999933242798 -2.39128470420837
0.839999914169312 -2.40850400924683
0.860000014305115 -2.42343282699585
0.879999995231628 -2.43801832199097
0.899999976158142 -2.44347238540649
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
0 -0.482746124267578
0.0199999809265137 -0.476673364639282
0.0399999618530273 -0.47478973865509
0.059999942779541 -0.483391523361206
0.0800000429153442 -0.502042055130005
0.100000023841858 -0.518829822540283
0.120000004768372 -0.535138726234436
0.139999985694885 -0.567952394485474
0.159999966621399 -0.605524182319641
0.180000066757202 -0.64411735534668
0.200000047683716 -0.689638376235962
0.220000028610229 -0.733789205551147
0.240000009536743 -0.787383556365967
0.259999990463257 -0.832013845443726
0.279999971389771 -0.89518415927887
0.299999952316284 -0.960691213607788
0.319999933242798 -1.02769100666046
0.340000033378601 -1.09257805347443
0.360000014305115 -1.16252076625824
0.379999995231628 -1.22836315631866
0.399999976158142 -1.29520440101624
0.419999957084656 -1.36273372173309
0.440000057220459 -1.43218755722046
0.460000038146973 -1.49286496639252
0.480000019073486 -1.55967032909393
0.5 -1.63220596313477
0.519999980926514 -1.70082032680511
0.539999961853027 -1.76609241962433
0.559999942779541 -1.82906711101532
0.579999923706055 -1.89941084384918
0.600000023841858 -1.94801998138428
0.620000004768372 -2.00693559646606
0.639999985694885 -2.05691003799438
0.660000085830688 -2.10158658027649
0.680000066757202 -2.15270948410034
0.700000047683716 -2.1979033946991
0.740000009536743 -2.26786208152771
0.759999990463257 -2.30329346656799
0.779999971389771 -2.3334629535675
0.799999952316284 -2.36972522735596
0.819999933242798 -2.39565253257751
0.839999914169312 -2.41292643547058
0.860000014305115 -2.43133354187012
0.879999995231628 -2.44109153747559
0.899999976158142 -2.45176696777344
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 -0.482746124267578
0.0199999809265137 -0.476058125495911
0.0399999618530273 -0.492891311645508
0.059999942779541 -0.447358965873718
0.0800000429153442 -0.499566197395325
0.100000023841858 -0.515986561775208
0.120000004768372 -0.471227765083313
0.139999985694885 -0.701496124267578
0.159999966621399 -0.622184038162231
0.180000066757202 -0.577778697013855
0.200000047683716 -0.606116056442261
0.220000028610229 -0.775130271911621
0.240000009536743 -0.893271803855896
0.259999990463257 -0.9990394115448
0.279999971389771 -0.971646070480347
0.299999952316284 -0.968989849090576
0.319999933242798 -1.1676105260849
0.340000033378601 -1.09526884555817
0.360000014305115 -1.23749577999115
0.379999995231628 -1.23011863231659
0.399999976158142 -1.31333756446838
0.419999957084656 -1.55825817584991
0.440000057220459 -1.58086752891541
0.460000038146973 -1.59059417247772
0.480000019073486 -1.63178980350494
0.5 -1.63488662242889
0.519999980926514 -1.77577006816864
0.539999961853027 -1.91009628772736
0.559999942779541 -1.82615554332733
0.579999923706055 -1.93787157535553
0.600000023841858 -2.00204515457153
0.620000004768372 -2.07299757003784
0.639999985694885 -2.13263583183289
0.660000085830688 -2.18815445899963
0.680000066757202 -2.17725205421448
0.700000047683716 -2.25297808647156
0.720000028610229 -2.47245073318481
0.740000009536743 -2.26237487792969
0.759999990463257 -2.28869271278381
0.779999971389771 -2.39246034622192
0.799999952316284 -2.44484043121338
0.819999933242798 -2.43684029579163
0.839999914169312 -2.59539246559143
0.860000014305115 -2.44928884506226
0.879999995231628 -2.59974980354309
0.899999976158142 -2.42970323562622
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{p}_x\)},
ymajorgrids,
ymin=-4.56010508537292, ymax=2.14692759513855,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.1, 0.58)}},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.05, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.19651386141777)
--(axis cs:0.04,-0.60191285610199)
--(axis cs:0.06,-0.916714131832123)
--(axis cs:0.08,-1.26048731803894)
--(axis cs:0.1,-1.62511146068573)
--(axis cs:0.12,-1.9389716386795)
--(axis cs:0.14,-2.37013816833496)
--(axis cs:0.16,-2.63002634048462)
--(axis cs:0.18,-2.87816286087036)
--(axis cs:0.2,-3.14539670944214)
--(axis cs:0.22,-3.31983876228333)
--(axis cs:0.24,-3.55284762382507)
--(axis cs:0.26,-3.76053404808044)
--(axis cs:0.28,-3.93749189376831)
--(axis cs:0.3,-4.04171895980835)
--(axis cs:0.32,-4.08802556991577)
--(axis cs:0.34,-4.15615320205688)
--(axis cs:0.36,-4.16215085983276)
--(axis cs:0.38,-4.25523996353149)
--(axis cs:0.4,-4.19259452819824)
--(axis cs:0.42,-4.16680574417114)
--(axis cs:0.44,-4.12098693847656)
--(axis cs:0.46,-4.04750537872314)
--(axis cs:0.48,-3.85504126548767)
--(axis cs:0.5,-3.86482739448547)
--(axis cs:0.52,-3.70449662208557)
--(axis cs:0.54,-3.67446947097778)
--(axis cs:0.56,-3.50426888465881)
--(axis cs:0.58,-3.38773012161255)
--(axis cs:0.6,-3.41486477851868)
--(axis cs:0.62,-3.21943044662476)
--(axis cs:0.64,-2.92884755134583)
--(axis cs:0.66,-2.71419835090637)
--(axis cs:0.68,-2.63452386856079)
--(axis cs:0.7,-2.39678931236267)
--(axis cs:0.72,-2.41216015815735)
--(axis cs:0.74,-2.26125574111938)
--(axis cs:0.76,-2.09340286254883)
--(axis cs:0.78,-1.92934942245483)
--(axis cs:0.8,-1.95005512237549)
--(axis cs:0.82,-1.74570381641388)
--(axis cs:0.84,-1.55210947990417)
--(axis cs:0.86,-1.45209980010986)
--(axis cs:0.88,-1.37860572338104)
--(axis cs:0.9,-1.26982045173645)
--(axis cs:0.9,1.84206247329712)
--(axis cs:0.9,1.84206247329712)
--(axis cs:0.88,1.67445051670074)
--(axis cs:0.86,1.48225235939026)
--(axis cs:0.84,1.24171984195709)
--(axis cs:0.82,0.895526766777039)
--(axis cs:0.8,0.586768865585327)
--(axis cs:0.78,0.350071251392365)
--(axis cs:0.76,0.261047035455704)
--(axis cs:0.74,0.165347039699554)
--(axis cs:0.72,-0.0255322158336639)
--(axis cs:0.7,-0.361690759658813)
--(axis cs:0.68,-0.435619533061981)
--(axis cs:0.66,-0.694341897964478)
--(axis cs:0.64,-0.902672529220581)
--(axis cs:0.62,-1.02714586257935)
--(axis cs:0.6,-1.23800814151764)
--(axis cs:0.58,-1.3840024471283)
--(axis cs:0.56,-1.53218102455139)
--(axis cs:0.54,-1.77902567386627)
--(axis cs:0.52,-1.91501605510712)
--(axis cs:0.5,-2.03361940383911)
--(axis cs:0.48,-2.18868780136108)
--(axis cs:0.46,-2.30693578720093)
--(axis cs:0.44,-2.22493982315063)
--(axis cs:0.42,-2.38061428070068)
--(axis cs:0.4,-2.4087700843811)
--(axis cs:0.38,-2.33958292007446)
--(axis cs:0.36,-2.56620812416077)
--(axis cs:0.34,-2.50967502593994)
--(axis cs:0.32,-2.60966563224792)
--(axis cs:0.3,-2.53844738006592)
--(axis cs:0.28,-2.43698596954346)
--(axis cs:0.26,-2.45250391960144)
--(axis cs:0.24,-2.26595449447632)
--(axis cs:0.22,-2.17571568489075)
--(axis cs:0.2,-1.87833309173584)
--(axis cs:0.18,-1.71257495880127)
--(axis cs:0.16,-1.49920797348022)
--(axis cs:0.14,-1.22413945198059)
--(axis cs:0.12,-0.94811224937439)
--(axis cs:0.1,-0.776576638221741)
--(axis cs:0.08,-0.543770432472229)
--(axis cs:0.06,-0.288384974002838)
--(axis cs:0.04,-0.0761016309261322)
--(axis cs:0.02,0.165747657418251)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.1, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.190277397632599)
--(axis cs:0.04,-0.572951972484589)
--(axis cs:0.06,-0.885278880596161)
--(axis cs:0.08,-1.25820469856262)
--(axis cs:0.1,-1.62110757827759)
--(axis cs:0.12,-1.92307901382446)
--(axis cs:0.14,-2.26877546310425)
--(axis cs:0.16,-2.58003973960876)
--(axis cs:0.18,-2.86955952644348)
--(axis cs:0.2,-3.05970311164856)
--(axis cs:0.22,-3.25604057312012)
--(axis cs:0.24,-3.53366231918335)
--(axis cs:0.26,-3.72319769859314)
--(axis cs:0.28,-3.90391755104065)
--(axis cs:0.3,-4.03579807281494)
--(axis cs:0.32,-4.06530904769897)
--(axis cs:0.34,-4.06910419464111)
--(axis cs:0.36,-4.16077613830566)
--(axis cs:0.38,-4.22980976104736)
--(axis cs:0.4,-4.1207857131958)
--(axis cs:0.42,-4.13603544235229)
--(axis cs:0.44,-3.92909145355225)
--(axis cs:0.46,-4.02680444717407)
--(axis cs:0.48,-3.84904551506042)
--(axis cs:0.5,-3.78184700012207)
--(axis cs:0.52,-3.55569553375244)
--(axis cs:0.54,-3.57968187332153)
--(axis cs:0.56,-3.47674536705017)
--(axis cs:0.58,-3.32715129852295)
--(axis cs:0.6,-3.2332022190094)
--(axis cs:0.62,-3.00369834899902)
--(axis cs:0.64,-2.92108964920044)
--(axis cs:0.66,-2.6988799571991)
--(axis cs:0.68,-2.47654342651367)
--(axis cs:0.7,-2.38699555397034)
--(axis cs:0.72,-2.34650659561157)
--(axis cs:0.74,-2.15571665763855)
--(axis cs:0.76,-1.95777094364166)
--(axis cs:0.78,-1.90648996829987)
--(axis cs:0.8,-1.86890935897827)
--(axis cs:0.82,-1.59370231628418)
--(axis cs:0.84,-1.48322629928589)
--(axis cs:0.86,-1.43938755989075)
--(axis cs:0.88,-1.36606669425964)
--(axis cs:0.9,-1.21078205108643)
--(axis cs:0.9,1.74687266349792)
--(axis cs:0.9,1.74687266349792)
--(axis cs:0.88,1.66068041324615)
--(axis cs:0.86,1.42005383968353)
--(axis cs:0.84,1.10739421844482)
--(axis cs:0.82,0.683450222015381)
--(axis cs:0.8,0.39509454369545)
--(axis cs:0.78,0.287243723869324)
--(axis cs:0.76,0.121318206191063)
--(axis cs:0.74,-0.0146497637033463)
--(axis cs:0.72,-0.174404203891754)
--(axis cs:0.7,-0.374964207410812)
--(axis cs:0.68,-0.55896669626236)
--(axis cs:0.66,-0.763389348983765)
--(axis cs:0.64,-0.908923327922821)
--(axis cs:0.62,-1.07413458824158)
--(axis cs:0.6,-1.27227163314819)
--(axis cs:0.58,-1.40973079204559)
--(axis cs:0.56,-1.69378924369812)
--(axis cs:0.54,-1.81800508499146)
--(axis cs:0.52,-1.92642521858215)
--(axis cs:0.5,-2.07838821411133)
--(axis cs:0.48,-2.19894433021545)
--(axis cs:0.46,-2.37126517295837)
--(axis cs:0.44,-2.32702541351318)
--(axis cs:0.42,-2.41546869277954)
--(axis cs:0.4,-2.42516136169434)
--(axis cs:0.38,-2.6929759979248)
--(axis cs:0.36,-2.65161538124084)
--(axis cs:0.34,-2.58646368980408)
--(axis cs:0.32,-2.62884783744812)
--(axis cs:0.3,-2.55986857414246)
--(axis cs:0.28,-2.48541069030762)
--(axis cs:0.26,-2.45351624488831)
--(axis cs:0.24,-2.27226090431213)
--(axis cs:0.22,-2.21496796607971)
--(axis cs:0.2,-1.89715838432312)
--(axis cs:0.18,-1.71403396129608)
--(axis cs:0.16,-1.5064080953598)
--(axis cs:0.14,-1.24177658557892)
--(axis cs:0.12,-0.993197202682495)
--(axis cs:0.1,-0.782398402690887)
--(axis cs:0.08,-0.577550768852234)
--(axis cs:0.06,-0.295145273208618)
--(axis cs:0.04,-0.0956443101167679)
--(axis cs:0.02,0.162826821208)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.15, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.185593962669373)
--(axis cs:0.04,-0.564350843429565)
--(axis cs:0.06,-0.882114291191101)
--(axis cs:0.08,-1.1896538734436)
--(axis cs:0.1,-1.58778035640717)
--(axis cs:0.12,-1.89712333679199)
--(axis cs:0.14,-2.22106409072876)
--(axis cs:0.16,-2.39966773986816)
--(axis cs:0.18,-2.65993285179138)
--(axis cs:0.2,-2.98083162307739)
--(axis cs:0.22,-3.23153734207153)
--(axis cs:0.24,-3.48307728767395)
--(axis cs:0.26,-3.68059372901917)
--(axis cs:0.28,-3.77634477615356)
--(axis cs:0.3,-3.8113477230072)
--(axis cs:0.32,-3.98445320129395)
--(axis cs:0.34,-4.04846811294556)
--(axis cs:0.36,-4.15651893615723)
--(axis cs:0.38,-4.20750093460083)
--(axis cs:0.4,-4.07423734664917)
--(axis cs:0.42,-3.9965660572052)
--(axis cs:0.44,-3.90427470207214)
--(axis cs:0.46,-3.92545509338379)
--(axis cs:0.48,-3.82520794868469)
--(axis cs:0.5,-3.77932262420654)
--(axis cs:0.52,-3.53768587112427)
--(axis cs:0.54,-3.56845378875732)
--(axis cs:0.56,-3.29028558731079)
--(axis cs:0.58,-3.24389052391052)
--(axis cs:0.6,-3.12195301055908)
--(axis cs:0.62,-2.88149785995483)
--(axis cs:0.64,-2.77746295928955)
--(axis cs:0.66,-2.50499868392944)
--(axis cs:0.68,-2.42851877212524)
--(axis cs:0.7,-2.27908945083618)
--(axis cs:0.72,-2.22465944290161)
--(axis cs:0.74,-1.91709804534912)
--(axis cs:0.76,-1.87009072303772)
--(axis cs:0.78,-1.89395260810852)
--(axis cs:0.8,-1.85487937927246)
--(axis cs:0.82,-1.47266149520874)
--(axis cs:0.84,-1.32267045974731)
--(axis cs:0.86,-1.37417554855347)
--(axis cs:0.88,-1.30500614643097)
--(axis cs:0.9,-0.977302193641663)
--(axis cs:0.9,0.945720970630646)
--(axis cs:0.9,0.945720970630646)
--(axis cs:0.88,0.752298951148987)
--(axis cs:0.86,0.975563049316406)
--(axis cs:0.84,0.668816447257996)
--(axis cs:0.82,0.584366023540497)
--(axis cs:0.8,0.373319029808044)
--(axis cs:0.78,0.252194672822952)
--(axis cs:0.76,-0.00987408310174942)
--(axis cs:0.74,-0.0776920020580292)
--(axis cs:0.72,-0.27258774638176)
--(axis cs:0.7,-0.520788967609406)
--(axis cs:0.68,-0.694360852241516)
--(axis cs:0.66,-0.874838650226593)
--(axis cs:0.64,-0.911356687545776)
--(axis cs:0.62,-1.07594180107117)
--(axis cs:0.6,-1.31825280189514)
--(axis cs:0.58,-1.5119252204895)
--(axis cs:0.56,-1.70663011074066)
--(axis cs:0.54,-1.82503509521484)
--(axis cs:0.52,-1.95820271968842)
--(axis cs:0.5,-2.18264651298523)
--(axis cs:0.48,-2.30630254745483)
--(axis cs:0.46,-2.3801691532135)
--(axis cs:0.44,-2.38592791557312)
--(axis cs:0.42,-2.4703209400177)
--(axis cs:0.4,-2.55430960655212)
--(axis cs:0.38,-2.70689678192139)
--(axis cs:0.36,-2.86267685890198)
--(axis cs:0.34,-2.76021718978882)
--(axis cs:0.32,-2.65309381484985)
--(axis cs:0.3,-2.57840776443481)
--(axis cs:0.28,-2.54501581192017)
--(axis cs:0.26,-2.45557618141174)
--(axis cs:0.24,-2.28781580924988)
--(axis cs:0.22,-2.2156982421875)
--(axis cs:0.2,-1.92160046100616)
--(axis cs:0.18,-1.71411716938019)
--(axis cs:0.16,-1.56876969337463)
--(axis cs:0.14,-1.29855394363403)
--(axis cs:0.12,-0.99344003200531)
--(axis cs:0.1,-0.797095477581024)
--(axis cs:0.08,-0.579101622104645)
--(axis cs:0.06,-0.336923778057098)
--(axis cs:0.04,-0.0967471152544022)
--(axis cs:0.02,0.139202788472176)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.2, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.142182052135468)
--(axis cs:0.04,-0.538252949714661)
--(axis cs:0.06,-0.866536736488342)
--(axis cs:0.08,-1.09083461761475)
--(axis cs:0.1,-1.49597656726837)
--(axis cs:0.12,-1.71516990661621)
--(axis cs:0.14,-2.15893125534058)
--(axis cs:0.16,-2.34033894538879)
--(axis cs:0.18,-2.55330228805542)
--(axis cs:0.2,-2.82008934020996)
--(axis cs:0.22,-3.03032422065735)
--(axis cs:0.24,-3.42142271995544)
--(axis cs:0.26,-3.39840412139893)
--(axis cs:0.28,-3.45067071914673)
--(axis cs:0.3,-3.68341302871704)
--(axis cs:0.32,-3.81348085403442)
--(axis cs:0.34,-3.81501531600952)
--(axis cs:0.36,-3.85438203811646)
--(axis cs:0.38,-3.93692111968994)
--(axis cs:0.4,-3.98945379257202)
--(axis cs:0.42,-3.95322942733765)
--(axis cs:0.44,-3.83441400527954)
--(axis cs:0.46,-3.73527812957764)
--(axis cs:0.48,-3.77129554748535)
--(axis cs:0.5,-3.64238452911377)
--(axis cs:0.52,-3.52106189727783)
--(axis cs:0.54,-3.38513684272766)
--(axis cs:0.56,-3.14937353134155)
--(axis cs:0.58,-3.08005356788635)
--(axis cs:0.6,-3.08715057373047)
--(axis cs:0.62,-2.85728979110718)
--(axis cs:0.64,-2.60936117172241)
--(axis cs:0.66,-2.48754262924194)
--(axis cs:0.68,-2.2793083190918)
--(axis cs:0.7,-2.05890822410583)
--(axis cs:0.72,-2.00996279716492)
--(axis cs:0.74,-1.89089143276215)
--(axis cs:0.76,-1.79400110244751)
--(axis cs:0.78,-1.84478604793549)
--(axis cs:0.8,-1.75980222225189)
--(axis cs:0.82,-1.43091022968292)
--(axis cs:0.84,-1.2316871881485)
--(axis cs:0.86,-0.96156257390976)
--(axis cs:0.88,-0.840039253234863)
--(axis cs:0.9,-0.815400362014771)
--(axis cs:0.9,0.746752858161926)
--(axis cs:0.9,0.746752858161926)
--(axis cs:0.88,0.630807995796204)
--(axis cs:0.86,0.562973201274872)
--(axis cs:0.84,0.396933615207672)
--(axis cs:0.82,0.384078502655029)
--(axis cs:0.8,0.2906394302845)
--(axis cs:0.78,0.0978178605437279)
--(axis cs:0.76,-0.0867539048194885)
--(axis cs:0.74,-0.316456913948059)
--(axis cs:0.72,-0.519555032253265)
--(axis cs:0.7,-0.665332674980164)
--(axis cs:0.68,-0.864226520061493)
--(axis cs:0.66,-0.999126195907593)
--(axis cs:0.64,-1.03886032104492)
--(axis cs:0.62,-1.1404265165329)
--(axis cs:0.6,-1.51536810398102)
--(axis cs:0.58,-1.71336841583252)
--(axis cs:0.56,-1.7982589006424)
--(axis cs:0.54,-1.91075205802917)
--(axis cs:0.52,-2.08712863922119)
--(axis cs:0.5,-2.32843255996704)
--(axis cs:0.48,-2.37331080436707)
--(axis cs:0.46,-2.41294145584106)
--(axis cs:0.44,-2.54039692878723)
--(axis cs:0.42,-2.72524261474609)
--(axis cs:0.4,-2.70591831207275)
--(axis cs:0.38,-2.81751918792725)
--(axis cs:0.36,-2.87043023109436)
--(axis cs:0.34,-2.81486773490906)
--(axis cs:0.32,-2.7000138759613)
--(axis cs:0.3,-2.5922315120697)
--(axis cs:0.28,-2.58810353279114)
--(axis cs:0.26,-2.49441838264465)
--(axis cs:0.24,-2.32865214347839)
--(axis cs:0.22,-2.24802756309509)
--(axis cs:0.2,-1.96411657333374)
--(axis cs:0.18,-1.74899768829346)
--(axis cs:0.16,-1.60478615760803)
--(axis cs:0.14,-1.31984496116638)
--(axis cs:0.12,-1.17596125602722)
--(axis cs:0.1,-0.939963459968567)
--(axis cs:0.08,-0.604829370975494)
--(axis cs:0.06,-0.386501729488373)
--(axis cs:0.04,-0.132034108042717)
--(axis cs:0.02,0.0847582668066025)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.25, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.128357887268066)
--(axis cs:0.04,-0.49382695555687)
--(axis cs:0.06,-0.845655083656311)
--(axis cs:0.08,-1.03892707824707)
--(axis cs:0.1,-1.42276990413666)
--(axis cs:0.12,-1.70456385612488)
--(axis cs:0.14,-2.10032963752747)
--(axis cs:0.16,-2.22147083282471)
--(axis cs:0.18,-2.5077269077301)
--(axis cs:0.2,-2.8156909942627)
--(axis cs:0.22,-2.99507617950439)
--(axis cs:0.24,-3.34229135513306)
--(axis cs:0.26,-3.33439445495605)
--(axis cs:0.28,-3.29894948005676)
--(axis cs:0.3,-3.57379245758057)
--(axis cs:0.32,-3.79366230964661)
--(axis cs:0.34,-3.79935026168823)
--(axis cs:0.36,-3.83603501319885)
--(axis cs:0.38,-3.93197989463806)
--(axis cs:0.4,-3.93684601783752)
--(axis cs:0.42,-3.93961215019226)
--(axis cs:0.44,-3.77692365646362)
--(axis cs:0.46,-3.70687103271484)
--(axis cs:0.48,-3.74472522735596)
--(axis cs:0.5,-3.57493472099304)
--(axis cs:0.52,-3.37626910209656)
--(axis cs:0.54,-3.32188940048218)
--(axis cs:0.56,-3.14830017089844)
--(axis cs:0.58,-3.07075047492981)
--(axis cs:0.6,-2.92445254325867)
--(axis cs:0.62,-2.83279299736023)
--(axis cs:0.64,-2.58574080467224)
--(axis cs:0.66,-2.4390344619751)
--(axis cs:0.68,-2.22093105316162)
--(axis cs:0.7,-2.05879354476929)
--(axis cs:0.72,-1.99140727519989)
--(axis cs:0.74,-1.83749032020569)
--(axis cs:0.76,-1.79101502895355)
--(axis cs:0.78,-1.71733295917511)
--(axis cs:0.8,-1.70530593395233)
--(axis cs:0.82,-1.40256810188293)
--(axis cs:0.84,-1.15941739082336)
--(axis cs:0.86,-0.944761514663696)
--(axis cs:0.88,-0.837156474590302)
--(axis cs:0.9,-0.692781388759613)
--(axis cs:0.9,0.683581352233887)
--(axis cs:0.9,0.683581352233887)
--(axis cs:0.88,0.616134822368622)
--(axis cs:0.86,0.471270501613617)
--(axis cs:0.84,0.193058848381042)
--(axis cs:0.82,0.0562496334314346)
--(axis cs:0.8,-0.0138993114233017)
--(axis cs:0.78,-0.205639079213142)
--(axis cs:0.76,-0.289583384990692)
--(axis cs:0.74,-0.367666661739349)
--(axis cs:0.72,-0.56815892457962)
--(axis cs:0.7,-0.702543437480927)
--(axis cs:0.68,-0.986253440380096)
--(axis cs:0.66,-1.06823289394379)
--(axis cs:0.64,-1.14139986038208)
--(axis cs:0.62,-1.33239245414734)
--(axis cs:0.6,-1.66815268993378)
--(axis cs:0.58,-1.71842408180237)
--(axis cs:0.56,-1.93279087543488)
--(axis cs:0.54,-1.9604434967041)
--(axis cs:0.52,-2.11910891532898)
--(axis cs:0.5,-2.4006769657135)
--(axis cs:0.48,-2.3921902179718)
--(axis cs:0.46,-2.4516122341156)
--(axis cs:0.44,-2.63497281074524)
--(axis cs:0.42,-2.74290609359741)
--(axis cs:0.4,-2.77332878112793)
--(axis cs:0.38,-2.83589482307434)
--(axis cs:0.36,-2.88964867591858)
--(axis cs:0.34,-2.85267782211304)
--(axis cs:0.32,-2.70973992347717)
--(axis cs:0.3,-2.59462904930115)
--(axis cs:0.28,-2.61034202575684)
--(axis cs:0.26,-2.49803781509399)
--(axis cs:0.24,-2.34981942176819)
--(axis cs:0.22,-2.25607228279114)
--(axis cs:0.2,-1.9660347700119)
--(axis cs:0.18,-1.78262448310852)
--(axis cs:0.16,-1.62641227245331)
--(axis cs:0.14,-1.35343086719513)
--(axis cs:0.12,-1.19728946685791)
--(axis cs:0.1,-0.941834568977356)
--(axis cs:0.08,-0.612407326698303)
--(axis cs:0.06,-0.422105699777603)
--(axis cs:0.04,-0.155120566487312)
--(axis cs:0.02,0.0689622610807419)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.128357887268066)
--(axis cs:0.04,-0.49382695555687)
--(axis cs:0.06,-0.845655083656311)
--(axis cs:0.08,-1.03892707824707)
--(axis cs:0.1,-1.42276990413666)
--(axis cs:0.12,-1.70456385612488)
--(axis cs:0.14,-2.10032963752747)
--(axis cs:0.16,-2.22147083282471)
--(axis cs:0.18,-2.5077269077301)
--(axis cs:0.2,-2.8156909942627)
--(axis cs:0.22,-2.99507617950439)
--(axis cs:0.24,-3.34229135513306)
--(axis cs:0.26,-3.33439445495605)
--(axis cs:0.28,-3.29894948005676)
--(axis cs:0.3,-3.57379245758057)
--(axis cs:0.32,-3.79366230964661)
--(axis cs:0.34,-3.79935026168823)
--(axis cs:0.36,-3.83603501319885)
--(axis cs:0.38,-3.93197989463806)
--(axis cs:0.4,-3.93684601783752)
--(axis cs:0.42,-3.93961215019226)
--(axis cs:0.44,-3.77692365646362)
--(axis cs:0.46,-3.70687103271484)
--(axis cs:0.48,-3.74472522735596)
--(axis cs:0.5,-3.57493472099304)
--(axis cs:0.52,-3.37626910209656)
--(axis cs:0.54,-3.32188940048218)
--(axis cs:0.56,-3.14830017089844)
--(axis cs:0.58,-3.07075047492981)
--(axis cs:0.6,-2.92445254325867)
--(axis cs:0.62,-2.83279299736023)
--(axis cs:0.64,-2.58574080467224)
--(axis cs:0.66,-2.4390344619751)
--(axis cs:0.68,-2.22093105316162)
--(axis cs:0.7,-2.05879354476929)
--(axis cs:0.72,-1.99140727519989)
--(axis cs:0.74,-1.83749032020569)
--(axis cs:0.76,-1.79101502895355)
--(axis cs:0.78,-1.71733295917511)
--(axis cs:0.8,-1.70530593395233)
--(axis cs:0.82,-1.40256810188293)
--(axis cs:0.84,-1.15941739082336)
--(axis cs:0.86,-0.944761514663696)
--(axis cs:0.88,-0.837156474590302)
--(axis cs:0.9,-0.692781388759613)
--(axis cs:0.9,0.683581352233887)
--(axis cs:0.9,0.683581352233887)
--(axis cs:0.88,0.616134822368622)
--(axis cs:0.86,0.471270501613617)
--(axis cs:0.84,0.193058848381042)
--(axis cs:0.82,0.0562496334314346)
--(axis cs:0.8,-0.0138993114233017)
--(axis cs:0.78,-0.205639079213142)
--(axis cs:0.76,-0.289583384990692)
--(axis cs:0.74,-0.367666661739349)
--(axis cs:0.72,-0.56815892457962)
--(axis cs:0.7,-0.702543437480927)
--(axis cs:0.68,-0.986253440380096)
--(axis cs:0.66,-1.06823289394379)
--(axis cs:0.64,-1.14139986038208)
--(axis cs:0.62,-1.33239245414734)
--(axis cs:0.6,-1.66815268993378)
--(axis cs:0.58,-1.71842408180237)
--(axis cs:0.56,-1.93279087543488)
--(axis cs:0.54,-1.9604434967041)
--(axis cs:0.52,-2.11910891532898)
--(axis cs:0.5,-2.4006769657135)
--(axis cs:0.48,-2.3921902179718)
--(axis cs:0.46,-2.4516122341156)
--(axis cs:0.44,-2.63497281074524)
--(axis cs:0.42,-2.74290609359741)
--(axis cs:0.4,-2.77332878112793)
--(axis cs:0.38,-2.83589482307434)
--(axis cs:0.36,-2.88964867591858)
--(axis cs:0.34,-2.85267782211304)
--(axis cs:0.32,-2.70973992347717)
--(axis cs:0.3,-2.59462904930115)
--(axis cs:0.28,-2.61034202575684)
--(axis cs:0.26,-2.49803781509399)
--(axis cs:0.24,-2.34981942176819)
--(axis cs:0.22,-2.25607228279114)
--(axis cs:0.2,-1.9660347700119)
--(axis cs:0.18,-1.78262448310852)
--(axis cs:0.16,-1.62641227245331)
--(axis cs:0.14,-1.35343086719513)
--(axis cs:0.12,-1.19728946685791)
--(axis cs:0.1,-0.941834568977356)
--(axis cs:0.08,-0.612407326698303)
--(axis cs:0.06,-0.422105699777603)
--(axis cs:0.04,-0.155120566487312)
--(axis cs:0.02,0.0689622610807419)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.35, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.1183021068573)
--(axis cs:0.04,-0.468651205301285)
--(axis cs:0.06,-0.826529860496521)
--(axis cs:0.08,-1.03886151313782)
--(axis cs:0.1,-1.40549850463867)
--(axis cs:0.12,-1.69317710399628)
--(axis cs:0.14,-2.02388572692871)
--(axis cs:0.16,-2.19823551177979)
--(axis cs:0.18,-2.48447036743164)
--(axis cs:0.2,-2.76653742790222)
--(axis cs:0.22,-2.985191822052)
--(axis cs:0.24,-3.07244205474854)
--(axis cs:0.26,-3.26991295814514)
--(axis cs:0.28,-3.2940149307251)
--(axis cs:0.3,-3.55713748931885)
--(axis cs:0.32,-3.73958539962769)
--(axis cs:0.34,-3.72372841835022)
--(axis cs:0.36,-3.70512509346008)
--(axis cs:0.38,-3.85586619377136)
--(axis cs:0.4,-3.88066649436951)
--(axis cs:0.42,-3.80340719223022)
--(axis cs:0.44,-3.77275204658508)
--(axis cs:0.46,-3.69051718711853)
--(axis cs:0.48,-3.68071627616882)
--(axis cs:0.5,-3.51260828971863)
--(axis cs:0.52,-3.34612727165222)
--(axis cs:0.54,-3.2635326385498)
--(axis cs:0.56,-3.13213014602661)
--(axis cs:0.58,-3.01755833625793)
--(axis cs:0.6,-2.76095342636108)
--(axis cs:0.62,-2.78060078620911)
--(axis cs:0.64,-2.48736214637756)
--(axis cs:0.66,-2.38151812553406)
--(axis cs:0.68,-2.13200163841248)
--(axis cs:0.7,-2.04843258857727)
--(axis cs:0.72,-1.95769190788269)
--(axis cs:0.74,-1.82574248313904)
--(axis cs:0.76,-1.76274633407593)
--(axis cs:0.78,-1.68760061264038)
--(axis cs:0.8,-1.6510922908783)
--(axis cs:0.82,-1.37274885177612)
--(axis cs:0.84,-0.999761819839478)
--(axis cs:0.86,-0.901833534240723)
--(axis cs:0.88,-0.823501348495483)
--(axis cs:0.9,-0.674962401390076)
--(axis cs:0.9,0.600266695022583)
--(axis cs:0.9,0.600266695022583)
--(axis cs:0.88,0.564760386943817)
--(axis cs:0.86,0.424129903316498)
--(axis cs:0.84,0.154560431838036)
--(axis cs:0.82,-0.0515077412128448)
--(axis cs:0.8,-0.100701987743378)
--(axis cs:0.78,-0.254066199064255)
--(axis cs:0.76,-0.342593997716904)
--(axis cs:0.74,-0.505162358283997)
--(axis cs:0.72,-0.598331809043884)
--(axis cs:0.7,-0.714317619800568)
--(axis cs:0.68,-1.00082218647003)
--(axis cs:0.66,-1.14341068267822)
--(axis cs:0.64,-1.36259758472443)
--(axis cs:0.62,-1.50597643852234)
--(axis cs:0.6,-1.67045176029205)
--(axis cs:0.58,-1.86410987377167)
--(axis cs:0.56,-1.97837293148041)
--(axis cs:0.54,-1.98551452159882)
--(axis cs:0.52,-2.12256813049316)
--(axis cs:0.5,-2.41126537322998)
--(axis cs:0.48,-2.39723968505859)
--(axis cs:0.46,-2.45605564117432)
--(axis cs:0.44,-2.63915920257568)
--(axis cs:0.42,-2.78160452842712)
--(axis cs:0.4,-2.7955846786499)
--(axis cs:0.38,-2.88665556907654)
--(axis cs:0.36,-2.91102647781372)
--(axis cs:0.34,-2.90294241905212)
--(axis cs:0.32,-2.77599763870239)
--(axis cs:0.3,-2.6355619430542)
--(axis cs:0.28,-2.61121416091919)
--(axis cs:0.26,-2.58795523643494)
--(axis cs:0.24,-2.41022491455078)
--(axis cs:0.22,-2.30253434181213)
--(axis cs:0.2,-1.96744585037231)
--(axis cs:0.18,-1.79829359054565)
--(axis cs:0.16,-1.64541149139404)
--(axis cs:0.14,-1.41651916503906)
--(axis cs:0.12,-1.23225617408752)
--(axis cs:0.1,-0.957879364490509)
--(axis cs:0.08,-0.675309598445892)
--(axis cs:0.06,-0.442995846271515)
--(axis cs:0.04,-0.157638907432556)
--(axis cs:0.02,0.0605655610561371)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.4, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.0900015532970428)
--(axis cs:0.04,-0.41933336853981)
--(axis cs:0.06,-0.733614087104797)
--(axis cs:0.08,-1.02415633201599)
--(axis cs:0.1,-1.33031678199768)
--(axis cs:0.12,-1.53163051605225)
--(axis cs:0.14,-1.85086846351624)
--(axis cs:0.16,-2.16625666618347)
--(axis cs:0.18,-2.40915513038635)
--(axis cs:0.2,-2.68620157241821)
--(axis cs:0.22,-2.95904064178467)
--(axis cs:0.24,-3.02600336074829)
--(axis cs:0.26,-3.21386694908142)
--(axis cs:0.28,-3.23390364646912)
--(axis cs:0.3,-3.40148830413818)
--(axis cs:0.32,-3.4485342502594)
--(axis cs:0.34,-3.52598905563354)
--(axis cs:0.36,-3.50138068199158)
--(axis cs:0.38,-3.64465618133545)
--(axis cs:0.4,-3.6767270565033)
--(axis cs:0.42,-3.62433767318726)
--(axis cs:0.44,-3.6389217376709)
--(axis cs:0.46,-3.56770992279053)
--(axis cs:0.48,-3.50223159790039)
--(axis cs:0.5,-3.42922425270081)
--(axis cs:0.52,-3.17982769012451)
--(axis cs:0.54,-3.18515348434448)
--(axis cs:0.56,-3.03736305236816)
--(axis cs:0.58,-2.91316223144531)
--(axis cs:0.6,-2.69480276107788)
--(axis cs:0.62,-2.49649381637573)
--(axis cs:0.64,-2.44028520584106)
--(axis cs:0.66,-2.25300979614258)
--(axis cs:0.68,-2.03085851669312)
--(axis cs:0.7,-1.94906806945801)
--(axis cs:0.72,-1.82399344444275)
--(axis cs:0.74,-1.69551587104797)
--(axis cs:0.76,-1.71628856658936)
--(axis cs:0.78,-1.52421498298645)
--(axis cs:0.8,-1.31036102771759)
--(axis cs:0.82,-1.15426480770111)
--(axis cs:0.84,-0.915474891662598)
--(axis cs:0.86,-0.850647687911987)
--(axis cs:0.88,-0.680786192417145)
--(axis cs:0.9,-0.536239922046661)
--(axis cs:0.9,0.455856412649155)
--(axis cs:0.9,0.455856412649155)
--(axis cs:0.88,0.124560803174973)
--(axis cs:0.86,0.243045553565025)
--(axis cs:0.84,-0.0236065834760666)
--(axis cs:0.82,-0.258364260196686)
--(axis cs:0.8,-0.341624230146408)
--(axis cs:0.78,-0.434502065181732)
--(axis cs:0.76,-0.491641730070114)
--(axis cs:0.74,-0.724904239177704)
--(axis cs:0.72,-0.843943655490875)
--(axis cs:0.7,-0.997219443321228)
--(axis cs:0.68,-1.10767543315887)
--(axis cs:0.66,-1.30467176437378)
--(axis cs:0.64,-1.63057267665863)
--(axis cs:0.62,-1.79347848892212)
--(axis cs:0.6,-1.92455530166626)
--(axis cs:0.58,-2.00923299789429)
--(axis cs:0.56,-2.18986940383911)
--(axis cs:0.54,-2.25826215744019)
--(axis cs:0.52,-2.41518878936768)
--(axis cs:0.5,-2.44326281547546)
--(axis cs:0.48,-2.56923317909241)
--(axis cs:0.46,-2.69924330711365)
--(axis cs:0.44,-2.72630858421326)
--(axis cs:0.42,-2.82945394515991)
--(axis cs:0.4,-2.87973165512085)
--(axis cs:0.38,-2.9358389377594)
--(axis cs:0.36,-2.97570562362671)
--(axis cs:0.34,-2.98061871528625)
--(axis cs:0.32,-2.86084938049316)
--(axis cs:0.3,-2.85245656967163)
--(axis cs:0.28,-2.74333119392395)
--(axis cs:0.26,-2.65447807312012)
--(axis cs:0.24,-2.50290441513062)
--(axis cs:0.22,-2.33820390701294)
--(axis cs:0.2,-2.10245990753174)
--(axis cs:0.18,-1.88808023929596)
--(axis cs:0.16,-1.67214357852936)
--(axis cs:0.14,-1.50463795661926)
--(axis cs:0.12,-1.25277602672577)
--(axis cs:0.1,-1.00538086891174)
--(axis cs:0.08,-0.729494094848633)
--(axis cs:0.06,-0.467071294784546)
--(axis cs:0.04,-0.197265654802322)
--(axis cs:0.02,0.0251641571521759)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.45, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.0835264921188354)
--(axis cs:0.04,-0.41043296456337)
--(axis cs:0.06,-0.730046153068542)
--(axis cs:0.08,-1.01102471351624)
--(axis cs:0.1,-1.25118279457092)
--(axis cs:0.12,-1.52520132064819)
--(axis cs:0.14,-1.79199850559235)
--(axis cs:0.16,-2.11400771141052)
--(axis cs:0.18,-2.34003210067749)
--(axis cs:0.2,-2.65883207321167)
--(axis cs:0.22,-2.83297228813171)
--(axis cs:0.24,-2.98612022399902)
--(axis cs:0.26,-3.14875602722168)
--(axis cs:0.28,-3.19670391082764)
--(axis cs:0.3,-3.3540735244751)
--(axis cs:0.32,-3.39860105514526)
--(axis cs:0.34,-3.35298871994019)
--(axis cs:0.36,-3.47756123542786)
--(axis cs:0.38,-3.55568814277649)
--(axis cs:0.4,-3.59504079818726)
--(axis cs:0.42,-3.61048412322998)
--(axis cs:0.44,-3.52723813056946)
--(axis cs:0.46,-3.55917644500732)
--(axis cs:0.48,-3.41269707679749)
--(axis cs:0.5,-3.39643907546997)
--(axis cs:0.52,-3.12826657295227)
--(axis cs:0.54,-2.9627571105957)
--(axis cs:0.56,-2.98137497901917)
--(axis cs:0.58,-2.77385640144348)
--(axis cs:0.6,-2.63450884819031)
--(axis cs:0.62,-2.4225161075592)
--(axis cs:0.64,-2.3245689868927)
--(axis cs:0.66,-2.19772505760193)
--(axis cs:0.68,-1.98234498500824)
--(axis cs:0.7,-1.85213792324066)
--(axis cs:0.72,-1.74946177005768)
--(axis cs:0.74,-1.56863844394684)
--(axis cs:0.76,-1.457892537117)
--(axis cs:0.78,-1.48980617523193)
--(axis cs:0.8,-1.24187791347504)
--(axis cs:0.82,-1.01205623149872)
--(axis cs:0.84,-0.855925858020782)
--(axis cs:0.86,-0.626018524169922)
--(axis cs:0.88,-0.533802628517151)
--(axis cs:0.9,-0.403401136398315)
--(axis cs:0.9,0.355432659387589)
--(axis cs:0.9,0.355432659387589)
--(axis cs:0.88,0.101391494274139)
--(axis cs:0.86,0.0193466395139694)
--(axis cs:0.84,-0.0606603771448135)
--(axis cs:0.82,-0.331021785736084)
--(axis cs:0.8,-0.443885982036591)
--(axis cs:0.78,-0.480408310890198)
--(axis cs:0.76,-0.737680673599243)
--(axis cs:0.74,-0.87044483423233)
--(axis cs:0.72,-0.991507887840271)
--(axis cs:0.7,-1.27322244644165)
--(axis cs:0.68,-1.33763337135315)
--(axis cs:0.66,-1.52798295021057)
--(axis cs:0.64,-1.7173433303833)
--(axis cs:0.62,-1.85332894325256)
--(axis cs:0.6,-2.04273915290833)
--(axis cs:0.58,-2.13517045974731)
--(axis cs:0.56,-2.22565269470215)
--(axis cs:0.54,-2.30279922485352)
--(axis cs:0.52,-2.48976230621338)
--(axis cs:0.5,-2.45955038070679)
--(axis cs:0.48,-2.66823410987854)
--(axis cs:0.46,-2.73554635047913)
--(axis cs:0.44,-2.85430574417114)
--(axis cs:0.42,-2.87157535552979)
--(axis cs:0.4,-2.95304822921753)
--(axis cs:0.38,-2.99196529388428)
--(axis cs:0.36,-3.03272461891174)
--(axis cs:0.34,-3.03110456466675)
--(axis cs:0.32,-2.91397786140442)
--(axis cs:0.3,-2.86259007453918)
--(axis cs:0.28,-2.89232730865479)
--(axis cs:0.26,-2.66948437690735)
--(axis cs:0.24,-2.52594709396362)
--(axis cs:0.22,-2.3993353843689)
--(axis cs:0.2,-2.14826965332031)
--(axis cs:0.18,-1.9351487159729)
--(axis cs:0.16,-1.72095799446106)
--(axis cs:0.14,-1.53297781944275)
--(axis cs:0.12,-1.29887771606445)
--(axis cs:0.1,-1.02112686634064)
--(axis cs:0.08,-0.745757520198822)
--(axis cs:0.06,-0.498139768838882)
--(axis cs:0.04,-0.214290380477905)
--(axis cs:0.02,0.0192205011844635)
--(axis cs:0,0.300829350948334)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:0,0.300829350948334)
--(axis cs:0,0.300829350948334)
--(axis cs:0.02,-0.0738412141799927)
--(axis cs:0.04,-0.391728192567825)
--(axis cs:0.06,-0.718047857284546)
--(axis cs:0.08,-1.00298821926117)
--(axis cs:0.1,-1.245854139328)
--(axis cs:0.12,-1.51949453353882)
--(axis cs:0.14,-1.78201508522034)
--(axis cs:0.16,-2.08620262145996)
--(axis cs:0.18,-2.27962207794189)
--(axis cs:0.2,-2.60110282897949)
--(axis cs:0.22,-2.82084321975708)
--(axis cs:0.24,-2.978600025177)
--(axis cs:0.26,-3.14011645317078)
--(axis cs:0.28,-3.19447588920593)
--(axis cs:0.3,-3.32184815406799)
--(axis cs:0.32,-3.35755968093872)
--(axis cs:0.34,-3.34070944786072)
--(axis cs:0.36,-3.45104885101318)
--(axis cs:0.38,-3.54237723350525)
--(axis cs:0.4,-3.53440403938293)
--(axis cs:0.42,-3.49557662010193)
--(axis cs:0.44,-3.5155463218689)
--(axis cs:0.46,-3.48043251037598)
--(axis cs:0.48,-3.35025429725647)
--(axis cs:0.5,-3.36419224739075)
--(axis cs:0.52,-3.0931031703949)
--(axis cs:0.54,-2.93811416625977)
--(axis cs:0.56,-2.9695897102356)
--(axis cs:0.58,-2.76006889343262)
--(axis cs:0.6,-2.6088240146637)
--(axis cs:0.62,-2.36357164382935)
--(axis cs:0.64,-2.31779861450195)
--(axis cs:0.66,-2.17789149284363)
--(axis cs:0.68,-1.89802420139313)
--(axis cs:0.7,-1.72953343391418)
--(axis cs:0.72,-1.70677828788757)
--(axis cs:0.74,-1.56659388542175)
--(axis cs:0.76,-1.36027836799622)
--(axis cs:0.78,-1.47625482082367)
--(axis cs:0.8,-1.23593044281006)
--(axis cs:0.82,-0.969419300556183)
--(axis cs:0.84,-0.75996732711792)
--(axis cs:0.86,-0.598137438297272)
--(axis cs:0.88,-0.394792407751083)
--(axis cs:0.9,-0.251910418272018)
--(axis cs:0.9,0.293587565422058)
--(axis cs:0.9,0.293587565422058)
--(axis cs:0.88,0.0992695987224579)
--(axis cs:0.86,0.0137718096375465)
--(axis cs:0.84,-0.0687033534049988)
--(axis cs:0.82,-0.33723509311676)
--(axis cs:0.8,-0.502156674861908)
--(axis cs:0.78,-0.628916621208191)
--(axis cs:0.76,-0.743830800056458)
--(axis cs:0.74,-0.871235489845276)
--(axis cs:0.72,-0.994915127754211)
--(axis cs:0.7,-1.3248565196991)
--(axis cs:0.68,-1.41274917125702)
--(axis cs:0.66,-1.58711695671082)
--(axis cs:0.64,-1.7183130979538)
--(axis cs:0.62,-1.91992592811584)
--(axis cs:0.6,-2.05958676338196)
--(axis cs:0.58,-2.15228581428528)
--(axis cs:0.56,-2.23956155776978)
--(axis cs:0.54,-2.312744140625)
--(axis cs:0.52,-2.53892612457275)
--(axis cs:0.5,-2.51424336433411)
--(axis cs:0.48,-2.66931056976318)
--(axis cs:0.46,-2.80758810043335)
--(axis cs:0.44,-2.85538339614868)
--(axis cs:0.42,-2.93902063369751)
--(axis cs:0.4,-2.95392990112305)
--(axis cs:0.38,-3.00527882575989)
--(axis cs:0.36,-3.04460453987122)
--(axis cs:0.34,-3.03753137588501)
--(axis cs:0.32,-2.91517066955566)
--(axis cs:0.3,-2.89450192451477)
--(axis cs:0.28,-2.89499425888062)
--(axis cs:0.26,-2.70567512512207)
--(axis cs:0.24,-2.58801245689392)
--(axis cs:0.22,-2.46160888671875)
--(axis cs:0.2,-2.18269491195679)
--(axis cs:0.18,-1.94126772880554)
--(axis cs:0.16,-1.73015546798706)
--(axis cs:0.14,-1.54681837558746)
--(axis cs:0.12,-1.30553305149078)
--(axis cs:0.1,-1.0213485956192)
--(axis cs:0.08,-0.748018085956573)
--(axis cs:0.06,-0.554454684257507)
--(axis cs:0.04,-0.214301705360413)
--(axis cs:0.02,0.0146374702453613)
--(axis cs:0,0.300829350948334)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 0.300829172134399
0.0199999809265137 -0.0346014499664307
0.0399999618530273 -0.329021096229553
0.059999942779541 -0.627060651779175
0.0800000429153442 -0.889694452285767
0.100000023841858 -1.19687879085541
0.120000004768372 -1.45225632190704
0.139999985694885 -1.73977661132812
0.159999966621399 -1.97954106330872
0.180000066757202 -2.18800377845764
0.200000047683716 -2.42615032196045
0.220000028610229 -2.65085911750793
0.240000009536743 -2.81464242935181
0.259999990463257 -2.95704650878906
0.279999971389771 -3.05927920341492
0.299999952316284 -3.15032601356506
0.319999933242798 -3.23684549331665
0.340000033378601 -3.27200508117676
0.360000014305115 -3.30123209953308
0.379999995231628 -3.32834506034851
0.399999976158142 -3.3333580493927
0.419999957084656 -3.29057192802429
0.440000057220459 -3.23454070091248
0.460000038146973 -3.18051624298096
0.480000019073486 -3.10836315155029
0.5 -3.01811361312866
0.519999980926514 -2.82602715492249
0.559999942779541 -2.59396982192993
0.579999923706055 -2.45772385597229
0.600000023841858 -2.33514976501465
0.620000004768372 -2.16853594779968
0.639999985694885 -2.00928092002869
0.660000085830688 -1.81797552108765
0.680000066757202 -1.6381139755249
0.700000047683716 -1.46598207950592
0.720000028610229 -1.32547652721405
0.740000009536743 -1.16733920574188
0.759999990463257 -1.02213525772095
0.779999971389771 -0.924288392066956
0.799999952316284 -0.796328544616699
0.819999933242798 -0.60161828994751
0.839999914169312 -0.383854985237122
0.860000014305115 -0.234435558319092
0.879999995231628 -0.148688197135925
0.899999976158142 -0.00590848922729492
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150333642959595
0.0399999618530273 -0.293196201324463
0.059999942779541 -0.587126970291138
0.0800000429153442 -0.885289788246155
0.100000023841858 -1.17262101173401
0.120000004768372 -1.43823206424713
0.139999985694885 -1.72387766838074
0.159999966621399 -1.99012792110443
0.180000066757202 -2.24766182899475
0.200000047683716 -2.49438452720642
0.220000028610229 -2.72821927070618
0.240000009536743 -2.9273567199707
0.259999990463257 -3.12041783332825
0.279999971389771 -3.25307202339172
0.299999952316284 -3.3531768321991
0.319999933242798 -3.43510460853577
0.340000033378601 -3.47908115386963
0.360000014305115 -3.52470374107361
0.379999995231628 -3.55114245414734
0.399999976158142 -3.55262804031372
0.419999957084656 -3.51308822631836
0.440000057220459 -3.45236277580261
0.460000038146973 -3.42756605148315
0.480000019073486 -3.33403205871582
0.5 -3.24232220649719
0.519999980926514 -3.1347541809082
0.539999961853027 -3.0308632850647
0.559999942779541 -2.8770797252655
0.579999923706055 -2.74802923202515
0.600000023841858 -2.60723090171814
0.620000004768372 -2.44946002960205
0.639999985694885 -2.30993604660034
0.660000085830688 -2.13346600532532
0.680000066757202 -1.95322835445404
0.700000047683716 -1.80108857154846
0.720000028610229 -1.69039976596832
0.740000009536743 -1.52385473251343
0.759999990463257 -1.38589799404144
0.779999971389771 -1.25286936759949
0.799999952316284 -1.11239588260651
0.819999933242798 -0.944787979125977
0.839999914169312 -0.751683354377747
0.860000014305115 -0.610853672027588
0.879999995231628 -0.497525334358215
0.899999976158142 -0.335142135620117
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.015412449836731
0.0399999618530273 -0.293915510177612
0.059999942779541 -0.587853908538818
0.0800000429153442 -0.886428356170654
0.100000023841858 -1.17373669147491
0.120000004768372 -1.43930852413177
0.139999985694885 -1.72520458698273
0.159999966621399 -1.99141669273376
0.180000066757202 -2.24895620346069
0.200000047683716 -2.49559330940247
0.220000028610229 -2.72953367233276
0.240000009536743 -2.92849135398865
0.259999990463257 -3.12130880355835
0.279999971389771 -3.25374102592468
0.299999952316284 -3.35358786582947
0.319999933242798 -3.43528199195862
0.340000033378601 -3.47889876365662
0.360000014305115 -3.52420878410339
0.379999995231628 -3.55026125907898
0.399999976158142 -3.55141663551331
0.419999957084656 -3.51143002510071
0.440000057220459 -3.45026516914368
0.460000038146973 -3.42526626586914
0.480000019073486 -3.33152318000793
0.5 -3.23958158493042
0.519999980926514 -3.13181066513062
0.539999961853027 -3.02758359909058
0.559999942779541 -2.87339496612549
0.579999923706055 -2.74397110939026
0.600000023841858 -2.60332489013672
0.620000004768372 -2.44496583938599
0.639999985694885 -2.30499577522278
0.660000085830688 -2.12859773635864
0.680000066757202 -1.94704294204712
0.700000047683716 -1.79503214359283
0.720000028610229 -1.68434405326843
0.740000009536743 -1.51823043823242
0.759999990463257 -1.37878215312958
0.779999971389771 -1.24421632289886
0.799999952316284 -1.10023760795593
0.819999933242798 -0.932819604873657
0.839999914169312 -0.740662574768066
0.860000014305115 -0.597674131393433
0.879999995231628 -0.485421061515808
0.899999976158142 -0.322444319725037
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151523351669312
0.0399999618530273 -0.293334484100342
0.059999942779541 -0.587321519851685
0.0800000429153442 -0.885564804077148
0.100000023841858 -1.17301309108734
0.120000004768372 -1.43838930130005
0.139999985694885 -1.72416925430298
0.159999966621399 -1.9902617931366
0.180000066757202 -2.24755334854126
0.200000047683716 -2.49422955513
0.220000028610229 -2.72788429260254
0.240000009536743 -2.92698240280151
0.259999990463257 -3.11998748779297
0.279999971389771 -3.25248742103577
0.299999952316284 -3.3525059223175
0.319999933242798 -3.43443322181702
0.340000033378601 -3.47841238975525
0.360000014305115 -3.52412295341492
0.379999995231628 -3.55055928230286
0.399999976158142 -3.55205965042114
0.419999957084656 -3.51267313957214
0.440000057220459 -3.45214891433716
0.460000038146973 -3.4274582862854
0.480000019073486 -3.33428859710693
0.5 -3.24282360076904
0.519999980926514 -3.13547468185425
0.539999961853027 -3.03150057792664
0.559999942779541 -2.87789750099182
0.579999923706055 -2.7482602596283
0.600000023841858 -2.60753297805786
0.620000004768372 -2.44976735115051
0.639999985694885 -2.31034088134766
0.660000085830688 -2.13419198989868
0.680000066757202 -1.95319104194641
0.700000047683716 -1.80113351345062
0.720000028610229 -1.68730986118317
0.740000009536743 -1.52165710926056
0.779999971389771 -1.24746465682983
0.799999952316284 -1.10574793815613
0.819999933242798 -0.937899231910706
0.839999914169312 -0.744253396987915
0.860000014305115 -0.602221369743347
0.879999995231628 -0.488990306854248
0.899999976158142 -0.325360774993896
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151869058609009
0.0399999618530273 -0.293509244918823
0.059999942779541 -0.58725905418396
0.0800000429153442 -0.885562777519226
0.100000023841858 -1.17280304431915
0.120000004768372 -1.43807196617126
0.139999985694885 -1.72377073764801
0.159999966621399 -1.9899834394455
0.180000066757202 -2.24727416038513
0.200000047683716 -2.49402284622192
0.220000028610229 -2.72800421714783
0.240000009536743 -2.92722964286804
0.259999990463257 -3.12044668197632
0.279999971389771 -3.25296378135681
0.299999952316284 -3.35302472114563
0.319999933242798 -3.43490529060364
0.340000033378601 -3.47872853279114
0.360000014305115 -3.52427363395691
0.379999995231628 -3.55073428153992
0.399999976158142 -3.55216717720032
0.419999957084656 -3.51251721382141
0.440000057220459 -3.45174741744995
0.460000038146973 -3.42694711685181
0.480000019073486 -3.33352851867676
0.5 -3.24202108383179
0.519999980926514 -3.13464832305908
0.539999961853027 -3.03068971633911
0.559999942779541 -2.87745523452759
0.579999923706055 -2.74823188781738
0.600000023841858 -2.60848546028137
0.620000004768372 -2.45131421089172
0.639999985694885 -2.31119894981384
0.660000085830688 -2.13494443893433
0.680000066757202 -1.95403325557709
0.700000047683716 -1.80143117904663
0.720000028610229 -1.68870794773102
0.740000009536743 -1.52165198326111
0.759999990463257 -1.38275361061096
0.779999971389771 -1.25062990188599
0.799999952316284 -1.10840630531311
0.819999933242798 -0.940061926841736
0.839999914169312 -0.747777581214905
0.860000014305115 -0.605284452438354
0.879999995231628 -0.491951704025269
0.899999976158142 -0.329233169555664
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151963233947754
0.0399999618530273 -0.29375147819519
0.059999942779541 -0.58755898475647
0.0800000429153442 -0.886161088943481
0.100000023841858 -1.17382442951202
0.120000004768372 -1.43934166431427
0.139999985694885 -1.72534513473511
0.159999966621399 -1.99164152145386
0.180000066757202 -2.24900794029236
0.200000047683716 -2.49582409858704
0.220000028610229 -2.72956991195679
0.240000009536743 -2.92852330207825
0.259999990463257 -3.12136936187744
0.279999971389771 -3.25352096557617
0.299999952316284 -3.35307312011719
0.319999933242798 -3.43463134765625
0.340000033378601 -3.47807908058167
0.360000014305115 -3.52325773239136
0.379999995231628 -3.54931592941284
0.399999976158142 -3.55051803588867
0.419999957084656 -3.51066160202026
0.440000057220459 -3.44963622093201
0.460000038146973 -3.42474770545959
0.480000019073486 -3.33102941513062
0.5 -3.23919010162354
0.519999980926514 -3.1316077709198
0.539999961853027 -3.02733516693115
0.559999942779541 -2.87358999252319
0.579999923706055 -2.74435830116272
0.600000023841858 -2.60330986976624
0.620000004768372 -2.44546604156494
0.639999985694885 -2.30602431297302
0.660000085830688 -2.12933325767517
0.680000066757202 -1.94904613494873
0.700000047683716 -1.79723298549652
0.720000028610229 -1.68690621852875
0.740000009536743 -1.52274239063263
0.759999990463257 -1.38327658176422
0.779999971389771 -1.24857664108276
0.799999952316284 -1.10526537895203
0.819999933242798 -0.936535358428955
0.839999914169312 -0.743025541305542
0.860000014305115 -0.599401831626892
0.879999995231628 -0.487594127655029
0.899999976158142 -0.326505661010742
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149859189987183
0.0399999618530273 -0.293329834938049
0.059999942779541 -0.586728096008301
0.0800000429153442 -0.884896516799927
0.100000023841858 -1.17220783233643
0.120000004768372 -1.4375809431076
0.139999985694885 -1.72347605228424
0.159999966621399 -1.98966157436371
0.180000066757202 -2.24729037284851
0.200000047683716 -2.49411273002625
0.220000028610229 -2.72824668884277
0.240000009536743 -2.92755365371704
0.259999990463257 -3.12084937095642
0.279999971389771 -3.25343942642212
0.299999952316284 -3.35333728790283
0.319999933242798 -3.43513560295105
0.340000033378601 -3.47869372367859
0.360000014305115 -3.52411317825317
0.379999995231628 -3.55025029182434
0.399999976158142 -3.55150842666626
0.419999957084656 -3.51150846481323
0.440000057220459 -3.45028948783875
0.460000038146973 -3.42517614364624
0.480000019073486 -3.3312714099884
0.5 -3.23931670188904
0.519999980926514 -3.13149166107178
0.539999961853027 -3.02756476402283
0.559999942779541 -2.87323665618896
0.579999923706055 -2.74362134933472
0.600000023841858 -2.60291337966919
0.620000004768372 -2.44515061378479
0.639999985694885 -2.30550789833069
0.660000085830688 -2.12864565849304
0.680000066757202 -1.94745552539825
0.700000047683716 -1.79574751853943
0.720000028610229 -1.68438565731049
0.740000009536743 -1.51934313774109
0.759999990463257 -1.37894546985626
0.779999971389771 -1.24545216560364
0.799999952316284 -1.10157001018524
0.819999933242798 -0.933584928512573
0.839999914169312 -0.739181280136108
0.860000014305115 -0.596307873725891
0.879999995231628 -0.482994556427002
0.899999976158142 -0.320408582687378
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151082277297974
0.0399999618530273 -0.293093085289001
0.059999942779541 -0.586962938308716
0.0800000429153442 -0.885188102722168
0.100000023841858 -1.1723700761795
0.120000004768372 -1.43805587291718
0.139999985694885 -1.72401642799377
0.159999966621399 -1.99030840396881
0.180000066757202 -2.24774169921875
0.200000047683716 -2.49453067779541
0.220000028610229 -2.72852468490601
0.240000009536743 -2.92770838737488
0.259999990463257 -3.12071180343628
0.279999971389771 -3.25311756134033
0.299999952316284 -3.35283517837524
0.319999933242798 -3.43442845344543
0.340000033378601 -3.47796297073364
0.360000014305115 -3.5232892036438
0.379999995231628 -3.54935097694397
0.399999976158142 -3.55047488212585
0.419999957084656 -3.51057720184326
0.440000057220459 -3.44961214065552
0.460000038146973 -3.42484092712402
0.480000019073486 -3.33128380775452
0.5 -3.23977494239807
0.519999980926514 -3.13225412368774
0.539999961853027 -3.0285747051239
0.559999942779541 -2.87490463256836
0.579999923706055 -2.74595355987549
0.600000023841858 -2.60611629486084
0.620000004768372 -2.44900441169739
0.639999985694885 -2.30985927581787
0.660000085830688 -2.13538908958435
0.680000066757202 -1.95644819736481
0.700000047683716 -1.80464005470276
0.720000028610229 -1.69307446479797
0.740000009536743 -1.52641808986664
0.759999990463257 -1.3868955373764
0.779999971389771 -1.25368344783783
0.799999952316284 -1.11092782020569
0.819999933242798 -0.940781831741333
0.839999914169312 -0.744827270507812
0.860000014305115 -0.600881457328796
0.879999995231628 -0.486728668212891
0.899999976158142 -0.323612928390503
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151814222335815
0.0399999618530273 -0.293653130531311
0.059999942779541 -0.58754301071167
0.0800000429153442 -0.885937333106995
0.100000023841858 -1.17340457439423
0.120000004768372 -1.43899309635162
0.139999985694885 -1.72494125366211
0.159999966621399 -1.99125576019287
0.180000066757202 -2.2485990524292
0.200000047683716 -2.49505186080933
0.220000028610229 -2.72878670692444
0.240000009536743 -2.92779278755188
0.259999990463257 -3.12064599990845
0.279999971389771 -3.2530632019043
0.299999952316284 -3.35285925865173
0.319999933242798 -3.43469953536987
0.340000033378601 -3.47846961021423
0.360000014305115 -3.52396988868713
0.379999995231628 -3.55025911331177
0.399999976158142 -3.55160474777222
0.419999957084656 -3.51187133789062
0.440000057220459 -3.45095372200012
0.460000038146973 -3.42606496810913
0.480000019073486 -3.33236455917358
0.5 -3.24046468734741
0.519999980926514 -3.13292574882507
0.539999961853027 -3.02881193161011
0.559999942779541 -2.87479877471924
0.579999923706055 -2.7451479434967
0.600000023841858 -2.60434079170227
0.620000004768372 -2.4463677406311
0.639999985694885 -2.30737280845642
0.660000085830688 -2.13141560554504
0.680000066757202 -1.95074474811554
0.700000047683716 -1.79959225654602
0.720000028610229 -1.68696713447571
0.740000009536743 -1.52176094055176
0.759999990463257 -1.38329434394836
0.779999971389771 -1.24974381923676
0.799999952316284 -1.10895526409149
0.819999933242798 -0.940791606903076
0.839999914169312 -0.748049974441528
0.860000014305115 -0.605423092842102
0.879999995231628 -0.491859674453735
0.899999976158142 -0.328557968139648
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149170160293579
0.0399999618530273 -0.293107032775879
0.059999942779541 -0.587188363075256
0.0800000429153442 -0.885511040687561
0.100000023841858 -1.1729336977005
0.120000004768372 -1.4383305311203
0.139999985694885 -1.72406303882599
0.159999966621399 -1.99002492427826
0.180000066757202 -2.24746417999268
0.200000047683716 -2.49411392211914
0.220000028610229 -2.72799301147461
0.240000009536743 -2.9271297454834
0.259999990463257 -3.12029480934143
0.279999971389771 -3.25273680686951
0.299999952316284 -3.3527467250824
0.319999933242798 -3.4346067905426
0.340000033378601 -3.47847628593445
0.360000014305115 -3.5239405632019
0.379999995231628 -3.55022311210632
0.399999976158142 -3.55155301094055
0.419999957084656 -3.51167511940002
0.440000057220459 -3.45062828063965
0.460000038146973 -3.42565107345581
0.480000019073486 -3.33188843727112
0.5 -3.24002742767334
0.519999980926514 -3.1323037147522
0.539999961853027 -3.02814936637878
0.559999942779541 -2.87480759620667
0.579999923706055 -2.74548506736755
0.600000023841858 -2.60539293289185
0.620000004768372 -2.44815969467163
0.639999985694885 -2.30849719047546
0.660000085830688 -2.13259887695312
0.680000066757202 -1.95166146755219
0.700000047683716 -1.8010733127594
0.720000028610229 -1.69000911712646
0.740000009536743 -1.52344954013824
0.759999990463257 -1.38576984405518
0.779999971389771 -1.25200426578522
0.799999952316284 -1.10954713821411
0.819999933242798 -0.940815448760986
0.839999914169312 -0.748641014099121
0.860000014305115 -0.604412436485291
0.879999995231628 -0.490972638130188
0.899999976158142 -0.330791234970093
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0148946046829224
0.0399999618530273 -0.293344736099243
0.059999942779541 -0.58727765083313
0.0800000429153442 -0.885335564613342
0.100000023841858 -1.17254590988159
0.120000004768372 -1.43786454200745
0.139999985694885 -1.72348630428314
0.159999966621399 -1.98939383029938
0.180000066757202 -2.246577501297
0.200000047683716 -2.49309301376343
0.220000028610229 -2.72679543495178
0.240000009536743 -2.92606282234192
0.259999990463257 -3.11919641494751
0.279999971389771 -3.25179767608643
0.299999952316284 -3.35196113586426
0.319999933242798 -3.43406820297241
0.340000033378601 -3.47828459739685
0.360000014305115 -3.52412104606628
0.379999995231628 -3.55090260505676
0.399999976158142 -3.55264234542847
0.419999957084656 -3.51329469680786
0.440000057220459 -3.452712059021
0.460000038146973 -3.42805361747742
0.480000019073486 -3.33478260040283
0.5 -3.24328970909119
0.519999980926514 -3.13590240478516
0.539999961853027 -3.03183245658875
0.559999942779541 -2.87777781486511
0.579999923706055 -2.74800896644592
0.600000023841858 -2.60753846168518
0.620000004768372 -2.44954085350037
0.639999985694885 -2.3090705871582
0.660000085830688 -2.13225030899048
0.680000066757202 -1.95196187496185
0.700000047683716 -1.79903936386108
0.720000028610229 -1.6883819103241
0.740000009536743 -1.52372765541077
0.759999990463257 -1.3873108625412
0.779999971389771 -1.25387287139893
0.799999952316284 -1.11305451393127
0.819999933242798 -0.947264194488525
0.839999914169312 -0.753976106643677
0.860000014305115 -0.611851453781128
0.879999995231628 -0.501004457473755
0.899999976158142 -0.340202927589417
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149967670440674
0.0399999618530273 -0.293190956115723
0.059999942779541 -0.586673140525818
0.0800000429153442 -0.884964227676392
0.100000023841858 -1.17249894142151
0.120000004768372 -1.43803369998932
0.139999985694885 -1.72399342060089
0.159999966621399 -1.99042654037476
0.180000066757202 -2.24777770042419
0.200000047683716 -2.49437189102173
0.220000028610229 -2.7283194065094
0.240000009536743 -2.92743587493896
0.259999990463257 -3.12048268318176
0.279999971389771 -3.25284552574158
0.299999952316284 -3.35263180732727
0.319999933242798 -3.43449521064758
0.340000033378601 -3.47818517684937
0.360000014305115 -3.52360391616821
0.379999995231628 -3.54989075660706
0.399999976158142 -3.55127954483032
0.419999957084656 -3.51173615455627
0.440000057220459 -3.45090413093567
0.460000038146973 -3.42615008354187
0.480000019073486 -3.33259320259094
0.5 -3.24085927009583
0.519999980926514 -3.13328194618225
0.539999961853027 -3.02960991859436
0.559999942779541 -2.87572479248047
0.579999923706055 -2.74643158912659
0.600000023841858 -2.60643577575684
0.620000004768372 -2.44849038124084
0.639999985694885 -2.30986523628235
0.660000085830688 -2.13419890403748
0.680000066757202 -1.95347344875336
0.700000047683716 -1.80160665512085
0.720000028610229 -1.69077801704407
0.740000009536743 -1.52436709403992
0.759999990463257 -1.38509500026703
0.779999971389771 -1.25205266475677
0.799999952316284 -1.10956919193268
0.819999933242798 -0.942231893539429
0.839999914169312 -0.7490314245224
0.860000014305115 -0.60552716255188
0.879999995231628 -0.492550611495972
0.899999976158142 -0.332422256469727
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0148845911026001
0.0399999618530273 -0.293312430381775
0.059999942779541 -0.586918115615845
0.0800000429153442 -0.885245561599731
0.100000023841858 -1.17261707782745
0.120000004768372 -1.43805348873138
0.139999985694885 -1.72401022911072
0.159999966621399 -1.99044048786163
0.180000066757202 -2.24804401397705
0.200000047683716 -2.49484181404114
0.220000028610229 -2.72876358032227
0.240000009536743 -2.92786550521851
0.259999990463257 -3.12081217765808
0.279999971389771 -3.25310349464417
0.299999952316284 -3.35283780097961
0.319999933242798 -3.43454146385193
0.340000033378601 -3.47822141647339
0.360000014305115 -3.52361631393433
0.379999995231628 -3.54987359046936
0.399999976158142 -3.55111527442932
0.419999957084656 -3.51134157180786
0.440000057220459 -3.45038080215454
0.460000038146973 -3.42562794685364
0.480000019073486 -3.33206391334534
0.5 -3.24034190177917
0.519999980926514 -3.13290166854858
0.539999961853027 -3.02912950515747
0.559999942779541 -2.87580060958862
0.579999923706055 -2.7465763092041
0.600000023841858 -2.60639905929565
0.620000004768372 -2.44810461997986
0.639999985694885 -2.30924034118652
0.660000085830688 -2.13292074203491
0.680000066757202 -1.95339739322662
0.700000047683716 -1.80223667621613
0.720000028610229 -1.69094932079315
0.740000009536743 -1.52408492565155
0.759999990463257 -1.38483941555023
0.779999971389771 -1.25289475917816
0.799999952316284 -1.11124730110168
0.819999933242798 -0.941649436950684
0.839999914169312 -0.748420596122742
0.860000014305115 -0.604234933853149
0.879999995231628 -0.488610744476318
0.899999976158142 -0.328107833862305
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.015216588973999
0.0399999618530273 -0.29371190071106
0.059999942779541 -0.587546110153198
0.0800000429153442 -0.885844707489014
0.100000023841858 -1.17325687408447
0.120000004768372 -1.4387983083725
0.139999985694885 -1.72475695610046
0.159999966621399 -1.99092471599579
0.180000066757202 -2.24848532676697
0.200000047683716 -2.49510049819946
0.220000028610229 -2.72887897491455
0.240000009536743 -2.92805790901184
0.259999990463257 -3.12106013298035
0.279999971389771 -3.25354695320129
0.299999952316284 -3.35348463058472
0.319999933242798 -3.43542957305908
0.340000033378601 -3.47936940193176
0.360000014305115 -3.52503061294556
0.379999995231628 -3.55155467987061
0.399999976158142 -3.55315065383911
0.419999957084656 -3.51357626914978
0.440000057220459 -3.45285964012146
0.460000038146973 -3.42810678482056
0.480000019073486 -3.33460354804993
0.5 -3.24325942993164
0.519999980926514 -3.13619112968445
0.539999961853027 -3.03247094154358
0.559999942779541 -2.87894725799561
0.579999923706055 -2.74968123435974
0.600000023841858 -2.60936808586121
0.620000004768372 -2.45185875892639
0.639999985694885 -2.3122570514679
0.660000085830688 -2.13643503189087
0.680000066757202 -1.95627474784851
0.700000047683716 -1.80218183994293
0.720000028610229 -1.68959844112396
0.740000009536743 -1.52260184288025
0.759999990463257 -1.38381826877594
0.779999971389771 -1.24952507019043
0.799999952316284 -1.1067715883255
0.819999933242798 -0.937484264373779
0.839999914169312 -0.744670629501343
0.860000014305115 -0.600711584091187
0.879999995231628 -0.485469460487366
0.899999976158142 -0.324176430702209
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150415897369385
0.0399999618530273 -0.29330587387085
0.059999942779541 -0.586948275566101
0.0800000429153442 -0.885400414466858
0.100000023841858 -1.17289757728577
0.120000004768372 -1.43819379806519
0.139999985694885 -1.72384905815125
0.159999966621399 -1.98993527889252
0.180000066757202 -2.24740743637085
0.200000047683716 -2.49410700798035
0.220000028610229 -2.72783541679382
0.240000009536743 -2.92699480056763
0.259999990463257 -3.1200065612793
0.279999971389771 -3.25252938270569
0.299999952316284 -3.35261344909668
0.319999933242798 -3.43475246429443
0.340000033378601 -3.47895574569702
0.360000014305115 -3.52478933334351
0.379999995231628 -3.55146241188049
0.399999976158142 -3.55327153205872
0.419999957084656 -3.51389455795288
0.440000057220459 -3.45345139503479
0.460000038146973 -3.42879867553711
0.480000019073486 -3.33544898033142
0.5 -3.24364113807678
0.519999980926514 -3.13598847389221
0.539999961853027 -3.03168058395386
0.559999942779541 -2.87778353691101
0.579999923706055 -2.74833965301514
0.600000023841858 -2.607666015625
0.620000004768372 -2.44934058189392
0.639999985694885 -2.30900716781616
0.660000085830688 -2.13118696212769
0.680000066757202 -1.95026564598083
0.700000047683716 -1.79864084720612
0.720000028610229 -1.68695831298828
0.740000009536743 -1.5216475725174
0.759999990463257 -1.38422882556915
0.779999971389771 -1.25011074542999
0.799999952316284 -1.1066290140152
0.819999933242798 -0.939158082008362
0.839999914169312 -0.746977806091309
0.860000014305115 -0.604253768920898
0.879999995231628 -0.492075443267822
0.899999976158142 -0.330040216445923
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150879621505737
0.0399999618530273 -0.293180704116821
0.059999942779541 -0.587033748626709
0.0800000429153442 -0.885415554046631
0.100000023841858 -1.17250204086304
0.120000004768372 -1.43744242191315
0.139999985694885 -1.72298610210419
0.159999966621399 -1.98900234699249
0.180000066757202 -2.24616599082947
0.200000047683716 -2.49279928207397
0.220000028610229 -2.72667217254639
0.240000009536743 -2.92602229118347
0.259999990463257 -3.11925411224365
0.279999971389771 -3.25211000442505
0.299999952316284 -3.35245561599731
0.319999933242798 -3.43474817276001
0.340000033378601 -3.47885990142822
0.360000014305115 -3.52459692955017
0.379999995231628 -3.55119371414185
0.399999976158142 -3.55274677276611
0.419999957084656 -3.51316118240356
0.440000057220459 -3.45235466957092
0.460000038146973 -3.42751693725586
0.480000019073486 -3.33418202400208
0.5 -3.24254107475281
0.519999980926514 -3.1351592540741
0.539999961853027 -3.03143811225891
0.559999942779541 -2.87751817703247
0.579999923706055 -2.74777436256409
0.600000023841858 -2.607421875
0.620000004768372 -2.44908618927002
0.639999985694885 -2.30959224700928
0.660000085830688 -2.13202905654907
0.680000066757202 -1.95207262039185
0.700000047683716 -1.79832804203033
0.720000028610229 -1.68476319313049
0.740000009536743 -1.5172655582428
0.759999990463257 -1.37863755226135
0.779999971389771 -1.24618053436279
0.799999952316284 -1.10525071620941
0.819999933242798 -0.936868667602539
0.839999914169312 -0.743398904800415
0.860000014305115 -0.603002786636353
0.879999995231628 -0.491263389587402
0.899999976158142 -0.330348968505859
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152429342269897
0.0399999618530273 -0.293161034584045
0.059999942779541 -0.586853504180908
0.0800000429153442 -0.884816646575928
0.100000023841858 -1.17197799682617
0.120000004768372 -1.43733155727386
0.139999985694885 -1.72293984889984
0.159999966621399 -1.98888468742371
0.180000066757202 -2.24622702598572
0.200000047683716 -2.492919921875
0.220000028610229 -2.72696375846863
0.240000009536743 -2.9263322353363
0.259999990463257 -3.11947298049927
0.279999971389771 -3.25218367576599
0.299999952316284 -3.35238289833069
0.319999933242798 -3.43453669548035
0.340000033378601 -3.47865653038025
0.360000014305115 -3.52446484565735
0.379999995231628 -3.55101704597473
0.399999976158142 -3.55270004272461
0.419999957084656 -3.5134072303772
0.440000057220459 -3.45290446281433
0.460000038146973 -3.42834329605103
0.480000019073486 -3.33518290519714
0.5 -3.24355340003967
0.519999980926514 -3.1364107131958
0.539999961853027 -3.03260684013367
0.559999942779541 -2.87921380996704
0.579999923706055 -2.7499988079071
0.600000023841858 -2.60956335067749
0.620000004768372 -2.45240902900696
0.639999985694885 -2.31276965141296
0.660000085830688 -2.13640856742859
0.680000066757202 -1.95555865764618
0.700000047683716 -1.80360448360443
0.720000028610229 -1.69230163097382
0.740000009536743 -1.52645099163055
0.759999990463257 -1.38728070259094
0.779999971389771 -1.25300693511963
0.799999952316284 -1.11057925224304
0.819999933242798 -0.943316221237183
0.839999914169312 -0.750365495681763
0.860000014305115 -0.606708288192749
0.879999995231628 -0.493823885917664
0.899999976158142 -0.333137631416321
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152143239974976
0.0399999618530273 -0.293560981750488
0.059999942779541 -0.587732195854187
0.0800000429153442 -0.886248111724854
0.100000023841858 -1.17371273040771
0.120000004768372 -1.43914115428925
0.139999985694885 -1.72497951984406
0.159999966621399 -1.99131071567535
0.180000066757202 -2.24866247177124
0.200000047683716 -2.49538946151733
0.220000028610229 -2.72900438308716
0.240000009536743 -2.92803907394409
0.259999990463257 -3.12084317207336
0.279999971389771 -3.25324463844299
0.299999952316284 -3.35307049751282
0.319999933242798 -3.43488049507141
0.340000033378601 -3.47861862182617
0.360000014305115 -3.52410483360291
0.379999995231628 -3.55045914649963
0.399999976158142 -3.55178689956665
0.419999957084656 -3.51192665100098
0.440000057220459 -3.45092988014221
0.460000038146973 -3.42614722251892
0.480000019073486 -3.33253312110901
0.5 -3.2407054901123
0.519999980926514 -3.13334774971008
0.539999961853027 -3.02926087379456
0.559999942779541 -2.87536549568176
0.579999923706055 -2.74562788009644
0.600000023841858 -2.60573363304138
0.620000004768372 -2.44796347618103
0.639999985694885 -2.30787229537964
0.660000085830688 -2.13124918937683
0.680000066757202 -1.94964575767517
0.700000047683716 -1.79722309112549
0.720000028610229 -1.68600738048553
0.740000009536743 -1.52167057991028
0.759999990463257 -1.38278079032898
0.779999971389771 -1.24815785884857
0.799999952316284 -1.10633707046509
0.819999933242798 -0.939519166946411
0.839999914169312 -0.746934413909912
0.860000014305115 -0.605549931526184
0.879999995231628 -0.49211585521698
0.899999976158142 -0.330540657043457
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.014824390411377
0.0399999618530273 -0.293136239051819
0.059999942779541 -0.58709192276001
0.0800000429153442 -0.885064125061035
0.100000023841858 -1.17229676246643
0.120000004768372 -1.43755114078522
0.139999985694885 -1.7232471704483
0.159999966621399 -1.989417552948
0.180000066757202 -2.24679565429688
0.200000047683716 -2.49350094795227
0.220000028610229 -2.72720980644226
0.240000009536743 -2.92625975608826
0.259999990463257 -3.11930799484253
0.279999971389771 -3.25198101997375
0.299999952316284 -3.35204863548279
0.319999933242798 -3.43418049812317
0.340000033378601 -3.47832489013672
0.360000014305115 -3.52412104606628
0.379999995231628 -3.55070948600769
0.399999976158142 -3.55245494842529
0.419999957084656 -3.51314353942871
0.440000057220459 -3.45256519317627
0.460000038146973 -3.42795848846436
0.480000019073486 -3.33471894264221
0.5 -3.24311065673828
0.519999980926514 -3.13548707962036
0.539999961853027 -3.03130507469177
0.559999942779541 -2.87730765342712
0.579999923706055 -2.74843120574951
0.600000023841858 -2.60828351974487
0.620000004768372 -2.44981288909912
0.639999985694885 -2.31026029586792
0.660000085830688 -2.13292980194092
0.680000066757202 -1.95092046260834
0.700000047683716 -1.79811728000641
0.720000028610229 -1.68509602546692
0.740000009536743 -1.51816523075104
0.759999990463257 -1.3794412612915
0.779999971389771 -1.24783599376678
0.799999952316284 -1.10589957237244
0.819999933242798 -0.939491271972656
0.839999914169312 -0.746047019958496
0.860000014305115 -0.603103637695312
0.879999995231628 -0.492182016372681
0.899999976158142 -0.33211362361908
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150133371353149
0.0399999618530273 -0.293020963668823
0.059999942779541 -0.586652517318726
0.0800000429153442 -0.885230779647827
0.100000023841858 -1.17271089553833
0.120000004768372 -1.43834900856018
0.139999985694885 -1.72405350208282
0.159999966621399 -1.99018144607544
0.180000066757202 -2.24768662452698
0.200000047683716 -2.49454474449158
0.220000028610229 -2.72834491729736
0.240000009536743 -2.92753338813782
0.259999990463257 -3.12053990364075
0.279999971389771 -3.25306129455566
0.299999952316284 -3.35294246673584
0.319999933242798 -3.43474245071411
0.340000033378601 -3.47859668731689
0.360000014305115 -3.52412819862366
0.379999995231628 -3.55049967765808
0.399999976158142 -3.5518524646759
0.419999957084656 -3.51207447052002
0.440000057220459 -3.45130109786987
0.460000038146973 -3.4264452457428
0.480000019073486 -3.33284044265747
0.5 -3.24112343788147
0.519999980926514 -3.13338565826416
0.539999961853027 -3.02936768531799
0.559999942779541 -2.87563419342041
0.579999923706055 -2.74633312225342
0.600000023841858 -2.60626792907715
0.620000004768372 -2.44874453544617
0.639999985694885 -2.30899620056152
0.660000085830688 -2.13221478462219
0.680000066757202 -1.95200395584106
0.700000047683716 -1.80019855499268
0.720000028610229 -1.68838572502136
0.740000009536743 -1.5233062505722
0.759999990463257 -1.38365864753723
0.779999971389771 -1.24985802173615
0.799999952316284 -1.10804760456085
0.819999933242798 -0.940131783485413
0.839999914169312 -0.747485876083374
0.860000014305115 -0.606114149093628
0.879999995231628 -0.492017507553101
0.899999976158142 -0.330381155014038
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0146541595458984
0.0399999618530273 -0.292799592018127
0.059999942779541 -0.586722254753113
0.0800000429153442 -0.884948968887329
0.100000023841858 -1.17240798473358
0.120000004768372 -1.43766248226166
0.139999985694885 -1.72364854812622
0.159999966621399 -1.99006116390228
0.180000066757202 -2.24757432937622
0.200000047683716 -2.49423694610596
0.220000028610229 -2.72810363769531
0.240000009536743 -2.92725706100464
0.259999990463257 -3.12033414840698
0.279999971389771 -3.25278186798096
0.299999952316284 -3.35264325141907
0.319999933242798 -3.43442726135254
0.340000033378601 -3.47819590568542
0.360000014305115 -3.52370357513428
0.379999995231628 -3.55001378059387
0.399999976158142 -3.55138754844666
0.419999957084656 -3.51182174682617
0.440000057220459 -3.45107984542847
0.460000038146973 -3.42619752883911
0.480000019073486 -3.33259749412537
0.5 -3.24094581604004
0.519999980926514 -3.13331866264343
0.539999961853027 -3.02947878837585
0.559999942779541 -2.87576413154602
0.579999923706055 -2.74661660194397
0.600000023841858 -2.60614204406738
0.620000004768372 -2.44866538047791
0.639999985694885 -2.30931329727173
0.660000085830688 -2.13225626945496
0.680000066757202 -1.9513543844223
0.700000047683716 -1.79852044582367
0.720000028610229 -1.68751215934753
0.740000009536743 -1.52260375022888
0.759999990463257 -1.38432645797729
0.779999971389771 -1.25106966495514
0.799999952316284 -1.10938119888306
0.819999933242798 -0.941817760467529
0.839999914169312 -0.749455690383911
0.860000014305115 -0.607018828392029
0.879999995231628 -0.493291735649109
0.899999976158142 -0.331011652946472
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151379108428955
0.0399999618530273 -0.293216228485107
0.059999942779541 -0.587001085281372
0.0800000429153442 -0.885277986526489
0.100000023841858 -1.17255258560181
0.120000004768372 -1.43793964385986
0.139999985694885 -1.72375285625458
0.159999966621399 -1.98995995521545
0.180000066757202 -2.24730372428894
0.200000047683716 -2.49399948120117
0.220000028610229 -2.72800087928772
0.240000009536743 -2.92727494239807
0.259999990463257 -3.1203339099884
0.279999971389771 -3.25289916992188
0.299999952316284 -3.35291743278503
0.319999933242798 -3.43485569953918
0.340000033378601 -3.47869968414307
0.360000014305115 -3.52417826652527
0.379999995231628 -3.55053853988647
0.399999976158142 -3.55186772346497
0.419999957084656 -3.51206827163696
0.440000057220459 -3.45125341415405
0.460000038146973 -3.42641401290894
0.480000019073486 -3.33275651931763
0.5 -3.2409610748291
0.519999980926514 -3.1332950592041
0.539999961853027 -3.02906465530396
0.559999942779541 -2.87490916252136
0.579999923706055 -2.74563837051392
0.600000023841858 -2.60484743118286
0.620000004768372 -2.44695377349854
0.639999985694885 -2.30673766136169
0.660000085830688 -2.12965631484985
0.680000066757202 -1.94799077510834
0.700000047683716 -1.79608619213104
0.720000028610229 -1.68539881706238
0.740000009536743 -1.52053499221802
0.759999990463257 -1.38335168361664
0.779999971389771 -1.24999618530273
0.799999952316284 -1.1079306602478
0.819999933242798 -0.939688205718994
0.839999914169312 -0.746356248855591
0.860000014305115 -0.604119420051575
0.879999995231628 -0.490355014801025
0.899999976158142 -0.329130887985229
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150214433670044
0.0399999618530273 -0.293197154998779
0.059999942779541 -0.586787939071655
0.0800000429153442 -0.884965181350708
0.100000023841858 -1.1722663640976
0.120000004768372 -1.43756258487701
0.139999985694885 -1.72292220592499
0.159999966621399 -1.98876655101776
0.180000066757202 -2.24582362174988
0.200000047683716 -2.49220848083496
0.220000028610229 -2.72588396072388
0.240000009536743 -2.9247522354126
0.259999990463257 -3.11771726608276
0.279999971389771 -3.25052189826965
0.299999952316284 -3.35083150863647
0.319999933242798 -3.43315172195435
0.340000033378601 -3.47747230529785
0.360000014305115 -3.52340936660767
0.379999995231628 -3.55018854141235
0.399999976158142 -3.55190777778625
0.419999957084656 -3.51260733604431
0.440000057220459 -3.45205569267273
0.460000038146973 -3.42746162414551
0.480000019073486 -3.33396077156067
0.5 -3.24233198165894
0.519999980926514 -3.13460683822632
0.539999961853027 -3.03047108650208
0.559999942779541 -2.87634563446045
0.579999923706055 -2.74644613265991
0.600000023841858 -2.60511612892151
0.620000004768372 -2.44662261009216
0.639999985694885 -2.30691313743591
0.660000085830688 -2.13082647323608
0.680000066757202 -1.94960784912109
0.700000047683716 -1.79825723171234
0.720000028610229 -1.68797969818115
0.740000009536743 -1.52294027805328
0.759999990463257 -1.38397252559662
0.779999971389771 -1.25108683109283
0.799999952316284 -1.10888183116913
0.819999933242798 -0.942195773124695
0.839999914169312 -0.750933885574341
0.860000014305115 -0.609192848205566
0.879999995231628 -0.495755910873413
0.899999976158142 -0.336319327354431
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149236917495728
0.0399999618530273 -0.293162822723389
0.059999942779541 -0.586953401565552
0.0800000429153442 -0.885316491127014
0.100000023841858 -1.17254364490509
0.120000004768372 -1.43784594535828
0.139999985694885 -1.72352838516235
0.159999966621399 -1.98953723907471
0.180000066757202 -2.24684882164001
0.200000047683716 -2.49343204498291
0.220000028610229 -2.72741913795471
0.240000009536743 -2.92638850212097
0.259999990463257 -3.11930060386658
0.279999971389771 -3.25180864334106
0.299999952316284 -3.35189032554626
0.319999933242798 -3.43399786949158
0.340000033378601 -3.47806000709534
0.360000014305115 -3.52380776405334
0.379999995231628 -3.55039477348328
0.399999976158142 -3.55200362205505
0.419999957084656 -3.51259064674377
0.440000057220459 -3.45208549499512
0.460000038146973 -3.42749810218811
0.480000019073486 -3.33420133590698
0.5 -3.24261617660522
0.519999980926514 -3.13543105125427
0.539999961853027 -3.03179597854614
0.559999942779541 -2.87856221199036
0.579999923706055 -2.74956321716309
0.600000023841858 -2.60877513885498
0.620000004768372 -2.45100927352905
0.639999985694885 -2.3110499382019
0.660000085830688 -2.13370251655579
0.680000066757202 -1.95179295539856
0.700000047683716 -1.80033934116364
0.720000028610229 -1.68853366374969
0.740000009536743 -1.52101922035217
0.759999990463257 -1.38320088386536
0.779999971389771 -1.25083565711975
0.799999952316284 -1.11016499996185
0.819999933242798 -0.942183256149292
0.839999914169312 -0.748493194580078
0.860000014305115 -0.606846570968628
0.879999995231628 -0.494910001754761
0.899999976158142 -0.333232402801514
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150182247161865
0.0399999618530273 -0.293086409568787
0.059999942779541 -0.58695125579834
0.0800000429153442 -0.884871363639832
0.100000023841858 -1.17215669155121
0.120000004768372 -1.43769466876984
0.139999985694885 -1.72352528572083
0.159999966621399 -1.98995304107666
0.180000066757202 -2.24740290641785
0.200000047683716 -2.49414730072021
0.220000028610229 -2.72807884216309
0.240000009536743 -2.92734980583191
0.259999990463257 -3.12054133415222
0.279999971389771 -3.25316214561462
0.299999952316284 -3.35300254821777
0.319999933242798 -3.43472385406494
0.340000033378601 -3.47832536697388
0.360000014305115 -3.52371215820312
0.379999995231628 -3.54989194869995
0.399999976158142 -3.55101013183594
0.419999957084656 -3.51101851463318
0.440000057220459 -3.450119972229
0.460000038146973 -3.42530870437622
0.480000019073486 -3.33161640167236
0.5 -3.23993873596191
0.519999980926514 -3.13213276863098
0.539999961853027 -3.02818131446838
0.559999942779541 -2.87451386451721
0.579999923706055 -2.74518370628357
0.600000023841858 -2.60451698303223
0.620000004768372 -2.44679427146912
0.639999985694885 -2.30687069892883
0.660000085830688 -2.13091588020325
0.680000066757202 -1.95095026493073
0.700000047683716 -1.79822981357574
0.720000028610229 -1.6860237121582
0.740000009536743 -1.52109205722809
0.759999990463257 -1.38200795650482
0.779999971389771 -1.24859619140625
0.799999952316284 -1.10519540309906
0.819999933242798 -0.937856197357178
0.839999914169312 -0.744353294372559
0.860000014305115 -0.599973440170288
0.879999995231628 -0.485669374465942
0.899999976158142 -0.325375199317932
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.015097975730896
0.0399999618530273 -0.293603658676147
0.059999942779541 -0.587243795394897
0.0800000429153442 -0.885547637939453
0.100000023841858 -1.17274224758148
0.120000004768372 -1.43786752223969
0.139999985694885 -1.7235255241394
0.159999966621399 -1.98961818218231
0.180000066757202 -2.24702835083008
0.200000047683716 -2.49371027946472
0.220000028610229 -2.72748899459839
0.240000009536743 -2.92660069465637
0.259999990463257 -3.11957216262817
0.279999971389771 -3.25234794616699
0.299999952316284 -3.35248732566833
0.319999933242798 -3.4346022605896
0.340000033378601 -3.47863101959229
0.360000014305115 -3.52435994148254
0.379999995231628 -3.55096411705017
0.399999976158142 -3.55243635177612
0.419999957084656 -3.51274418830872
0.440000057220459 -3.45191025733948
0.460000038146973 -3.42715620994568
0.480000019073486 -3.33373332023621
0.5 -3.24213171005249
0.519999980926514 -3.13442444801331
0.539999961853027 -3.03009009361267
0.559999942779541 -2.87623143196106
0.579999923706055 -2.74651956558228
0.600000023841858 -2.60650110244751
0.620000004768372 -2.44858264923096
0.639999985694885 -2.30926370620728
0.660000085830688 -2.13386654853821
0.680000066757202 -1.95426416397095
0.700000047683716 -1.80237853527069
0.720000028610229 -1.68942427635193
0.740000009536743 -1.52199351787567
0.759999990463257 -1.38414216041565
0.779999971389771 -1.24964201450348
0.799999952316284 -1.10870957374573
0.819999933242798 -0.941145658493042
0.839999914169312 -0.748650789260864
0.860000014305115 -0.606220245361328
0.879999995231628 -0.493595361709595
0.899999976158142 -0.333315134048462
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149745941162109
0.0399999618530273 -0.293197631835938
0.059999942779541 -0.587084770202637
0.0800000429153442 -0.885355949401855
0.100000023841858 -1.1726861000061
0.120000004768372 -1.43818688392639
0.139999985694885 -1.72398316860199
0.159999966621399 -1.99029302597046
0.180000066757202 -2.24796462059021
0.200000047683716 -2.49476480484009
0.220000028610229 -2.72868227958679
0.240000009536743 -2.92786026000977
0.259999990463257 -3.12085294723511
0.279999971389771 -3.25327706336975
0.299999952316284 -3.35313034057617
0.319999933242798 -3.4349513053894
0.340000033378601 -3.47880840301514
0.360000014305115 -3.52445673942566
0.379999995231628 -3.55098628997803
0.399999976158142 -3.55259442329407
0.419999957084656 -3.51321220397949
0.440000057220459 -3.45269250869751
0.460000038146973 -3.42812442779541
0.480000019073486 -3.33489394187927
0.5 -3.2434709072113
0.519999980926514 -3.13626098632812
0.539999961853027 -3.03255367279053
0.559999942779541 -2.87936639785767
0.579999923706055 -2.75045013427734
0.600000023841858 -2.61067509651184
0.620000004768372 -2.45296907424927
0.639999985694885 -2.31406831741333
0.660000085830688 -2.13764095306396
0.680000066757202 -1.95821058750153
0.700000047683716 -1.80492734909058
0.720000028610229 -1.694167137146
0.740000009536743 -1.52976763248444
0.759999990463257 -1.38944661617279
0.779999971389771 -1.25529193878174
0.799999952316284 -1.11270749568939
0.819999933242798 -0.944746732711792
0.839999914169312 -0.751418709754944
0.860000014305115 -0.610089063644409
0.879999995231628 -0.495247602462769
0.899999976158142 -0.334322333335876
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.015204906463623
0.0399999618530273 -0.293534278869629
0.059999942779541 -0.587463855743408
0.0800000429153442 -0.885822296142578
0.100000023841858 -1.17315244674683
0.120000004768372 -1.43862104415894
0.139999985694885 -1.72442162036896
0.159999966621399 -1.99058103561401
0.180000066757202 -2.24782538414001
0.200000047683716 -2.49447107315063
0.220000028610229 -2.72831654548645
0.240000009536743 -2.92739486694336
0.259999990463257 -3.12040853500366
0.279999971389771 -3.25300121307373
0.299999952316284 -3.35303211212158
0.319999933242798 -3.43513202667236
0.340000033378601 -3.47907638549805
0.360000014305115 -3.52467393875122
0.379999995231628 -3.55103135108948
0.399999976158142 -3.55240893363953
0.419999957084656 -3.51270651817322
0.440000057220459 -3.45183300971985
0.460000038146973 -3.42704129219055
0.480000019073486 -3.33369588851929
0.5 -3.24231219291687
0.519999980926514 -3.1349470615387
0.539999961853027 -3.03113865852356
0.559999942779541 -2.87735986709595
0.579999923706055 -2.74778366088867
0.600000023841858 -2.60763549804688
0.620000004768372 -2.45015740394592
0.639999985694885 -2.31069087982178
0.660000085830688 -2.13356518745422
0.680000066757202 -1.95236730575562
0.700000047683716 -1.80012488365173
0.720000028610229 -1.6902037858963
0.740000009536743 -1.52633380889893
0.759999990463257 -1.38724982738495
0.779999971389771 -1.25433158874512
0.799999952316284 -1.11190605163574
0.819999933242798 -0.944502830505371
0.839999914169312 -0.752331733703613
0.860000014305115 -0.608778953552246
0.879999995231628 -0.49412202835083
0.899999976158142 -0.335604548454285
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152008533477783
0.0399999618530273 -0.293132662773132
0.059999942779541 -0.587035536766052
0.0800000429153442 -0.885379195213318
0.100000023841858 -1.17271399497986
0.120000004768372 -1.43810546398163
0.139999985694885 -1.72394633293152
0.159999966621399 -1.99007141590118
0.180000066757202 -2.24734401702881
0.200000047683716 -2.49408054351807
0.220000028610229 -2.7279200553894
0.240000009536743 -2.92707467079163
0.259999990463257 -3.12011551856995
0.279999971389771 -3.25265717506409
0.299999952316284 -3.35257029533386
0.319999933242798 -3.43441414833069
0.340000033378601 -3.4781973361969
0.360000014305115 -3.52374696731567
0.379999995231628 -3.55008769035339
0.399999976158142 -3.55143666267395
0.419999957084656 -3.51164889335632
0.440000057220459 -3.45067548751831
0.460000038146973 -3.42566967010498
0.480000019073486 -3.33177518844604
0.5 -3.2397575378418
0.519999980926514 -3.13191771507263
0.539999961853027 -3.02767276763916
0.559999942779541 -2.87397503852844
0.579999923706055 -2.74454689025879
0.600000023841858 -2.604079246521
0.620000004768372 -2.44496536254883
0.639999985694885 -2.30475330352783
0.660000085830688 -2.12712717056274
0.680000066757202 -1.94524347782135
0.700000047683716 -1.79378879070282
0.720000028610229 -1.68557250499725
0.740000009536743 -1.51991033554077
0.759999990463257 -1.3809757232666
0.779999971389771 -1.24888443946838
0.799999952316284 -1.10647118091583
0.819999933242798 -0.939151287078857
0.839999914169312 -0.746508121490479
0.860000014305115 -0.602893710136414
0.879999995231628 -0.490807771682739
0.899999976158142 -0.330813646316528
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150823593139648
0.0399999618530273 -0.293370008468628
0.059999942779541 -0.587216258049011
0.0800000429153442 -0.885831832885742
0.100000023841858 -1.17332136631012
0.120000004768372 -1.43877518177032
0.139999985694885 -1.7248547077179
0.159999966621399 -1.99112474918365
0.180000066757202 -2.2486207485199
0.200000047683716 -2.49523282051086
0.220000028610229 -2.72914338111877
0.240000009536743 -2.92828488349915
0.259999990463257 -3.12120509147644
0.279999971389771 -3.253577709198
0.299999952316284 -3.35328578948975
0.319999933242798 -3.43505811691284
0.340000033378601 -3.47882461547852
0.360000014305115 -3.52425074577332
0.379999995231628 -3.5506112575531
0.399999976158142 -3.55198335647583
0.419999957084656 -3.51254487037659
0.440000057220459 -3.45197415351868
0.460000038146973 -3.42734146118164
0.480000019073486 -3.33416724205017
0.5 -3.24288749694824
0.519999980926514 -3.13585591316223
0.539999961853027 -3.03219175338745
0.559999942779541 -2.87880229949951
0.579999923706055 -2.74925804138184
0.600000023841858 -2.60929870605469
0.620000004768372 -2.45101499557495
0.639999985694885 -2.31153082847595
0.660000085830688 -2.13534903526306
0.680000066757202 -1.95517539978027
0.700000047683716 -1.80185890197754
0.720000028610229 -1.68915331363678
0.740000009536743 -1.52119421958923
0.759999990463257 -1.38213062286377
0.779999971389771 -1.24759495258331
0.799999952316284 -1.10465526580811
0.819999933242798 -0.936335802078247
0.839999914169312 -0.742563128471375
0.860000014305115 -0.598996877670288
0.879999995231628 -0.484087944030762
0.899999976158142 -0.32046914100647
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151792764663696
0.0399999618530273 -0.293366193771362
0.059999942779541 -0.587117433547974
0.0800000429153442 -0.885378360748291
0.100000023841858 -1.17252695560455
0.120000004768372 -1.4380294084549
0.139999985694885 -1.72364366054535
0.159999966621399 -1.99000132083893
0.180000066757202 -2.24754667282104
0.200000047683716 -2.49426937103271
0.220000028610229 -2.72814774513245
0.240000009536743 -2.92744851112366
0.259999990463257 -3.12050986289978
0.279999971389771 -3.25301241874695
0.299999952316284 -3.35302472114563
0.319999933242798 -3.43494343757629
0.340000033378601 -3.47886395454407
0.360000014305115 -3.52448081970215
0.379999995231628 -3.55090498924255
0.399999976158142 -3.5523533821106
0.419999957084656 -3.51276993751526
0.440000057220459 -3.45194911956787
0.460000038146973 -3.42708468437195
0.480000019073486 -3.33342027664185
0.5 -3.24178385734558
0.519999980926514 -3.13421869277954
0.539999961853027 -3.03039932250977
0.559999942779541 -2.87667989730835
0.579999923706055 -2.74731469154358
0.600000023841858 -2.60713362693787
0.620000004768372 -2.44888949394226
0.639999985694885 -2.30928111076355
0.660000085830688 -2.13300323486328
0.680000066757202 -1.9522500038147
0.700000047683716 -1.80009436607361
0.720000028610229 -1.68804490566254
0.740000009536743 -1.52175080776215
0.759999990463257 -1.38239860534668
0.779999971389771 -1.24834334850311
0.799999952316284 -1.1060197353363
0.819999933242798 -0.9385986328125
0.839999914169312 -0.746064424514771
0.860000014305115 -0.603571176528931
0.879999995231628 -0.493037939071655
0.899999976158142 -0.332247376441956
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150796175003052
0.0399999618530273 -0.293534517288208
0.059999942779541 -0.586958408355713
0.0800000429153442 -0.88477349281311
0.100000023841858 -1.17168116569519
0.120000004768372 -1.43694853782654
0.139999985694885 -1.72262787818909
0.159999966621399 -1.98878800868988
0.180000066757202 -2.24632453918457
0.200000047683716 -2.49288058280945
0.220000028610229 -2.7269549369812
0.240000009536743 -2.92637586593628
0.259999990463257 -3.11966347694397
0.279999971389771 -3.25243043899536
0.299999952316284 -3.35259509086609
0.319999933242798 -3.43458104133606
0.340000033378601 -3.47852110862732
0.360000014305115 -3.52417778968811
0.379999995231628 -3.55064296722412
0.399999976158142 -3.5520224571228
0.419999957084656 -3.51227807998657
0.440000057220459 -3.45119166374207
0.460000038146973 -3.4261486530304
0.480000019073486 -3.33225536346436
0.5 -3.23997712135315
0.519999980926514 -3.13192391395569
0.539999961853027 -3.02729487419128
0.559999942779541 -2.87282943725586
0.579999923706055 -2.74261403083801
0.600000023841858 -2.60097908973694
0.620000004768372 -2.44280195236206
0.639999985694885 -2.30274748802185
0.660000085830688 -2.12659525871277
0.680000066757202 -1.94556319713593
0.700000047683716 -1.79301607608795
0.720000028610229 -1.68240451812744
0.740000009536743 -1.5167201757431
0.759999990463257 -1.3798496723175
0.779999971389771 -1.24578642845154
0.799999952316284 -1.1050843000412
0.819999933242798 -0.93987762928009
0.839999914169312 -0.748114228248596
0.860000014305115 -0.60681414604187
0.879999995231628 -0.49542236328125
0.899999976158142 -0.33417010307312
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149503946304321
0.0399999618530273 -0.293170213699341
0.059999942779541 -0.586743354797363
0.0800000429153442 -0.88506817817688
0.100000023841858 -1.17225694656372
0.120000004768372 -1.43748927116394
0.139999985694885 -1.72314846515656
0.159999966621399 -1.98921978473663
0.180000066757202 -2.24667954444885
0.200000047683716 -2.49326968193054
0.220000028610229 -2.72698092460632
0.240000009536743 -2.92600536346436
0.259999990463257 -3.11907911300659
0.279999971389771 -3.25168132781982
0.299999952316284 -3.35172152519226
0.319999933242798 -3.43372964859009
0.340000033378601 -3.47775340080261
0.360000014305115 -3.52343511581421
0.379999995231628 -3.54990673065186
0.399999976158142 -3.55147337913513
0.419999957084656 -3.51200819015503
0.440000057220459 -3.45129776000977
0.460000038146973 -3.42667460441589
0.480000019073486 -3.3333535194397
0.5 -3.2419102191925
0.519999980926514 -3.13465571403503
0.539999961853027 -3.03046631813049
0.559999942779541 -2.87662768363953
0.579999923706055 -2.74704384803772
0.600000023841858 -2.60664629936218
0.620000004768372 -2.44888043403625
0.639999985694885 -2.30915951728821
0.660000085830688 -2.13309574127197
0.680000066757202 -1.95205461978912
0.700000047683716 -1.79930508136749
0.720000028610229 -1.68869829177856
0.740000009536743 -1.52176940441132
0.759999990463257 -1.38283061981201
0.779999971389771 -1.25118982791901
0.799999952316284 -1.11102688312531
0.819999933242798 -0.94344425201416
0.839999914169312 -0.74931788444519
0.860000014305115 -0.605473756790161
0.879999995231628 -0.492034196853638
0.899999976158142 -0.330711007118225
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151686668395996
0.0399999618530273 -0.293466806411743
0.059999942779541 -0.587297558784485
0.0800000429153442 -0.885770559310913
0.100000023841858 -1.17307615280151
0.120000004768372 -1.43830227851868
0.139999985694885 -1.72433316707611
0.159999966621399 -1.99070477485657
0.180000066757202 -2.2482807636261
0.200000047683716 -2.49483942985535
0.220000028610229 -2.72858595848083
0.240000009536743 -2.92775368690491
0.259999990463257 -3.12080788612366
0.279999971389771 -3.25320649147034
0.299999952316284 -3.35312104225159
0.319999933242798 -3.43490242958069
0.340000033378601 -3.4786479473114
0.360000014305115 -3.52416944503784
0.379999995231628 -3.55059814453125
0.399999976158142 -3.55213809013367
0.419999957084656 -3.51276469230652
0.440000057220459 -3.45218777656555
0.460000038146973 -3.42754030227661
0.480000019073486 -3.33417248725891
0.5 -3.2425684928894
0.519999980926514 -3.13553738594055
0.539999961853027 -3.03172755241394
0.559999942779541 -2.87834668159485
0.579999923706055 -2.74937844276428
0.600000023841858 -2.60935020446777
0.620000004768372 -2.45157766342163
0.639999985694885 -2.31250023841858
0.660000085830688 -2.13561344146729
0.680000066757202 -1.95479929447174
0.700000047683716 -1.80348348617554
0.720000028610229 -1.69109547138214
0.740000009536743 -1.52420043945312
0.759999990463257 -1.38653123378754
0.779999971389771 -1.25123476982117
0.799999952316284 -1.10931479930878
0.819999933242798 -0.941458225250244
0.839999914169312 -0.748496532440186
0.860000014305115 -0.605225086212158
0.879999995231628 -0.491534471511841
0.899999976158142 -0.329369783401489
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150555372238159
0.0399999618530273 -0.293226957321167
0.059999942779541 -0.587196588516235
0.0800000429153442 -0.885665416717529
0.100000023841858 -1.17333948612213
0.120000004768372 -1.43901002407074
0.139999985694885 -1.72510325908661
0.159999966621399 -1.99149441719055
0.180000066757202 -2.24900054931641
0.200000047683716 -2.49584817886353
0.220000028610229 -2.72960829734802
0.240000009536743 -2.9285523891449
0.259999990463257 -3.12130236625671
0.279999971389771 -3.25350618362427
0.299999952316284 -3.3531060218811
0.319999933242798 -3.43466305732727
0.340000033378601 -3.47818636894226
0.360000014305115 -3.52343082427979
0.379999995231628 -3.54959607124329
0.399999976158142 -3.55076837539673
0.419999957084656 -3.51096725463867
0.440000057220459 -3.45009326934814
0.460000038146973 -3.42537617683411
0.480000019073486 -3.33228158950806
0.5 -3.24093890190125
0.519999980926514 -3.13376426696777
0.539999961853027 -3.03024196624756
0.559999942779541 -2.87694048881531
0.579999923706055 -2.74799370765686
0.600000023841858 -2.60829710960388
0.620000004768372 -2.45149278640747
0.639999985694885 -2.31271433830261
0.660000085830688 -2.1366913318634
0.680000066757202 -1.95695221424103
0.700000047683716 -1.80479776859283
0.720000028610229 -1.69332826137543
0.740000009536743 -1.52845215797424
0.759999990463257 -1.3892148733139
0.779999971389771 -1.25512599945068
0.799999952316284 -1.11191141605377
0.819999933242798 -0.943305253982544
0.839999914169312 -0.74767541885376
0.860000014305115 -0.603068590164185
0.879999995231628 -0.488918542861938
0.899999976158142 -0.325868010520935
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152753591537476
0.0399999618530273 -0.293614625930786
0.059999942779541 -0.587596774101257
0.0800000429153442 -0.88588559627533
0.100000023841858 -1.17317259311676
0.120000004768372 -1.43868982791901
0.139999985694885 -1.72464334964752
0.159999966621399 -1.99092769622803
0.180000066757202 -2.248295545578
0.200000047683716 -2.49504637718201
0.220000028610229 -2.72873282432556
0.240000009536743 -2.92783617973328
0.259999990463257 -3.12067866325378
0.279999971389771 -3.25296449661255
0.299999952316284 -3.35273575782776
0.319999933242798 -3.4345109462738
0.340000033378601 -3.47829914093018
0.360000014305115 -3.52386927604675
0.379999995231628 -3.5502827167511
0.399999976158142 -3.55190587043762
0.419999957084656 -3.51267623901367
0.440000057220459 -3.45234823226929
0.460000038146973 -3.42780065536499
0.480000019073486 -3.3348069190979
0.5 -3.24381041526794
0.519999980926514 -3.13717150688171
0.539999961853027 -3.03361821174622
0.559999942779541 -2.8808262348175
0.579999923706055 -2.75253295898438
0.600000023841858 -2.61247944831848
0.620000004768372 -2.45631790161133
0.639999985694885 -2.31788682937622
0.660000085830688 -2.1424765586853
0.680000066757202 -1.96192955970764
0.700000047683716 -1.80970621109009
0.720000028610229 -1.69643318653107
0.740000009536743 -1.52986061573029
0.759999990463257 -1.38847291469574
0.779999971389771 -1.25496506690979
0.799999952316284 -1.11413049697876
0.819999933242798 -0.945531129837036
0.839999914169312 -0.750829219818115
0.860000014305115 -0.605434417724609
0.879999995231628 -0.490602016448975
0.899999976158142 -0.328611969947815
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0147801637649536
0.0399999618530273 -0.29318630695343
0.059999942779541 -0.587021708488464
0.0800000429153442 -0.885326147079468
0.100000023841858 -1.17254853248596
0.120000004768372 -1.43821215629578
0.139999985694885 -1.72430408000946
0.159999966621399 -1.99051380157471
0.180000066757202 -2.24808812141418
0.200000047683716 -2.49480009078979
0.220000028610229 -2.72867059707642
0.240000009536743 -2.92759370803833
0.259999990463257 -3.12055635452271
0.279999971389771 -3.25296187400818
0.299999952316284 -3.35284662246704
0.319999933242798 -3.43468451499939
0.340000033378601 -3.47856044769287
0.360000014305115 -3.52421641349792
0.379999995231628 -3.55069231987
0.399999976158142 -3.55228018760681
0.419999957084656 -3.51297426223755
0.440000057220459 -3.45260882377625
0.460000038146973 -3.4280526638031
0.480000019073486 -3.33504629135132
0.5 -3.24368786811829
0.519999980926514 -3.1365818977356
0.539999961853027 -3.03256940841675
0.559999942779541 -2.87910604476929
0.579999923706055 -2.74994158744812
0.600000023841858 -2.6091480255127
0.620000004768372 -2.45083975791931
0.639999985694885 -2.31176233291626
0.660000085830688 -2.13506698608398
0.680000066757202 -1.95451354980469
0.700000047683716 -1.80258476734161
0.720000028610229 -1.69177138805389
0.740000009536743 -1.52371573448181
0.759999990463257 -1.38477897644043
0.779999971389771 -1.25247645378113
0.799999952316284 -1.10932672023773
0.819999933242798 -0.941718578338623
0.839999914169312 -0.748959541320801
0.860000014305115 -0.605798006057739
0.879999995231628 -0.492124080657959
0.899999976158142 -0.327962875366211
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0153216123580933
0.0399999618530273 -0.293445467948914
0.059999942779541 -0.586812973022461
0.0800000429153442 -0.884754776954651
0.100000023841858 -1.17157745361328
0.120000004768372 -1.43678510189056
0.139999985694885 -1.72238957881927
0.159999966621399 -1.98829543590546
0.180000066757202 -2.24576663970947
0.200000047683716 -2.4924693107605
0.220000028610229 -2.72671937942505
0.240000009536743 -2.92612624168396
0.259999990463257 -3.11956763267517
0.279999971389771 -3.25243449211121
0.299999952316284 -3.35272407531738
0.319999933242798 -3.43491959571838
0.340000033378601 -3.47900629043579
0.360000014305115 -3.52473330497742
0.379999995231628 -3.55111384391785
0.399999976158142 -3.55242371559143
0.419999957084656 -3.51247692108154
0.440000057220459 -3.45126223564148
0.460000038146973 -3.42608141899109
0.480000019073486 -3.33188152313232
0.5 -3.23973107337952
0.519999980926514 -3.13146257400513
0.539999961853027 -3.02676868438721
0.559999942779541 -2.87197875976562
0.579999923706055 -2.74166011810303
0.600000023841858 -2.60039401054382
0.620000004768372 -2.4416139125824
0.639999985694885 -2.30129456520081
0.660000085830688 -2.12337112426758
0.680000066757202 -1.9432235956192
0.700000047683716 -1.7919784784317
0.720000028610229 -1.67976677417755
0.740000009536743 -1.51405692100525
0.759999990463257 -1.37679469585419
0.779999971389771 -1.24518430233002
0.799999952316284 -1.10381388664246
0.819999933242798 -0.937808513641357
0.839999914169312 -0.746564865112305
0.860000014305115 -0.606501817703247
0.879999995231628 -0.496132850646973
0.899999976158142 -0.334741592407227
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149213075637817
0.0399999618530273 -0.29317831993103
0.059999942779541 -0.586637020111084
0.0800000429153442 -0.8846675157547
0.100000023841858 -1.17187178134918
0.120000004768372 -1.43693315982819
0.139999985694885 -1.72268414497375
0.159999966621399 -1.98878622055054
0.180000066757202 -2.24611878395081
0.200000047683716 -2.49264216423035
0.220000028610229 -2.72637534141541
0.240000009536743 -2.92561221122742
0.259999990463257 -3.11865067481995
0.279999971389771 -3.25137424468994
0.299999952316284 -3.35150766372681
0.319999933242798 -3.43366098403931
0.340000033378601 -3.47773694992065
0.360000014305115 -3.52347779273987
0.379999995231628 -3.54989647865295
0.399999976158142 -3.55127239227295
0.419999957084656 -3.51144337654114
0.440000057220459 -3.45032596588135
0.460000038146973 -3.42537188529968
0.480000019073486 -3.33138418197632
0.5 -3.23912620544434
0.519999980926514 -3.13109016418457
0.539999961853027 -3.02643418312073
0.559999942779541 -2.87217664718628
0.579999923706055 -2.74162673950195
0.600000023841858 -2.60094308853149
0.620000004768372 -2.44237017631531
0.639999985694885 -2.30243515968323
0.660000085830688 -2.12514281272888
0.680000066757202 -1.94369673728943
0.700000047683716 -1.78997790813446
0.720000028610229 -1.67741346359253
0.740000009536743 -1.51346349716187
0.759999990463257 -1.37498462200165
0.779999971389771 -1.24151039123535
0.799999952316284 -1.10045790672302
0.819999933242798 -0.934742450714111
0.839999914169312 -0.742424726486206
0.860000014305115 -0.601849913597107
0.879999995231628 -0.490683555603027
0.899999976158142 -0.330624938011169
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.015140175819397
0.0399999618530273 -0.293299913406372
0.059999942779541 -0.58669114112854
0.0800000429153442 -0.884738087654114
0.100000023841858 -1.17179024219513
0.120000004768372 -1.43693196773529
0.139999985694885 -1.72245645523071
0.159999966621399 -1.98869788646698
0.180000066757202 -2.24609398841858
0.200000047683716 -2.49282550811768
0.220000028610229 -2.72683811187744
0.240000009536743 -2.9261577129364
0.259999990463257 -3.11921668052673
0.279999971389771 -3.25193881988525
0.299999952316284 -3.35215902328491
0.319999933242798 -3.43430924415588
0.340000033378601 -3.47835111618042
0.360000014305115 -3.52409601211548
0.379999995231628 -3.5506579875946
0.399999976158142 -3.55217099189758
0.419999957084656 -3.51277256011963
0.440000057220459 -3.45211458206177
0.460000038146973 -3.42730474472046
0.480000019073486 -3.33388781547546
0.5 -3.24204468727112
0.519999980926514 -3.13481140136719
0.539999961853027 -3.03081274032593
0.559999942779541 -2.87667751312256
0.579999923706055 -2.74717783927917
0.600000023841858 -2.60669183731079
0.620000004768372 -2.44862866401672
0.639999985694885 -2.30895495414734
0.660000085830688 -2.13196325302124
0.680000066757202 -1.95015156269073
0.700000047683716 -1.79829466342926
0.720000028610229 -1.68576431274414
0.740000009536743 -1.51915431022644
0.759999990463257 -1.38165998458862
0.779999971389771 -1.24776661396027
0.799999952316284 -1.10531544685364
0.819999933242798 -0.937951564788818
0.839999914169312 -0.744800567626953
0.860000014305115 -0.602342009544373
0.879999995231628 -0.490657567977905
0.899999976158142 -0.330133318901062
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0150792598724365
0.0399999618530273 -0.29314136505127
0.059999942779541 -0.586794853210449
0.0800000429153442 -0.885040640830994
0.100000023841858 -1.17223000526428
0.120000004768372 -1.43774998188019
0.139999985694885 -1.72372126579285
0.159999966621399 -1.98996794223785
0.180000066757202 -2.24737119674683
0.200000047683716 -2.49391627311707
0.220000028610229 -2.72770690917969
0.240000009536743 -2.92695021629333
0.259999990463257 -3.12001299858093
0.279999971389771 -3.2525269985199
0.299999952316284 -3.35248422622681
0.319999933242798 -3.43439698219299
0.340000033378601 -3.47835516929626
0.360000014305115 -3.52394127845764
0.379999995231628 -3.55035257339478
0.399999976158142 -3.55182766914368
0.419999957084656 -3.51225757598877
0.440000057220459 -3.45161628723145
0.460000038146973 -3.42686986923218
0.480000019073486 -3.33342289924622
0.5 -3.24195170402527
0.519999980926514 -3.13437747955322
0.539999961853027 -3.0304594039917
0.559999942779541 -2.87666964530945
0.579999923706055 -2.74724817276001
0.600000023841858 -2.60644960403442
0.620000004768372 -2.44866323471069
0.639999985694885 -2.30937743186951
0.660000085830688 -2.13206481933594
0.680000066757202 -1.95059514045715
0.700000047683716 -1.79735815525055
0.720000028610229 -1.68570411205292
0.740000009536743 -1.52087140083313
0.759999990463257 -1.38253724575043
0.779999971389771 -1.24889612197876
0.799999952316284 -1.10764193534851
0.819999933242798 -0.939385056495667
0.839999914169312 -0.745059728622437
0.860000014305115 -0.603178262710571
0.879999995231628 -0.489211559295654
0.899999976158142 -0.328768134117126
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0148779153823853
0.0399999618530273 -0.293078422546387
0.059999942779541 -0.58710241317749
0.0800000429153442 -0.885550618171692
0.100000023841858 -1.17290282249451
0.120000004768372 -1.43837141990662
0.139999985694885 -1.72403764724731
0.159999966621399 -1.990278840065
0.180000066757202 -2.2477867603302
0.200000047683716 -2.49464440345764
0.220000028610229 -2.72864961624146
0.240000009536743 -2.92781066894531
0.259999990463257 -3.12089943885803
0.279999971389771 -3.25337481498718
0.299999952316284 -3.35321378707886
0.319999933242798 -3.43495273590088
0.340000033378601 -3.47857141494751
0.360000014305115 -3.52398180961609
0.379999995231628 -3.55017781257629
0.399999976158142 -3.55140542984009
0.419999957084656 -3.51156210899353
0.440000057220459 -3.45053839683533
0.460000038146973 -3.42571783065796
0.480000019073486 -3.33220767974854
0.5 -3.24053907394409
0.519999980926514 -3.13299131393433
0.539999961853027 -3.02917337417603
0.559999942779541 -2.87548041343689
0.579999923706055 -2.74581336975098
0.600000023841858 -2.60509157180786
0.620000004768372 -2.44708633422852
0.639999985694885 -2.30765652656555
0.660000085830688 -2.13042640686035
0.680000066757202 -1.94984579086304
0.700000047683716 -1.79761028289795
0.720000028610229 -1.68676888942719
0.740000009536743 -1.52226746082306
0.759999990463257 -1.3827131986618
0.779999971389771 -1.24981331825256
0.799999952316284 -1.10830867290497
0.819999933242798 -0.939947128295898
0.839999914169312 -0.745519161224365
0.860000014305115 -0.603907346725464
0.879999995231628 -0.491081118583679
0.899999976158142 -0.328201651573181
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0148364305496216
0.0399999618530273 -0.29308009147644
0.059999942779541 -0.58693528175354
0.0800000429153442 -0.885677337646484
0.100000023841858 -1.17288327217102
0.120000004768372 -1.43830621242523
0.139999985694885 -1.72420299053192
0.159999966621399 -1.990403175354
0.180000066757202 -2.24776244163513
0.200000047683716 -2.49442934989929
0.220000028610229 -2.72828507423401
0.240000009536743 -2.92772316932678
0.259999990463257 -3.12073230743408
0.279999971389771 -3.25339674949646
0.299999952316284 -3.35337972640991
0.319999933242798 -3.43532967567444
0.340000033378601 -3.47914457321167
0.360000014305115 -3.52469229698181
0.379999995231628 -3.55106449127197
0.399999976158142 -3.55230784416199
0.419999957084656 -3.51235675811768
0.440000057220459 -3.45123958587646
0.460000038146973 -3.42625331878662
0.480000019073486 -3.3324294090271
0.5 -3.2406542301178
0.519999980926514 -3.13297057151794
0.539999961853027 -3.02891492843628
0.559999942779541 -2.87430572509766
0.579999923706055 -2.74511408805847
0.600000023841858 -2.60461282730103
0.620000004768372 -2.44686555862427
0.639999985694885 -2.30760884284973
0.660000085830688 -2.13056302070618
0.680000066757202 -1.94947552680969
0.700000047683716 -1.79540693759918
0.720000028610229 -1.68468105792999
0.740000009536743 -1.51850986480713
0.759999990463257 -1.38132894039154
0.779999971389771 -1.24902093410492
0.799999952316284 -1.10821783542633
0.819999933242798 -0.939526796340942
0.839999914169312 -0.747307538986206
0.860000014305115 -0.605257987976074
0.879999995231628 -0.494812726974487
0.899999976158142 -0.335204839706421
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0153465270996094
0.0399999618530273 -0.293803215026855
0.059999942779541 -0.587493538856506
0.0800000429153442 -0.886007308959961
0.100000023841858 -1.17341196537018
0.120000004768372 -1.43921458721161
0.139999985694885 -1.72511601448059
0.159999966621399 -1.99126243591309
0.180000066757202 -2.24847078323364
0.200000047683716 -2.49512839317322
0.220000028610229 -2.72902226448059
0.240000009536743 -2.92812013626099
0.259999990463257 -3.12115335464478
0.279999971389771 -3.25360131263733
0.299999952316284 -3.35345411300659
0.319999933242798 -3.43529176712036
0.340000033378601 -3.47914624214172
0.360000014305115 -3.52477216720581
0.379999995231628 -3.55116200447083
0.399999976158142 -3.5526123046875
0.419999957084656 -3.51284837722778
0.440000057220459 -3.45200681686401
0.460000038146973 -3.42723488807678
0.480000019073486 -3.33378553390503
0.5 -3.24218130111694
0.519999980926514 -3.13502216339111
0.539999961853027 -3.03114628791809
0.559999942779541 -2.87750291824341
0.579999923706055 -2.74802088737488
0.600000023841858 -2.60722541809082
0.620000004768372 -2.44967794418335
0.639999985694885 -2.31002402305603
0.660000085830688 -2.13341951370239
0.680000066757202 -1.95224058628082
0.700000047683716 -1.79880332946777
0.720000028610229 -1.6882392168045
0.740000009536743 -1.52311110496521
0.759999990463257 -1.38563907146454
0.779999971389771 -1.25086140632629
0.799999952316284 -1.10741817951202
0.819999933242798 -0.938521385192871
0.839999914169312 -0.745269536972046
0.860000014305115 -0.600826025009155
0.879999995231628 -0.48762047290802
0.899999976158142 -0.325652122497559
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0149774551391602
0.0399999618530273 -0.29353392124176
0.059999942779541 -0.587167024612427
0.0800000429153442 -0.885349750518799
0.100000023841858 -1.17255556583405
0.120000004768372 -1.43789637088776
0.139999985694885 -1.72366845607758
0.159999966621399 -1.98991358280182
0.180000066757202 -2.2473521232605
0.200000047683716 -2.49429225921631
0.220000028610229 -2.72817707061768
0.240000009536743 -2.92737555503845
0.259999990463257 -3.12058687210083
0.279999971389771 -3.25318455696106
0.299999952316284 -3.35318732261658
0.319999933242798 -3.43513369560242
0.340000033378601 -3.47910857200623
0.360000014305115 -3.52477240562439
0.379999995231628 -3.55118250846863
0.399999976158142 -3.55261588096619
0.419999957084656 -3.51298975944519
0.440000057220459 -3.45237636566162
0.460000038146973 -3.42773509025574
0.480000019073486 -3.33425259590149
0.5 -3.2424144744873
0.519999980926514 -3.13476800918579
0.539999961853027 -3.03068089485168
0.559999942779541 -2.87691020965576
0.579999923706055 -2.74728894233704
0.600000023841858 -2.60669732093811
0.620000004768372 -2.44896626472473
0.639999985694885 -2.30924201011658
0.660000085830688 -2.13201761245728
0.680000066757202 -1.95097744464874
0.700000047683716 -1.7994396686554
0.720000028610229 -1.68704009056091
0.740000009536743 -1.52172160148621
0.759999990463257 -1.38548517227173
0.779999971389771 -1.2514580488205
0.799999952316284 -1.10986685752869
0.819999933242798 -0.943020820617676
0.839999914169312 -0.749851942062378
0.860000014305115 -0.607101678848267
0.879999995231628 -0.495808959007263
0.899999976158142 -0.335668921470642
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152071714401245
0.0399999618530273 -0.293275356292725
0.059999942779541 -0.587376832962036
0.0800000429153442 -0.885668039321899
0.100000023841858 -1.17297923564911
0.120000004768372 -1.4384001493454
0.139999985694885 -1.72422122955322
0.159999966621399 -1.99058771133423
0.180000066757202 -2.24815511703491
0.200000047683716 -2.49486374855042
0.220000028610229 -2.72876119613647
0.240000009536743 -2.92775177955627
0.259999990463257 -3.12084245681763
0.279999971389771 -3.25323438644409
0.299999952316284 -3.35296583175659
0.319999933242798 -3.43473649024963
0.340000033378601 -3.47843384742737
0.360000014305115 -3.52390265464783
0.379999995231628 -3.55021548271179
0.399999976158142 -3.55162334442139
0.419999957084656 -3.51196455955505
0.440000057220459 -3.45123887062073
0.460000038146973 -3.42645812034607
0.480000019073486 -3.33313131332397
0.5 -3.2416512966156
0.519999980926514 -3.13446545600891
0.539999961853027 -3.03063368797302
0.559999942779541 -2.87754702568054
0.579999923706055 -2.74890780448914
0.600000023841858 -2.60831952095032
0.620000004768372 -2.45096039772034
0.639999985694885 -2.31229901313782
0.660000085830688 -2.13572978973389
0.680000066757202 -1.95408391952515
0.700000047683716 -1.80135583877563
0.720000028610229 -1.68993949890137
0.740000009536743 -1.52434694766998
0.759999990463257 -1.38587021827698
0.779999971389771 -1.2516143321991
0.799999952316284 -1.10891580581665
0.819999933242798 -0.94183874130249
0.839999914169312 -0.748246908187866
0.860000014305115 -0.60521936416626
0.879999995231628 -0.490061521530151
0.899999976158142 -0.328058838844299
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0152223110198975
0.0399999618530273 -0.293557643890381
0.059999942779541 -0.58703351020813
0.0800000429153442 -0.88525116443634
0.100000023841858 -1.172532081604
0.120000004768372 -1.43782925605774
0.139999985694885 -1.7234879732132
0.159999966621399 -1.98954153060913
0.180000066757202 -2.24659466743469
0.200000047683716 -2.49316000938416
0.220000028610229 -2.7268340587616
0.240000009536743 -2.92611598968506
0.259999990463257 -3.11917114257812
0.279999971389771 -3.25184321403503
0.299999952316284 -3.35216355323792
0.319999933242798 -3.43435764312744
0.340000033378601 -3.47849798202515
0.360000014305115 -3.52421259880066
0.379999995231628 -3.55077242851257
0.399999976158142 -3.55227112770081
0.419999957084656 -3.51265859603882
0.440000057220459 -3.45186567306519
0.460000038146973 -3.42710137367249
0.480000019073486 -3.33375263214111
0.5 -3.24214553833008
0.519999980926514 -3.13440346717834
0.539999961853027 -3.03023672103882
0.559999942779541 -2.8760712146759
0.579999923706055 -2.74666142463684
0.600000023841858 -2.60687637329102
0.620000004768372 -2.44901323318481
0.639999985694885 -2.30999660491943
0.660000085830688 -2.13443398475647
0.680000066757202 -1.95300543308258
0.700000047683716 -1.79933166503906
0.720000028610229 -1.68873119354248
0.740000009536743 -1.52251398563385
0.759999990463257 -1.38230979442596
0.779999971389771 -1.2477160692215
0.799999952316284 -1.10488152503967
0.819999933242798 -0.937255144119263
0.839999914169312 -0.745424389839172
0.860000014305115 -0.6041259765625
0.879999995231628 -0.491495132446289
0.899999976158142 -0.332714080810547
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0148676633834839
0.0399999618530273 -0.293117523193359
0.059999942779541 -0.586910724639893
0.0800000429153442 -0.885052442550659
0.100000023841858 -1.17253446578979
0.120000004768372 -1.43809008598328
0.139999985694885 -1.72381067276001
0.159999966621399 -1.98999297618866
0.180000066757202 -2.24746108055115
0.200000047683716 -2.49403500556946
0.220000028610229 -2.72782564163208
0.240000009536743 -2.927001953125
0.259999990463257 -3.12002825737
0.279999971389771 -3.25254917144775
0.299999952316284 -3.35247135162354
0.319999933242798 -3.43443608283997
0.340000033378601 -3.47827100753784
0.360000014305115 -3.52376008033752
0.379999995231628 -3.55013465881348
0.399999976158142 -3.55139183998108
0.419999957084656 -3.51170206069946
0.440000057220459 -3.45080661773682
0.460000038146973 -3.42596864700317
0.480000019073486 -3.33246636390686
0.5 -3.24075603485107
0.519999980926514 -3.13320899009705
0.539999961853027 -3.02900409698486
0.559999942779541 -2.87511801719666
0.579999923706055 -2.74526858329773
0.600000023841858 -2.60491490364075
0.620000004768372 -2.44713163375854
0.639999985694885 -2.30729150772095
0.660000085830688 -2.1306586265564
0.680000066757202 -1.95050179958344
0.700000047683716 -1.7984733581543
0.720000028610229 -1.68766522407532
0.740000009536743 -1.52011477947235
0.759999990463257 -1.38143396377563
0.779999971389771 -1.24742138385773
0.799999952316284 -1.10469377040863
0.819999933242798 -0.938043117523193
0.839999914169312 -0.74390435218811
0.860000014305115 -0.601128816604614
0.879999995231628 -0.490111589431763
0.899999976158142 -0.32750678062439
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151811838150024
0.0399999618530273 -0.2933429479599
0.059999942779541 -0.58695125579834
0.0800000429153442 -0.885058403015137
0.100000023841858 -1.17232716083527
0.120000004768372 -1.43778598308563
0.139999985694885 -1.72345960140228
0.159999966621399 -1.98942196369171
0.180000066757202 -2.24664235115051
0.200000047683716 -2.49299645423889
0.220000028610229 -2.72662234306335
0.240000009536743 -2.92569398880005
0.259999990463257 -3.11885547637939
0.279999971389771 -3.25158405303955
0.299999952316284 -3.3518431186676
0.319999933242798 -3.43409252166748
0.340000033378601 -3.4783730506897
0.360000014305115 -3.52429866790771
0.379999995231628 -3.55088973045349
0.399999976158142 -3.55265808105469
0.419999957084656 -3.51337790489197
0.440000057220459 -3.45285582542419
0.460000038146973 -3.42820405960083
0.480000019073486 -3.33480525016785
0.5 -3.24336576461792
0.519999980926514 -3.13604760169983
0.539999961853027 -3.03215765953064
0.559999942779541 -2.87856483459473
0.579999923706055 -2.74883604049683
0.600000023841858 -2.60763597488403
0.620000004768372 -2.44910049438477
0.639999985694885 -2.30922913551331
0.660000085830688 -2.13270235061646
0.680000066757202 -1.95102870464325
0.700000047683716 -1.79987287521362
0.720000028610229 -1.68833005428314
0.740000009536743 -1.52120840549469
0.759999990463257 -1.3828239440918
0.779999971389771 -1.25026297569275
0.799999952316284 -1.10746538639069
0.819999933242798 -0.939180493354797
0.839999914169312 -0.74563193321228
0.860000014305115 -0.603227853775024
0.879999995231628 -0.49061107635498
0.899999976158142 -0.330431580543518
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0147216320037842
0.0399999618530273 -0.292994022369385
0.059999942779541 -0.586671590805054
0.0800000429153442 -0.884694814682007
0.100000023841858 -1.17183101177216
0.120000004768372 -1.43710768222809
0.139999985694885 -1.72289681434631
0.159999966621399 -1.98909044265747
0.180000066757202 -2.24667930603027
0.200000047683716 -2.49338459968567
0.220000028610229 -2.72719812393188
0.240000009536743 -2.9264771938324
0.259999990463257 -3.11961245536804
0.279999971389771 -3.25217938423157
0.299999952316284 -3.35222983360291
0.319999933242798 -3.43427348136902
0.340000033378601 -3.47841334342957
0.360000014305115 -3.52413988113403
0.379999995231628 -3.55077433586121
0.399999976158142 -3.55239915847778
0.419999957084656 -3.51293277740479
0.440000057220459 -3.4522590637207
0.460000038146973 -3.42759728431702
0.480000019073486 -3.33419990539551
0.5 -3.24263691902161
0.519999980926514 -3.13516020774841
0.539999961853027 -3.03147840499878
0.559999942779541 -2.87748241424561
0.579999923706055 -2.74762296676636
0.600000023841858 -2.60758066177368
0.620000004768372 -2.4500584602356
0.639999985694885 -2.31035113334656
0.660000085830688 -2.13293862342834
0.680000066757202 -1.95233738422394
0.700000047683716 -1.80059015750885
0.720000028610229 -1.69032919406891
0.740000009536743 -1.52549171447754
0.759999990463257 -1.38560080528259
0.779999971389771 -1.25280618667603
0.799999952316284 -1.11109292507172
0.819999933242798 -0.942467331886292
0.839999914169312 -0.749987483024597
0.860000014305115 -0.608728766441345
0.879999995231628 -0.497587203979492
0.899999976158142 -0.336180210113525
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.300829410552979
0.0199999809265137 -0.0151104927062988
0.0399999618530273 -0.293638110160828
0.059999942779541 -0.587371945381165
0.0800000429153442 -0.885547399520874
0.100000023841858 -1.17284178733826
0.120000004768372 -1.43828010559082
0.139999985694885 -1.72417163848877
0.159999966621399 -1.99036037921906
0.180000066757202 -2.24795293807983
0.200000047683716 -2.49472975730896
0.220000028610229 -2.72868514060974
0.240000009536743 -2.92776274681091
0.259999990463257 -3.12090396881104
0.279999971389771 -3.25343704223633
0.299999952316284 -3.35333347320557
0.319999933242798 -3.43528389930725
0.340000033378601 -3.47912883758545
0.360000014305115 -3.52474284172058
0.379999995231628 -3.55102849006653
0.399999976158142 -3.55235862731934
0.419999957084656 -3.51260614395142
0.440000057220459 -3.45156240463257
0.460000038146973 -3.42660212516785
0.480000019073486 -3.3329873085022
0.5 -3.24121308326721
0.519999980926514 -3.133620262146
0.539999961853027 -3.02951502799988
0.559999942779541 -2.87546801567078
0.579999923706055 -2.74586796760559
0.600000023841858 -2.60551500320435
0.620000004768372 -2.44762468338013
0.639999985694885 -2.30806541442871
0.660000085830688 -2.1312415599823
0.680000066757202 -1.94918274879456
0.700000047683716 -1.79813325405121
0.720000028610229 -1.68547117710114
0.740000009536743 -1.5199362039566
0.759999990463257 -1.38155925273895
0.779999971389771 -1.24795591831207
0.799999952316284 -1.10625123977661
0.819999933242798 -0.938794851303101
0.839999914169312 -0.745860934257507
0.860000014305115 -0.603451490402222
0.879999995231628 -0.490873694419861
0.899999976158142 -0.329532742500305
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 0.300829410552979
0.0199999809265137 -0.148251295089722
0.0399999618530273 -0.295736074447632
0.059999942779541 -0.593288898468018
0.0800000429153442 -1.02232336997986
0.100000023841858 -1.26220190525055
0.120000004768372 -1.44754528999329
0.139999985694885 -1.82239735126495
0.159999966621399 -2.0124728679657
0.180000066757202 -2.28863501548767
0.200000047683716 -2.49812650680542
0.220000028610229 -2.86166048049927
0.240000009536743 -2.88804817199707
0.259999990463257 -3.21933078765869
0.279999971389771 -3.35674238204956
0.299999952316284 -3.44079852104187
0.319999933242798 -3.45918226242065
0.340000033378601 -3.33626055717468
0.360000014305115 -3.40779447555542
0.379999995231628 -3.47418642044067
0.399999976158142 -3.62171268463135
0.419999957084656 -3.68113112449646
0.440000057220459 -3.2795672416687
0.460000038146973 -3.50715589523315
0.480000019073486 -3.48783612251282
0.5 -3.3827075958252
0.519999980926514 -3.06411194801331
0.539999961853027 -3.09941649436951
0.559999942779541 -2.93960189819336
0.579999923706055 -2.72139978408813
0.600000023841858 -2.74321317672729
0.620000004768372 -2.46840929985046
0.639999985694885 -2.50473117828369
0.660000085830688 -2.27406787872314
0.680000066757202 -2.18634343147278
0.700000047683716 -1.84086799621582
0.720000028610229 -1.80672299861908
0.740000009536743 -1.59411954879761
0.759999990463257 -1.4119701385498
0.779999971389771 -1.29969823360443
0.799999952316284 -1.22380232810974
0.819999933242798 -1.19649302959442
0.839999914169312 -0.727001905441284
0.860000014305115 -0.381984233856201
0.879999995231628 -0.527616024017334
0.899999976158142 -0.175716757774353
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle \sin(\theta)\)},
ymajorgrids,
ymin=-0.8, ymax=1.1,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={at={(axis description cs:-0.12, 0.42)}},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.05, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.25833860039711)
--(axis cs:0.04,0.135559052228928)
--(axis cs:0.06,0.149629309773445)
--(axis cs:0.08,0.0282378122210503)
--(axis cs:0.1,0.00165761820971966)
--(axis cs:0.12,-0.000565562397241592)
--(axis cs:0.14,-0.0498158037662506)
--(axis cs:0.16,0.0203357823193073)
--(axis cs:0.18,0.0128415748476982)
--(axis cs:0.2,0.108622252941132)
--(axis cs:0.22,0.105858832597733)
--(axis cs:0.24,0.0881646871566772)
--(axis cs:0.26,0.192117393016815)
--(axis cs:0.28,0.283361494541168)
--(axis cs:0.3,0.320288598537445)
--(axis cs:0.32,0.292926460504532)
--(axis cs:0.34,0.326411873102188)
--(axis cs:0.36,0.359827876091003)
--(axis cs:0.38,0.350331872701645)
--(axis cs:0.4,0.350289463996887)
--(axis cs:0.42,0.341300487518311)
--(axis cs:0.44,0.296701341867447)
--(axis cs:0.46,0.260189712047577)
--(axis cs:0.48,0.244341716170311)
--(axis cs:0.5,0.321325153112411)
--(axis cs:0.52,0.247425600886345)
--(axis cs:0.54,0.22777333855629)
--(axis cs:0.56,0.210725158452988)
--(axis cs:0.58,0.193402260541916)
--(axis cs:0.6,0.106255918741226)
--(axis cs:0.62,0.0960124731063843)
--(axis cs:0.64,0.0897570177912712)
--(axis cs:0.66,0.0892996788024902)
--(axis cs:0.68,0.0978990495204926)
--(axis cs:0.7,0.00315305590629578)
--(axis cs:0.72,-0.0653010606765747)
--(axis cs:0.74,-0.186278015375137)
--(axis cs:0.76,-0.101293317973614)
--(axis cs:0.78,-0.248305037617683)
--(axis cs:0.8,-0.257207453250885)
--(axis cs:0.82,-0.304125785827637)
--(axis cs:0.84,-0.404571861028671)
--(axis cs:0.86,-0.459447741508484)
--(axis cs:0.88,-0.472904801368713)
--(axis cs:0.9,-0.535513043403625)
--(axis cs:0.9,0.615466952323914)
--(axis cs:0.9,0.615466952323914)
--(axis cs:0.88,0.749762058258057)
--(axis cs:0.86,0.719205319881439)
--(axis cs:0.84,0.748915433883667)
--(axis cs:0.82,0.84978723526001)
--(axis cs:0.8,0.906099319458008)
--(axis cs:0.78,0.909762382507324)
--(axis cs:0.76,0.972063064575195)
--(axis cs:0.74,0.995782911777496)
--(axis cs:0.72,0.992486000061035)
--(axis cs:0.7,1.00156021118164)
--(axis cs:0.68,1.04080522060394)
--(axis cs:0.66,1.08076429367065)
--(axis cs:0.64,1.1127941608429)
--(axis cs:0.62,1.11178374290466)
--(axis cs:0.6,1.20007348060608)
--(axis cs:0.58,1.22561645507812)
--(axis cs:0.56,1.22643303871155)
--(axis cs:0.54,1.24417924880981)
--(axis cs:0.52,1.3001264333725)
--(axis cs:0.5,1.2468626499176)
--(axis cs:0.48,1.18167996406555)
--(axis cs:0.46,1.1654269695282)
--(axis cs:0.44,1.16795349121094)
--(axis cs:0.42,1.16650402545929)
--(axis cs:0.4,1.15287399291992)
--(axis cs:0.38,1.09087479114532)
--(axis cs:0.36,1.16843855381012)
--(axis cs:0.34,1.08342206478119)
--(axis cs:0.32,1.09085869789124)
--(axis cs:0.3,1.10679697990417)
--(axis cs:0.28,1.05331027507782)
--(axis cs:0.26,0.968393206596375)
--(axis cs:0.24,0.971272528171539)
--(axis cs:0.22,0.837959170341492)
--(axis cs:0.2,0.788049876689911)
--(axis cs:0.18,0.773026466369629)
--(axis cs:0.16,0.770285427570343)
--(axis cs:0.14,0.740355610847473)
--(axis cs:0.12,0.667985677719116)
--(axis cs:0.1,0.62122631072998)
--(axis cs:0.08,0.569840550422668)
--(axis cs:0.06,0.557732582092285)
--(axis cs:0.04,0.533661603927612)
--(axis cs:0.02,0.505928754806519)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.1, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.261171817779541)
--(axis cs:0.04,0.159599512815475)
--(axis cs:0.06,0.173981696367264)
--(axis cs:0.08,0.0301422253251076)
--(axis cs:0.1,0.0270297676324844)
--(axis cs:0.12,0.0202160775661469)
--(axis cs:0.14,-0.0261833071708679)
--(axis cs:0.16,0.0350418537855148)
--(axis cs:0.18,0.0663105547428131)
--(axis cs:0.2,0.117945432662964)
--(axis cs:0.22,0.109470829367638)
--(axis cs:0.24,0.175798371434212)
--(axis cs:0.26,0.274909883737564)
--(axis cs:0.28,0.285017400979996)
--(axis cs:0.3,0.350854098796844)
--(axis cs:0.32,0.294042766094208)
--(axis cs:0.34,0.348599523305893)
--(axis cs:0.36,0.442969232797623)
--(axis cs:0.38,0.398327738046646)
--(axis cs:0.4,0.365269660949707)
--(axis cs:0.42,0.360777527093887)
--(axis cs:0.44,0.302731394767761)
--(axis cs:0.46,0.30933541059494)
--(axis cs:0.48,0.324864208698273)
--(axis cs:0.5,0.343299865722656)
--(axis cs:0.52,0.262747526168823)
--(axis cs:0.54,0.235488176345825)
--(axis cs:0.56,0.265806585550308)
--(axis cs:0.58,0.208904266357422)
--(axis cs:0.6,0.107603371143341)
--(axis cs:0.62,0.0999607890844345)
--(axis cs:0.64,0.121258035302162)
--(axis cs:0.66,0.101988352835178)
--(axis cs:0.68,0.115103974938393)
--(axis cs:0.7,0.0546552911400795)
--(axis cs:0.72,0.0275509431958199)
--(axis cs:0.74,-0.0522318035364151)
--(axis cs:0.76,-0.0731430947780609)
--(axis cs:0.78,-0.239766582846642)
--(axis cs:0.8,-0.196828901767731)
--(axis cs:0.82,-0.287003517150879)
--(axis cs:0.84,-0.323364526033401)
--(axis cs:0.86,-0.45624840259552)
--(axis cs:0.88,-0.452954590320587)
--(axis cs:0.9,-0.532861948013306)
--(axis cs:0.9,0.603238880634308)
--(axis cs:0.9,0.603238880634308)
--(axis cs:0.88,0.733712196350098)
--(axis cs:0.86,0.705863654613495)
--(axis cs:0.84,0.748838901519775)
--(axis cs:0.82,0.827287912368774)
--(axis cs:0.8,0.89739990234375)
--(axis cs:0.78,0.908332943916321)
--(axis cs:0.76,0.905773997306824)
--(axis cs:0.74,0.951771318912506)
--(axis cs:0.72,0.977487921714783)
--(axis cs:0.7,0.914802849292755)
--(axis cs:0.68,1.03565311431885)
--(axis cs:0.66,1.06488966941833)
--(axis cs:0.64,1.06594431400299)
--(axis cs:0.62,1.10921323299408)
--(axis cs:0.6,1.11520731449127)
--(axis cs:0.58,1.20640897750854)
--(axis cs:0.56,1.10376989841461)
--(axis cs:0.54,1.10326409339905)
--(axis cs:0.52,1.10005474090576)
--(axis cs:0.5,1.14605152606964)
--(axis cs:0.48,1.04899537563324)
--(axis cs:0.46,1.10901749134064)
--(axis cs:0.44,1.06935346126556)
--(axis cs:0.42,1.11395299434662)
--(axis cs:0.4,1.06133115291595)
--(axis cs:0.38,1.06579041481018)
--(axis cs:0.36,1.0028178691864)
--(axis cs:0.34,1.02139687538147)
--(axis cs:0.32,1.07623600959778)
--(axis cs:0.3,1.0601452589035)
--(axis cs:0.28,0.93425041437149)
--(axis cs:0.26,0.962819874286652)
--(axis cs:0.24,0.953521490097046)
--(axis cs:0.22,0.813212096691132)
--(axis cs:0.2,0.751221597194672)
--(axis cs:0.18,0.768011629581451)
--(axis cs:0.16,0.752643823623657)
--(axis cs:0.14,0.725170075893402)
--(axis cs:0.12,0.600786685943604)
--(axis cs:0.1,0.534867107868195)
--(axis cs:0.08,0.551123559474945)
--(axis cs:0.06,0.530857622623444)
--(axis cs:0.04,0.53087329864502)
--(axis cs:0.02,0.496516287326813)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.15, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.266995519399643)
--(axis cs:0.04,0.174389749765396)
--(axis cs:0.06,0.185703188180923)
--(axis cs:0.08,0.0656834244728088)
--(axis cs:0.1,0.0579378455877304)
--(axis cs:0.12,0.0326794907450676)
--(axis cs:0.14,-0.0126238614320755)
--(axis cs:0.16,0.0716567039489746)
--(axis cs:0.18,0.070318304002285)
--(axis cs:0.2,0.129486203193665)
--(axis cs:0.22,0.138994470238686)
--(axis cs:0.24,0.229052126407623)
--(axis cs:0.26,0.280132412910461)
--(axis cs:0.28,0.301468431949615)
--(axis cs:0.3,0.364385843276978)
--(axis cs:0.32,0.301953136920929)
--(axis cs:0.34,0.393329411745071)
--(axis cs:0.36,0.471961975097656)
--(axis cs:0.38,0.408263802528381)
--(axis cs:0.4,0.417197823524475)
--(axis cs:0.42,0.405752509832382)
--(axis cs:0.44,0.321356296539307)
--(axis cs:0.46,0.328819185495377)
--(axis cs:0.48,0.353374481201172)
--(axis cs:0.5,0.351581215858459)
--(axis cs:0.52,0.282537907361984)
--(axis cs:0.54,0.27261483669281)
--(axis cs:0.56,0.272384941577911)
--(axis cs:0.58,0.239680543541908)
--(axis cs:0.6,0.157462120056152)
--(axis cs:0.62,0.103575348854065)
--(axis cs:0.64,0.12931527197361)
--(axis cs:0.66,0.120396874845028)
--(axis cs:0.68,0.14241424202919)
--(axis cs:0.7,0.0551222860813141)
--(axis cs:0.72,0.029310442507267)
--(axis cs:0.74,-0.0439477786421776)
--(axis cs:0.76,-0.0689649656414986)
--(axis cs:0.78,-0.232869192957878)
--(axis cs:0.8,-0.190295234322548)
--(axis cs:0.82,-0.28284814953804)
--(axis cs:0.84,-0.315811812877655)
--(axis cs:0.86,-0.456074297428131)
--(axis cs:0.88,-0.449253737926483)
--(axis cs:0.9,-0.501111507415771)
--(axis cs:0.9,0.590703904628754)
--(axis cs:0.9,0.590703904628754)
--(axis cs:0.88,0.652928173542023)
--(axis cs:0.86,0.699468851089478)
--(axis cs:0.84,0.692310214042664)
--(axis cs:0.82,0.825896978378296)
--(axis cs:0.8,0.870257973670959)
--(axis cs:0.78,0.882619619369507)
--(axis cs:0.76,0.903135359287262)
--(axis cs:0.74,0.933024406433105)
--(axis cs:0.72,0.961136698722839)
--(axis cs:0.7,0.88712340593338)
--(axis cs:0.68,1.01358163356781)
--(axis cs:0.66,1.0513778924942)
--(axis cs:0.64,1.04186403751373)
--(axis cs:0.62,1.1015819311142)
--(axis cs:0.6,1.07028365135193)
--(axis cs:0.58,1.06172132492065)
--(axis cs:0.56,1.03792822360992)
--(axis cs:0.54,1.07155895233154)
--(axis cs:0.52,1.09339940547943)
--(axis cs:0.5,0.99745911359787)
--(axis cs:0.48,1.02750670909882)
--(axis cs:0.46,1.02119541168213)
--(axis cs:0.44,1.01336121559143)
--(axis cs:0.42,1.04903328418732)
--(axis cs:0.4,0.978969097137451)
--(axis cs:0.38,1.01860392093658)
--(axis cs:0.36,0.989277601242065)
--(axis cs:0.34,0.947744488716125)
--(axis cs:0.32,0.908523440361023)
--(axis cs:0.3,0.936326503753662)
--(axis cs:0.28,0.932002902030945)
--(axis cs:0.26,0.89498633146286)
--(axis cs:0.24,0.854112565517426)
--(axis cs:0.22,0.77778148651123)
--(axis cs:0.2,0.728987812995911)
--(axis cs:0.18,0.736412882804871)
--(axis cs:0.16,0.717298626899719)
--(axis cs:0.14,0.69994854927063)
--(axis cs:0.12,0.600484013557434)
--(axis cs:0.1,0.505735635757446)
--(axis cs:0.08,0.551059305667877)
--(axis cs:0.06,0.526197910308838)
--(axis cs:0.04,0.530791938304901)
--(axis cs:0.02,0.494186162948608)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.2, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.295060038566589)
--(axis cs:0.04,0.21105545759201)
--(axis cs:0.06,0.20141527056694)
--(axis cs:0.08,0.0858780741691589)
--(axis cs:0.1,0.105855420231819)
--(axis cs:0.12,0.0719195827841759)
--(axis cs:0.14,0.0586191117763519)
--(axis cs:0.16,0.137645304203033)
--(axis cs:0.18,0.0853253602981567)
--(axis cs:0.2,0.13949890434742)
--(axis cs:0.22,0.161905124783516)
--(axis cs:0.24,0.267779558897018)
--(axis cs:0.26,0.324353486299515)
--(axis cs:0.28,0.341247022151947)
--(axis cs:0.3,0.39017841219902)
--(axis cs:0.32,0.371317207813263)
--(axis cs:0.34,0.404942244291306)
--(axis cs:0.36,0.501776874065399)
--(axis cs:0.38,0.461700797080994)
--(axis cs:0.4,0.458198428153992)
--(axis cs:0.42,0.480267941951752)
--(axis cs:0.44,0.448474407196045)
--(axis cs:0.46,0.474298030138016)
--(axis cs:0.48,0.400603234767914)
--(axis cs:0.5,0.386679112911224)
--(axis cs:0.52,0.373993247747421)
--(axis cs:0.54,0.337456703186035)
--(axis cs:0.56,0.312586784362793)
--(axis cs:0.58,0.261565029621124)
--(axis cs:0.6,0.206205666065216)
--(axis cs:0.62,0.251616239547729)
--(axis cs:0.64,0.186089307069778)
--(axis cs:0.66,0.155889213085175)
--(axis cs:0.68,0.158853158354759)
--(axis cs:0.7,0.110292032361031)
--(axis cs:0.72,0.0459726564586163)
--(axis cs:0.74,-0.0301162749528885)
--(axis cs:0.76,-0.0495190471410751)
--(axis cs:0.78,-0.139356970787048)
--(axis cs:0.8,-0.174953818321228)
--(axis cs:0.82,-0.248723119497299)
--(axis cs:0.84,-0.278210341930389)
--(axis cs:0.86,-0.332674652338028)
--(axis cs:0.88,-0.378792375326157)
--(axis cs:0.9,-0.425243645906448)
--(axis cs:0.9,0.582120001316071)
--(axis cs:0.9,0.582120001316071)
--(axis cs:0.88,0.597728252410889)
--(axis cs:0.86,0.649435102939606)
--(axis cs:0.84,0.678972184658051)
--(axis cs:0.82,0.79092276096344)
--(axis cs:0.8,0.772808790206909)
--(axis cs:0.78,0.743461787700653)
--(axis cs:0.76,0.743803739547729)
--(axis cs:0.74,0.880429804325104)
--(axis cs:0.72,0.904414772987366)
--(axis cs:0.7,0.833806872367859)
--(axis cs:0.68,0.897225141525269)
--(axis cs:0.66,0.925030648708344)
--(axis cs:0.64,0.915761172771454)
--(axis cs:0.62,0.974619626998901)
--(axis cs:0.6,1.05871284008026)
--(axis cs:0.58,0.994317650794983)
--(axis cs:0.56,1.01674377918243)
--(axis cs:0.54,0.970002830028534)
--(axis cs:0.52,0.984125077724457)
--(axis cs:0.5,0.96298211812973)
--(axis cs:0.48,0.955132484436035)
--(axis cs:0.46,0.981754899024963)
--(axis cs:0.44,1.00925147533417)
--(axis cs:0.42,0.977097868919373)
--(axis cs:0.4,0.964968979358673)
--(axis cs:0.38,0.928775727748871)
--(axis cs:0.36,0.941768288612366)
--(axis cs:0.34,0.937487721443176)
--(axis cs:0.32,0.892198264598846)
--(axis cs:0.3,0.907517433166504)
--(axis cs:0.28,0.821562945842743)
--(axis cs:0.26,0.850154519081116)
--(axis cs:0.24,0.791853249073029)
--(axis cs:0.22,0.73180878162384)
--(axis cs:0.2,0.683140993118286)
--(axis cs:0.18,0.703084290027618)
--(axis cs:0.16,0.702715814113617)
--(axis cs:0.14,0.689301252365112)
--(axis cs:0.12,0.569423615932465)
--(axis cs:0.1,0.492473661899567)
--(axis cs:0.08,0.496198058128357)
--(axis cs:0.06,0.456494718790054)
--(axis cs:0.04,0.483093857765198)
--(axis cs:0.02,0.485140025615692)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.25, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.295565247535706)
--(axis cs:0.04,0.235348731279373)
--(axis cs:0.06,0.212932288646698)
--(axis cs:0.08,0.159183487296104)
--(axis cs:0.1,0.115150764584541)
--(axis cs:0.12,0.0911938548088074)
--(axis cs:0.14,0.125586986541748)
--(axis cs:0.16,0.148420810699463)
--(axis cs:0.18,0.0976283401250839)
--(axis cs:0.2,0.177690163254738)
--(axis cs:0.22,0.173650681972504)
--(axis cs:0.24,0.285890340805054)
--(axis cs:0.26,0.329352587461472)
--(axis cs:0.28,0.377750754356384)
--(axis cs:0.3,0.413074880838394)
--(axis cs:0.32,0.380832552909851)
--(axis cs:0.34,0.425510227680206)
--(axis cs:0.36,0.511499285697937)
--(axis cs:0.38,0.497476309537888)
--(axis cs:0.4,0.475026339292526)
--(axis cs:0.42,0.509597718715668)
--(axis cs:0.44,0.499559044837952)
--(axis cs:0.46,0.488320201635361)
--(axis cs:0.48,0.45561608672142)
--(axis cs:0.5,0.41212272644043)
--(axis cs:0.52,0.393178313970566)
--(axis cs:0.54,0.347210764884949)
--(axis cs:0.56,0.336533397436142)
--(axis cs:0.58,0.298590689897537)
--(axis cs:0.6,0.264627456665039)
--(axis cs:0.62,0.262546718120575)
--(axis cs:0.64,0.192938253283501)
--(axis cs:0.66,0.158122211694717)
--(axis cs:0.68,0.164524868130684)
--(axis cs:0.7,0.133054003119469)
--(axis cs:0.72,0.0496871918439865)
--(axis cs:0.74,6.44270330667496e-05)
--(axis cs:0.76,-0.0281880926340818)
--(axis cs:0.78,-0.115370415151119)
--(axis cs:0.8,-0.167584106326103)
--(axis cs:0.82,-0.224765256047249)
--(axis cs:0.84,-0.271143138408661)
--(axis cs:0.86,-0.324631482362747)
--(axis cs:0.88,-0.362560629844666)
--(axis cs:0.9,-0.423346400260925)
--(axis cs:0.9,0.579775273799896)
--(axis cs:0.9,0.579775273799896)
--(axis cs:0.88,0.596749067306519)
--(axis cs:0.86,0.640672564506531)
--(axis cs:0.84,0.663244426250458)
--(axis cs:0.82,0.714250564575195)
--(axis cs:0.8,0.744189620018005)
--(axis cs:0.78,0.719609498977661)
--(axis cs:0.76,0.732007026672363)
--(axis cs:0.74,0.875934422016144)
--(axis cs:0.72,0.899843633174896)
--(axis cs:0.7,0.833585977554321)
--(axis cs:0.68,0.854311227798462)
--(axis cs:0.66,0.884224414825439)
--(axis cs:0.64,0.87638133764267)
--(axis cs:0.62,0.89483779668808)
--(axis cs:0.6,0.986747145652771)
--(axis cs:0.58,0.982610404491425)
--(axis cs:0.56,0.968149840831757)
--(axis cs:0.54,0.929030299186707)
--(axis cs:0.52,0.9206503033638)
--(axis cs:0.5,0.958474516868591)
--(axis cs:0.48,0.946356117725372)
--(axis cs:0.46,0.968245148658752)
--(axis cs:0.44,0.988770246505737)
--(axis cs:0.42,0.966750502586365)
--(axis cs:0.4,0.938881635665894)
--(axis cs:0.38,0.920906901359558)
--(axis cs:0.36,0.907371819019318)
--(axis cs:0.34,0.869312226772308)
--(axis cs:0.32,0.881631135940552)
--(axis cs:0.3,0.881090998649597)
--(axis cs:0.28,0.808353126049042)
--(axis cs:0.26,0.848867416381836)
--(axis cs:0.24,0.786802589893341)
--(axis cs:0.22,0.708260238170624)
--(axis cs:0.2,0.668080449104309)
--(axis cs:0.18,0.689349412918091)
--(axis cs:0.16,0.700478672981262)
--(axis cs:0.14,0.614627838134766)
--(axis cs:0.12,0.562361538410187)
--(axis cs:0.1,0.490327298641205)
--(axis cs:0.08,0.486379057168961)
--(axis cs:0.06,0.445693582296371)
--(axis cs:0.04,0.478055864572525)
--(axis cs:0.02,0.471935927867889)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.295565247535706)
--(axis cs:0.04,0.235348731279373)
--(axis cs:0.06,0.212932288646698)
--(axis cs:0.08,0.159183487296104)
--(axis cs:0.1,0.115150764584541)
--(axis cs:0.12,0.0911938548088074)
--(axis cs:0.14,0.125586986541748)
--(axis cs:0.16,0.148420810699463)
--(axis cs:0.18,0.0976283401250839)
--(axis cs:0.2,0.177690163254738)
--(axis cs:0.22,0.173650681972504)
--(axis cs:0.24,0.285890340805054)
--(axis cs:0.26,0.329352587461472)
--(axis cs:0.28,0.377750754356384)
--(axis cs:0.3,0.413074880838394)
--(axis cs:0.32,0.380832552909851)
--(axis cs:0.34,0.425510227680206)
--(axis cs:0.36,0.511499285697937)
--(axis cs:0.38,0.497476309537888)
--(axis cs:0.4,0.475026339292526)
--(axis cs:0.42,0.509597718715668)
--(axis cs:0.44,0.499559044837952)
--(axis cs:0.46,0.488320201635361)
--(axis cs:0.48,0.45561608672142)
--(axis cs:0.5,0.41212272644043)
--(axis cs:0.52,0.393178313970566)
--(axis cs:0.54,0.347210764884949)
--(axis cs:0.56,0.336533397436142)
--(axis cs:0.58,0.298590689897537)
--(axis cs:0.6,0.264627456665039)
--(axis cs:0.62,0.262546718120575)
--(axis cs:0.64,0.192938253283501)
--(axis cs:0.66,0.158122211694717)
--(axis cs:0.68,0.164524868130684)
--(axis cs:0.7,0.133054003119469)
--(axis cs:0.72,0.0496871918439865)
--(axis cs:0.74,6.44270330667496e-05)
--(axis cs:0.76,-0.0281880926340818)
--(axis cs:0.78,-0.115370415151119)
--(axis cs:0.8,-0.167584106326103)
--(axis cs:0.82,-0.224765256047249)
--(axis cs:0.84,-0.271143138408661)
--(axis cs:0.86,-0.324631482362747)
--(axis cs:0.88,-0.362560629844666)
--(axis cs:0.9,-0.423346400260925)
--(axis cs:0.9,0.579775273799896)
--(axis cs:0.9,0.579775273799896)
--(axis cs:0.88,0.596749067306519)
--(axis cs:0.86,0.640672564506531)
--(axis cs:0.84,0.663244426250458)
--(axis cs:0.82,0.714250564575195)
--(axis cs:0.8,0.744189620018005)
--(axis cs:0.78,0.719609498977661)
--(axis cs:0.76,0.732007026672363)
--(axis cs:0.74,0.875934422016144)
--(axis cs:0.72,0.899843633174896)
--(axis cs:0.7,0.833585977554321)
--(axis cs:0.68,0.854311227798462)
--(axis cs:0.66,0.884224414825439)
--(axis cs:0.64,0.87638133764267)
--(axis cs:0.62,0.89483779668808)
--(axis cs:0.6,0.986747145652771)
--(axis cs:0.58,0.982610404491425)
--(axis cs:0.56,0.968149840831757)
--(axis cs:0.54,0.929030299186707)
--(axis cs:0.52,0.9206503033638)
--(axis cs:0.5,0.958474516868591)
--(axis cs:0.48,0.946356117725372)
--(axis cs:0.46,0.968245148658752)
--(axis cs:0.44,0.988770246505737)
--(axis cs:0.42,0.966750502586365)
--(axis cs:0.4,0.938881635665894)
--(axis cs:0.38,0.920906901359558)
--(axis cs:0.36,0.907371819019318)
--(axis cs:0.34,0.869312226772308)
--(axis cs:0.32,0.881631135940552)
--(axis cs:0.3,0.881090998649597)
--(axis cs:0.28,0.808353126049042)
--(axis cs:0.26,0.848867416381836)
--(axis cs:0.24,0.786802589893341)
--(axis cs:0.22,0.708260238170624)
--(axis cs:0.2,0.668080449104309)
--(axis cs:0.18,0.689349412918091)
--(axis cs:0.16,0.700478672981262)
--(axis cs:0.14,0.614627838134766)
--(axis cs:0.12,0.562361538410187)
--(axis cs:0.1,0.490327298641205)
--(axis cs:0.08,0.486379057168961)
--(axis cs:0.06,0.445693582296371)
--(axis cs:0.04,0.478055864572525)
--(axis cs:0.02,0.471935927867889)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.35, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.298150688409805)
--(axis cs:0.04,0.237765327095985)
--(axis cs:0.06,0.218120455741882)
--(axis cs:0.08,0.161416873335838)
--(axis cs:0.1,0.123451203107834)
--(axis cs:0.12,0.125119969248772)
--(axis cs:0.14,0.163063675165176)
--(axis cs:0.16,0.152530372142792)
--(axis cs:0.18,0.117997102439404)
--(axis cs:0.2,0.184953421354294)
--(axis cs:0.22,0.217078119516373)
--(axis cs:0.24,0.299541831016541)
--(axis cs:0.26,0.347044050693512)
--(axis cs:0.28,0.379226118326187)
--(axis cs:0.3,0.417739003896713)
--(axis cs:0.32,0.412687599658966)
--(axis cs:0.34,0.426672101020813)
--(axis cs:0.36,0.515842795372009)
--(axis cs:0.38,0.502861201763153)
--(axis cs:0.4,0.495711922645569)
--(axis cs:0.42,0.515772819519043)
--(axis cs:0.44,0.508431971073151)
--(axis cs:0.46,0.497212707996368)
--(axis cs:0.48,0.47034952044487)
--(axis cs:0.5,0.428015351295471)
--(axis cs:0.52,0.415250569581985)
--(axis cs:0.54,0.361713349819183)
--(axis cs:0.56,0.343278259038925)
--(axis cs:0.58,0.304576992988586)
--(axis cs:0.6,0.268303871154785)
--(axis cs:0.62,0.266138672828674)
--(axis cs:0.64,0.215433031320572)
--(axis cs:0.66,0.169030725955963)
--(axis cs:0.68,0.185429126024246)
--(axis cs:0.7,0.151208773255348)
--(axis cs:0.72,0.0516276285052299)
--(axis cs:0.74,0.0218772143125534)
--(axis cs:0.76,-0.0229066908359528)
--(axis cs:0.78,-0.110688917338848)
--(axis cs:0.8,-0.15835028886795)
--(axis cs:0.82,-0.201621204614639)
--(axis cs:0.84,-0.238048553466797)
--(axis cs:0.86,-0.295906722545624)
--(axis cs:0.88,-0.354679793119431)
--(axis cs:0.9,-0.414240896701813)
--(axis cs:0.9,0.57789945602417)
--(axis cs:0.9,0.57789945602417)
--(axis cs:0.88,0.590256810188293)
--(axis cs:0.86,0.612277686595917)
--(axis cs:0.84,0.661151051521301)
--(axis cs:0.82,0.696496486663818)
--(axis cs:0.8,0.731566786766052)
--(axis cs:0.78,0.716120064258575)
--(axis cs:0.76,0.725331425666809)
--(axis cs:0.74,0.734286785125732)
--(axis cs:0.72,0.742941558361053)
--(axis cs:0.7,0.777377963066101)
--(axis cs:0.68,0.847585201263428)
--(axis cs:0.66,0.83724319934845)
--(axis cs:0.64,0.868501424789429)
--(axis cs:0.62,0.890063464641571)
--(axis cs:0.6,0.920228362083435)
--(axis cs:0.58,0.941159307956696)
--(axis cs:0.56,0.931129336357117)
--(axis cs:0.54,0.88358348608017)
--(axis cs:0.52,0.86363959312439)
--(axis cs:0.5,0.868654072284698)
--(axis cs:0.48,0.898122251033783)
--(axis cs:0.46,0.954773783683777)
--(axis cs:0.44,0.901086330413818)
--(axis cs:0.42,0.938794791698456)
--(axis cs:0.4,0.904388844966888)
--(axis cs:0.38,0.888232469558716)
--(axis cs:0.36,0.906634628772736)
--(axis cs:0.34,0.866631865501404)
--(axis cs:0.32,0.865951359272003)
--(axis cs:0.3,0.825828075408936)
--(axis cs:0.28,0.777364313602448)
--(axis cs:0.26,0.780932664871216)
--(axis cs:0.24,0.753437578678131)
--(axis cs:0.22,0.682135760784149)
--(axis cs:0.2,0.651506423950195)
--(axis cs:0.18,0.674591898918152)
--(axis cs:0.16,0.66240656375885)
--(axis cs:0.14,0.614626169204712)
--(axis cs:0.12,0.53282356262207)
--(axis cs:0.1,0.488107144832611)
--(axis cs:0.08,0.476042807102203)
--(axis cs:0.06,0.416562676429749)
--(axis cs:0.04,0.470491170883179)
--(axis cs:0.02,0.443094730377197)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.4, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.312703371047974)
--(axis cs:0.04,0.279170095920563)
--(axis cs:0.06,0.245011761784554)
--(axis cs:0.08,0.183284968137741)
--(axis cs:0.1,0.148722559213638)
--(axis cs:0.12,0.149623930454254)
--(axis cs:0.14,0.213653177022934)
--(axis cs:0.16,0.177074939012527)
--(axis cs:0.18,0.181143969297409)
--(axis cs:0.2,0.232506543397903)
--(axis cs:0.22,0.282711088657379)
--(axis cs:0.24,0.379761278629303)
--(axis cs:0.26,0.405435055494308)
--(axis cs:0.28,0.397211611270905)
--(axis cs:0.3,0.445241868495941)
--(axis cs:0.32,0.487455546855927)
--(axis cs:0.34,0.518682360649109)
--(axis cs:0.36,0.54077810049057)
--(axis cs:0.38,0.558813154697418)
--(axis cs:0.4,0.563684523105621)
--(axis cs:0.42,0.577365398406982)
--(axis cs:0.44,0.569624960422516)
--(axis cs:0.46,0.541087985038757)
--(axis cs:0.48,0.524140357971191)
--(axis cs:0.5,0.468079388141632)
--(axis cs:0.52,0.446307331323624)
--(axis cs:0.54,0.436409413814545)
--(axis cs:0.56,0.412612348794937)
--(axis cs:0.58,0.414088726043701)
--(axis cs:0.6,0.355521023273468)
--(axis cs:0.62,0.340879946947098)
--(axis cs:0.64,0.303923189640045)
--(axis cs:0.66,0.270144134759903)
--(axis cs:0.68,0.19124099612236)
--(axis cs:0.7,0.176501646637917)
--(axis cs:0.72,0.0573069378733635)
--(axis cs:0.74,0.102187998592854)
--(axis cs:0.76,0.0189002156257629)
--(axis cs:0.78,-0.0374621078372002)
--(axis cs:0.8,-0.0744498521089554)
--(axis cs:0.82,-0.0936290770769119)
--(axis cs:0.84,-0.119522497057915)
--(axis cs:0.86,-0.218744397163391)
--(axis cs:0.88,-0.229051738977432)
--(axis cs:0.9,-0.249302119016647)
--(axis cs:0.9,0.528639197349548)
--(axis cs:0.9,0.528639197349548)
--(axis cs:0.88,0.557018458843231)
--(axis cs:0.86,0.583563566207886)
--(axis cs:0.84,0.595273375511169)
--(axis cs:0.82,0.617214560508728)
--(axis cs:0.8,0.644613862037659)
--(axis cs:0.78,0.68047308921814)
--(axis cs:0.76,0.706969678401947)
--(axis cs:0.74,0.691274523735046)
--(axis cs:0.72,0.704432249069214)
--(axis cs:0.7,0.733147382736206)
--(axis cs:0.68,0.719880938529968)
--(axis cs:0.66,0.732728004455566)
--(axis cs:0.64,0.74794864654541)
--(axis cs:0.62,0.820684015750885)
--(axis cs:0.6,0.802966892719269)
--(axis cs:0.58,0.788592875003815)
--(axis cs:0.56,0.843830943107605)
--(axis cs:0.54,0.805261135101318)
--(axis cs:0.52,0.798182308673859)
--(axis cs:0.5,0.81914609670639)
--(axis cs:0.48,0.864692986011505)
--(axis cs:0.46,0.896566271781921)
--(axis cs:0.44,0.868737637996674)
--(axis cs:0.42,0.885283827781677)
--(axis cs:0.4,0.856866061687469)
--(axis cs:0.38,0.85698926448822)
--(axis cs:0.36,0.83520632982254)
--(axis cs:0.34,0.856958746910095)
--(axis cs:0.32,0.851292014122009)
--(axis cs:0.3,0.763498663902283)
--(axis cs:0.28,0.693749904632568)
--(axis cs:0.26,0.652588129043579)
--(axis cs:0.24,0.730130136013031)
--(axis cs:0.22,0.633988082408905)
--(axis cs:0.2,0.614307522773743)
--(axis cs:0.18,0.602933347225189)
--(axis cs:0.16,0.550986886024475)
--(axis cs:0.14,0.595933377742767)
--(axis cs:0.12,0.4837606549263)
--(axis cs:0.1,0.418881893157959)
--(axis cs:0.08,0.432367980480194)
--(axis cs:0.06,0.384629607200623)
--(axis cs:0.04,0.41111233830452)
--(axis cs:0.02,0.42371791601181)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.45, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.323095798492432)
--(axis cs:0.04,0.299337238073349)
--(axis cs:0.06,0.263060599565506)
--(axis cs:0.08,0.195627436041832)
--(axis cs:0.1,0.214243784546852)
--(axis cs:0.12,0.157059073448181)
--(axis cs:0.14,0.236041635274887)
--(axis cs:0.16,0.214180335402489)
--(axis cs:0.18,0.225739374756813)
--(axis cs:0.2,0.267521917819977)
--(axis cs:0.22,0.29560187458992)
--(axis cs:0.24,0.41465499997139)
--(axis cs:0.26,0.437490999698639)
--(axis cs:0.28,0.410811007022858)
--(axis cs:0.3,0.457702159881592)
--(axis cs:0.32,0.522089004516602)
--(axis cs:0.34,0.520073652267456)
--(axis cs:0.36,0.548748731613159)
--(axis cs:0.38,0.560967564582825)
--(axis cs:0.4,0.581878185272217)
--(axis cs:0.42,0.60622227191925)
--(axis cs:0.44,0.57794588804245)
--(axis cs:0.46,0.568082451820374)
--(axis cs:0.48,0.540453910827637)
--(axis cs:0.5,0.488798856735229)
--(axis cs:0.52,0.462086945772171)
--(axis cs:0.54,0.457990020513535)
--(axis cs:0.56,0.487546324729919)
--(axis cs:0.58,0.420764446258545)
--(axis cs:0.6,0.425990074872971)
--(axis cs:0.62,0.422135561704636)
--(axis cs:0.64,0.337180435657501)
--(axis cs:0.66,0.306665241718292)
--(axis cs:0.68,0.268814742565155)
--(axis cs:0.7,0.274943590164185)
--(axis cs:0.72,0.166816025972366)
--(axis cs:0.74,0.116713210940361)
--(axis cs:0.76,0.0661403983831406)
--(axis cs:0.78,0.0670424848794937)
--(axis cs:0.8,-0.0177660286426544)
--(axis cs:0.82,-0.0848741307854652)
--(axis cs:0.84,-0.0444148853421211)
--(axis cs:0.86,-0.139991402626038)
--(axis cs:0.88,-0.15237882733345)
--(axis cs:0.9,-0.228633135557175)
--(axis cs:0.9,0.448312819004059)
--(axis cs:0.9,0.448312819004059)
--(axis cs:0.88,0.497988820075989)
--(axis cs:0.86,0.506992220878601)
--(axis cs:0.84,0.58182293176651)
--(axis cs:0.82,0.598052620887756)
--(axis cs:0.8,0.618540108203888)
--(axis cs:0.78,0.637028217315674)
--(axis cs:0.76,0.602077126502991)
--(axis cs:0.74,0.584521889686584)
--(axis cs:0.72,0.636556088924408)
--(axis cs:0.7,0.715148687362671)
--(axis cs:0.68,0.678606450557709)
--(axis cs:0.66,0.714103221893311)
--(axis cs:0.64,0.739441335201263)
--(axis cs:0.62,0.78007698059082)
--(axis cs:0.6,0.765165150165558)
--(axis cs:0.58,0.776729583740234)
--(axis cs:0.56,0.780856490135193)
--(axis cs:0.54,0.783128321170807)
--(axis cs:0.52,0.783401131629944)
--(axis cs:0.5,0.79552561044693)
--(axis cs:0.48,0.820080697536469)
--(axis cs:0.46,0.848666191101074)
--(axis cs:0.44,0.862093687057495)
--(axis cs:0.42,0.838883221149445)
--(axis cs:0.4,0.808775961399078)
--(axis cs:0.38,0.821307361125946)
--(axis cs:0.36,0.825870215892792)
--(axis cs:0.34,0.846504330635071)
--(axis cs:0.32,0.817387163639069)
--(axis cs:0.3,0.756669282913208)
--(axis cs:0.28,0.656217098236084)
--(axis cs:0.26,0.628391146659851)
--(axis cs:0.24,0.68161141872406)
--(axis cs:0.22,0.617111265659332)
--(axis cs:0.2,0.594838500022888)
--(axis cs:0.18,0.581135451793671)
--(axis cs:0.16,0.542840838432312)
--(axis cs:0.14,0.576582252979279)
--(axis cs:0.12,0.447270452976227)
--(axis cs:0.1,0.401907682418823)
--(axis cs:0.08,0.396752238273621)
--(axis cs:0.06,0.374392032623291)
--(axis cs:0.04,0.397972196340561)
--(axis cs:0.02,0.411003232002258)
--(axis cs:0,0.378747165203094)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:0,0.378747165203094)
--(axis cs:0,0.378747165203094)
--(axis cs:0.02,0.326416462659836)
--(axis cs:0.04,0.303325206041336)
--(axis cs:0.06,0.26706600189209)
--(axis cs:0.08,0.197022750973701)
--(axis cs:0.1,0.215247318148613)
--(axis cs:0.12,0.158696919679642)
--(axis cs:0.14,0.246253699064255)
--(axis cs:0.16,0.240839689970016)
--(axis cs:0.18,0.232911825180054)
--(axis cs:0.2,0.267827481031418)
--(axis cs:0.22,0.296509951353073)
--(axis cs:0.24,0.429663181304932)
--(axis cs:0.26,0.438785940408707)
--(axis cs:0.28,0.436258494853973)
--(axis cs:0.3,0.475166648626328)
--(axis cs:0.32,0.528115332126617)
--(axis cs:0.34,0.547330141067505)
--(axis cs:0.36,0.562465310096741)
--(axis cs:0.38,0.561847448348999)
--(axis cs:0.4,0.587931573390961)
--(axis cs:0.42,0.609278559684753)
--(axis cs:0.44,0.578095674514771)
--(axis cs:0.46,0.586727738380432)
--(axis cs:0.48,0.576996922492981)
--(axis cs:0.5,0.519938886165619)
--(axis cs:0.52,0.471199154853821)
--(axis cs:0.54,0.463935673236847)
--(axis cs:0.56,0.500562846660614)
--(axis cs:0.58,0.449900478124619)
--(axis cs:0.6,0.451060175895691)
--(axis cs:0.62,0.427084356546402)
--(axis cs:0.64,0.365730345249176)
--(axis cs:0.66,0.34031343460083)
--(axis cs:0.68,0.28800567984581)
--(axis cs:0.7,0.321160674095154)
--(axis cs:0.72,0.197997152805328)
--(axis cs:0.74,0.124729722738266)
--(axis cs:0.76,0.105504550039768)
--(axis cs:0.78,0.0739409476518631)
--(axis cs:0.8,0.0109789445996284)
--(axis cs:0.82,-0.0795261338353157)
--(axis cs:0.84,-0.0241514593362808)
--(axis cs:0.86,-0.078877292573452)
--(axis cs:0.88,-0.116730771958828)
--(axis cs:0.9,-0.215583235025406)
--(axis cs:0.9,0.427105903625488)
--(axis cs:0.9,0.427105903625488)
--(axis cs:0.88,0.493678152561188)
--(axis cs:0.86,0.492473304271698)
--(axis cs:0.84,0.559396803379059)
--(axis cs:0.82,0.574706673622131)
--(axis cs:0.8,0.610368967056274)
--(axis cs:0.78,0.587354421615601)
--(axis cs:0.76,0.594605147838593)
--(axis cs:0.74,0.577625036239624)
--(axis cs:0.72,0.60005384683609)
--(axis cs:0.7,0.685002982616425)
--(axis cs:0.68,0.67318058013916)
--(axis cs:0.66,0.713123202323914)
--(axis cs:0.64,0.7360560297966)
--(axis cs:0.62,0.766740262508392)
--(axis cs:0.6,0.753721654415131)
--(axis cs:0.58,0.77505099773407)
--(axis cs:0.56,0.770216226577759)
--(axis cs:0.54,0.777617812156677)
--(axis cs:0.52,0.775483548641205)
--(axis cs:0.5,0.772182106971741)
--(axis cs:0.48,0.812111079692841)
--(axis cs:0.46,0.809132814407349)
--(axis cs:0.44,0.842839002609253)
--(axis cs:0.42,0.837785959243774)
--(axis cs:0.4,0.784469962120056)
--(axis cs:0.38,0.817616283893585)
--(axis cs:0.36,0.810777604579926)
--(axis cs:0.34,0.796407699584961)
--(axis cs:0.32,0.776570975780487)
--(axis cs:0.3,0.746374130249023)
--(axis cs:0.28,0.652539372444153)
--(axis cs:0.26,0.619308829307556)
--(axis cs:0.24,0.677185237407684)
--(axis cs:0.22,0.592674136161804)
--(axis cs:0.2,0.581408262252808)
--(axis cs:0.18,0.562641322612762)
--(axis cs:0.16,0.519935548305511)
--(axis cs:0.14,0.562279462814331)
--(axis cs:0.12,0.446368038654327)
--(axis cs:0.1,0.399611532688141)
--(axis cs:0.08,0.39393138885498)
--(axis cs:0.06,0.371036142110825)
--(axis cs:0.04,0.371659904718399)
--(axis cs:0.02,0.405949532985687)
--(axis cs:0,0.378747165203094)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 0.378747224807739
0.0199999809265137 0.366988062858582
0.0399999618530273 0.342591285705566
0.059999942779541 0.325337171554565
0.0800000429153442 0.304275274276733
0.100000023841858 0.309781312942505
0.120000004768372 0.318160533905029
0.139999985694885 0.358461976051331
0.159999966621399 0.385480880737305
0.180000066757202 0.40825343132019
0.200000047683716 0.441774845123291
0.220000028610229 0.466441631317139
0.240000009536743 0.535475730895996
0.259999990463257 0.550722122192383
0.279999971389771 0.581826210021973
0.299999952316284 0.630242347717285
0.319999933242798 0.64250922203064
0.340000033378601 0.666602611541748
0.360000014305115 0.696099281311035
0.379999995231628 0.69442343711853
0.399999976158142 0.703206419944763
0.419999957084656 0.728983283042908
0.440000057220459 0.726235508918762
0.460000038146973 0.726406574249268
0.480000019073486 0.717787027359009
0.5 0.693190336227417
0.519999980926514 0.679301857948303
0.539999961853027 0.683287382125854
0.559999942779541 0.690613985061646
0.579999923706055 0.681036233901978
0.600000023841858 0.650373220443726
0.620000004768372 0.648824453353882
0.639999985694885 0.613092660903931
0.660000085830688 0.585741996765137
0.680000066757202 0.561669826507568
0.700000047683716 0.532431364059448
0.720000028610229 0.492029905319214
0.740000009536743 0.469642996788025
0.759999990463257 0.450564742088318
0.779999971389771 0.375757455825806
0.799999952316284 0.364600419998169
0.819999933242798 0.335178375244141
0.839999914169312 0.282191634178162
0.860000014305115 0.204936027526855
0.879999995231628 0.154042959213257
0.899999976158142 0.0948307514190674
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.388543128967285
0.0399999618530273 0.402760624885559
0.059999942779541 0.422137022018433
0.0800000429153442 0.447035193443298
0.100000023841858 0.480955123901367
0.120000004768372 0.511757850646973
0.139999985694885 0.550942301750183
0.159999966621399 0.588180303573608
0.180000066757202 0.633333444595337
0.200000047683716 0.675612330436707
0.220000028610229 0.71664571762085
0.240000009536743 0.752779245376587
0.259999990463257 0.789255857467651
0.279999971389771 0.826802015304565
0.299999952316284 0.860083699226379
0.319999933242798 0.885762810707092
0.340000033378601 0.907958030700684
0.360000014305115 0.925393104553223
0.379999995231628 0.940834045410156
0.399999976158142 0.952386140823364
0.419999957084656 0.962254405021667
0.440000057220459 0.96757435798645
0.460000038146973 0.972553849220276
0.480000019073486 0.976480841636658
0.5 0.977310657501221
0.519999980926514 0.977199554443359
0.539999961853027 0.975697875022888
0.559999942779541 0.971580982208252
0.579999923706055 0.964694261550903
0.600000023841858 0.957938671112061
0.620000004768372 0.947673082351685
0.639999985694885 0.93188202381134
0.660000085830688 0.914216995239258
0.680000066757202 0.886694431304932
0.700000047683716 0.853037714958191
0.720000028610229 0.813851118087769
0.740000009536743 0.760365128517151
0.759999990463257 0.699447393417358
0.779999971389771 0.621626973152161
0.799999952316284 0.537696361541748
0.819999933242798 0.438056945800781
0.839999914169312 0.328542351722717
0.860000014305115 0.214136362075806
0.879999995231628 0.0890263319015503
0.899999976158142 -0.0481110811233521
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.388853430747986
0.0399999618530273 0.398445963859558
0.059999942779541 0.4125155210495
0.0800000429153442 0.44018292427063
0.100000023841858 0.466654300689697
0.120000004768372 0.503299593925476
0.139999985694885 0.537130117416382
0.159999966621399 0.578300714492798
0.180000066757202 0.62307345867157
0.200000047683716 0.66394567489624
0.220000028610229 0.708869218826294
0.240000009536743 0.748904585838318
0.259999990463257 0.783305883407593
0.279999971389771 0.8133544921875
0.299999952316284 0.845561027526855
0.319999933242798 0.876820683479309
0.340000033378601 0.900573372840881
0.360000014305115 0.919366598129272
0.379999995231628 0.936076879501343
0.399999976158142 0.949053525924683
0.419999957084656 0.95769727230072
0.440000057220459 0.966567039489746
0.480000019073486 0.974864482879639
0.5 0.975929141044617
0.519999980926514 0.976101279258728
0.539999961853027 0.974369764328003
0.559999942779541 0.969902515411377
0.579999923706055 0.964134216308594
0.600000023841858 0.95794153213501
0.620000004768372 0.949154138565063
0.639999985694885 0.933747291564941
0.660000085830688 0.913535952568054
0.680000066757202 0.889023184776306
0.700000047683716 0.854666471481323
0.720000028610229 0.811903715133667
0.740000009536743 0.764904260635376
0.759999990463257 0.707887411117554
0.779999971389771 0.636233806610107
0.799999952316284 0.553320169448853
0.819999933242798 0.456895351409912
0.839999914169312 0.353819847106934
0.860000014305115 0.238011717796326
0.879999995231628 0.114188551902771
0.899999976158142 -0.0225692987442017
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.382893562316895
0.0399999618530273 0.398253917694092
0.059999942779541 0.419243216514587
0.0800000429153442 0.443586587905884
0.100000023841858 0.47334611415863
0.120000004768372 0.509382724761963
0.139999985694885 0.552636742591858
0.159999966621399 0.59274160861969
0.180000066757202 0.634659886360168
0.200000047683716 0.676995515823364
0.240000009536743 0.755006909370422
0.259999990463257 0.791815757751465
0.279999971389771 0.826407194137573
0.299999952316284 0.860390543937683
0.319999933242798 0.885145783424377
0.340000033378601 0.909467220306396
0.360000014305115 0.928514003753662
0.379999995231628 0.943869590759277
0.399999976158142 0.956172108650208
0.419999957084656 0.965438604354858
0.460000038146973 0.976279258728027
0.480000019073486 0.978873014450073
0.5 0.979690790176392
0.519999980926514 0.979198455810547
0.539999961853027 0.977246642112732
0.559999942779541 0.973347306251526
0.579999923706055 0.96703314781189
0.600000023841858 0.960188627243042
0.620000004768372 0.949664950370789
0.639999985694885 0.93760073184967
0.660000085830688 0.92151403427124
0.680000066757202 0.897655248641968
0.700000047683716 0.868627548217773
0.720000028610229 0.830215692520142
0.740000009536743 0.781316757202148
0.759999990463257 0.725824117660522
0.779999971389771 0.663226127624512
0.799999952316284 0.577046632766724
0.819999933242798 0.48294734954834
0.839999914169312 0.377639412879944
0.860000014305115 0.254510998725891
0.879999995231628 0.128780961036682
0.899999976158142 -0.00761795043945312
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.389009237289429
0.0399999618530273 0.402637958526611
0.059999942779541 0.422187805175781
0.0800000429153442 0.449010729789734
0.100000023841858 0.477378487586975
0.120000004768372 0.514114022254944
0.139999985694885 0.551134586334229
0.159999966621399 0.592129468917847
0.200000047683716 0.67161238193512
0.220000028610229 0.709880471229553
0.240000009536743 0.746622562408447
0.259999990463257 0.784801006317139
0.279999971389771 0.821922421455383
0.299999952316284 0.852914929389954
0.319999933242798 0.883366823196411
0.360000014305115 0.925493597984314
0.379999995231628 0.941293597221375
0.399999976158142 0.95283830165863
0.419999957084656 0.963797330856323
0.440000057220459 0.970223903656006
0.460000038146973 0.975482106208801
0.480000019073486 0.978604078292847
0.5 0.979125261306763
0.519999980926514 0.979877948760986
0.539999961853027 0.97900390625
0.559999942779541 0.976037383079529
0.579999923706055 0.971947550773621
0.600000023841858 0.965857744216919
0.620000004768372 0.95751953125
0.639999985694885 0.943856716156006
0.660000085830688 0.928452253341675
0.680000066757202 0.9068603515625
0.700000047683716 0.877774000167847
0.720000028610229 0.835394740104675
0.740000009536743 0.786882877349854
0.759999990463257 0.732331156730652
0.779999971389771 0.66086745262146
0.799999952316284 0.584310412406921
0.819999933242798 0.486861705780029
0.839999914169312 0.380227446556091
0.860000014305115 0.263848066329956
0.879999995231628 0.127147197723389
0.899999976158142 -0.00569629669189453
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.380297183990479
0.0399999618530273 0.393797755241394
0.059999942779541 0.406710863113403
0.0800000429153442 0.425453186035156
0.100000023841858 0.457087635993958
0.120000004768372 0.495719313621521
0.159999966621399 0.570290446281433
0.180000066757202 0.609490752220154
0.200000047683716 0.65789008140564
0.240000009536743 0.742891550064087
0.259999990463257 0.785689830780029
0.279999971389771 0.821688890457153
0.299999952316284 0.853726506233215
0.319999933242798 0.881170272827148
0.360000014305115 0.924240589141846
0.379999995231628 0.940660715103149
0.399999976158142 0.952309846878052
0.419999957084656 0.961827516555786
0.440000057220459 0.968982219696045
0.460000038146973 0.973086595535278
0.5 0.977336406707764
0.539999961853027 0.977570772171021
0.559999942779541 0.9745112657547
0.579999923706055 0.970135927200317
0.600000023841858 0.962991833686829
0.620000004768372 0.95412015914917
0.639999985694885 0.942932724952698
0.660000085830688 0.926529169082642
0.680000066757202 0.907633423805237
0.700000047683716 0.87764835357666
0.720000028610229 0.841748952865601
0.740000009536743 0.793979644775391
0.759999990463257 0.732189178466797
0.779999971389771 0.66109037399292
0.799999952316284 0.575618505477905
0.819999933242798 0.482590556144714
0.839999914169312 0.377913951873779
0.860000014305115 0.26175582408905
0.879999995231628 0.13645613193512
0.899999976158142 0.00848841667175293
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.386987209320068
0.0399999618530273 0.408427357673645
0.059999942779541 0.433507919311523
0.0800000429153442 0.452128291130066
0.100000023841858 0.476447224617004
0.120000004768372 0.512912750244141
0.139999985694885 0.550917863845825
0.159999966621399 0.585890293121338
0.180000066757202 0.625567674636841
0.200000047683716 0.662891864776611
0.220000028610229 0.704423666000366
0.240000009536743 0.740322351455688
0.279999971389771 0.813427805900574
0.299999952316284 0.840905666351318
0.319999933242798 0.871041774749756
0.340000033378601 0.896038770675659
0.379999995231628 0.935492992401123
0.399999976158142 0.947861671447754
0.419999957084656 0.956084847450256
0.440000057220459 0.962537288665771
0.460000038146973 0.96980619430542
0.480000019073486 0.974179983139038
0.5 0.975534439086914
0.519999980926514 0.977343082427979
0.539999961853027 0.976814389228821
0.559999942779541 0.974573850631714
0.579999923706055 0.970659017562866
0.600000023841858 0.96358323097229
0.620000004768372 0.954732179641724
0.639999985694885 0.940717458724976
0.660000085830688 0.92075252532959
0.680000066757202 0.898193120956421
0.700000047683716 0.866142272949219
0.720000028610229 0.832118511199951
0.740000009536743 0.786437630653381
0.759999990463257 0.731430768966675
0.779999971389771 0.665699243545532
0.799999952316284 0.584358692169189
0.819999933242798 0.485849380493164
0.839999914169312 0.379485607147217
0.860000014305115 0.261690616607666
0.879999995231628 0.131219625473022
0.899999976158142 -0.00344526767730713
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.390075445175171
0.0399999618530273 0.403037548065186
0.059999942779541 0.418419718742371
0.0800000429153442 0.439685702323914
0.100000023841858 0.465884804725647
0.120000004768372 0.494416952133179
0.139999985694885 0.539024114608765
0.159999966621399 0.576635122299194
0.180000066757202 0.621218919754028
0.200000047683716 0.659765243530273
0.220000028610229 0.699548721313477
0.240000009536743 0.741336464881897
0.259999990463257 0.778490304946899
0.279999971389771 0.814309358596802
0.299999952316284 0.848680019378662
0.319999933242798 0.877927780151367
0.340000033378601 0.901334404945374
0.360000014305115 0.920936346054077
0.379999995231628 0.937785625457764
0.399999976158142 0.949552774429321
0.419999957084656 0.961745262145996
0.440000057220459 0.970022439956665
0.460000038146973 0.975192666053772
0.480000019073486 0.979053378105164
0.5 0.980154395103455
0.519999980926514 0.980825185775757
0.559999942779541 0.977735042572021
0.579999923706055 0.974166750907898
0.600000023841858 0.969712615013123
0.620000004768372 0.958763122558594
0.639999985694885 0.947442770004272
0.660000085830688 0.932663917541504
0.680000066757202 0.913601398468018
0.700000047683716 0.883990168571472
0.720000028610229 0.848988771438599
0.740000009536743 0.806972146034241
0.759999990463257 0.755218863487244
0.779999971389771 0.689703106880188
0.799999952316284 0.608716607093811
0.819999933242798 0.523298501968384
0.839999914169312 0.421427607536316
0.860000014305115 0.304970860481262
0.879999995231628 0.185141205787659
0.899999976158142 0.0536079406738281
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.383095741271973
0.0399999618530273 0.394541263580322
0.059999942779541 0.409731149673462
0.100000023841858 0.464602470397949
0.120000004768372 0.499050140380859
0.139999985694885 0.539486646652222
0.159999966621399 0.581674337387085
0.180000066757202 0.625054478645325
0.200000047683716 0.669710159301758
0.220000028610229 0.711580038070679
0.240000009536743 0.754640460014343
0.279999971389771 0.825665473937988
0.299999952316284 0.8569495677948
0.319999933242798 0.885406494140625
0.340000033378601 0.90722131729126
0.360000014305115 0.926723003387451
0.379999995231628 0.940339088439941
0.399999976158142 0.951765775680542
0.419999957084656 0.961002230644226
0.440000057220459 0.9668949842453
0.480000019073486 0.975092649459839
0.519999980926514 0.97744345664978
0.539999961853027 0.976425886154175
0.559999942779541 0.97420346736908
0.579999923706055 0.969313383102417
0.600000023841858 0.961615562438965
0.620000004768372 0.953574180603027
0.639999985694885 0.941545009613037
0.660000085830688 0.923781037330627
0.680000066757202 0.899640083312988
0.700000047683716 0.870174884796143
0.720000028610229 0.834410190582275
0.740000009536743 0.785147905349731
0.759999990463257 0.733480215072632
0.779999971389771 0.660650730133057
0.799999952316284 0.575940132141113
0.819999933242798 0.481205701828003
0.839999914169312 0.375215411186218
0.860000014305115 0.257933616638184
0.879999995231628 0.138378143310547
0.899999976158142 -0.00479400157928467
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.388308644294739
0.0399999618530273 0.395764827728271
0.059999942779541 0.41831374168396
0.0800000429153442 0.438270568847656
0.120000004768372 0.507636308670044
0.159999966621399 0.587728261947632
0.180000066757202 0.62800669670105
0.200000047683716 0.672087073326111
0.220000028610229 0.708950996398926
0.240000009536743 0.752522349357605
0.259999990463257 0.789424896240234
0.279999971389771 0.823687791824341
0.299999952316284 0.851049423217773
0.319999933242798 0.879799127578735
0.340000033378601 0.902824878692627
0.360000014305115 0.921797513961792
0.379999995231628 0.936554074287415
0.399999976158142 0.948620676994324
0.419999957084656 0.958098411560059
0.440000057220459 0.964941501617432
0.460000038146973 0.971184611320496
0.480000019073486 0.974409341812134
0.5 0.976404070854187
0.519999980926514 0.977309942245483
0.539999961853027 0.97643768787384
0.559999942779541 0.974225640296936
0.579999923706055 0.970489144325256
0.600000023841858 0.963597536087036
0.620000004768372 0.952673435211182
0.639999985694885 0.9388427734375
0.660000085830688 0.921514391899109
0.680000066757202 0.897050142288208
0.700000047683716 0.866676211357117
0.720000028610229 0.825925588607788
0.740000009536743 0.777220964431763
0.759999990463257 0.715771317481995
0.779999971389771 0.650114774703979
0.799999952316284 0.567700862884521
0.819999933242798 0.469861030578613
0.839999914169312 0.365026712417603
0.860000014305115 0.242330312728882
0.879999995231628 0.110121011734009
0.899999976158142 -0.0154082775115967
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.381961584091187
0.0399999618530273 0.401809334754944
0.059999942779541 0.421369433403015
0.0800000429153442 0.455705523490906
0.100000023841858 0.4818434715271
0.120000004768372 0.5156329870224
0.139999985694885 0.556213855743408
0.159999966621399 0.600947141647339
0.180000066757202 0.641586899757385
0.200000047683716 0.683030843734741
0.220000028610229 0.722983121871948
0.240000009536743 0.763911247253418
0.259999990463257 0.803385019302368
0.279999971389771 0.836352467536926
0.299999952316284 0.86563777923584
0.319999933242798 0.891218066215515
0.340000033378601 0.914253950119019
0.360000014305115 0.932475805282593
0.379999995231628 0.945141792297363
0.399999976158142 0.955380320549011
0.419999957084656 0.963094234466553
0.440000057220459 0.97001051902771
0.460000038146973 0.974652409553528
0.480000019073486 0.977798700332642
0.5 0.978371858596802
0.519999980926514 0.977719783782959
0.539999961853027 0.97692084312439
0.559999942779541 0.972563982009888
0.579999923706055 0.967256903648376
0.600000023841858 0.960331559181213
0.620000004768372 0.948322296142578
0.639999985694885 0.93516993522644
0.660000085830688 0.914469361305237
0.680000066757202 0.884538650512695
0.700000047683716 0.850581526756287
0.720000028610229 0.805779576301575
0.740000009536743 0.755503535270691
0.759999990463257 0.693315029144287
0.779999971389771 0.616043925285339
0.799999952316284 0.533653974533081
0.819999933242798 0.440128087997437
0.839999914169312 0.328280448913574
0.860000014305115 0.205365419387817
0.879999995231628 0.0732334852218628
0.899999976158142 -0.0632550716400146
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.390713810920715
0.0399999618530273 0.403026580810547
0.059999942779541 0.418975114822388
0.0800000429153442 0.439734578132629
0.100000023841858 0.466807961463928
0.120000004768372 0.497998356819153
0.139999985694885 0.538931846618652
0.159999966621399 0.583251476287842
0.180000066757202 0.625337719917297
0.200000047683716 0.665875911712646
0.220000028610229 0.708124876022339
0.240000009536743 0.744875907897949
0.259999990463257 0.786517858505249
0.279999971389771 0.824179410934448
0.299999952316284 0.8569495677948
0.319999933242798 0.881955623626709
0.340000033378601 0.904466152191162
0.360000014305115 0.925779581069946
0.379999995231628 0.941955924034119
0.399999976158142 0.955621242523193
0.419999957084656 0.963323831558228
0.440000057220459 0.969458341598511
0.460000038146973 0.974115133285522
0.480000019073486 0.977341651916504
0.5 0.978678941726685
0.519999980926514 0.978944897651672
0.539999961853027 0.977822422981262
0.559999942779541 0.975383281707764
0.579999923706055 0.971538782119751
0.600000023841858 0.96468722820282
0.620000004768372 0.955594539642334
0.639999985694885 0.940912961959839
0.660000085830688 0.92717170715332
0.680000066757202 0.903715372085571
0.700000047683716 0.873821258544922
0.720000028610229 0.835713028907776
0.740000009536743 0.789482593536377
0.759999990463257 0.734166145324707
0.779999971389771 0.659645795822144
0.799999952316284 0.579394578933716
0.819999933242798 0.482505321502686
0.839999914169312 0.376035690307617
0.860000014305115 0.263191223144531
0.879999995231628 0.132817149162292
0.899999976158142 -0.00575089454650879
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.383663296699524
0.0399999618530273 0.405961871147156
0.0800000429153442 0.446472764015198
0.100000023841858 0.46859073638916
0.120000004768372 0.500359892845154
0.139999985694885 0.53476881980896
0.159999966621399 0.57514476776123
0.180000066757202 0.614849090576172
0.200000047683716 0.663917303085327
0.220000028610229 0.705058097839355
0.240000009536743 0.747050285339355
0.259999990463257 0.787245273590088
0.279999971389771 0.820044755935669
0.299999952316284 0.856612920761108
0.319999933242798 0.882470369338989
0.340000033378601 0.904316186904907
0.360000014305115 0.923613786697388
0.379999995231628 0.93956995010376
0.399999976158142 0.951316237449646
0.419999957084656 0.96098804473877
0.440000057220459 0.969728350639343
0.480000019073486 0.977553367614746
0.5 0.978373169898987
0.519999980926514 0.978740215301514
0.539999961853027 0.978668212890625
0.559999942779541 0.975948810577393
0.579999923706055 0.972726702690125
0.600000023841858 0.966932773590088
0.620000004768372 0.958429574966431
0.639999985694885 0.945549488067627
0.660000085830688 0.929042935371399
0.680000066757202 0.909842491149902
0.700000047683716 0.885720491409302
0.720000028610229 0.849575519561768
0.740000009536743 0.802938222885132
0.759999990463257 0.745414257049561
0.779999971389771 0.678871273994446
0.799999952316284 0.596477866172791
0.819999933242798 0.507476568222046
0.839999914169312 0.397438287734985
0.860000014305115 0.28159487247467
0.879999995231628 0.151667594909668
0.899999976158142 0.017317533493042
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.387927651405334
0.0399999618530273 0.402630567550659
0.059999942779541 0.420279502868652
0.0800000429153442 0.439126372337341
0.100000023841858 0.469586849212646
0.120000004768372 0.505900859832764
0.139999985694885 0.545659303665161
0.159999966621399 0.587538480758667
0.180000066757202 0.632559776306152
0.200000047683716 0.673930406570435
0.220000028610229 0.715733528137207
0.240000009536743 0.753036022186279
0.259999990463257 0.792373061180115
0.279999971389771 0.831309795379639
0.319999933242798 0.885616064071655
0.340000033378601 0.911445736885071
0.360000014305115 0.930175542831421
0.379999995231628 0.944777727127075
0.399999976158142 0.955451607704163
0.419999957084656 0.962805509567261
0.440000057220459 0.969326734542847
0.460000038146973 0.97419011592865
0.480000019073486 0.978652000427246
0.5 0.981235504150391
0.519999980926514 0.981817960739136
0.539999961853027 0.980563521385193
0.559999942779541 0.977889180183411
0.579999923706055 0.973119735717773
0.600000023841858 0.968170642852783
0.620000004768372 0.960315823554993
0.639999985694885 0.945616722106934
0.660000085830688 0.928617000579834
0.680000066757202 0.905652284622192
0.700000047683716 0.874297142028809
0.720000028610229 0.836283445358276
0.740000009536743 0.788348197937012
0.759999990463257 0.737462043762207
0.779999971389771 0.667887449264526
0.799999952316284 0.590868592262268
0.819999933242798 0.496744513511658
0.839999914169312 0.391567826271057
0.860000014305115 0.273585081100464
0.899999976158142 0.00747334957122803
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.387862205505371
0.0399999618530273 0.404266476631165
0.059999942779541 0.423993349075317
0.0800000429153442 0.446765899658203
0.120000004768372 0.511656761169434
0.139999985694885 0.551930785179138
0.159999966621399 0.588994860649109
0.180000066757202 0.634799242019653
0.200000047683716 0.68285071849823
0.220000028610229 0.721561193466187
0.240000009536743 0.765265464782715
0.259999990463257 0.802941083908081
0.279999971389771 0.838972210884094
0.299999952316284 0.869530916213989
0.319999933242798 0.894939064979553
0.340000033378601 0.917022109031677
0.360000014305115 0.934675216674805
0.379999995231628 0.948150753974915
0.399999976158142 0.95686674118042
0.419999957084656 0.964834928512573
0.440000057220459 0.97159743309021
0.460000038146973 0.97464919090271
0.480000019073486 0.977021932601929
0.519999980926514 0.976860761642456
0.539999961853027 0.976442575454712
0.559999942779541 0.971907615661621
0.579999923706055 0.967660427093506
0.600000023841858 0.960343599319458
0.620000004768372 0.950167179107666
0.639999985694885 0.935083270072937
0.660000085830688 0.91390585899353
0.680000066757202 0.890009164810181
0.700000047683716 0.858084917068481
0.720000028610229 0.819836854934692
0.740000009536743 0.76485800743103
0.759999990463257 0.704617261886597
0.779999971389771 0.633593320846558
0.799999952316284 0.546621084213257
0.819999933242798 0.446337699890137
0.839999914169312 0.34284496307373
0.860000014305115 0.212335348129272
0.879999995231628 0.0790301561355591
0.899999976158142 -0.0560622215270996
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.389634370803833
0.0399999618530273 0.406094312667847
0.059999942779541 0.424018859863281
0.100000023841858 0.493295907974243
0.120000004768372 0.527448534965515
0.139999985694885 0.568719148635864
0.159999966621399 0.609249591827393
0.180000066757202 0.647333145141602
0.220000028610229 0.72159218788147
0.240000009536743 0.759768605232239
0.259999990463257 0.797064542770386
0.279999971389771 0.828658819198608
0.299999952316284 0.857405185699463
0.319999933242798 0.879941463470459
0.340000033378601 0.902742624282837
0.360000014305115 0.921432018280029
0.379999995231628 0.935729742050171
0.399999976158142 0.948486804962158
0.419999957084656 0.958494186401367
0.440000057220459 0.967130899429321
0.460000038146973 0.973729848861694
0.480000019073486 0.97611141204834
0.5 0.977372884750366
0.519999980926514 0.9770667552948
0.539999961853027 0.975892782211304
0.559999942779541 0.972992658615112
0.579999923706055 0.96545135974884
0.600000023841858 0.956086039543152
0.620000004768372 0.944850206375122
0.639999985694885 0.927637100219727
0.660000085830688 0.9078768491745
0.680000066757202 0.88093638420105
0.700000047683716 0.846708297729492
0.720000028610229 0.803425550460815
0.740000009536743 0.749237895011902
0.759999990463257 0.685561895370483
0.779999971389771 0.613375902175903
0.799999952316284 0.530746221542358
0.819999933242798 0.434454083442688
0.839999914169312 0.32679283618927
0.860000014305115 0.204924821853638
0.879999995231628 0.0752164125442505
0.899999976158142 -0.0572409629821777
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.396407127380371
0.0399999618530273 0.405433654785156
0.059999942779541 0.428728699684143
0.0800000429153442 0.453668355941772
0.100000023841858 0.488713026046753
0.120000004768372 0.522746801376343
0.139999985694885 0.558658838272095
0.159999966621399 0.597266793251038
0.180000066757202 0.636271595954895
0.200000047683716 0.678485870361328
0.220000028610229 0.715917587280273
0.240000009536743 0.757252097129822
0.259999990463257 0.794149160385132
0.279999971389771 0.830125331878662
0.299999952316284 0.860554933547974
0.319999933242798 0.88717257976532
0.340000033378601 0.909012317657471
0.360000014305115 0.928399085998535
0.379999995231628 0.9441077709198
0.399999976158142 0.956646323204041
0.419999957084656 0.964994430541992
0.440000057220459 0.969557762145996
0.460000038146973 0.976494908332825
0.480000019073486 0.980033159255981
0.5 0.982041835784912
0.519999980926514 0.979843854904175
0.539999961853027 0.979076385498047
0.559999942779541 0.975316762924194
0.579999923706055 0.970278024673462
0.600000023841858 0.963231086730957
0.620000004768372 0.95181679725647
0.639999985694885 0.939464330673218
0.660000085830688 0.92199432849884
0.680000066757202 0.899500608444214
0.700000047683716 0.86896276473999
0.720000028610229 0.827921032905579
0.740000009536743 0.776729345321655
0.759999990463257 0.718368053436279
0.779999971389771 0.643895626068115
0.799999952316284 0.564237475395203
0.819999933242798 0.470607042312622
0.839999914169312 0.360882043838501
0.860000014305115 0.244678378105164
0.879999995231628 0.11102831363678
0.899999976158142 -0.0256568193435669
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.383570313453674
0.0399999618530273 0.394196391105652
0.059999942779541 0.414570093154907
0.0800000429153442 0.438503980636597
0.100000023841858 0.471722483634949
0.120000004768372 0.505648612976074
0.139999985694885 0.53986132144928
0.159999966621399 0.582189083099365
0.180000066757202 0.627891063690186
0.200000047683716 0.674281120300293
0.220000028610229 0.714104890823364
0.240000009536743 0.749728202819824
0.259999990463257 0.788808345794678
0.279999971389771 0.820660352706909
0.299999952316284 0.855555057525635
0.319999933242798 0.883984088897705
0.340000033378601 0.905149579048157
0.360000014305115 0.924362659454346
0.379999995231628 0.938323140144348
0.399999976158142 0.949837803840637
0.419999957084656 0.959660649299622
0.440000057220459 0.968672275543213
0.460000038146973 0.972962856292725
0.480000019073486 0.97662878036499
0.5 0.978437900543213
0.519999980926514 0.978489637374878
0.539999961853027 0.976553678512573
0.559999942779541 0.973166823387146
0.579999923706055 0.967389225959778
0.600000023841858 0.959393501281738
0.620000004768372 0.949846744537354
0.639999985694885 0.936262607574463
0.660000085830688 0.915607452392578
0.680000066757202 0.893306493759155
0.700000047683716 0.861822485923767
0.720000028610229 0.824478626251221
0.740000009536743 0.77400541305542
0.759999990463257 0.71492600440979
0.779999971389771 0.643361568450928
0.799999952316284 0.556434392929077
0.819999933242798 0.458019375801086
0.839999914169312 0.349793314933777
0.860000014305115 0.222725033760071
0.879999995231628 0.0914140939712524
0.899999976158142 -0.0376076698303223
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.393141746520996
0.0399999618530273 0.404412984848022
0.0800000429153442 0.449244856834412
0.100000023841858 0.478724002838135
0.120000004768372 0.513235807418823
0.139999985694885 0.55049467086792
0.159999966621399 0.591668128967285
0.180000066757202 0.637693405151367
0.200000047683716 0.681931257247925
0.220000028610229 0.723588466644287
0.240000009536743 0.762094497680664
0.259999990463257 0.798647522926331
0.279999971389771 0.830368757247925
0.299999952316284 0.863800644874573
0.319999933242798 0.89023232460022
0.340000033378601 0.912720084190369
0.379999995231628 0.945806264877319
0.399999976158142 0.956258296966553
0.419999957084656 0.963311195373535
0.440000057220459 0.971310615539551
0.460000038146973 0.975663185119629
0.480000019073486 0.977552652359009
0.5 0.978200197219849
0.519999980926514 0.976787805557251
0.539999961853027 0.97606348991394
0.559999942779541 0.973324179649353
0.579999923706055 0.967799425125122
0.600000023841858 0.960044145584106
0.620000004768372 0.949723482131958
0.639999985694885 0.935014247894287
0.660000085830688 0.911635875701904
0.680000066757202 0.886370778083801
0.700000047683716 0.852803468704224
0.720000028610229 0.80799412727356
0.740000009536743 0.756103277206421
0.759999990463257 0.691746830940247
0.779999971389771 0.616606712341309
0.799999952316284 0.527349710464478
0.819999933242798 0.433513283729553
0.839999914169312 0.328611969947815
0.860000014305115 0.204710483551025
0.879999995231628 0.0747547149658203
0.899999976158142 -0.0571095943450928
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385875582695007
0.0399999618530273 0.400156497955322
0.059999942779541 0.42009174823761
0.0800000429153442 0.442236423492432
0.100000023841858 0.470340967178345
0.120000004768372 0.507337212562561
0.139999985694885 0.545339465141296
0.159999966621399 0.585409998893738
0.180000066757202 0.626866579055786
0.200000047683716 0.667081356048584
0.220000028610229 0.713419437408447
0.240000009536743 0.749465465545654
0.259999990463257 0.786783456802368
0.279999971389771 0.824398517608643
0.299999952316284 0.856070041656494
0.319999933242798 0.884488463401794
0.340000033378601 0.906814098358154
0.360000014305115 0.925758600234985
0.399999976158142 0.951578140258789
0.419999957084656 0.962611556053162
0.440000057220459 0.967084050178528
0.460000038146973 0.97186279296875
0.480000019073486 0.976139545440674
0.5 0.97676682472229
0.519999980926514 0.976601123809814
0.539999961853027 0.975570917129517
0.559999942779541 0.973607540130615
0.579999923706055 0.970157384872437
0.600000023841858 0.963032245635986
0.620000004768372 0.953289270401001
0.639999985694885 0.938821077346802
0.660000085830688 0.920244455337524
0.680000066757202 0.894719481468201
0.700000047683716 0.864866375923157
0.720000028610229 0.825405955314636
0.740000009536743 0.775332450866699
0.759999990463257 0.715228796005249
0.779999971389771 0.641842842102051
0.799999952316284 0.556261777877808
0.819999933242798 0.456472635269165
0.839999914169312 0.348361849784851
0.860000014305115 0.221418857574463
0.879999995231628 0.0897330045700073
0.899999976158142 -0.0449492931365967
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.3871750831604
0.0399999618530273 0.402016997337341
0.059999942779541 0.422588706016541
0.0800000429153442 0.443339347839355
0.100000023841858 0.477494597434998
0.120000004768372 0.504510521888733
0.139999985694885 0.538325071334839
0.159999966621399 0.579474806785583
0.180000066757202 0.624558448791504
0.200000047683716 0.665171384811401
0.220000028610229 0.708174824714661
0.240000009536743 0.751659393310547
0.259999990463257 0.786681175231934
0.279999971389771 0.822751760482788
0.299999952316284 0.854575157165527
0.319999933242798 0.88508415222168
0.340000033378601 0.906761169433594
0.360000014305115 0.927009701728821
0.379999995231628 0.941159963607788
0.399999976158142 0.954886674880981
0.419999957084656 0.964088439941406
0.440000057220459 0.969096422195435
0.460000038146973 0.973024368286133
0.480000019073486 0.976318836212158
0.5 0.976985216140747
0.519999980926514 0.979190826416016
0.539999961853027 0.977838039398193
0.559999942779541 0.975077629089355
0.579999923706055 0.970046043395996
0.600000023841858 0.962727785110474
0.620000004768372 0.951915144920349
0.639999985694885 0.940608620643616
0.660000085830688 0.923371911048889
0.680000066757202 0.899611949920654
0.700000047683716 0.868773460388184
0.720000028610229 0.827611684799194
0.740000009536743 0.77449905872345
0.759999990463257 0.715079069137573
0.779999971389771 0.642191886901855
0.799999952316284 0.559394121170044
0.819999933242798 0.466000556945801
0.839999914169312 0.358565092086792
0.860000014305115 0.240298748016357
0.879999995231628 0.115402221679688
0.899999976158142 -0.0193601846694946
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.392057418823242
0.0399999618530273 0.408849239349365
0.059999942779541 0.428541302680969
0.0800000429153442 0.447350263595581
0.100000023841858 0.478441715240479
0.120000004768372 0.508690118789673
0.139999985694885 0.550856828689575
0.159999966621399 0.593649506568909
0.180000066757202 0.629208564758301
0.200000047683716 0.669656991958618
0.220000028610229 0.709269046783447
0.240000009536743 0.749422430992126
0.259999990463257 0.785824060440063
0.279999971389771 0.820519804954529
0.299999952316284 0.853923797607422
0.319999933242798 0.880163908004761
0.340000033378601 0.90161657333374
0.360000014305115 0.921219825744629
0.379999995231628 0.937257528305054
0.399999976158142 0.949774742126465
0.419999957084656 0.960895419120789
0.440000057220459 0.967121839523315
0.480000019073486 0.976555109024048
0.5 0.977666616439819
0.519999980926514 0.977288007736206
0.539999961853027 0.974571347236633
0.579999923706055 0.968255519866943
0.600000023841858 0.960628509521484
0.620000004768372 0.953853368759155
0.639999985694885 0.940234899520874
0.660000085830688 0.92186427116394
0.680000066757202 0.897073745727539
0.700000047683716 0.868013143539429
0.720000028610229 0.828804016113281
0.740000009536743 0.776676416397095
0.759999990463257 0.720804333686829
0.779999971389771 0.649930000305176
0.799999952316284 0.570994257926941
0.819999933242798 0.475947856903076
0.839999914169312 0.368464231491089
0.860000014305115 0.247189283370972
0.879999995231628 0.119815707206726
0.899999976158142 -0.01460862159729
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.383962392807007
0.0399999618530273 0.400974035263062
0.059999942779541 0.420663952827454
0.0800000429153442 0.450208902359009
0.100000023841858 0.485678434371948
0.120000004768372 0.526679635047913
0.139999985694885 0.5693519115448
0.159999966621399 0.607346415519714
0.180000066757202 0.648214101791382
0.200000047683716 0.692960977554321
0.220000028610229 0.734413862228394
0.240000009536743 0.770349502563477
0.259999990463257 0.805057525634766
0.279999971389771 0.840665936470032
0.299999952316284 0.864121556282043
0.319999933242798 0.891387462615967
0.340000033378601 0.911417245864868
0.360000014305115 0.929474592208862
0.379999995231628 0.941452026367188
0.399999976158142 0.954001784324646
0.440000057220459 0.968702554702759
0.460000038146973 0.971854448318481
0.480000019073486 0.973106384277344
0.5 0.974957823753357
0.519999980926514 0.974426865577698
0.539999961853027 0.970544815063477
0.559999942779541 0.966426372528076
0.579999923706055 0.960113048553467
0.600000023841858 0.950846910476685
0.620000004768372 0.939186215400696
0.639999985694885 0.923730850219727
0.660000085830688 0.903764724731445
0.680000066757202 0.877532005310059
0.700000047683716 0.838125944137573
0.720000028610229 0.794737100601196
0.740000009536743 0.743225336074829
0.759999990463257 0.679682612419128
0.779999971389771 0.600772857666016
0.799999952316284 0.51776921749115
0.819999933242798 0.415891885757446
0.839999914169312 0.301790356636047
0.860000014305115 0.178416609764099
0.879999995231628 0.0457755327224731
0.899999976158142 -0.0936441421508789
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.384511828422546
0.0399999618530273 0.402060031890869
0.059999942779541 0.42261266708374
0.0800000429153442 0.447027325630188
0.100000023841858 0.477601528167725
0.120000004768372 0.518186092376709
0.139999985694885 0.554023027420044
0.159999966621399 0.593991160392761
0.200000047683716 0.678235530853271
0.220000028610229 0.723503351211548
0.240000009536743 0.763221979141235
0.279999971389771 0.832313299179077
0.299999952316284 0.86279034614563
0.319999933242798 0.888329148292542
0.340000033378601 0.910729885101318
0.360000014305115 0.929837465286255
0.379999995231628 0.942154884338379
0.399999976158142 0.954917669296265
0.419999957084656 0.964647769927979
0.440000057220459 0.970780730247498
0.460000038146973 0.974095344543457
0.480000019073486 0.977586627006531
0.5 0.978421211242676
0.519999980926514 0.979042768478394
0.539999961853027 0.977142453193665
0.559999942779541 0.972722291946411
0.579999923706055 0.967675447463989
0.600000023841858 0.960160851478577
0.620000004768372 0.949434280395508
0.639999985694885 0.933972358703613
0.660000085830688 0.915894746780396
0.680000066757202 0.893368005752563
0.700000047683716 0.862004160881042
0.720000028610229 0.822639465332031
0.740000009536743 0.771100044250488
0.759999990463257 0.711411118507385
0.779999971389771 0.641674995422363
0.799999952316284 0.557534456253052
0.819999933242798 0.460771083831787
0.839999914169312 0.345149278640747
0.860000014305115 0.231819868087769
0.879999995231628 0.100616335868835
0.899999976158142 -0.0341743230819702
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.388454794883728
0.0399999618530273 0.402119159698486
0.059999942779541 0.427317142486572
0.0800000429153442 0.450065732002258
0.100000023841858 0.477972269058228
0.120000004768372 0.506566524505615
0.139999985694885 0.544650435447693
0.159999966621399 0.584323644638062
0.180000066757202 0.622335433959961
0.200000047683716 0.663551092147827
0.220000028610229 0.702008008956909
0.240000009536743 0.737073063850403
0.279999971389771 0.815291404724121
0.299999952316284 0.84538745880127
0.319999933242798 0.874500036239624
0.340000033378601 0.896548986434937
0.360000014305115 0.917996168136597
0.379999995231628 0.935592412948608
0.399999976158142 0.947565078735352
0.419999957084656 0.960800528526306
0.440000057220459 0.967886686325073
0.480000019073486 0.975587844848633
0.5 0.977762937545776
0.519999980926514 0.977883815765381
0.539999961853027 0.976666927337646
0.559999942779541 0.973060131072998
0.579999923706055 0.968794703483582
0.600000023841858 0.963510513305664
0.620000004768372 0.95484471321106
0.639999985694885 0.94223964214325
0.660000085830688 0.925203084945679
0.680000066757202 0.904265403747559
0.700000047683716 0.877870559692383
0.720000028610229 0.842540979385376
0.740000009536743 0.796984910964966
0.759999990463257 0.744823455810547
0.779999971389771 0.676917552947998
0.799999952316284 0.596282482147217
0.819999933242798 0.500968217849731
0.839999914169312 0.394709944725037
0.860000014305115 0.279523611068726
0.879999995231628 0.148739337921143
0.899999976158142 0.0165814161300659
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385577917098999
0.0399999618530273 0.40341579914093
0.059999942779541 0.422408699989319
0.0800000429153442 0.452271580696106
0.100000023841858 0.485954284667969
0.120000004768372 0.521723508834839
0.139999985694885 0.555629968643188
0.159999966621399 0.596275568008423
0.180000066757202 0.640133857727051
0.200000047683716 0.681674122810364
0.220000028610229 0.722650527954102
0.240000009536743 0.76082444190979
0.259999990463257 0.797296047210693
0.279999971389771 0.826929330825806
0.299999952316284 0.858089923858643
0.319999933242798 0.883049249649048
0.340000033378601 0.907793879508972
0.360000014305115 0.925768852233887
0.399999976158142 0.948575019836426
0.419999957084656 0.959547400474548
0.440000057220459 0.966815114021301
0.460000038146973 0.972633600234985
0.480000019073486 0.976123571395874
0.5 0.976519823074341
0.519999980926514 0.975677013397217
0.539999961853027 0.974986553192139
0.559999942779541 0.972573280334473
0.579999923706055 0.967784404754639
0.600000023841858 0.961102724075317
0.620000004768372 0.951742649078369
0.639999985694885 0.937678813934326
0.660000085830688 0.915315747261047
0.680000066757202 0.892528533935547
0.700000047683716 0.859814763069153
0.720000028610229 0.821200132369995
0.740000009536743 0.774456024169922
0.759999990463257 0.71332836151123
0.779999971389771 0.637930274009705
0.799999952316284 0.549354076385498
0.819999933242798 0.451168775558472
0.839999914169312 0.34553587436676
0.860000014305115 0.223852396011353
0.879999995231628 0.093305230140686
0.899999976158142 -0.0454386472702026
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.387086272239685
0.0399999618530273 0.403110384941101
0.059999942779541 0.420625925064087
0.100000023841858 0.476173877716064
0.120000004768372 0.507487416267395
0.139999985694885 0.540826559066772
0.159999966621399 0.578885674476624
0.180000066757202 0.619389533996582
0.200000047683716 0.664785504341125
0.220000028610229 0.703238129615784
0.240000009536743 0.748169422149658
0.259999990463257 0.790747880935669
0.279999971389771 0.829977750778198
0.299999952316284 0.86182713508606
0.319999933242798 0.890227913856506
0.340000033378601 0.914422869682312
0.360000014305115 0.933839321136475
0.379999995231628 0.949086904525757
0.399999976158142 0.95923912525177
0.419999957084656 0.966740369796753
0.440000057220459 0.973821401596069
0.460000038146973 0.977811813354492
0.480000019073486 0.980821371078491
0.5 0.982527732849121
0.519999980926514 0.983666062355042
0.539999961853027 0.981810092926025
0.559999942779541 0.978843450546265
0.579999923706055 0.974777221679688
0.600000023841858 0.968378305435181
0.620000004768372 0.958765268325806
0.639999985694885 0.948021650314331
0.660000085830688 0.931185007095337
0.680000066757202 0.911442518234253
0.700000047683716 0.886772990226746
0.720000028610229 0.848833441734314
0.740000009536743 0.799824357032776
0.759999990463257 0.744777202606201
0.779999971389771 0.678635120391846
0.799999952316284 0.594067573547363
0.819999933242798 0.500471949577332
0.839999914169312 0.390245914459229
0.860000014305115 0.273993730545044
0.879999995231628 0.14718496799469
0.899999976158142 0.0135879516601562
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.390436410903931
0.0399999618530273 0.400461673736572
0.059999942779541 0.417763948440552
0.0800000429153442 0.445971369743347
0.100000023841858 0.477586030960083
0.120000004768372 0.514757394790649
0.159999966621399 0.594672799110413
0.180000066757202 0.637951612472534
0.200000047683716 0.676662683486938
0.220000028610229 0.72114896774292
0.240000009536743 0.757151126861572
0.259999990463257 0.795664548873901
0.279999971389771 0.828861713409424
0.299999952316284 0.856029629707336
0.319999933242798 0.880740642547607
0.340000033378601 0.902235150337219
0.360000014305115 0.922269344329834
0.379999995231628 0.937323093414307
0.399999976158142 0.949883222579956
0.419999957084656 0.960229873657227
0.440000057220459 0.967843532562256
0.460000038146973 0.974579334259033
0.480000019073486 0.977648258209229
0.5 0.97966742515564
0.519999980926514 0.979688405990601
0.539999961853027 0.977286577224731
0.559999942779541 0.974639654159546
0.579999923706055 0.969482421875
0.600000023841858 0.96229076385498
0.620000004768372 0.952060222625732
0.639999985694885 0.938864350318909
0.660000085830688 0.92088508605957
0.680000066757202 0.897186756134033
0.700000047683716 0.866480112075806
0.720000028610229 0.825846552848816
0.740000009536743 0.781297087669373
0.759999990463257 0.718979716300964
0.779999971389771 0.65009593963623
0.799999952316284 0.566807508468628
0.819999933242798 0.471136331558228
0.839999914169312 0.361538767814636
0.860000014305115 0.23964786529541
0.879999995231628 0.111272096633911
0.899999976158142 -0.0193256139755249
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.386463165283203
0.0399999618530273 0.396267533302307
0.059999942779541 0.420677185058594
0.0800000429153442 0.442113757133484
0.100000023841858 0.470197916030884
0.120000004768372 0.512097597122192
0.139999985694885 0.5472731590271
0.159999966621399 0.589192628860474
0.180000066757202 0.629828214645386
0.200000047683716 0.67350697517395
0.220000028610229 0.71348762512207
0.240000009536743 0.748610734939575
0.259999990463257 0.785953998565674
0.279999971389771 0.822255253791809
0.299999952316284 0.854383826255798
0.319999933242798 0.879783868789673
0.340000033378601 0.907583475112915
0.360000014305115 0.92383885383606
0.379999995231628 0.938890933990479
0.399999976158142 0.950358152389526
0.419999957084656 0.958139181137085
0.440000057220459 0.96440851688385
0.480000019073486 0.971756339073181
0.5 0.972700595855713
0.519999980926514 0.97437310218811
0.539999961853027 0.974313735961914
0.559999942779541 0.971505880355835
0.579999923706055 0.965314149856567
0.600000023841858 0.957295894622803
0.620000004768372 0.946642398834229
0.639999985694885 0.933435678482056
0.660000085830688 0.915210247039795
0.680000066757202 0.891561269760132
0.700000047683716 0.857151746749878
0.720000028610229 0.81585168838501
0.740000009536743 0.764240026473999
0.759999990463257 0.70274829864502
0.779999971389771 0.630772352218628
0.799999952316284 0.550264000892639
0.819999933242798 0.457792401313782
0.839999914169312 0.353284239768982
0.860000014305115 0.235843896865845
0.879999995231628 0.101917743682861
0.899999976158142 -0.0338207483291626
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.38411545753479
0.0399999618530273 0.398499131202698
0.059999942779541 0.410011887550354
0.0800000429153442 0.436072468757629
0.100000023841858 0.466493368148804
0.120000004768372 0.502121329307556
0.139999985694885 0.54107928276062
0.159999966621399 0.581612706184387
0.180000066757202 0.623143911361694
0.200000047683716 0.661266446113586
0.220000028610229 0.703595042228699
0.240000009536743 0.747170209884644
0.259999990463257 0.786605477333069
0.279999971389771 0.826352834701538
0.299999952316284 0.857903718948364
0.319999933242798 0.887574195861816
0.340000033378601 0.910488724708557
0.360000014305115 0.928802490234375
0.399999976158142 0.957926392555237
0.419999957084656 0.967023611068726
0.440000057220459 0.972989082336426
0.460000038146973 0.977900862693787
0.480000019073486 0.981310606002808
0.5 0.983057498931885
0.519999980926514 0.982443690299988
0.539999961853027 0.982140779495239
0.559999942779541 0.978948950767517
0.579999923706055 0.974978923797607
0.600000023841858 0.96763288974762
0.620000004768372 0.95966100692749
0.639999985694885 0.947216033935547
0.660000085830688 0.930591344833374
0.680000066757202 0.910157442092896
0.700000047683716 0.87967312335968
0.720000028610229 0.846302509307861
0.740000009536743 0.802417039871216
0.759999990463257 0.742337346076965
0.779999971389771 0.673042058944702
0.799999952316284 0.592245697975159
0.819999933242798 0.497062087059021
0.839999914169312 0.39610481262207
0.860000014305115 0.279609441757202
0.899999976158142 0.0130777359008789
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.391479015350342
0.0399999618530273 0.406600832939148
0.059999942779541 0.424579739570618
0.0800000429153442 0.448560953140259
0.100000023841858 0.478431463241577
0.120000004768372 0.515013456344604
0.139999985694885 0.549250483512878
0.159999966621399 0.586294889450073
0.180000066757202 0.628860712051392
0.200000047683716 0.672371864318848
0.220000028610229 0.710287570953369
0.240000009536743 0.750411748886108
0.259999990463257 0.787605166435242
0.279999971389771 0.822293996810913
0.299999952316284 0.857266902923584
0.319999933242798 0.885798454284668
0.340000033378601 0.908641815185547
0.360000014305115 0.927491188049316
0.379999995231628 0.942330598831177
0.399999976158142 0.953781366348267
0.419999957084656 0.96077823638916
0.440000057220459 0.965969324111938
0.460000038146973 0.971398830413818
0.480000019073486 0.975534200668335
0.5 0.976904630661011
0.519999980926514 0.976158618927002
0.539999961853027 0.976341605186462
0.559999942779541 0.973670482635498
0.579999923706055 0.968703627586365
0.600000023841858 0.960511088371277
0.620000004768372 0.950034379959106
0.639999985694885 0.936904191970825
0.660000085830688 0.916668653488159
0.680000066757202 0.891082048416138
0.700000047683716 0.858545660972595
0.720000028610229 0.820266723632812
0.740000009536743 0.76971697807312
0.759999990463257 0.707514047622681
0.779999971389771 0.636825323104858
0.799999952316284 0.553722977638245
0.819999933242798 0.455021262168884
0.839999914169312 0.338248729705811
0.860000014305115 0.224173069000244
0.879999995231628 0.0879776477813721
0.899999976158142 -0.0452345609664917
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385530233383179
0.0399999618530273 0.408663511276245
0.059999942779541 0.434490084648132
0.0800000429153442 0.462690591812134
0.100000023841858 0.488678336143494
0.120000004768372 0.527710914611816
0.139999985694885 0.559237003326416
0.159999966621399 0.597443819046021
0.180000066757202 0.63452935218811
0.200000047683716 0.672308921813965
0.220000028610229 0.711678624153137
0.240000009536743 0.749711990356445
0.259999990463257 0.785006523132324
0.279999971389771 0.818803071975708
0.299999952316284 0.849489688873291
0.319999933242798 0.878828763961792
0.340000033378601 0.902220726013184
0.360000014305115 0.922014117240906
0.379999995231628 0.93694806098938
0.399999976158142 0.947970628738403
0.419999957084656 0.955092430114746
0.440000057220459 0.961850523948669
0.460000038146973 0.96651291847229
0.480000019073486 0.969119429588318
0.5 0.969277620315552
0.519999980926514 0.967118740081787
0.539999961853027 0.966245651245117
0.559999942779541 0.963552236557007
0.579999923706055 0.955795168876648
0.600000023841858 0.947676181793213
0.620000004768372 0.937084913253784
0.639999985694885 0.917331457138062
0.660000085830688 0.894189596176147
0.680000066757202 0.864956974983215
0.700000047683716 0.827616810798645
0.720000028610229 0.783218264579773
0.740000009536743 0.728520393371582
0.759999990463257 0.660799026489258
0.779999971389771 0.583672523498535
0.799999952316284 0.497453689575195
0.819999933242798 0.398206233978271
0.839999914169312 0.282081604003906
0.860000014305115 0.16148841381073
0.879999995231628 0.0279630422592163
0.899999976158142 -0.103981137275696
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.382261395454407
0.0399999618530273 0.400122404098511
0.059999942779541 0.41850471496582
0.0800000429153442 0.449668645858765
0.100000023841858 0.482372283935547
0.120000004768372 0.512715578079224
0.139999985694885 0.551910638809204
0.159999966621399 0.590712785720825
0.180000066757202 0.632944583892822
0.200000047683716 0.671165704727173
0.220000028610229 0.715918302536011
0.240000009536743 0.757246971130371
0.259999990463257 0.791820287704468
0.279999971389771 0.825676798820496
0.299999952316284 0.857701778411865
0.319999933242798 0.886453628540039
0.340000033378601 0.909544706344604
0.360000014305115 0.92732572555542
0.379999995231628 0.941743850708008
0.399999976158142 0.954550623893738
0.419999957084656 0.961939096450806
0.440000057220459 0.969882011413574
0.460000038146973 0.97586464881897
0.480000019073486 0.97920298576355
0.5 0.981231451034546
0.519999980926514 0.980047225952148
0.539999961853027 0.979002118110657
0.559999942779541 0.975460290908813
0.579999923706055 0.971736669540405
0.600000023841858 0.963955402374268
0.620000004768372 0.95484447479248
0.639999985694885 0.940515637397766
0.660000085830688 0.922080039978027
0.680000066757202 0.898184776306152
0.700000047683716 0.866811275482178
0.720000028610229 0.829787492752075
0.740000009536743 0.778303861618042
0.759999990463257 0.717492341995239
0.779999971389771 0.653473615646362
0.799999952316284 0.570120096206665
0.819999933242798 0.474706053733826
0.839999914169312 0.36539888381958
0.860000014305115 0.245365381240845
0.879999995231628 0.11357581615448
0.899999976158142 -0.0157843828201294
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.38523542881012
0.0399999618530273 0.401735782623291
0.059999942779541 0.419880867004395
0.0800000429153442 0.443937420845032
0.100000023841858 0.476367712020874
0.120000004768372 0.502240896224976
0.139999985694885 0.539317727088928
0.159999966621399 0.582520008087158
0.180000066757202 0.628594636917114
0.200000047683716 0.669318437576294
0.220000028610229 0.705653190612793
0.240000009536743 0.74505615234375
0.259999990463257 0.786733150482178
0.279999971389771 0.822779893875122
0.299999952316284 0.856928586959839
0.319999933242798 0.887645721435547
0.340000033378601 0.91204845905304
0.360000014305115 0.931419372558594
0.379999995231628 0.947033047676086
0.399999976158142 0.959263801574707
0.419999957084656 0.966082096099854
0.440000057220459 0.972667932510376
0.460000038146973 0.976625204086304
0.5 0.980952382087708
0.519999980926514 0.98074197769165
0.539999961853027 0.980151653289795
0.559999942779541 0.977824687957764
0.579999923706055 0.972649335861206
0.600000023841858 0.96679162979126
0.620000004768372 0.957324981689453
0.639999985694885 0.942347049713135
0.660000085830688 0.924155473709106
0.680000066757202 0.90082311630249
0.700000047683716 0.872034072875977
0.720000028610229 0.833754301071167
0.740000009536743 0.78535532951355
0.759999990463257 0.723994731903076
0.779999971389771 0.655184268951416
0.799999952316284 0.578975200653076
0.819999933242798 0.487455368041992
0.839999914169312 0.379239320755005
0.860000014305115 0.25892186164856
0.879999995231628 0.135079741477966
0.899999976158142 0.000860810279846191
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.37842583656311
0.0399999618530273 0.397050857543945
0.059999942779541 0.411836624145508
0.0800000429153442 0.431484818458557
0.100000023841858 0.460377931594849
0.120000004768372 0.492130160331726
0.139999985694885 0.528837203979492
0.159999966621399 0.574261903762817
0.180000066757202 0.611963868141174
0.200000047683716 0.655598044395447
0.220000028610229 0.70301365852356
0.240000009536743 0.745498061180115
0.259999990463257 0.782445430755615
0.279999971389771 0.819952607154846
0.299999952316284 0.851189851760864
0.319999933242798 0.8791344165802
0.340000033378601 0.903052568435669
0.360000014305115 0.925771951675415
0.379999995231628 0.940611124038696
0.399999976158142 0.954158067703247
0.419999957084656 0.963607430458069
0.440000057220459 0.973589181900024
0.460000038146973 0.979705333709717
0.480000019073486 0.981694579124451
0.5 0.983417272567749
0.519999980926514 0.983619689941406
0.539999961853027 0.982993364334106
0.559999942779541 0.980549097061157
0.579999923706055 0.977216243743896
0.600000023841858 0.971088409423828
0.620000004768372 0.963695764541626
0.639999985694885 0.953638076782227
0.660000085830688 0.937221765518188
0.680000066757202 0.917322158813477
0.700000047683716 0.894145965576172
0.720000028610229 0.859334111213684
0.740000009536743 0.816638112068176
0.759999990463257 0.7628333568573
0.779999971389771 0.702613830566406
0.799999952316284 0.630184888839722
0.819999933242798 0.545430183410645
0.839999914169312 0.439346313476562
0.860000014305115 0.322895765304565
0.879999995231628 0.202646255493164
0.899999976158142 0.0679240226745605
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.377475500106812
0.0399999618530273 0.393703460693359
0.059999942779541 0.416705250740051
0.0800000429153442 0.438862562179565
0.100000023841858 0.467004060745239
0.120000004768372 0.503031969070435
0.139999985694885 0.538267850875854
0.159999966621399 0.581189870834351
0.180000066757202 0.623202085494995
0.200000047683716 0.663249015808105
0.220000028610229 0.706528186798096
0.240000009536743 0.751518726348877
0.259999990463257 0.792547225952148
0.279999971389771 0.827615261077881
0.299999952316284 0.861409068107605
0.319999933242798 0.888983726501465
0.340000033378601 0.913919448852539
0.360000014305115 0.933607816696167
0.379999995231628 0.94849967956543
0.399999976158142 0.961325645446777
0.419999957084656 0.969880223274231
0.440000057220459 0.975709199905396
0.460000038146973 0.980538368225098
0.480000019073486 0.983746767044067
0.5 0.985146403312683
0.519999980926514 0.98595929145813
0.539999961853027 0.985395669937134
0.559999942779541 0.984248638153076
0.579999923706055 0.979506969451904
0.600000023841858 0.975330829620361
0.620000004768372 0.967427372932434
0.639999985694885 0.956381797790527
0.660000085830688 0.940844297409058
0.680000066757202 0.921350240707397
0.700000047683716 0.894283056259155
0.720000028610229 0.862959623336792
0.740000009536743 0.819404602050781
0.759999990463257 0.763730049133301
0.779999971389771 0.697975397109985
0.799999952316284 0.619003653526306
0.819999933242798 0.535125255584717
0.839999914169312 0.434675693511963
0.860000014305115 0.320510745048523
0.879999995231628 0.194558024406433
0.899999976158142 0.0575766563415527
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385880470275879
0.0399999618530273 0.401259779930115
0.059999942779541 0.419093489646912
0.0800000429153442 0.440862655639648
0.100000023841858 0.471811890602112
0.120000004768372 0.504828929901123
0.139999985694885 0.542068243026733
0.159999966621399 0.581747055053711
0.180000066757202 0.62632143497467
0.200000047683716 0.672453641891479
0.220000028610229 0.716775894165039
0.240000009536743 0.755605340003967
0.259999990463257 0.792841196060181
0.279999971389771 0.827600359916687
0.299999952316284 0.859609842300415
0.319999933242798 0.88685154914856
0.340000033378601 0.912976980209351
0.360000014305115 0.9308021068573
0.379999995231628 0.946518659591675
0.399999976158142 0.959777474403381
0.419999957084656 0.969129800796509
0.440000057220459 0.975670456886292
0.460000038146973 0.979807615280151
0.480000019073486 0.981878995895386
0.5 0.982264161109924
0.519999980926514 0.983056545257568
0.539999961853027 0.980993390083313
0.559999942779541 0.977746963500977
0.579999923706055 0.97364330291748
0.600000023841858 0.966846466064453
0.620000004768372 0.958145380020142
0.639999985694885 0.943496465682983
0.660000085830688 0.924150466918945
0.680000066757202 0.899685978889465
0.700000047683716 0.867353200912476
0.720000028610229 0.828749179840088
0.740000009536743 0.785204410552979
0.759999990463257 0.727679133415222
0.779999971389771 0.653400897979736
0.799999952316284 0.572287559509277
0.819999933242798 0.477940440177917
0.839999914169312 0.372706651687622
0.860000014305115 0.258806943893433
0.879999995231628 0.133094310760498
0.899999976158142 0.0014880895614624
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.390098810195923
0.0399999618530273 0.410865306854248
0.059999942779541 0.438754081726074
0.0800000429153442 0.467722773551941
0.100000023841858 0.496956825256348
0.120000004768372 0.528608560562134
0.159999966621399 0.606366515159607
0.180000066757202 0.640654444694519
0.200000047683716 0.678177237510681
0.220000028610229 0.716262817382812
0.240000009536743 0.753464579582214
0.259999990463257 0.791471004486084
0.299999952316284 0.84825074672699
0.319999933242798 0.875853776931763
0.340000033378601 0.897064208984375
0.360000014305115 0.914372682571411
0.379999995231628 0.92973804473877
0.399999976158142 0.941531896591187
0.419999957084656 0.951087951660156
0.440000057220459 0.956411123275757
0.460000038146973 0.961143136024475
0.480000019073486 0.966695308685303
0.5 0.967048406600952
0.519999980926514 0.966962695121765
0.539999961853027 0.965050220489502
0.559999942779541 0.961929798126221
0.579999923706055 0.957016825675964
0.600000023841858 0.946426630020142
0.620000004768372 0.936397790908813
0.639999985694885 0.91939640045166
0.660000085830688 0.898745059967041
0.680000066757202 0.872395634651184
0.700000047683716 0.8348708152771
0.720000028610229 0.789148569107056
0.740000009536743 0.735980272293091
0.759999990463257 0.670540571212769
0.779999971389771 0.594176054000854
0.799999952316284 0.503279447555542
0.819999933242798 0.402395486831665
0.839999914169312 0.289953827857971
0.860000014305115 0.165863394737244
0.879999995231628 0.0340330600738525
0.899999976158142 -0.101046800613403
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.38686990737915
0.059999942779541 0.429279565811157
0.0800000429153442 0.452802896499634
0.100000023841858 0.483601689338684
0.120000004768372 0.519602537155151
0.139999985694885 0.557482957839966
0.159999966621399 0.597153425216675
0.180000066757202 0.641326665878296
0.200000047683716 0.685807943344116
0.220000028610229 0.723785996437073
0.240000009536743 0.763582468032837
0.259999990463257 0.797268390655518
0.279999971389771 0.828300476074219
0.299999952316284 0.85577404499054
0.319999933242798 0.882170557975769
0.340000033378601 0.899946928024292
0.360000014305115 0.919132351875305
0.379999995231628 0.932769775390625
0.399999976158142 0.944161176681519
0.419999957084656 0.953392267227173
0.440000057220459 0.961794495582581
0.480000019073486 0.968962788581848
0.5 0.970061898231506
0.519999980926514 0.968999624252319
0.539999961853027 0.966294050216675
0.559999942779541 0.960691571235657
0.579999923706055 0.955946803092957
0.600000023841858 0.948104023933411
0.620000004768372 0.934269189834595
0.639999985694885 0.917764186859131
0.660000085830688 0.895795702934265
0.680000066757202 0.86768102645874
0.700000047683716 0.832988500595093
0.720000028610229 0.788175582885742
0.740000009536743 0.737577319145203
0.759999990463257 0.670826196670532
0.779999971389771 0.592251062393188
0.799999952316284 0.500060796737671
0.819999933242798 0.398822069168091
0.839999914169312 0.292524814605713
0.860000014305115 0.178234577178955
0.899999976158142 -0.0852826833724976
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.38862681388855
0.0399999618530273 0.411774516105652
0.059999942779541 0.43260657787323
0.0800000429153442 0.460546970367432
0.100000023841858 0.491025686264038
0.120000004768372 0.527685165405273
0.139999985694885 0.557859301567078
0.159999966621399 0.596860408782959
0.180000066757202 0.636626124382019
0.200000047683716 0.675084352493286
0.220000028610229 0.717543601989746
0.240000009536743 0.758813858032227
0.259999990463257 0.795320868492126
0.279999971389771 0.828179955482483
0.299999952316284 0.857563257217407
0.319999933242798 0.881522178649902
0.340000033378601 0.905199646949768
0.360000014305115 0.924378871917725
0.379999995231628 0.940604686737061
0.399999976158142 0.954200506210327
0.419999957084656 0.961657285690308
0.440000057220459 0.968302011489868
0.460000038146973 0.972798109054565
0.5 0.977896213531494
0.519999980926514 0.976346611976624
0.539999961853027 0.974365949630737
0.559999942779541 0.970083355903625
0.579999923706055 0.964886665344238
0.600000023841858 0.958703279495239
0.620000004768372 0.949490070343018
0.639999985694885 0.936588048934937
0.660000085830688 0.917709589004517
0.680000066757202 0.894299745559692
0.700000047683716 0.864419937133789
0.720000028610229 0.829054832458496
0.740000009536743 0.781154870986938
0.759999990463257 0.728229284286499
0.779999971389771 0.657257080078125
0.799999952316284 0.574699878692627
0.819999933242798 0.473806142807007
0.839999914169312 0.357846736907959
0.860000014305115 0.241059303283691
0.879999995231628 0.108359694480896
0.899999976158142 -0.0318007469177246
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.388620138168335
0.0399999618530273 0.402334570884705
0.059999942779541 0.428135871887207
0.0800000429153442 0.450524568557739
0.100000023841858 0.475960850715637
0.120000004768372 0.50969398021698
0.139999985694885 0.546345710754395
0.159999966621399 0.591502666473389
0.180000066757202 0.637323260307312
0.200000047683716 0.67661714553833
0.220000028610229 0.714937806129456
0.240000009536743 0.754764676094055
0.259999990463257 0.790193319320679
0.279999971389771 0.828158617019653
0.299999952316284 0.854991555213928
0.319999933242798 0.881220698356628
0.340000033378601 0.90552020072937
0.360000014305115 0.924006938934326
0.379999995231628 0.940834283828735
0.399999976158142 0.953836441040039
0.419999957084656 0.963473796844482
0.440000057220459 0.969451904296875
0.460000038146973 0.973624706268311
0.480000019073486 0.976567149162292
0.5 0.978321313858032
0.519999980926514 0.978431224822998
0.539999961853027 0.975970268249512
0.559999942779541 0.973879098892212
0.579999923706055 0.968615770339966
0.600000023841858 0.96295428276062
0.620000004768372 0.952090978622437
0.639999985694885 0.940170288085938
0.660000085830688 0.923041582107544
0.680000066757202 0.898971796035767
0.700000047683716 0.868425607681274
0.720000028610229 0.831420421600342
0.740000009536743 0.78708553314209
0.759999990463257 0.732212781906128
0.779999971389771 0.666271686553955
0.799999952316284 0.587728261947632
0.819999933242798 0.495526075363159
0.839999914169312 0.388183355331421
0.860000014305115 0.274339437484741
0.879999995231628 0.147746443748474
0.899999976158142 0.0132904052734375
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.387151122093201
0.0399999618530273 0.399206638336182
0.059999942779541 0.416019201278687
0.0800000429153442 0.441648244857788
0.100000023841858 0.473192930221558
0.120000004768372 0.507362127304077
0.139999985694885 0.543038606643677
0.159999966621399 0.582929015159607
0.180000066757202 0.619132876396179
0.220000028610229 0.704683065414429
0.240000009536743 0.747207880020142
0.259999990463257 0.784129500389099
0.279999971389771 0.822274804115295
0.299999952316284 0.850792407989502
0.319999933242798 0.879061460494995
0.340000033378601 0.900423526763916
0.360000014305115 0.920030236244202
0.379999995231628 0.936958193778992
0.399999976158142 0.949448347091675
0.419999957084656 0.960071086883545
0.440000057220459 0.968753576278687
0.460000038146973 0.974291324615479
0.480000019073486 0.977094411849976
0.5 0.97851026058197
0.519999980926514 0.979675889015198
0.539999961853027 0.977985858917236
0.559999942779541 0.9751136302948
0.579999923706055 0.970630645751953
0.600000023841858 0.963254928588867
0.620000004768372 0.953955173492432
0.639999985694885 0.942018747329712
0.660000085830688 0.922579169273376
0.680000066757202 0.900637865066528
0.700000047683716 0.868752360343933
0.720000028610229 0.831947803497314
0.740000009536743 0.778020858764648
0.759999990463257 0.721840023994446
0.779999971389771 0.653429269790649
0.799999952316284 0.566849112510681
0.819999933242798 0.474441051483154
0.839999914169312 0.371725559234619
0.860000014305115 0.247082233428955
0.899999976158142 -0.0139654874801636
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.390929937362671
0.0399999618530273 0.402324795722961
0.059999942779541 0.419051885604858
0.0800000429153442 0.442781686782837
0.100000023841858 0.475877165794373
0.120000004768372 0.51115345954895
0.139999985694885 0.547996997833252
0.159999966621399 0.593750834465027
0.180000066757202 0.63567328453064
0.200000047683716 0.676860332489014
0.220000028610229 0.711853742599487
0.240000009536743 0.749920606613159
0.259999990463257 0.787047147750854
0.279999971389771 0.820198774337769
0.299999952316284 0.851680994033813
0.319999933242798 0.879609346389771
0.340000033378601 0.901480555534363
0.360000014305115 0.922222375869751
0.379999995231628 0.933974146842957
0.399999976158142 0.946468472480774
0.419999957084656 0.956123113632202
0.440000057220459 0.962744235992432
0.460000038146973 0.96902859210968
0.480000019073486 0.972501516342163
0.5 0.975202798843384
0.519999980926514 0.97599983215332
0.539999961853027 0.973854064941406
0.559999942779541 0.971549987792969
0.579999923706055 0.967025995254517
0.600000023841858 0.960801959037781
0.620000004768372 0.950136423110962
0.639999985694885 0.934707045555115
0.660000085830688 0.915467739105225
0.680000066757202 0.892866134643555
0.700000047683716 0.862989068031311
0.720000028610229 0.824402451515198
0.740000009536743 0.778736352920532
0.759999990463257 0.720042943954468
0.779999971389771 0.648206472396851
0.799999952316284 0.568781614303589
0.819999933242798 0.465020298957825
0.839999914169312 0.351686239242554
0.860000014305115 0.224400758743286
0.879999995231628 0.0922856330871582
0.899999976158142 -0.0411735773086548
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385772228240967
0.0399999618530273 0.401006460189819
0.059999942779541 0.415815711021423
0.0800000429153442 0.438374280929565
0.100000023841858 0.464207410812378
0.120000004768372 0.503159046173096
0.139999985694885 0.543733596801758
0.159999966621399 0.589612007141113
0.180000066757202 0.626425981521606
0.200000047683716 0.669635772705078
0.220000028610229 0.710490584373474
0.240000009536743 0.75093150138855
0.259999990463257 0.789949893951416
0.279999971389771 0.825154900550842
0.299999952316284 0.858229637145996
0.319999933242798 0.886729955673218
0.340000033378601 0.909355878829956
0.360000014305115 0.927788496017456
0.379999995231628 0.941469669342041
0.399999976158142 0.952430963516235
0.419999957084656 0.961108684539795
0.440000057220459 0.967214345932007
0.460000038146973 0.973754525184631
0.480000019073486 0.976819157600403
0.5 0.978646278381348
0.519999980926514 0.979400277137756
0.539999961853027 0.978484630584717
0.559999942779541 0.976249933242798
0.579999923706055 0.970738887786865
0.600000023841858 0.964726448059082
0.620000004768372 0.954481840133667
0.639999985694885 0.942022681236267
0.660000085830688 0.924856185913086
0.680000066757202 0.901582002639771
0.700000047683716 0.872791528701782
0.720000028610229 0.838014364242554
0.740000009536743 0.792181134223938
0.759999990463257 0.735549449920654
0.779999971389771 0.670821189880371
0.799999952316284 0.59569263458252
0.819999933242798 0.502295255661011
0.839999914169312 0.398612380027771
0.860000014305115 0.275997638702393
0.879999995231628 0.147304534912109
0.899999976158142 0.0129299163818359
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.386992216110229
0.0399999618530273 0.400490045547485
0.059999942779541 0.422645568847656
0.0800000429153442 0.451148748397827
0.100000023841858 0.483153820037842
0.120000004768372 0.517592191696167
0.139999985694885 0.555982112884521
0.159999966621399 0.595265626907349
0.180000066757202 0.630589962005615
0.200000047683716 0.67387056350708
0.220000028610229 0.714107036590576
0.240000009536743 0.751996397972107
0.259999990463257 0.790875434875488
0.279999971389771 0.827212572097778
0.299999952316284 0.857188820838928
0.319999933242798 0.883696556091309
0.340000033378601 0.904609680175781
0.360000014305115 0.924199819564819
0.379999995231628 0.940351963043213
0.399999976158142 0.952201128005981
0.419999957084656 0.962782144546509
0.440000057220459 0.969660043716431
0.480000019073486 0.975119471549988
0.5 0.976935029029846
0.519999980926514 0.97780179977417
0.539999961853027 0.977952003479004
0.559999942779541 0.974916219711304
0.600000023841858 0.960527300834656
0.620000004768372 0.949392318725586
0.639999985694885 0.936371207237244
0.660000085830688 0.917786598205566
0.680000066757202 0.893447637557983
0.700000047683716 0.859539985656738
0.720000028610229 0.819248557090759
0.740000009536743 0.766679763793945
0.759999990463257 0.709728479385376
0.779999971389771 0.636526584625244
0.799999952316284 0.551295757293701
0.819999933242798 0.461838364601135
0.839999914169312 0.350633859634399
0.860000014305115 0.226701140403748
0.879999995231628 0.100217819213867
0.899999976158142 -0.0367031097412109
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.382795333862305
0.0399999618530273 0.398557901382446
0.059999942779541 0.417022466659546
0.0800000429153442 0.441733598709106
0.100000023841858 0.471820712089539
0.120000004768372 0.504827260971069
0.139999985694885 0.542230129241943
0.159999966621399 0.582206726074219
0.180000066757202 0.619763016700745
0.200000047683716 0.665361404418945
0.220000028610229 0.707091093063354
0.240000009536743 0.74565052986145
0.259999990463257 0.78897225856781
0.279999971389771 0.82685923576355
0.299999952316284 0.858647346496582
0.319999933242798 0.883318424224854
0.340000033378601 0.906378507614136
0.360000014305115 0.927352905273438
0.379999995231628 0.942168712615967
0.399999976158142 0.954444408416748
0.419999957084656 0.964454054832458
0.440000057220459 0.971038222312927
0.460000038146973 0.976052522659302
0.480000019073486 0.980071187019348
0.5 0.982524394989014
0.519999980926514 0.982513189315796
0.539999961853027 0.981671929359436
0.559999942779541 0.978734493255615
0.579999923706055 0.973874568939209
0.600000023841858 0.967917680740356
0.620000004768372 0.95990252494812
0.639999985694885 0.946979522705078
0.660000085830688 0.930494070053101
0.700000047683716 0.875341057777405
0.720000028610229 0.836608648300171
0.740000009536743 0.790396928787231
0.759999990463257 0.72960638999939
0.779999971389771 0.665501594543457
0.799999952316284 0.585222721099854
0.819999933242798 0.494864702224731
0.839999914169312 0.390406131744385
0.860000014305115 0.275731801986694
0.879999995231628 0.152031302452087
0.899999976158142 0.0198655128479004
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.386958599090576
0.0399999618530273 0.403894186019897
0.059999942779541 0.425618171691895
0.0800000429153442 0.448882222175598
0.100000023841858 0.482443690299988
0.120000004768372 0.520883440971375
0.139999985694885 0.558951258659363
0.159999966621399 0.604843020439148
0.180000066757202 0.648051977157593
0.220000028610229 0.723870754241943
0.240000009536743 0.763064503669739
0.259999990463257 0.799094915390015
0.279999971389771 0.830044746398926
0.299999952316284 0.860148191452026
0.319999933242798 0.885138273239136
0.340000033378601 0.905731439590454
0.360000014305115 0.924064040184021
0.379999995231628 0.939706087112427
0.399999976158142 0.950705528259277
0.419999957084656 0.960016012191772
0.440000057220459 0.967520356178284
0.460000038146973 0.971845388412476
0.480000019073486 0.975696802139282
0.5 0.975200414657593
0.519999980926514 0.975447416305542
0.539999961853027 0.97501540184021
0.579999923706055 0.965681552886963
0.600000023841858 0.957942962646484
0.620000004768372 0.945356607437134
0.639999985694885 0.927492141723633
0.660000085830688 0.908072948455811
0.680000066757202 0.885552644729614
0.700000047683716 0.85072922706604
0.720000028610229 0.808939456939697
0.740000009536743 0.756689071655273
0.759999990463257 0.69601309299469
0.779999971389771 0.624737501144409
0.799999952316284 0.534682393074036
0.819999933242798 0.435752391815186
0.839999914169312 0.328727722167969
0.860000014305115 0.20319139957428
0.879999995231628 0.0703786611557007
0.899999976158142 -0.0725001096725464
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.387956380844116
0.0399999618530273 0.402086019515991
0.059999942779541 0.42643404006958
0.0800000429153442 0.446213126182556
0.100000023841858 0.471404790878296
0.120000004768372 0.508517026901245
0.139999985694885 0.552732110023499
0.159999966621399 0.590288162231445
0.180000066757202 0.633924722671509
0.200000047683716 0.675701379776001
0.220000028610229 0.713844895362854
0.240000009536743 0.75339686870575
0.259999990463257 0.787889003753662
0.279999971389771 0.82145357131958
0.299999952316284 0.853273391723633
0.319999933242798 0.881401062011719
0.340000033378601 0.90230119228363
0.360000014305115 0.921296119689941
0.379999995231628 0.936599969863892
0.399999976158142 0.950119614601135
0.419999957084656 0.960876941680908
0.440000057220459 0.967960596084595
0.460000038146973 0.973054170608521
0.480000019073486 0.975539088249207
0.5 0.976336002349854
0.519999980926514 0.975048422813416
0.539999961853027 0.974040985107422
0.559999942779541 0.972130060195923
0.579999923706055 0.965940713882446
0.600000023841858 0.959450244903564
0.620000004768372 0.950672626495361
0.639999985694885 0.934267520904541
0.660000085830688 0.914086937904358
0.680000066757202 0.888642907142639
0.700000047683716 0.85692834854126
0.720000028610229 0.812164306640625
0.740000009536743 0.758694887161255
0.759999990463257 0.698992490768433
0.779999971389771 0.631820201873779
0.799999952316284 0.54523229598999
0.819999933242798 0.451000213623047
0.839999914169312 0.339430332183838
0.860000014305115 0.223269820213318
0.879999995231628 0.100649476051331
0.899999976158142 -0.0330772399902344
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.386330604553223
0.0399999618530273 0.404491305351257
0.059999942779541 0.424588203430176
0.0800000429153442 0.450555205345154
0.100000023841858 0.485045433044434
0.120000004768372 0.518632769584656
0.139999985694885 0.560600757598877
0.159999966621399 0.603366613388062
0.180000066757202 0.6486496925354
0.200000047683716 0.691459178924561
0.220000028610229 0.728884100914001
0.240000009536743 0.762833952903748
0.259999990463257 0.801369547843933
0.279999971389771 0.834031224250793
0.299999952316284 0.862447142601013
0.319999933242798 0.89125645160675
0.340000033378601 0.911078691482544
0.379999995231628 0.943414688110352
0.399999976158142 0.955958843231201
0.419999957084656 0.964024543762207
0.440000057220459 0.969606876373291
0.460000038146973 0.973922610282898
0.480000019073486 0.976502537727356
0.5 0.978316187858582
0.519999980926514 0.97856879234314
0.539999961853027 0.976217746734619
0.559999942779541 0.97402024269104
0.579999923706055 0.9681476354599
0.600000023841858 0.958679437637329
0.620000004768372 0.948936939239502
0.639999985694885 0.932058691978455
0.660000085830688 0.91216254234314
0.680000066757202 0.888965368270874
0.700000047683716 0.855601906776428
0.720000028610229 0.812493205070496
0.740000009536743 0.760473489761353
0.759999990463257 0.692699193954468
0.779999971389771 0.625434398651123
0.799999952316284 0.546007871627808
0.819999933242798 0.452573299407959
0.839999914169312 0.33888041973114
0.860000014305115 0.222596764564514
0.879999995231628 0.0928547382354736
0.899999976158142 -0.0525988340377808
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.393192410469055
0.0399999618530273 0.410307168960571
0.059999942779541 0.431899905204773
0.0800000429153442 0.455330491065979
0.100000023841858 0.482900619506836
0.139999985694885 0.54893970489502
0.159999966621399 0.587915658950806
0.180000066757202 0.632725358009338
0.200000047683716 0.676194667816162
0.220000028610229 0.716231107711792
0.240000009536743 0.75924825668335
0.259999990463257 0.796859383583069
0.279999971389771 0.835522174835205
0.299999952316284 0.864934325218201
0.319999933242798 0.886782050132751
0.340000033378601 0.909941434860229
0.360000014305115 0.929800748825073
0.379999995231628 0.943163394927979
0.399999976158142 0.954695105552673
0.419999957084656 0.962745785713196
0.440000057220459 0.969438791275024
0.460000038146973 0.973547220230103
0.480000019073486 0.975777745246887
0.5 0.978268146514893
0.519999980926514 0.97875189781189
0.539999961853027 0.975733876228333
0.559999942779541 0.973331451416016
0.579999923706055 0.9666907787323
0.600000023841858 0.959074258804321
0.620000004768372 0.947380423545837
0.639999985694885 0.931302309036255
0.660000085830688 0.909434676170349
0.680000066757202 0.882841825485229
0.700000047683716 0.850453853607178
0.720000028610229 0.812551975250244
0.740000009536743 0.759070873260498
0.759999990463257 0.6947922706604
0.779999971389771 0.619706153869629
0.799999952316284 0.533995985984802
0.819999933242798 0.432863712310791
0.839999914169312 0.319735765457153
0.860000014305115 0.199217915534973
0.879999995231628 0.0704193115234375
0.899999976158142 -0.0670100450515747
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0.37874710559845
0.0199999809265137 0.385695695877075
0.0399999618530273 0.40243935585022
0.059999942779541 0.424048066139221
0.0800000429153442 0.449761509895325
0.100000023841858 0.477908849716187
0.120000004768372 0.509641051292419
0.139999985694885 0.549594163894653
0.159999966621399 0.587630271911621
0.180000066757202 0.626617670059204
0.200000047683716 0.670008182525635
0.220000028610229 0.710054755210876
0.240000009536743 0.751168847084045
0.259999990463257 0.789507985115051
0.279999971389771 0.824548006057739
0.299999952316284 0.855643391609192
0.319999933242798 0.882611513137817
0.340000033378601 0.905979156494141
0.360000014305115 0.922926187515259
0.379999995231628 0.936237096786499
0.399999976158142 0.950499415397644
0.419999957084656 0.95787239074707
0.440000057220459 0.966184258460999
0.460000038146973 0.97220253944397
0.480000019073486 0.975064039230347
0.5 0.9745854139328
0.519999980926514 0.975557804107666
0.539999961853027 0.973238945007324
0.559999942779541 0.970779418945312
0.579999923706055 0.967033386230469
0.600000023841858 0.960453510284424
0.620000004768372 0.948798179626465
0.639999985694885 0.936560034751892
0.660000085830688 0.917386770248413
0.680000066757202 0.896745920181274
0.700000047683716 0.860605955123901
0.720000028610229 0.820486068725586
0.740000009536743 0.769122719764709
0.759999990463257 0.705275058746338
0.779999971389771 0.640082359313965
0.799999952316284 0.55492091178894
0.819999933242798 0.460875868797302
0.839999914169312 0.356688022613525
0.860000014305115 0.235793113708496
0.879999995231628 0.109730243682861
0.899999976158142 -0.0221933126449585
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 0.37874710559845
0.0199999809265137 0.323249697685242
0.0399999618530273 0.308380484580994
0.059999942779541 0.409222602844238
0.0800000429153442 0.499445557594299
0.100000023841858 0.392303228378296
0.120000004768372 0.502049922943115
0.139999985694885 0.527279019355774
0.159999966621399 0.568838119506836
0.180000066757202 0.64387583732605
0.200000047683716 0.679576277732849
0.220000028610229 0.746340036392212
0.240000009536743 0.796877264976501
0.259999990463257 0.82654333114624
0.279999971389771 0.852261900901794
0.299999952316284 0.903324723243713
0.319999933242798 0.943779706954956
0.340000033378601 0.948358535766602
0.360000014305115 0.915987133979797
0.379999995231628 0.927006483078003
0.399999976158142 0.977899312973022
0.419999957084656 0.960021138191223
0.440000057220459 0.991511106491089
0.460000038146973 0.960439443588257
0.480000019073486 0.990638732910156
0.5 0.978593587875366
0.519999980926514 0.981448531150818
0.539999961853027 0.977395057678223
0.559999942779541 0.964024186134338
0.579999923706055 0.94565749168396
0.600000023841858 0.979378938674927
0.620000004768372 0.959033250808716
0.639999985694885 0.981456518173218
0.660000085830688 0.862565994262695
0.680000066757202 0.942806005477905
0.700000047683716 0.939920425415039
0.720000028610229 0.909828186035156
0.740000009536743 0.828374981880188
0.759999990463257 0.792599201202393
0.779999971389771 0.788917183876038
0.799999952316284 0.662838101387024
0.819999933242798 0.578804492950439
0.839999914169312 0.544396638870239
0.860000014305115 0.381717443466187
0.879999995231628 0.262271642684937
0.899999976158142 0.113336801528931
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos(\theta)\)},
ymajorgrids,
ymin=-1.1, ymax=0.3,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.2)}},
ylabel style={at={(axis description cs:-0.12, 0.7)}},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.05, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-1.00343358516693)
--(axis cs:0.04,-1.00365078449249)
--(axis cs:0.06,-1.01013743877411)
--(axis cs:0.08,-1.03183448314667)
--(axis cs:0.1,-1.04257595539093)
--(axis cs:0.12,-1.00383877754211)
--(axis cs:0.14,-1.01684474945068)
--(axis cs:0.16,-1.00713896751404)
--(axis cs:0.18,-1.01771295070648)
--(axis cs:0.2,-1.00738632678986)
--(axis cs:0.22,-0.98698103427887)
--(axis cs:0.24,-0.96725869178772)
--(axis cs:0.26,-0.970592141151428)
--(axis cs:0.28,-0.944293797016144)
--(axis cs:0.3,-0.988833844661713)
--(axis cs:0.32,-0.950615346431732)
--(axis cs:0.34,-0.87419855594635)
--(axis cs:0.36,-0.89573347568512)
--(axis cs:0.38,-0.892695486545563)
--(axis cs:0.4,-0.884050250053406)
--(axis cs:0.42,-0.814644575119019)
--(axis cs:0.44,-0.823472440242767)
--(axis cs:0.46,-0.800121605396271)
--(axis cs:0.48,-0.808684229850769)
--(axis cs:0.5,-0.756413221359253)
--(axis cs:0.52,-0.797890245914459)
--(axis cs:0.54,-0.85727721452713)
--(axis cs:0.56,-0.81577467918396)
--(axis cs:0.58,-0.843211948871613)
--(axis cs:0.6,-0.835202813148499)
--(axis cs:0.62,-0.844239413738251)
--(axis cs:0.64,-0.862933218479156)
--(axis cs:0.66,-0.953855454921722)
--(axis cs:0.68,-1.04893517494202)
--(axis cs:0.7,-1.00425601005554)
--(axis cs:0.72,-0.986010491847992)
--(axis cs:0.74,-1.0004802942276)
--(axis cs:0.76,-0.980971395969391)
--(axis cs:0.78,-0.99039489030838)
--(axis cs:0.8,-1.02722346782684)
--(axis cs:0.82,-1.03429460525513)
--(axis cs:0.84,-0.999934375286102)
--(axis cs:0.86,-0.993085980415344)
--(axis cs:0.88,-0.986119747161865)
--(axis cs:0.9,-1.01443707942963)
--(axis cs:0.9,0.379614621400833)
--(axis cs:0.9,0.379614621400833)
--(axis cs:0.88,0.319384664297104)
--(axis cs:0.86,0.328689873218536)
--(axis cs:0.84,0.424062818288803)
--(axis cs:0.82,0.453643411397934)
--(axis cs:0.8,0.436385303735733)
--(axis cs:0.78,0.358863949775696)
--(axis cs:0.76,0.36274129152298)
--(axis cs:0.74,0.425192147493362)
--(axis cs:0.72,0.442438215017319)
--(axis cs:0.7,0.454695016145706)
--(axis cs:0.68,0.467867583036423)
--(axis cs:0.66,0.424487173557281)
--(axis cs:0.64,0.427781850099564)
--(axis cs:0.62,0.350158184766769)
--(axis cs:0.6,0.314006268978119)
--(axis cs:0.58,0.346751391887665)
--(axis cs:0.56,0.311493754386902)
--(axis cs:0.54,0.30823877453804)
--(axis cs:0.52,0.261542469263077)
--(axis cs:0.5,0.139265447854996)
--(axis cs:0.48,0.204805910587311)
--(axis cs:0.46,0.112085573375225)
--(axis cs:0.44,0.0874230787158012)
--(axis cs:0.42,0.0503766573965549)
--(axis cs:0.4,0.0470984503626823)
--(axis cs:0.38,0.0997258424758911)
--(axis cs:0.36,-0.0787210091948509)
--(axis cs:0.34,-0.0839889347553253)
--(axis cs:0.32,-0.231220662593842)
--(axis cs:0.3,-0.372133433818817)
--(axis cs:0.28,-0.332246661186218)
--(axis cs:0.26,-0.337206065654755)
--(axis cs:0.24,-0.355926036834717)
--(axis cs:0.22,-0.407364130020142)
--(axis cs:0.2,-0.475431144237518)
--(axis cs:0.18,-0.510762393474579)
--(axis cs:0.16,-0.590200304985046)
--(axis cs:0.14,-0.670545220375061)
--(axis cs:0.12,-0.716354370117188)
--(axis cs:0.1,-0.744242370128632)
--(axis cs:0.08,-0.788442194461823)
--(axis cs:0.06,-0.817233502864838)
--(axis cs:0.04,-0.821462273597717)
--(axis cs:0.02,-0.851561486721039)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.1, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.993751227855682)
--(axis cs:0.04,-0.998315453529358)
--(axis cs:0.06,-1.00901341438293)
--(axis cs:0.08,-1.02402925491333)
--(axis cs:0.1,-1.03569352626801)
--(axis cs:0.12,-0.993462264537811)
--(axis cs:0.14,-0.993416011333466)
--(axis cs:0.16,-0.999219954013824)
--(axis cs:0.18,-1.00491833686829)
--(axis cs:0.2,-0.978023052215576)
--(axis cs:0.22,-0.97976815700531)
--(axis cs:0.24,-0.963580071926117)
--(axis cs:0.26,-0.969902873039246)
--(axis cs:0.28,-0.943953156471252)
--(axis cs:0.3,-0.954945683479309)
--(axis cs:0.32,-0.930550515651703)
--(axis cs:0.34,-0.873563826084137)
--(axis cs:0.36,-0.888511002063751)
--(axis cs:0.38,-0.852977931499481)
--(axis cs:0.4,-0.825220286846161)
--(axis cs:0.42,-0.801005721092224)
--(axis cs:0.44,-0.7611945271492)
--(axis cs:0.46,-0.744507133960724)
--(axis cs:0.48,-0.750789880752563)
--(axis cs:0.5,-0.748377680778503)
--(axis cs:0.52,-0.758441388607025)
--(axis cs:0.54,-0.781761109828949)
--(axis cs:0.56,-0.790898025035858)
--(axis cs:0.58,-0.764676034450531)
--(axis cs:0.6,-0.781284689903259)
--(axis cs:0.62,-0.825317978858948)
--(axis cs:0.64,-0.858847260475159)
--(axis cs:0.66,-0.904492378234863)
--(axis cs:0.68,-0.972299993038177)
--(axis cs:0.7,-0.940234363079071)
--(axis cs:0.72,-0.959183752536774)
--(axis cs:0.74,-0.971404075622559)
--(axis cs:0.76,-0.961218357086182)
--(axis cs:0.78,-0.973733901977539)
--(axis cs:0.8,-0.992419481277466)
--(axis cs:0.82,-0.996655881404877)
--(axis cs:0.84,-0.9949631690979)
--(axis cs:0.86,-0.988463997840881)
--(axis cs:0.88,-0.968795001506805)
--(axis cs:0.9,-1.01292741298676)
--(axis cs:0.9,0.214442223310471)
--(axis cs:0.9,0.214442223310471)
--(axis cs:0.88,0.220410346984863)
--(axis cs:0.86,0.247031942009926)
--(axis cs:0.84,0.230627849698067)
--(axis cs:0.82,0.197505354881287)
--(axis cs:0.8,0.295778930187225)
--(axis cs:0.78,0.351770460605621)
--(axis cs:0.76,0.359166443347931)
--(axis cs:0.74,0.403641641139984)
--(axis cs:0.72,0.362115442752838)
--(axis cs:0.7,0.381282567977905)
--(axis cs:0.68,0.451532900333405)
--(axis cs:0.66,0.365665644407272)
--(axis cs:0.64,0.414666533470154)
--(axis cs:0.62,0.340330749750137)
--(axis cs:0.6,0.313177049160004)
--(axis cs:0.58,0.292454421520233)
--(axis cs:0.56,0.301047325134277)
--(axis cs:0.54,0.270822703838348)
--(axis cs:0.52,0.175814405083656)
--(axis cs:0.5,0.13169127702713)
--(axis cs:0.48,0.11965174973011)
--(axis cs:0.46,0.109269700944424)
--(axis cs:0.44,0.01868736743927)
--(axis cs:0.42,0.0317224636673927)
--(axis cs:0.4,0.0414094626903534)
--(axis cs:0.38,-0.0853482037782669)
--(axis cs:0.36,-0.117508463561535)
--(axis cs:0.34,-0.130312070250511)
--(axis cs:0.32,-0.249618619680405)
--(axis cs:0.3,-0.385221779346466)
--(axis cs:0.28,-0.389884501695633)
--(axis cs:0.26,-0.338997215032578)
--(axis cs:0.24,-0.366231918334961)
--(axis cs:0.22,-0.468589216470718)
--(axis cs:0.2,-0.487363517284393)
--(axis cs:0.18,-0.5290407538414)
--(axis cs:0.16,-0.591278314590454)
--(axis cs:0.14,-0.696167826652527)
--(axis cs:0.12,-0.720321953296661)
--(axis cs:0.1,-0.745324552059174)
--(axis cs:0.08,-0.791935920715332)
--(axis cs:0.06,-0.82752400636673)
--(axis cs:0.04,-0.822360754013062)
--(axis cs:0.02,-0.853616952896118)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.15, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.992285907268524)
--(axis cs:0.04,-0.994042992591858)
--(axis cs:0.06,-1.00296080112457)
--(axis cs:0.08,-1.01421582698822)
--(axis cs:0.1,-0.978408932685852)
--(axis cs:0.12,-0.978359520435333)
--(axis cs:0.14,-0.992611706256866)
--(axis cs:0.16,-0.981384456157684)
--(axis cs:0.18,-0.974250018596649)
--(axis cs:0.2,-0.95123165845871)
--(axis cs:0.22,-0.965101778507233)
--(axis cs:0.24,-0.947182297706604)
--(axis cs:0.26,-0.951292812824249)
--(axis cs:0.28,-0.941167175769806)
--(axis cs:0.3,-0.939712047576904)
--(axis cs:0.32,-0.920354008674622)
--(axis cs:0.34,-0.871014297008514)
--(axis cs:0.36,-0.865805387496948)
--(axis cs:0.38,-0.84865665435791)
--(axis cs:0.4,-0.788896918296814)
--(axis cs:0.42,-0.779075682163239)
--(axis cs:0.44,-0.737658798694611)
--(axis cs:0.46,-0.733456611633301)
--(axis cs:0.48,-0.746307611465454)
--(axis cs:0.5,-0.74102920293808)
--(axis cs:0.52,-0.729586482048035)
--(axis cs:0.54,-0.773144900798798)
--(axis cs:0.56,-0.769963443279266)
--(axis cs:0.58,-0.73864734172821)
--(axis cs:0.6,-0.687125086784363)
--(axis cs:0.62,-0.722310185432434)
--(axis cs:0.64,-0.842065453529358)
--(axis cs:0.66,-0.804303824901581)
--(axis cs:0.68,-0.925104737281799)
--(axis cs:0.7,-0.938587009906769)
--(axis cs:0.72,-0.946714401245117)
--(axis cs:0.74,-0.944185137748718)
--(axis cs:0.76,-0.956227958202362)
--(axis cs:0.78,-0.928356528282166)
--(axis cs:0.8,-0.956537246704102)
--(axis cs:0.82,-0.966601729393005)
--(axis cs:0.84,-0.978575587272644)
--(axis cs:0.86,-0.965757548809052)
--(axis cs:0.88,-0.945764064788818)
--(axis cs:0.9,-1.01175212860107)
--(axis cs:0.9,0.155794858932495)
--(axis cs:0.9,0.155794858932495)
--(axis cs:0.88,0.163225382566452)
--(axis cs:0.86,0.182417616248131)
--(axis cs:0.84,0.212699413299561)
--(axis cs:0.82,0.189634248614311)
--(axis cs:0.8,0.289097875356674)
--(axis cs:0.78,0.267280757427216)
--(axis cs:0.76,0.284848660230637)
--(axis cs:0.74,0.292223483324051)
--(axis cs:0.72,0.278625398874283)
--(axis cs:0.7,0.34049591422081)
--(axis cs:0.68,0.396465599536896)
--(axis cs:0.66,0.321373611688614)
--(axis cs:0.64,0.328636407852173)
--(axis cs:0.62,0.337947398424149)
--(axis cs:0.6,0.282535433769226)
--(axis cs:0.58,0.224575221538544)
--(axis cs:0.56,0.270917057991028)
--(axis cs:0.54,0.227474957704544)
--(axis cs:0.52,0.163302898406982)
--(axis cs:0.5,0.0695553794503212)
--(axis cs:0.48,0.0714360922574997)
--(axis cs:0.46,0.0573524385690689)
--(axis cs:0.44,0.0148773938417435)
--(axis cs:0.42,-0.0953668057918549)
--(axis cs:0.4,-0.0950546786189079)
--(axis cs:0.38,-0.190022885799408)
--(axis cs:0.36,-0.14158833026886)
--(axis cs:0.34,-0.155530095100403)
--(axis cs:0.32,-0.269118785858154)
--(axis cs:0.3,-0.42527186870575)
--(axis cs:0.28,-0.390426248311996)
--(axis cs:0.26,-0.340151071548462)
--(axis cs:0.24,-0.369049459695816)
--(axis cs:0.22,-0.489564836025238)
--(axis cs:0.2,-0.602440595626831)
--(axis cs:0.18,-0.612085819244385)
--(axis cs:0.16,-0.694711565971375)
--(axis cs:0.14,-0.720713973045349)
--(axis cs:0.12,-0.753712058067322)
--(axis cs:0.1,-0.762297749519348)
--(axis cs:0.08,-0.793623268604279)
--(axis cs:0.06,-0.827670991420746)
--(axis cs:0.04,-0.829454600811005)
--(axis cs:0.02,-0.85465008020401)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.2, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.975850701332092)
--(axis cs:0.04,-0.987562537193298)
--(axis cs:0.06,-0.995984315872192)
--(axis cs:0.08,-0.989319324493408)
--(axis cs:0.1,-0.968314290046692)
--(axis cs:0.12,-0.971132159233093)
--(axis cs:0.14,-0.977941155433655)
--(axis cs:0.16,-0.949800252914429)
--(axis cs:0.18,-0.94486939907074)
--(axis cs:0.2,-0.946362555027008)
--(axis cs:0.22,-0.935425519943237)
--(axis cs:0.24,-0.931726634502411)
--(axis cs:0.26,-0.937399506568909)
--(axis cs:0.28,-0.919970393180847)
--(axis cs:0.3,-0.928725838661194)
--(axis cs:0.32,-0.894977509975433)
--(axis cs:0.34,-0.869067013263702)
--(axis cs:0.36,-0.844255030155182)
--(axis cs:0.38,-0.816253423690796)
--(axis cs:0.4,-0.751647889614105)
--(axis cs:0.42,-0.74360454082489)
--(axis cs:0.44,-0.673439025878906)
--(axis cs:0.46,-0.69467955827713)
--(axis cs:0.48,-0.699971675872803)
--(axis cs:0.5,-0.705115377902985)
--(axis cs:0.52,-0.669453144073486)
--(axis cs:0.54,-0.679298460483551)
--(axis cs:0.56,-0.723062038421631)
--(axis cs:0.58,-0.675960421562195)
--(axis cs:0.6,-0.676521480083466)
--(axis cs:0.62,-0.650899887084961)
--(axis cs:0.64,-0.748991012573242)
--(axis cs:0.66,-0.757703185081482)
--(axis cs:0.68,-0.810568392276764)
--(axis cs:0.7,-0.848689913749695)
--(axis cs:0.72,-0.849089801311493)
--(axis cs:0.74,-0.891250491142273)
--(axis cs:0.76,-0.905864953994751)
--(axis cs:0.78,-0.909688770771027)
--(axis cs:0.8,-0.870496332645416)
--(axis cs:0.82,-0.892988085746765)
--(axis cs:0.84,-0.900791049003601)
--(axis cs:0.86,-0.903008699417114)
--(axis cs:0.88,-0.903932452201843)
--(axis cs:0.9,-0.917350113391876)
--(axis cs:0.9,0.0569730848073959)
--(axis cs:0.9,0.0569730848073959)
--(axis cs:0.88,0.129469826817513)
--(axis cs:0.86,0.125158190727234)
--(axis cs:0.84,0.197917014360428)
--(axis cs:0.82,0.172151416540146)
--(axis cs:0.8,0.26161003112793)
--(axis cs:0.78,0.209615051746368)
--(axis cs:0.76,0.159803122282028)
--(axis cs:0.74,0.172706812620163)
--(axis cs:0.72,0.25900012254715)
--(axis cs:0.7,0.292844027280807)
--(axis cs:0.68,0.23598313331604)
--(axis cs:0.66,0.214089408516884)
--(axis cs:0.64,0.260066509246826)
--(axis cs:0.62,0.204160004854202)
--(axis cs:0.6,0.171623393893242)
--(axis cs:0.58,0.180399715900421)
--(axis cs:0.56,0.183117568492889)
--(axis cs:0.54,0.147796109318733)
--(axis cs:0.52,0.0274185836315155)
--(axis cs:0.5,-0.0645361468195915)
--(axis cs:0.48,-0.0362425073981285)
--(axis cs:0.46,0.024798147380352)
--(axis cs:0.44,-0.0380593612790108)
--(axis cs:0.42,-0.141354024410248)
--(axis cs:0.4,-0.224407866597176)
--(axis cs:0.38,-0.236534386873245)
--(axis cs:0.36,-0.264932543039322)
--(axis cs:0.34,-0.192442372441292)
--(axis cs:0.32,-0.352708131074905)
--(axis cs:0.3,-0.500376224517822)
--(axis cs:0.28,-0.546335935592651)
--(axis cs:0.26,-0.503503203392029)
--(axis cs:0.24,-0.568084597587585)
--(axis cs:0.22,-0.564427971839905)
--(axis cs:0.2,-0.664877414703369)
--(axis cs:0.18,-0.683076500892639)
--(axis cs:0.16,-0.740063726902008)
--(axis cs:0.14,-0.741993963718414)
--(axis cs:0.12,-0.773591578006744)
--(axis cs:0.1,-0.787491858005524)
--(axis cs:0.08,-0.820192158222198)
--(axis cs:0.06,-0.844442903995514)
--(axis cs:0.04,-0.834511041641235)
--(axis cs:0.02,-0.863589763641357)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.25, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.964512765407562)
--(axis cs:0.04,-0.978131949901581)
--(axis cs:0.06,-0.99000358581543)
--(axis cs:0.08,-0.985983371734619)
--(axis cs:0.1,-0.965014040470123)
--(axis cs:0.12,-0.950925052165985)
--(axis cs:0.14,-0.967703223228455)
--(axis cs:0.16,-0.944012343883514)
--(axis cs:0.18,-0.942453145980835)
--(axis cs:0.2,-0.927857041358948)
--(axis cs:0.22,-0.928004443645477)
--(axis cs:0.24,-0.92681622505188)
--(axis cs:0.26,-0.922606110572815)
--(axis cs:0.28,-0.915607154369354)
--(axis cs:0.3,-0.916942059993744)
--(axis cs:0.32,-0.881815552711487)
--(axis cs:0.34,-0.852884232997894)
--(axis cs:0.36,-0.842828869819641)
--(axis cs:0.38,-0.794554114341736)
--(axis cs:0.4,-0.746265351772308)
--(axis cs:0.42,-0.724050581455231)
--(axis cs:0.44,-0.67097419500351)
--(axis cs:0.46,-0.673576951026917)
--(axis cs:0.48,-0.653550088405609)
--(axis cs:0.5,-0.702085137367249)
--(axis cs:0.52,-0.668063998222351)
--(axis cs:0.54,-0.652233183383942)
--(axis cs:0.56,-0.706102013587952)
--(axis cs:0.58,-0.666948199272156)
--(axis cs:0.6,-0.6639803647995)
--(axis cs:0.62,-0.628304839134216)
--(axis cs:0.64,-0.728819370269775)
--(axis cs:0.66,-0.749128043651581)
--(axis cs:0.68,-0.796158671379089)
--(axis cs:0.7,-0.847732663154602)
--(axis cs:0.72,-0.807449042797089)
--(axis cs:0.74,-0.882820069789886)
--(axis cs:0.76,-0.900598406791687)
--(axis cs:0.78,-0.891010105609894)
--(axis cs:0.8,-0.839191675186157)
--(axis cs:0.82,-0.887356400489807)
--(axis cs:0.84,-0.841544568538666)
--(axis cs:0.86,-0.879140675067902)
--(axis cs:0.88,-0.891543447971344)
--(axis cs:0.9,-0.894765853881836)
--(axis cs:0.9,-0.0623893290758133)
--(axis cs:0.9,-0.0623893290758133)
--(axis cs:0.88,0.117266595363617)
--(axis cs:0.86,0.0856785252690315)
--(axis cs:0.84,0.110703870654106)
--(axis cs:0.82,0.160763174295425)
--(axis cs:0.8,0.175249397754669)
--(axis cs:0.78,0.154151096940041)
--(axis cs:0.76,0.0649674385786057)
--(axis cs:0.74,0.125007256865501)
--(axis cs:0.72,0.249841541051865)
--(axis cs:0.7,0.269398540258408)
--(axis cs:0.68,0.227677762508392)
--(axis cs:0.66,0.212717175483704)
--(axis cs:0.64,0.217160642147064)
--(axis cs:0.62,0.165016502141953)
--(axis cs:0.6,0.160535112023354)
--(axis cs:0.58,0.141253486275673)
--(axis cs:0.56,0.118706211447716)
--(axis cs:0.54,0.120986506342888)
--(axis cs:0.52,0.00853478163480759)
--(axis cs:0.5,-0.0794146060943604)
--(axis cs:0.48,-0.0474318489432335)
--(axis cs:0.46,-0.0478870123624802)
--(axis cs:0.44,-0.0904519408941269)
--(axis cs:0.42,-0.179942071437836)
--(axis cs:0.4,-0.248983457684517)
--(axis cs:0.38,-0.244114205241203)
--(axis cs:0.36,-0.270408093929291)
--(axis cs:0.34,-0.197650119662285)
--(axis cs:0.32,-0.363752275705338)
--(axis cs:0.3,-0.509986221790314)
--(axis cs:0.28,-0.546947181224823)
--(axis cs:0.26,-0.589478433132172)
--(axis cs:0.24,-0.600728154182434)
--(axis cs:0.22,-0.637958168983459)
--(axis cs:0.2,-0.67541778087616)
--(axis cs:0.18,-0.707298338413239)
--(axis cs:0.16,-0.760171890258789)
--(axis cs:0.14,-0.775037527084351)
--(axis cs:0.12,-0.778437614440918)
--(axis cs:0.1,-0.796061515808105)
--(axis cs:0.08,-0.821228206157684)
--(axis cs:0.06,-0.846568524837494)
--(axis cs:0.04,-0.850668609142303)
--(axis cs:0.02,-0.874244630336761)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.964512765407562)
--(axis cs:0.04,-0.978131949901581)
--(axis cs:0.06,-0.99000358581543)
--(axis cs:0.08,-0.985983371734619)
--(axis cs:0.1,-0.965014040470123)
--(axis cs:0.12,-0.950925052165985)
--(axis cs:0.14,-0.967703223228455)
--(axis cs:0.16,-0.944012343883514)
--(axis cs:0.18,-0.942453145980835)
--(axis cs:0.2,-0.927857041358948)
--(axis cs:0.22,-0.928004443645477)
--(axis cs:0.24,-0.92681622505188)
--(axis cs:0.26,-0.922606110572815)
--(axis cs:0.28,-0.915607154369354)
--(axis cs:0.3,-0.916942059993744)
--(axis cs:0.32,-0.881815552711487)
--(axis cs:0.34,-0.852884232997894)
--(axis cs:0.36,-0.842828869819641)
--(axis cs:0.38,-0.794554114341736)
--(axis cs:0.4,-0.746265351772308)
--(axis cs:0.42,-0.724050581455231)
--(axis cs:0.44,-0.67097419500351)
--(axis cs:0.46,-0.673576951026917)
--(axis cs:0.48,-0.653550088405609)
--(axis cs:0.5,-0.702085137367249)
--(axis cs:0.52,-0.668063998222351)
--(axis cs:0.54,-0.652233183383942)
--(axis cs:0.56,-0.706102013587952)
--(axis cs:0.58,-0.666948199272156)
--(axis cs:0.6,-0.6639803647995)
--(axis cs:0.62,-0.628304839134216)
--(axis cs:0.64,-0.728819370269775)
--(axis cs:0.66,-0.749128043651581)
--(axis cs:0.68,-0.796158671379089)
--(axis cs:0.7,-0.847732663154602)
--(axis cs:0.72,-0.807449042797089)
--(axis cs:0.74,-0.882820069789886)
--(axis cs:0.76,-0.900598406791687)
--(axis cs:0.78,-0.891010105609894)
--(axis cs:0.8,-0.839191675186157)
--(axis cs:0.82,-0.887356400489807)
--(axis cs:0.84,-0.841544568538666)
--(axis cs:0.86,-0.879140675067902)
--(axis cs:0.88,-0.891543447971344)
--(axis cs:0.9,-0.894765853881836)
--(axis cs:0.9,-0.0623893290758133)
--(axis cs:0.9,-0.0623893290758133)
--(axis cs:0.88,0.117266595363617)
--(axis cs:0.86,0.0856785252690315)
--(axis cs:0.84,0.110703870654106)
--(axis cs:0.82,0.160763174295425)
--(axis cs:0.8,0.175249397754669)
--(axis cs:0.78,0.154151096940041)
--(axis cs:0.76,0.0649674385786057)
--(axis cs:0.74,0.125007256865501)
--(axis cs:0.72,0.249841541051865)
--(axis cs:0.7,0.269398540258408)
--(axis cs:0.68,0.227677762508392)
--(axis cs:0.66,0.212717175483704)
--(axis cs:0.64,0.217160642147064)
--(axis cs:0.62,0.165016502141953)
--(axis cs:0.6,0.160535112023354)
--(axis cs:0.58,0.141253486275673)
--(axis cs:0.56,0.118706211447716)
--(axis cs:0.54,0.120986506342888)
--(axis cs:0.52,0.00853478163480759)
--(axis cs:0.5,-0.0794146060943604)
--(axis cs:0.48,-0.0474318489432335)
--(axis cs:0.46,-0.0478870123624802)
--(axis cs:0.44,-0.0904519408941269)
--(axis cs:0.42,-0.179942071437836)
--(axis cs:0.4,-0.248983457684517)
--(axis cs:0.38,-0.244114205241203)
--(axis cs:0.36,-0.270408093929291)
--(axis cs:0.34,-0.197650119662285)
--(axis cs:0.32,-0.363752275705338)
--(axis cs:0.3,-0.509986221790314)
--(axis cs:0.28,-0.546947181224823)
--(axis cs:0.26,-0.589478433132172)
--(axis cs:0.24,-0.600728154182434)
--(axis cs:0.22,-0.637958168983459)
--(axis cs:0.2,-0.67541778087616)
--(axis cs:0.18,-0.707298338413239)
--(axis cs:0.16,-0.760171890258789)
--(axis cs:0.14,-0.775037527084351)
--(axis cs:0.12,-0.778437614440918)
--(axis cs:0.1,-0.796061515808105)
--(axis cs:0.08,-0.821228206157684)
--(axis cs:0.06,-0.846568524837494)
--(axis cs:0.04,-0.850668609142303)
--(axis cs:0.02,-0.874244630336761)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.35, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.960849642753601)
--(axis cs:0.04,-0.973061382770538)
--(axis cs:0.06,-0.982459366321564)
--(axis cs:0.08,-0.980907917022705)
--(axis cs:0.1,-0.960495829582214)
--(axis cs:0.12,-0.948799550533295)
--(axis cs:0.14,-0.962870895862579)
--(axis cs:0.16,-0.935959696769714)
--(axis cs:0.18,-0.940348565578461)
--(axis cs:0.2,-0.916777729988098)
--(axis cs:0.22,-0.921492338180542)
--(axis cs:0.24,-0.920197188854218)
--(axis cs:0.26,-0.913583219051361)
--(axis cs:0.28,-0.904411792755127)
--(axis cs:0.3,-0.903881371021271)
--(axis cs:0.32,-0.859506130218506)
--(axis cs:0.34,-0.843718528747559)
--(axis cs:0.36,-0.828941881656647)
--(axis cs:0.38,-0.792826652526855)
--(axis cs:0.4,-0.74160897731781)
--(axis cs:0.42,-0.723679721355438)
--(axis cs:0.44,-0.662817895412445)
--(axis cs:0.46,-0.667820990085602)
--(axis cs:0.48,-0.650782525539398)
--(axis cs:0.5,-0.662332773208618)
--(axis cs:0.52,-0.637898564338684)
--(axis cs:0.54,-0.627812027931213)
--(axis cs:0.56,-0.645292997360229)
--(axis cs:0.58,-0.61813086271286)
--(axis cs:0.6,-0.656476259231567)
--(axis cs:0.62,-0.613097012042999)
--(axis cs:0.64,-0.728379011154175)
--(axis cs:0.66,-0.747289597988129)
--(axis cs:0.68,-0.767244517803192)
--(axis cs:0.7,-0.813973486423492)
--(axis cs:0.72,-0.802169322967529)
--(axis cs:0.74,-0.850886464118958)
--(axis cs:0.76,-0.881868302822113)
--(axis cs:0.78,-0.87549090385437)
--(axis cs:0.8,-0.822306632995605)
--(axis cs:0.82,-0.859674096107483)
--(axis cs:0.84,-0.828979194164276)
--(axis cs:0.86,-0.873213708400726)
--(axis cs:0.88,-0.890025973320007)
--(axis cs:0.9,-0.882046699523926)
--(axis cs:0.9,-0.102956876158714)
--(axis cs:0.9,-0.102956876158714)
--(axis cs:0.88,-0.0219104252755642)
--(axis cs:0.86,0.0498740412294865)
--(axis cs:0.84,0.0988189429044724)
--(axis cs:0.82,0.137164548039436)
--(axis cs:0.8,0.145647421479225)
--(axis cs:0.78,0.131876885890961)
--(axis cs:0.76,0.0572193041443825)
--(axis cs:0.74,0.117357924580574)
--(axis cs:0.72,0.192335054278374)
--(axis cs:0.7,0.224775969982147)
--(axis cs:0.68,0.174359142780304)
--(axis cs:0.66,0.20144784450531)
--(axis cs:0.64,0.152347192168236)
--(axis cs:0.62,0.133692651987076)
--(axis cs:0.6,0.151785343885422)
--(axis cs:0.58,0.116014212369919)
--(axis cs:0.56,0.0764837265014648)
--(axis cs:0.54,0.0176583305001259)
--(axis cs:0.52,-0.0458698533475399)
--(axis cs:0.5,-0.0903418809175491)
--(axis cs:0.48,-0.049242477864027)
--(axis cs:0.46,-0.0770934373140335)
--(axis cs:0.44,-0.185084193944931)
--(axis cs:0.42,-0.180521234869957)
--(axis cs:0.4,-0.249482914805412)
--(axis cs:0.38,-0.2589490711689)
--(axis cs:0.36,-0.277262926101685)
--(axis cs:0.34,-0.243528753519058)
--(axis cs:0.32,-0.392979979515076)
--(axis cs:0.3,-0.538249433040619)
--(axis cs:0.28,-0.569603025913239)
--(axis cs:0.26,-0.599476873874664)
--(axis cs:0.24,-0.608831584453583)
--(axis cs:0.22,-0.650694608688354)
--(axis cs:0.2,-0.695532083511353)
--(axis cs:0.18,-0.769460678100586)
--(axis cs:0.16,-0.761763453483582)
--(axis cs:0.14,-0.783791065216064)
--(axis cs:0.12,-0.78184300661087)
--(axis cs:0.1,-0.804729342460632)
--(axis cs:0.08,-0.828257977962494)
--(axis cs:0.06,-0.84734445810318)
--(axis cs:0.04,-0.851695656776428)
--(axis cs:0.02,-0.876410484313965)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.4, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.946300387382507)
--(axis cs:0.04,-0.943789899349213)
--(axis cs:0.06,-0.95354700088501)
--(axis cs:0.08,-0.962802112102509)
--(axis cs:0.1,-0.956498384475708)
--(axis cs:0.12,-0.932121574878693)
--(axis cs:0.14,-0.924610614776611)
--(axis cs:0.16,-0.920554280281067)
--(axis cs:0.18,-0.911357879638672)
--(axis cs:0.2,-0.889650881290436)
--(axis cs:0.22,-0.888730585575104)
--(axis cs:0.24,-0.899499893188477)
--(axis cs:0.26,-0.868464529514313)
--(axis cs:0.28,-0.853914856910706)
--(axis cs:0.3,-0.883405148983002)
--(axis cs:0.32,-0.840429961681366)
--(axis cs:0.34,-0.79683792591095)
--(axis cs:0.36,-0.745150923728943)
--(axis cs:0.38,-0.720256388187408)
--(axis cs:0.4,-0.697866380214691)
--(axis cs:0.42,-0.698264002799988)
--(axis cs:0.44,-0.634373605251312)
--(axis cs:0.46,-0.597505748271942)
--(axis cs:0.48,-0.564160525798798)
--(axis cs:0.5,-0.500833511352539)
--(axis cs:0.52,-0.60781991481781)
--(axis cs:0.54,-0.575644850730896)
--(axis cs:0.56,-0.588273763656616)
--(axis cs:0.58,-0.574060320854187)
--(axis cs:0.6,-0.560251891613007)
--(axis cs:0.62,-0.577157378196716)
--(axis cs:0.64,-0.647444844245911)
--(axis cs:0.66,-0.676109254360199)
--(axis cs:0.68,-0.710209965705872)
--(axis cs:0.7,-0.698331832885742)
--(axis cs:0.72,-0.753196895122528)
--(axis cs:0.74,-0.745315909385681)
--(axis cs:0.76,-0.743642687797546)
--(axis cs:0.78,-0.75569361448288)
--(axis cs:0.8,-0.769463419914246)
--(axis cs:0.82,-0.800641059875488)
--(axis cs:0.84,-0.791836619377136)
--(axis cs:0.86,-0.839855372905731)
--(axis cs:0.88,-0.755963265895844)
--(axis cs:0.9,-0.75916063785553)
--(axis cs:0.9,-0.216339915990829)
--(axis cs:0.9,-0.216339915990829)
--(axis cs:0.88,-0.112230286002159)
--(axis cs:0.86,-0.131203711032867)
--(axis cs:0.84,-0.0936970859766006)
--(axis cs:0.82,-0.0227601733058691)
--(axis cs:0.8,-0.00406528636813164)
--(axis cs:0.78,0.0459007993340492)
--(axis cs:0.76,0.0166628658771515)
--(axis cs:0.74,0.0576023086905479)
--(axis cs:0.72,0.00383254885673523)
--(axis cs:0.7,-0.112571194767952)
--(axis cs:0.68,0.0831458196043968)
--(axis cs:0.66,0.0191823299974203)
--(axis cs:0.64,-0.00763334333896637)
--(axis cs:0.62,-0.0438920184969902)
--(axis cs:0.6,-0.0957803130149841)
--(axis cs:0.58,-0.0604531839489937)
--(axis cs:0.56,-0.126833841204643)
--(axis cs:0.54,-0.0993742644786835)
--(axis cs:0.52,-0.115186288952827)
--(axis cs:0.5,-0.122934192419052)
--(axis cs:0.48,-0.0926021486520767)
--(axis cs:0.46,-0.155792281031609)
--(axis cs:0.44,-0.207202583551407)
--(axis cs:0.42,-0.22073395550251)
--(axis cs:0.4,-0.350665032863617)
--(axis cs:0.38,-0.291042178869247)
--(axis cs:0.36,-0.32356196641922)
--(axis cs:0.34,-0.303879499435425)
--(axis cs:0.32,-0.438627421855927)
--(axis cs:0.3,-0.573188424110413)
--(axis cs:0.28,-0.593158364295959)
--(axis cs:0.26,-0.626181900501251)
--(axis cs:0.24,-0.682134032249451)
--(axis cs:0.22,-0.693967342376709)
--(axis cs:0.2,-0.764811336994171)
--(axis cs:0.18,-0.807732820510864)
--(axis cs:0.16,-0.803438484668732)
--(axis cs:0.14,-0.828191459178925)
--(axis cs:0.12,-0.829425454139709)
--(axis cs:0.1,-0.838201344013214)
--(axis cs:0.08,-0.839841485023499)
--(axis cs:0.06,-0.864910423755646)
--(axis cs:0.04,-0.871131300926208)
--(axis cs:0.02,-0.882398068904877)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.45, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.925995409488678)
--(axis cs:0.04,-0.937350034713745)
--(axis cs:0.06,-0.938234448432922)
--(axis cs:0.08,-0.934959352016449)
--(axis cs:0.1,-0.941000819206238)
--(axis cs:0.12,-0.923452138900757)
--(axis cs:0.14,-0.919273614883423)
--(axis cs:0.16,-0.897826850414276)
--(axis cs:0.18,-0.90068382024765)
--(axis cs:0.2,-0.880243718624115)
--(axis cs:0.22,-0.885193407535553)
--(axis cs:0.24,-0.890589594841003)
--(axis cs:0.26,-0.850468516349792)
--(axis cs:0.28,-0.821404814720154)
--(axis cs:0.3,-0.841215848922729)
--(axis cs:0.32,-0.807053685188293)
--(axis cs:0.34,-0.777951180934906)
--(axis cs:0.36,-0.725793778896332)
--(axis cs:0.38,-0.6789870262146)
--(axis cs:0.4,-0.635332882404327)
--(axis cs:0.42,-0.601410150527954)
--(axis cs:0.44,-0.571786999702454)
--(axis cs:0.46,-0.57650363445282)
--(axis cs:0.48,-0.513160586357117)
--(axis cs:0.5,-0.483243018388748)
--(axis cs:0.52,-0.557415902614594)
--(axis cs:0.54,-0.529792308807373)
--(axis cs:0.56,-0.5737264752388)
--(axis cs:0.58,-0.567352473735809)
--(axis cs:0.6,-0.532659530639648)
--(axis cs:0.62,-0.521759331226349)
--(axis cs:0.64,-0.62824022769928)
--(axis cs:0.66,-0.597706198692322)
--(axis cs:0.68,-0.616657376289368)
--(axis cs:0.7,-0.605689883232117)
--(axis cs:0.72,-0.72378796339035)
--(axis cs:0.74,-0.698380768299103)
--(axis cs:0.76,-0.723556399345398)
--(axis cs:0.78,-0.728246629238129)
--(axis cs:0.8,-0.76020872592926)
--(axis cs:0.82,-0.790820837020874)
--(axis cs:0.84,-0.754806816577911)
--(axis cs:0.86,-0.7746701836586)
--(axis cs:0.88,-0.703659176826477)
--(axis cs:0.9,-0.729418754577637)
--(axis cs:0.9,-0.290253460407257)
--(axis cs:0.9,-0.290253460407257)
--(axis cs:0.88,-0.335396885871887)
--(axis cs:0.86,-0.204415261745453)
--(axis cs:0.84,-0.164326190948486)
--(axis cs:0.82,-0.17082804441452)
--(axis cs:0.8,-0.211027920246124)
--(axis cs:0.78,-0.184381753206253)
--(axis cs:0.76,-0.143560528755188)
--(axis cs:0.74,-0.160770833492279)
--(axis cs:0.72,-0.142176643013954)
--(axis cs:0.7,-0.189063668251038)
--(axis cs:0.68,-0.169417053461075)
--(axis cs:0.66,-0.136383280158043)
--(axis cs:0.64,-0.0563957765698433)
--(axis cs:0.62,-0.115399271249771)
--(axis cs:0.6,-0.104879021644592)
--(axis cs:0.58,-0.214141637086868)
--(axis cs:0.56,-0.178875714540482)
--(axis cs:0.54,-0.154417559504509)
--(axis cs:0.52,-0.151412606239319)
--(axis cs:0.5,-0.134487569332123)
--(axis cs:0.48,-0.18414580821991)
--(axis cs:0.46,-0.16238597035408)
--(axis cs:0.44,-0.229884594678879)
--(axis cs:0.42,-0.238812267780304)
--(axis cs:0.4,-0.400087505578995)
--(axis cs:0.38,-0.34634667634964)
--(axis cs:0.36,-0.334673851728439)
--(axis cs:0.34,-0.43847668170929)
--(axis cs:0.32,-0.457813322544098)
--(axis cs:0.3,-0.583697021007538)
--(axis cs:0.28,-0.664655387401581)
--(axis cs:0.26,-0.660699486732483)
--(axis cs:0.24,-0.716327309608459)
--(axis cs:0.22,-0.760026335716248)
--(axis cs:0.2,-0.782699227333069)
--(axis cs:0.18,-0.821150958538055)
--(axis cs:0.16,-0.814286172389984)
--(axis cs:0.14,-0.834974706172943)
--(axis cs:0.12,-0.835812568664551)
--(axis cs:0.1,-0.843967318534851)
--(axis cs:0.08,-0.855044662952423)
--(axis cs:0.06,-0.874967098236084)
--(axis cs:0.04,-0.890804946422577)
--(axis cs:0.02,-0.89254230260849)
--(axis cs:0,-0.925500154495239)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:0,-0.925500154495239)
--(axis cs:0,-0.925500154495239)
--(axis cs:0.02,-0.922193229198456)
--(axis cs:0.04,-0.937205672264099)
--(axis cs:0.06,-0.936540126800537)
--(axis cs:0.08,-0.930999398231506)
--(axis cs:0.1,-0.939340472221375)
--(axis cs:0.12,-0.922802865505219)
--(axis cs:0.14,-0.911923229694366)
--(axis cs:0.16,-0.882504999637604)
--(axis cs:0.18,-0.898676991462708)
--(axis cs:0.2,-0.878735244274139)
--(axis cs:0.22,-0.882130861282349)
--(axis cs:0.24,-0.889170467853546)
--(axis cs:0.26,-0.835646748542786)
--(axis cs:0.28,-0.816556334495544)
--(axis cs:0.3,-0.814799129962921)
--(axis cs:0.32,-0.798783123493195)
--(axis cs:0.34,-0.750104606151581)
--(axis cs:0.36,-0.724460482597351)
--(axis cs:0.38,-0.676131963729858)
--(axis cs:0.4,-0.630700826644897)
--(axis cs:0.42,-0.600426554679871)
--(axis cs:0.44,-0.544249713420868)
--(axis cs:0.46,-0.550615251064301)
--(axis cs:0.48,-0.510460495948792)
--(axis cs:0.5,-0.456079125404358)
--(axis cs:0.52,-0.514338374137878)
--(axis cs:0.54,-0.454080820083618)
--(axis cs:0.56,-0.531934022903442)
--(axis cs:0.58,-0.56285285949707)
--(axis cs:0.6,-0.527662515640259)
--(axis cs:0.62,-0.511679530143738)
--(axis cs:0.64,-0.574102878570557)
--(axis cs:0.66,-0.593251943588257)
--(axis cs:0.68,-0.573005735874176)
--(axis cs:0.7,-0.599307060241699)
--(axis cs:0.72,-0.687169313430786)
--(axis cs:0.74,-0.659502804279327)
--(axis cs:0.76,-0.717805027961731)
--(axis cs:0.78,-0.69083571434021)
--(axis cs:0.8,-0.750203609466553)
--(axis cs:0.82,-0.775023698806763)
--(axis cs:0.84,-0.751161932945251)
--(axis cs:0.86,-0.711328089237213)
--(axis cs:0.88,-0.700984597206116)
--(axis cs:0.9,-0.715182960033417)
--(axis cs:0.9,-0.34593003988266)
--(axis cs:0.9,-0.34593003988266)
--(axis cs:0.88,-0.344154387712479)
--(axis cs:0.86,-0.261695086956024)
--(axis cs:0.84,-0.277107179164886)
--(axis cs:0.82,-0.318641871213913)
--(axis cs:0.8,-0.306080251932144)
--(axis cs:0.78,-0.357823550701141)
--(axis cs:0.76,-0.274752408266068)
--(axis cs:0.74,-0.258011549711227)
--(axis cs:0.72,-0.205055549740791)
--(axis cs:0.7,-0.242622137069702)
--(axis cs:0.68,-0.214108809828758)
--(axis cs:0.66,-0.17036771774292)
--(axis cs:0.64,-0.161184892058372)
--(axis cs:0.62,-0.150697529315948)
--(axis cs:0.6,-0.121202930808067)
--(axis cs:0.58,-0.21975015103817)
--(axis cs:0.56,-0.21138958632946)
--(axis cs:0.54,-0.20267590880394)
--(axis cs:0.52,-0.202665209770203)
--(axis cs:0.5,-0.140361830592155)
--(axis cs:0.48,-0.23406994342804)
--(axis cs:0.46,-0.178903549909592)
--(axis cs:0.44,-0.257653951644897)
--(axis cs:0.42,-0.26242858171463)
--(axis cs:0.4,-0.401739567518234)
--(axis cs:0.38,-0.401915669441223)
--(axis cs:0.36,-0.45446389913559)
--(axis cs:0.34,-0.485771924257278)
--(axis cs:0.32,-0.465999662876129)
--(axis cs:0.3,-0.589336216449738)
--(axis cs:0.28,-0.668286979198456)
--(axis cs:0.26,-0.663844227790833)
--(axis cs:0.24,-0.723766982555389)
--(axis cs:0.22,-0.765641570091248)
--(axis cs:0.2,-0.806075692176819)
--(axis cs:0.18,-0.82818740606308)
--(axis cs:0.16,-0.829774379730225)
--(axis cs:0.14,-0.837618410587311)
--(axis cs:0.12,-0.838807284832001)
--(axis cs:0.1,-0.844041287899017)
--(axis cs:0.08,-0.874132394790649)
--(axis cs:0.06,-0.876150369644165)
--(axis cs:0.04,-0.892319023609161)
--(axis cs:0.02,-0.893966019153595)
--(axis cs:0,-0.925500154495239)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 -0.92549991607666
0.0199999809265137 -0.91982889175415
0.0399999618530273 -0.918121099472046
0.059999942779541 -0.912319421768188
0.0800000429153442 -0.904281377792358
0.100000023841858 -0.894995331764221
0.120000004768372 -0.883122324943542
0.139999985694885 -0.868111252784729
0.159999966621399 -0.849195718765259
0.180000066757202 -0.839217066764832
0.200000047683716 -0.80884313583374
0.220000028610229 -0.786259889602661
0.240000009536743 -0.748228073120117
0.259999990463257 -0.71690821647644
0.279999971389771 -0.70609724521637
0.299999952316284 -0.686169862747192
0.319999933242798 -0.60783052444458
0.340000033378601 -0.551437973976135
0.360000014305115 -0.537857294082642
0.379999995231628 -0.496009707450867
0.399999976158142 -0.459198474884033
0.419999957084656 -0.427549362182617
0.440000057220459 -0.387533187866211
0.460000038146973 -0.355955243110657
0.480000019073486 -0.351275682449341
0.5 -0.332421064376831
0.519999980926514 -0.327062606811523
0.539999961853027 -0.315343141555786
0.579999923706055 -0.334497094154358
0.600000023841858 -0.325475215911865
0.620000004768372 -0.30362606048584
0.639999985694885 -0.318434000015259
0.660000085830688 -0.314266562461853
0.680000066757202 -0.330329775810242
0.700000047683716 -0.347728371620178
0.720000028610229 -0.372190713882446
0.740000009536743 -0.384330749511719
0.759999990463257 -0.416849732398987
0.779999971389771 -0.406906247138977
0.799999952316284 -0.418127179145813
0.819999933242798 -0.441214442253113
0.839999914169312 -0.431926250457764
0.860000014305115 -0.449335098266602
0.879999995231628 -0.455727100372314
0.899999976158142 -0.480522513389587
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921430587768555
0.0399999618530273 -0.915305376052856
0.059999942779541 -0.906532049179077
0.0800000429153442 -0.894516348838806
0.120000004768372 -0.859129667282104
0.139999985694885 -0.834543347358704
0.159999966621399 -0.808729767799377
0.180000066757202 -0.773879051208496
0.200000047683716 -0.73725700378418
0.220000028610229 -0.697437405586243
0.240000009536743 -0.658272981643677
0.259999990463257 -0.614064574241638
0.279999971389771 -0.562493085861206
0.299999952316284 -0.51015305519104
0.319999933242798 -0.464138150215149
0.340000033378601 -0.419060945510864
0.379999995231628 -0.338867783546448
0.399999976158142 -0.304894685745239
0.419999957084656 -0.272151470184326
0.440000057220459 -0.252586364746094
0.460000038146973 -0.232677936553955
0.480000019073486 -0.215604186058044
0.5 -0.211810827255249
0.519999980926514 -0.21232271194458
0.539999961853027 -0.219120264053345
0.559999942779541 -0.236707210540771
0.579999923706055 -0.263372182846069
0.600000023841858 -0.286973237991333
0.620000004768372 -0.319242358207703
0.639999985694885 -0.362761378288269
0.660000085830688 -0.405224800109863
0.680000066757202 -0.462355971336365
0.720000028610229 -0.581073403358459
0.740000009536743 -0.649495840072632
0.759999990463257 -0.714684009552002
0.779999971389771 -0.783313512802124
0.799999952316284 -0.843138575553894
0.819999933242798 -0.898947238922119
0.839999914169312 -0.944489240646362
0.860000014305115 -0.976803779602051
0.879999995231628 -0.996029257774353
0.899999976158142 -0.998842000961304
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0399999618530273 -0.917191743850708
0.059999942779541 -0.910950660705566
0.0800000429153442 -0.897908210754395
0.100000023841858 -0.884439826011658
0.120000004768372 -0.86411190032959
0.139999985694885 -0.843499422073364
0.159999966621399 -0.815823674201965
0.180000066757202 -0.782163381576538
0.200000047683716 -0.747780799865723
0.240000009536743 -0.662677764892578
0.259999990463257 -0.621636509895325
0.279999971389771 -0.58176851272583
0.299999952316284 -0.533878684043884
0.319999933242798 -0.480817556381226
0.340000033378601 -0.434704065322876
0.360000014305115 -0.393401741981506
0.379999995231628 -0.351795434951782
0.399999976158142 -0.315114974975586
0.419999957084656 -0.287777662277222
0.440000057220459 -0.256413817405701
0.460000038146973 -0.240132212638855
0.480000019073486 -0.222798466682434
0.5 -0.218087792396545
0.519999980926514 -0.217316269874573
0.539999961853027 -0.224952459335327
0.559999942779541 -0.243493795394897
0.579999923706055 -0.265415191650391
0.600000023841858 -0.286963224411011
0.620000004768372 -0.314811587333679
0.639999985694885 -0.357933044433594
0.660000085830688 -0.406758069992065
0.680000066757202 -0.457862138748169
0.700000047683716 -0.519177317619324
0.720000028610229 -0.583791375160217
0.740000009536743 -0.644144058227539
0.759999990463257 -0.70632529258728
0.779999971389771 -0.771496295928955
0.799999952316284 -0.832968711853027
0.819999933242798 -0.889520406723022
0.839999914169312 -0.935313582420349
0.860000014305115 -0.971262216567993
0.879999995231628 -0.993459105491638
0.899999976158142 -0.99974536895752
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923792362213135
0.0399999618530273 -0.917275190353394
0.059999942779541 -0.907873868942261
0.0800000429153442 -0.896231532096863
0.100000023841858 -0.880876541137695
0.120000004768372 -0.860540151596069
0.139999985694885 -0.833422183990479
0.159999966621399 -0.805392742156982
0.180000066757202 -0.772791624069214
0.200000047683716 -0.735987067222595
0.220000028610229 -0.697990894317627
0.240000009536743 -0.655716896057129
0.259999990463257 -0.610759973526001
0.279999971389771 -0.563073039054871
0.299999952316284 -0.509635329246521
0.319999933242798 -0.465313911437988
0.340000033378601 -0.415775537490845
0.360000014305115 -0.371297597885132
0.379999995231628 -0.330318212509155
0.399999976158142 -0.292805194854736
0.419999957084656 -0.26063060760498
0.440000057220459 -0.239557266235352
0.460000038146973 -0.216515183448792
0.480000019073486 -0.204469084739685
0.5 -0.200513958930969
0.519999980926514 -0.202904939651489
0.539999961853027 -0.212105989456177
0.559999942779541 -0.229336023330688
0.579999923706055 -0.254650235176086
0.600000023841858 -0.279352307319641
0.620000004768372 -0.313267469406128
0.639999985694885 -0.347713708877563
0.660000085830688 -0.388345122337341
0.680000066757202 -0.440698385238647
0.700000047683716 -0.495465636253357
0.720000028610229 -0.557442307472229
0.740000009536743 -0.62413477897644
0.759999990463257 -0.687880277633667
0.779999971389771 -0.748419046401978
0.799999952316284 -0.816711187362671
0.819999933242798 -0.875649452209473
0.839999914169312 -0.925952672958374
0.860000014305115 -0.967069864273071
0.879999995231628 -0.991672992706299
0.899999976158142 -0.99997091293335
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921233892440796
0.0399999618530273 -0.915359258651733
0.059999942779541 -0.906508445739746
0.0800000429153442 -0.893526315689087
0.100000023841858 -0.878697752952576
0.120000004768372 -0.85772180557251
0.139999985694885 -0.834416389465332
0.159999966621399 -0.805842876434326
0.180000066757202 -0.775079488754272
0.200000047683716 -0.740902662277222
0.220000028610229 -0.704322099685669
0.240000009536743 -0.665247917175293
0.259999990463257 -0.619747877120972
0.279999971389771 -0.569599390029907
0.299999952316284 -0.522049903869629
0.319999933242798 -0.468682169914246
0.340000033378601 -0.426566362380981
0.360000014305115 -0.378763198852539
0.379999995231628 -0.337589025497437
0.399999976158142 -0.303478360176086
0.419999957084656 -0.26663601398468
0.440000057220459 -0.242209553718567
0.460000038146973 -0.220078825950623
0.480000019073486 -0.205752730369568
0.5 -0.203258037567139
0.519999980926514 -0.199597477912903
0.539999961853027 -0.2038414478302
0.559999942779541 -0.217602968215942
0.579999923706055 -0.235197782516479
0.600000023841858 -0.25907289981842
0.620000004768372 -0.288368344306946
0.639999985694885 -0.330354928970337
0.660000085830688 -0.3714519739151
0.680000066757202 -0.421431303024292
0.700000047683716 -0.479074954986572
0.720000028610229 -0.549650430679321
0.740000009536743 -0.617102384567261
0.759999990463257 -0.680948615074158
0.779999971389771 -0.750502586364746
0.799999952316284 -0.811530351638794
0.819999933242798 -0.873479008674622
0.839999914169312 -0.924893021583557
0.860000014305115 -0.964564323425293
0.879999995231628 -0.991883873939514
0.899999976158142 -0.999983787536621
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.924864292144775
0.059999942779541 -0.913556933403015
0.0800000429153442 -0.904980421066284
0.100000023841858 -0.889421701431274
0.120000004768372 -0.868482828140259
0.139999985694885 -0.846043825149536
0.159999966621399 -0.8214430809021
0.180000066757202 -0.792793273925781
0.200000047683716 -0.753113985061646
0.220000028610229 -0.713781476020813
0.240000009536743 -0.669411778450012
0.259999990463257 -0.618620634078979
0.279999971389771 -0.569936275482178
0.299999952316284 -0.520721673965454
0.319999933242798 -0.472798943519592
0.340000033378601 -0.430301666259766
0.360000014305115 -0.381810784339905
0.379999995231628 -0.339348435401917
0.399999976158142 -0.305132746696472
0.419999957084656 -0.273656487464905
0.440000057220459 -0.247130274772644
0.460000038146973 -0.230440020561218
0.5 -0.211691737174988
0.519999980926514 -0.21103847026825
0.539999961853027 -0.210607528686523
0.559999942779541 -0.224338531494141
0.579999923706055 -0.242562174797058
0.600000023841858 -0.269530534744263
0.620000004768372 -0.299423694610596
0.639999985694885 -0.332983255386353
0.660000085830688 -0.376222968101501
0.680000066757202 -0.419763803482056
0.700000047683716 -0.479304909706116
0.720000028610229 -0.53986918926239
0.740000009536743 -0.607944369316101
0.759999990463257 -0.681101322174072
0.779999971389771 -0.750306248664856
0.799999952316284 -0.817718386650085
0.819999933242798 -0.875846147537231
0.839999914169312 -0.925840735435486
0.860000014305115 -0.965134143829346
0.879999995231628 -0.990646123886108
0.899999976158142 -0.999963998794556
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922085046768188
0.0399999618530273 -0.912790775299072
0.059999942779541 -0.901149749755859
0.0800000429153442 -0.891952991485596
0.100000023841858 -0.879203081130981
0.120000004768372 -0.858440756797791
0.139999985694885 -0.834559440612793
0.159999966621399 -0.810390472412109
0.180000066757202 -0.78016996383667
0.200000047683716 -0.748715162277222
0.220000028610229 -0.709779739379883
0.240000009536743 -0.672252178192139
0.259999990463257 -0.629785418510437
0.279999971389771 -0.581665873527527
0.299999952316284 -0.541181564331055
0.319999933242798 -0.491209030151367
0.340000033378601 -0.443975687026978
0.360000014305115 -0.401774168014526
0.379999995231628 -0.353345155715942
0.399999976158142 -0.318682193756104
0.419999957084656 -0.293089985847473
0.440000057220459 -0.271149039268494
0.460000038146973 -0.243876695632935
0.480000019073486 -0.225772976875305
0.5 -0.219846844673157
0.519999980926514 -0.211661219596863
0.539999961853027 -0.214087963104248
0.559999942779541 -0.224066615104675
0.579999923706055 -0.240460276603699
0.600000023841858 -0.267408847808838
0.620000004768372 -0.297466993331909
0.639999985694885 -0.339191079139709
0.660000085830688 -0.390146970748901
0.680000066757202 -0.439600944519043
0.700000047683716 -0.499797463417053
0.720000028610229 -0.554597854614258
0.740000009536743 -0.617669820785522
0.779999971389771 -0.746220111846924
0.799999952316284 -0.811495423316956
0.819999933242798 -0.874042510986328
0.839999914169312 -0.925197601318359
0.860000014305115 -0.965151786804199
0.879999995231628 -0.991353273391724
0.899999976158142 -0.999994039535522
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920782804489136
0.0399999618530273 -0.915183544158936
0.059999942779541 -0.908253788948059
0.0800000429153442 -0.898151636123657
0.100000023841858 -0.884845376014709
0.120000004768372 -0.869224905967712
0.139999985694885 -0.842290282249451
0.159999966621399 -0.817001819610596
0.180000066757202 -0.783637046813965
0.200000047683716 -0.751471757888794
0.220000028610229 -0.714584827423096
0.259999990463257 -0.627656698226929
0.279999971389771 -0.58043098449707
0.299999952316284 -0.528906583786011
0.319999933242798 -0.478793025016785
0.340000033378601 -0.43312394618988
0.360000014305115 -0.389712810516357
0.379999995231628 -0.347214937210083
0.399999976158142 -0.313607454299927
0.419999957084656 -0.273945093154907
0.440000057220459 -0.24301540851593
0.460000038146973 -0.221357822418213
0.480000019073486 -0.203603625297546
0.5 -0.198235750198364
0.519999980926514 -0.194889307022095
0.539999961853027 -0.202303528785706
0.559999942779541 -0.209843635559082
0.579999923706055 -0.22582995891571
0.600000023841858 -0.244248628616333
0.620000004768372 -0.28420627117157
0.639999985694885 -0.31992518901825
0.660000085830688 -0.360746383666992
0.680000066757202 -0.40661096572876
0.720000028610229 -0.528410792350769
0.740000009536743 -0.59058952331543
0.759999990463257 -0.655472755432129
0.779999971389771 -0.724092245101929
0.799999952316284 -0.793387651443481
0.819999933242798 -0.852149367332458
0.839999914169312 -0.906862020492554
0.860000014305115 -0.952361702919006
0.879999995231628 -0.982711911201477
0.899999976158142 -0.998562097549438
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.92370867729187
0.0399999618530273 -0.918878316879272
0.059999942779541 -0.912206292152405
0.0800000429153442 -0.899333953857422
0.100000023841858 -0.88551926612854
0.120000004768372 -0.866573095321655
0.139999985694885 -0.841994166374207
0.159999966621399 -0.813421726226807
0.180000066757202 -0.780581116676331
0.200000047683716 -0.74262261390686
0.220000028610229 -0.702605128288269
0.240000009536743 -0.65613842010498
0.259999990463257 -0.612801909446716
0.299999952316284 -0.515400409698486
0.319999933242798 -0.464817643165588
0.340000033378601 -0.420653820037842
0.360000014305115 -0.375745296478271
0.379999995231628 -0.340238928794861
0.399999976158142 -0.306825637817383
0.419999957084656 -0.276540517807007
0.440000057220459 -0.25517463684082
0.460000038146973 -0.238945245742798
0.480000019073486 -0.221797943115234
0.519999980926514 -0.211197257041931
0.539999961853027 -0.215852618217468
0.559999942779541 -0.225671529769897
0.579999923706055 -0.24582839012146
0.600000023841858 -0.274400591850281
0.620000004768372 -0.30115795135498
0.639999985694885 -0.336887001991272
0.660000085830688 -0.38292121887207
0.680000066757202 -0.43663215637207
0.700000047683716 -0.492743015289307
0.720000028610229 -0.551144003868103
0.740000009536743 -0.619308233261108
0.759999990463257 -0.679710865020752
0.779999971389771 -0.750693321228027
0.799999952316284 -0.817491888999939
0.819999933242798 -0.876607656478882
0.839999914169312 -0.926937580108643
0.860000014305115 -0.96616268157959
0.879999995231628 -0.990379452705383
0.899999976158142 -0.999988555908203
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921529293060303
0.0399999618530273 -0.918351888656616
0.059999942779541 -0.908302545547485
0.0800000429153442 -0.898843050003052
0.100000023841858 -0.881032943725586
0.120000004768372 -0.861571431159973
0.139999985694885 -0.836732625961304
0.159999966621399 -0.809058427810669
0.180000066757202 -0.778208017349243
0.200000047683716 -0.740472078323364
0.220000028610229 -0.705257654190063
0.240000009536743 -0.65856671333313
0.259999990463257 -0.613847255706787
0.279999971389771 -0.567043542861938
0.299999952316284 -0.525085687637329
0.319999933242798 -0.475345730781555
0.340000033378601 -0.430008411407471
0.360000014305115 -0.387671828269958
0.379999995231628 -0.350523233413696
0.399999976158142 -0.316415548324585
0.419999957084656 -0.286439418792725
0.460000038146973 -0.238328337669373
0.480000019073486 -0.224780917167664
0.5 -0.215951442718506
0.519999980926514 -0.211814403533936
0.539999961853027 -0.215799570083618
0.559999942779541 -0.225575804710388
0.579999923706055 -0.241144776344299
0.600000023841858 -0.267357230186462
0.620000004768372 -0.303995490074158
0.639999985694885 -0.344346284866333
0.660000085830688 -0.388344287872314
0.680000066757202 -0.441928744316101
0.700000047683716 -0.498871088027954
0.720000028610229 -0.56377911567688
0.740000009536743 -0.629227638244629
0.759999990463257 -0.698334693908691
0.779999971389771 -0.759835958480835
0.799999952316284 -0.823234915733337
0.819999933242798 -0.882740497589111
0.839999914169312 -0.930997133255005
0.860000014305115 -0.970193862915039
0.879999995231628 -0.993918180465698
0.899999976158142 -0.999881267547607
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.924178123474121
0.0399999618530273 -0.915723323822021
0.059999942779541 -0.906889081001282
0.0800000429153442 -0.890130519866943
0.100000023841858 -0.876257419586182
0.120000004768372 -0.856809616088867
0.139999985694885 -0.831039190292358
0.159999966621399 -0.799288749694824
0.180000066757202 -0.767050385475159
0.200000047683716 -0.730389595031738
0.220000028610229 -0.690865635871887
0.240000009536743 -0.645321369171143
0.259999990463257 -0.595459938049316
0.319999933242798 -0.453575015068054
0.340000033378601 -0.405141711235046
0.360000014305115 -0.361232280731201
0.379999995231628 -0.326660394668579
0.399999976158142 -0.295378446578979
0.440000057220459 -0.243062615394592
0.460000038146973 -0.223724484443665
0.480000019073486 -0.209546089172363
0.5 -0.206853866577148
0.519999980926514 -0.209913969039917
0.539999961853027 -0.21360194683075
0.559999942779541 -0.232635855674744
0.579999923706055 -0.253799438476562
0.600000023841858 -0.278860569000244
0.620000004768372 -0.317308902740479
0.639999985694885 -0.354199290275574
0.660000085830688 -0.40465521812439
0.680000066757202 -0.466467022895813
0.700000047683716 -0.525843143463135
0.720000028610229 -0.592215538024902
0.740000009536743 -0.655144572257996
0.759999990463257 -0.720634698867798
0.779999971389771 -0.78771185874939
0.799999952316284 -0.84570300579071
0.819999933242798 -0.897934913635254
0.839999914169312 -0.944580316543579
0.860000014305115 -0.97868537902832
0.879999995231628 -0.997314810752869
0.899999976158142 -0.997997403144836
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920512199401855
0.0399999618530273 -0.915188312530518
0.059999942779541 -0.907997727394104
0.0800000429153442 -0.898127794265747
0.100000023841858 -0.884358644485474
0.120000004768372 -0.867177963256836
0.139999985694885 -0.842349410057068
0.159999966621399 -0.812291622161865
0.180000066757202 -0.780354261398315
0.200000047683716 -0.746062517166138
0.220000028610229 -0.706087350845337
0.240000009536743 -0.667202949523926
0.259999990463257 -0.617567539215088
0.299999952316284 -0.515400171279907
0.319999933242798 -0.471332311630249
0.340000033378601 -0.42654550075531
0.360000014305115 -0.378063559532166
0.379999995231628 -0.335736513137817
0.399999976158142 -0.29459810256958
0.419999957084656 -0.268341422080994
0.440000057220459 -0.245256304740906
0.460000038146973 -0.226052284240723
0.480000019073486 -0.211667895317078
0.5 -0.205395936965942
0.519999980926514 -0.204124689102173
0.539999961853027 -0.209435701370239
0.559999942779541 -0.220516204833984
0.579999923706055 -0.236880302429199
0.600000023841858 -0.263398051261902
0.620000004768372 -0.294684767723083
0.639999985694885 -0.338648676872253
0.660000085830688 -0.374636769294739
0.680000066757202 -0.428133726119995
0.700000047683716 -0.486247301101685
0.720000028610229 -0.549166440963745
0.740000009536743 -0.613773107528687
0.759999990463257 -0.678969860076904
0.779999971389771 -0.751576662063599
0.799999952316284 -0.815047264099121
0.819999933242798 -0.875893115997314
0.839999914169312 -0.926605224609375
0.860000014305115 -0.964743733406067
0.879999995231628 -0.991140604019165
0.899999976158142 -0.999983549118042
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923473119735718
0.0399999618530273 -0.91389000415802
0.059999942779541 -0.904627084732056
0.0800000429153442 -0.894797205924988
0.100000023841858 -0.883415341377258
0.120000004768372 -0.865817546844482
0.139999985694885 -0.844998359680176
0.159999966621399 -0.81805157661438
0.180000066757202 -0.788644790649414
0.200000047683716 -0.747806072235107
0.220000028610229 -0.709149479866028
0.240000009536743 -0.664767503738403
0.259999990463257 -0.616640090942383
0.279999971389771 -0.572299242019653
0.299999952316284 -0.515959620475769
0.319999933242798 -0.470367908477783
0.360000014305115 -0.383324384689331
0.379999995231628 -0.34235692024231
0.399999976158142 -0.308216571807861
0.419999957084656 -0.276589751243591
0.440000057220459 -0.244186401367188
0.460000038146973 -0.227885842323303
0.480000019073486 -0.21068811416626
0.5 -0.206847429275513
0.519999980926514 -0.205103754997253
0.539999961853027 -0.205446720123291
0.559999942779541 -0.217999696731567
0.579999923706055 -0.231954216957092
0.600000023841858 -0.255031108856201
0.620000004768372 -0.285329103469849
0.639999985694885 -0.325478553771973
0.660000085830688 -0.369971871376038
0.680000066757202 -0.414953947067261
0.700000047683716 -0.464218854904175
0.720000028610229 -0.527467012405396
0.740000009536743 -0.596062183380127
0.759999990463257 -0.666601419448853
0.779999971389771 -0.734257221221924
0.799999952316284 -0.802629470825195
0.819999933242798 -0.861665606498718
0.839999914169312 -0.917628884315491
0.860000014305115 -0.959533452987671
0.879999995231628 -0.988431572914124
0.899999976158142 -0.999850034713745
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921689748764038
0.0399999618530273 -0.915362596511841
0.059999942779541 -0.907394647598267
0.0800000429153442 -0.898425340652466
0.100000023841858 -0.882886171340942
0.120000004768372 -0.862591743469238
0.139999985694885 -0.838006973266602
0.159999966621399 -0.80919623374939
0.180000066757202 -0.774511575698853
0.200000047683716 -0.738794803619385
0.240000009536743 -0.657979249954224
0.259999990463257 -0.610036849975586
0.279999971389771 -0.555809259414673
0.299999952316284 -0.512976765632629
0.319999933242798 -0.464417934417725
0.340000033378601 -0.411420345306396
0.360000014305115 -0.367115139961243
0.379999995231628 -0.327711820602417
0.399999976158142 -0.295147895812988
0.419999957084656 -0.270195245742798
0.440000057220459 -0.245775699615479
0.480000019073486 -0.205524325370789
0.5 -0.19281280040741
0.519999980926514 -0.189825177192688
0.539999961853027 -0.196202039718628
0.559999942779541 -0.209123730659485
0.579999923706055 -0.230299472808838
0.600000023841858 -0.250291109085083
0.620000004768372 -0.278914928436279
0.639999985694885 -0.32528293132782
0.660000085830688 -0.371039748191833
0.680000066757202 -0.424021244049072
0.700000047683716 -0.485391020774841
0.720000028610229 -0.54829740524292
0.740000009536743 -0.615229249000549
0.759999990463257 -0.67538857460022
0.779999971389771 -0.744262218475342
0.799999952316284 -0.806767821311951
0.819999933242798 -0.867896795272827
0.839999914169312 -0.920149326324463
0.860000014305115 -0.96184778213501
0.879999995231628 -0.990046143531799
0.899999976158142 -0.999972105026245
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921717405319214
0.0399999618530273 -0.914641261100769
0.059999942779541 -0.905665278434753
0.0800000429153442 -0.894650936126709
0.100000023841858 -0.877695083618164
0.120000004768372 -0.859189987182617
0.139999985694885 -0.833889961242676
0.159999966621399 -0.808136701583862
0.180000066757202 -0.772677183151245
0.200000047683716 -0.730557918548584
0.220000028610229 -0.692350745201111
0.240000009536743 -0.643714785575867
0.259999990463257 -0.596058368682861
0.279999971389771 -0.544174194335938
0.299999952316284 -0.493878364562988
0.319999933242798 -0.44618833065033
0.340000033378601 -0.398836374282837
0.360000014305115 -0.355502605438232
0.379999995231628 -0.317820906639099
0.399999976158142 -0.29052746295929
0.419999957084656 -0.262856483459473
0.440000057220459 -0.236640095710754
0.460000038146973 -0.223738789558411
0.480000019073486 -0.213138937950134
0.5 -0.21363353729248
0.519999980926514 -0.213876247406006
0.539999961853027 -0.215777397155762
0.559999942779541 -0.235362768173218
0.579999923706055 -0.252256751060486
0.600000023841858 -0.278818964958191
0.620000004768372 -0.311740875244141
0.639999985694885 -0.354428052902222
0.660000085830688 -0.40592622756958
0.680000066757202 -0.455942630767822
0.700000047683716 -0.513507962226868
0.720000028610229 -0.57259726524353
0.740000009536743 -0.644198894500732
0.759999990463257 -0.709587574005127
0.799999952316284 -0.837380170822144
0.819999933242798 -0.894864559173584
0.839999914169312 -0.93939197063446
0.860000014305115 -0.977196931838989
0.879999995231628 -0.996872186660767
0.899999976158142 -0.998427271842957
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920969605445862
0.0399999618530273 -0.913831114768982
0.059999942779541 -0.905653357505798
0.0800000429153442 -0.888645768165588
0.100000023841858 -0.869861602783203
0.120000004768372 -0.849586963653564
0.139999985694885 -0.822531819343567
0.159999966621399 -0.792978525161743
0.180000066757202 -0.762207269668579
0.200000047683716 -0.729149103164673
0.220000028610229 -0.692318439483643
0.240000009536743 -0.650193572044373
0.259999990463257 -0.603894233703613
0.279999971389771 -0.559754014015198
0.299999952316284 -0.514642000198364
0.319999933242798 -0.475082039833069
0.340000033378601 -0.430181264877319
0.360000014305115 -0.388539433479309
0.399999976158142 -0.316816687583923
0.419999957084656 -0.285112023353577
0.440000057220459 -0.254279136657715
0.460000038146973 -0.227705955505371
0.480000019073486 -0.217270731925964
0.5 -0.211523413658142
0.519999980926514 -0.212933540344238
0.539999961853027 -0.218250632286072
0.559999942779541 -0.230836033821106
0.579999923706055 -0.260583281517029
0.600000023841858 -0.293086171150208
0.620000004768372 -0.327502965927124
0.660000085830688 -0.419237017631531
0.680000066757202 -0.4732346534729
0.700000047683716 -0.532057523727417
0.720000028610229 -0.595405101776123
0.740000009536743 -0.662301063537598
0.759999990463257 -0.728014230728149
0.779999971389771 -0.789791107177734
0.799999952316284 -0.847530841827393
0.819999933242798 -0.900694012641907
0.839999914169312 -0.945096015930176
0.860000014305115 -0.978777647018433
0.879999995231628 -0.997167229652405
0.899999976158142 -0.998360395431519
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.9180748462677
0.0399999618530273 -0.914124488830566
0.059999942779541 -0.903433322906494
0.0800000429153442 -0.891170620918274
0.100000023841858 -0.872444629669189
0.120000004768372 -0.852488040924072
0.139999985694885 -0.829397559165955
0.159999966621399 -0.802042722702026
0.180000066757202 -0.771465063095093
0.200000047683716 -0.734613418579102
0.220000028610229 -0.698184728622437
0.240000009536743 -0.653122663497925
0.259999990463257 -0.607722878456116
0.279999971389771 -0.557576894760132
0.319999933242798 -0.461437702178955
0.340000033378601 -0.41676914691925
0.360000014305115 -0.371584415435791
0.379999995231628 -0.329637050628662
0.399999976158142 -0.291252136230469
0.419999957084656 -0.26227068901062
0.440000057220459 -0.244863033294678
0.460000038146973 -0.215540528297424
0.480000019073486 -0.198833823204041
0.5 -0.188663363456726
0.519999980926514 -0.199765086174011
0.539999961853027 -0.203492879867554
0.559999942779541 -0.220810174942017
0.579999923706055 -0.241992950439453
0.600000023841858 -0.26867401599884
0.620000004768372 -0.306667327880859
0.639999985694885 -0.342646598815918
0.660000085830688 -0.387203335762024
0.680000066757202 -0.436919450759888
0.700000047683716 -0.494877338409424
0.720000028610229 -0.560844659805298
0.740000009536743 -0.629834532737732
0.759999990463257 -0.695663213729858
0.779999971389771 -0.765113353729248
0.799999952316284 -0.825612545013428
0.819999933242798 -0.88234281539917
0.839999914169312 -0.932611465454102
0.860000014305115 -0.969604253768921
0.879999995231628 -0.993817329406738
0.899999976158142 -0.999670743942261
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923511743545532
0.0399999618530273 -0.919026255607605
0.059999942779541 -0.910017371177673
0.0800000429153442 -0.89872932434082
0.100000023841858 -0.881747007369995
0.120000004768372 -0.862739562988281
0.139999985694885 -0.841753959655762
0.159999966621399 -0.813053369522095
0.180000066757202 -0.778301239013672
0.200000047683716 -0.738474726676941
0.240000009536743 -0.661746025085449
0.259999990463257 -0.614639282226562
0.279999971389771 -0.57141637802124
0.299999952316284 -0.517711877822876
0.319999933242798 -0.467517137527466
0.340000033378601 -0.425093293190002
0.360000014305115 -0.38151490688324
0.379999995231628 -0.345759510993958
0.399999976158142 -0.312742948532104
0.419999957084656 -0.281160831451416
0.440000057220459 -0.248342752456665
0.460000038146973 -0.230961680412292
0.480000019073486 -0.214932918548584
0.5 -0.206541419029236
0.519999980926514 -0.20629620552063
0.539999961853027 -0.215274095535278
0.559999942779541 -0.230100631713867
0.579999923706055 -0.253294467926025
0.600000023841858 -0.282071113586426
0.620000004768372 -0.312715768814087
0.639999985694885 -0.351300954818726
0.660000085830688 -0.402073502540588
0.680000066757202 -0.449447989463806
0.700000047683716 -0.50721001625061
0.720000028610229 -0.565892934799194
0.740000009536743 -0.633179068565369
0.799999952316284 -0.830891609191895
0.819999933242798 -0.888942241668701
0.839999914169312 -0.936826944351196
0.860000014305115 -0.974881291389465
0.879999995231628 -0.995812892913818
0.899999976158142 -0.999292612075806
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.919477939605713
0.0399999618530273 -0.914576530456543
0.059999942779541 -0.904295682907104
0.0800000429153442 -0.89340877532959
0.100000023841858 -0.877965450286865
0.120000004768372 -0.858247637748718
0.139999985694885 -0.834838628768921
0.159999966621399 -0.806181669235229
0.180000066757202 -0.77029025554657
0.200000047683716 -0.731416344642639
0.220000028610229 -0.690231800079346
0.240000009536743 -0.647465944290161
0.259999990463257 -0.601799011230469
0.279999971389771 -0.557214260101318
0.299999952316284 -0.503833770751953
0.319999933242798 -0.455506920814514
0.340000033378601 -0.4085853099823
0.360000014305115 -0.369441032409668
0.379999995231628 -0.324731349945068
0.399999976158142 -0.292523384094238
0.419999957084656 -0.268387198448181
0.440000057220459 -0.23781406879425
0.460000038146973 -0.219274997711182
0.480000019073486 -0.210691571235657
0.5 -0.207664132118225
0.519999980926514 -0.214209079742432
0.539999961853027 -0.217485427856445
0.559999942779541 -0.229434132575989
0.579999923706055 -0.251722812652588
0.600000023841858 -0.279848575592041
0.620000004768372 -0.313089847564697
0.639999985694885 -0.354610204696655
0.660000085830688 -0.410998582839966
0.680000066757202 -0.462976098060608
0.700000047683716 -0.522231936454773
0.720000028610229 -0.589190483093262
0.740000009536743 -0.654452323913574
0.759999990463257 -0.722140073776245
0.779999971389771 -0.78727126121521
0.799999952316284 -0.849648356437683
0.819999933242798 -0.901147127151489
0.839999914169312 -0.944465041160583
0.860000014305115 -0.978822588920593
0.879999995231628 -0.997201919555664
0.899999976158142 -0.99836790561676
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922550916671753
0.0399999618530273 -0.916446924209595
0.059999942779541 -0.907481670379639
0.0800000429153442 -0.896898508071899
0.100000023841858 -0.882484793663025
0.120000004768372 -0.861747622489929
0.139999985694885 -0.838215351104736
0.159999966621399 -0.810737371444702
0.180000066757202 -0.779126644134521
0.200000047683716 -0.744984865188599
0.220000028610229 -0.700737237930298
0.240000009536743 -0.662043571472168
0.259999990463257 -0.617229223251343
0.279999971389771 -0.566009759902954
0.299999952316284 -0.516859769821167
0.319999933242798 -0.466562032699585
0.340000033378601 -0.421530961990356
0.360000014305115 -0.378114938735962
0.379999995231628 -0.344906806945801
0.399999976158142 -0.307406902313232
0.419999957084656 -0.270885586738586
0.440000057220459 -0.254457235336304
0.460000038146973 -0.235547542572021
0.480000019073486 -0.217143893241882
0.5 -0.214304447174072
0.519999980926514 -0.215059041976929
0.539999961853027 -0.219684958457947
0.559999942779541 -0.22822904586792
0.579999923706055 -0.242475986480713
0.600000023841858 -0.269386291503906
0.620000004768372 -0.302059054374695
0.639999985694885 -0.344405293464661
0.660000085830688 -0.391343832015991
0.700000047683716 -0.502002239227295
0.720000028610229 -0.564539670944214
0.759999990463257 -0.698890447616577
0.779999971389771 -0.766836166381836
0.799999952316284 -0.83100700378418
0.819999933242798 -0.889737486839294
0.839999914169312 -0.937360048294067
0.860000014305115 -0.975178837776184
0.879999995231628 -0.995965838432312
0.899999976158142 -0.998989343643188
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922006130218506
0.0399999618530273 -0.915632247924805
0.059999942779541 -0.90632152557373
0.0800000429153442 -0.896353840827942
0.100000023841858 -0.878634691238403
0.120000004768372 -0.863405466079712
0.139999985694885 -0.842737197875977
0.159999966621399 -0.814990162849426
0.180000066757202 -0.780978202819824
0.200000047683716 -0.74669075012207
0.220000028610229 -0.706037044525146
0.240000009536743 -0.659551501274109
0.259999990463257 -0.617359638214111
0.299999952316284 -0.519327640533447
0.319999933242798 -0.465430974960327
0.340000033378601 -0.421644687652588
0.360000014305115 -0.375037312507629
0.379999995231628 -0.337961554527283
0.399999976158142 -0.296970367431641
0.419999957084656 -0.265581130981445
0.440000057220459 -0.246682167053223
0.460000038146973 -0.230702757835388
0.480000019073486 -0.216336607933044
0.5 -0.21330714225769
0.519999980926514 -0.202941298484802
0.539999961853027 -0.209362864494324
0.559999942779541 -0.221863985061646
0.579999923706055 -0.242921471595764
0.600000023841858 -0.270472049713135
0.620000004768372 -0.306361675262451
0.639999985694885 -0.339492917060852
0.660000085830688 -0.383906602859497
0.680000066757202 -0.436690092086792
0.700000047683716 -0.495209813117981
0.720000028610229 -0.561301231384277
0.740000009536743 -0.632575035095215
0.759999990463257 -0.69904363155365
0.779999971389771 -0.766543984413147
0.799999952316284 -0.828901767730713
0.819999933242798 -0.884784460067749
0.839999914169312 -0.933504700660706
0.860000014305115 -0.970699071884155
0.879999995231628 -0.993318796157837
0.899999976158142 -0.999812602996826
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.919940710067749
0.0399999618530273 -0.912601947784424
0.0800000429153442 -0.89435887336731
0.100000023841858 -0.878119230270386
0.120000004768372 -0.860949754714966
0.139999985694885 -0.834599733352661
0.159999966621399 -0.804723739624023
0.180000066757202 -0.777236461639404
0.200000047683716 -0.74267053604126
0.220000028610229 -0.704937934875488
0.240000009536743 -0.662092208862305
0.259999990463257 -0.618450164794922
0.279999971389771 -0.57161808013916
0.299999952316284 -0.520398139953613
0.319999933242798 -0.474669694900513
0.340000033378601 -0.432536363601685
0.360000014305115 -0.389042615890503
0.379999995231628 -0.348637700080872
0.399999976158142 -0.312934637069702
0.419999957084656 -0.276911616325378
0.440000057220459 -0.254313230514526
0.460000038146973 -0.235862612724304
0.480000019073486 -0.215267419815063
0.5 -0.210162162780762
0.519999980926514 -0.211915373802185
0.539999961853027 -0.224077463150024
0.559999942779541 -0.237525224685669
0.579999923706055 -0.249962210655212
0.600000023841858 -0.277835845947266
0.620000004768372 -0.300272703170776
0.639999985694885 -0.340526819229126
0.660000085830688 -0.387513041496277
0.700000047683716 -0.496541142463684
0.720000028610229 -0.559539079666138
0.740000009536743 -0.629899859428406
0.759999990463257 -0.693138599395752
0.779999971389771 -0.759994029998779
0.799999952316284 -0.820954084396362
0.819999933242798 -0.879473447799683
0.839999914169312 -0.929641962051392
0.860000014305115 -0.968967199325562
0.879999995231628 -0.992796182632446
0.899999976158142 -0.999893307685852
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923348665237427
0.0399999618530273 -0.916089415550232
0.059999942779541 -0.907216548919678
0.0800000429153442 -0.892923355102539
0.100000023841858 -0.87413763999939
0.120000004768372 -0.850063800811768
0.139999985694885 -0.822093963623047
0.159999966621399 -0.794437170028687
0.180000066757202 -0.761458039283752
0.200000047683716 -0.720975041389465
0.220000028610229 -0.678701996803284
0.240000009536743 -0.637621879577637
0.259999990463257 -0.593196630477905
0.279999971389771 -0.541553974151611
0.299999952316284 -0.503283143043518
0.319999933242798 -0.453242301940918
0.340000033378601 -0.411483526229858
0.360000014305115 -0.368886113166809
0.379999995231628 -0.337146997451782
0.399999976158142 -0.299800872802734
0.419999957084656 -0.275222897529602
0.440000057220459 -0.248224496841431
0.460000038146973 -0.235582232475281
0.480000019073486 -0.230355858802795
0.5 -0.222389698028564
0.519999980926514 -0.224704742431641
0.539999961853027 -0.240920424461365
0.559999942779541 -0.256943821907043
0.579999923706055 -0.279612302780151
0.600000023841858 -0.309661626815796
0.620000004768372 -0.343408226966858
0.639999985694885 -0.383041977882385
0.660000085830688 -0.428029417991638
0.680000066757202 -0.479517936706543
0.700000047683716 -0.545476794242859
0.720000028610229 -0.606953859329224
0.740000009536743 -0.669041156768799
0.759999990463257 -0.733506321907043
0.779999971389771 -0.799419760704041
0.799999952316284 -0.855520367622375
0.819999933242798 -0.909414052963257
0.839999914169312 -0.95337438583374
0.860000014305115 -0.983955025672913
0.879999995231628 -0.99895167350769
0.899999976158142 -0.995605707168579
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923120021820068
0.0399999618530273 -0.915613412857056
0.059999942779541 -0.906310319900513
0.0800000429153442 -0.894520282745361
0.100000023841858 -0.878576517105103
0.120000004768372 -0.855268001556396
0.139999985694885 -0.832501411437988
0.159999966621399 -0.804471492767334
0.180000066757202 -0.771493792533875
0.200000047683716 -0.734844565391541
0.220000028610229 -0.69032096862793
0.240000009536743 -0.646136283874512
0.259999990463257 -0.602851390838623
0.299999952316284 -0.505561828613281
0.340000033378601 -0.413002729415894
0.360000014305115 -0.36797034740448
0.379999995231628 -0.335177540779114
0.399999976158142 -0.296870946884155
0.419999957084656 -0.263542413711548
0.440000057220459 -0.239968299865723
0.460000038146973 -0.226137518882751
0.480000019073486 -0.210533499717712
0.5 -0.206620097160339
0.519999980926514 -0.203654527664185
0.539999961853027 -0.212585687637329
0.559999942779541 -0.231972694396973
0.579999923706055 -0.252198576927185
0.600000023841858 -0.27944803237915
0.620000004768372 -0.313965678215027
0.639999985694885 -0.357345342636108
0.660000085830688 -0.401418566703796
0.680000066757202 -0.449325561523438
0.700000047683716 -0.506901264190674
0.720000028610229 -0.568563342094421
0.740000009536743 -0.636713981628418
0.759999990463257 -0.702776193618774
0.779999971389771 -0.766976594924927
0.799999952316284 -0.830153703689575
0.819999933242798 -0.887519001960754
0.839999914169312 -0.938547849655151
0.860000014305115 -0.972758769989014
0.879999995231628 -0.994925260543823
0.899999976158142 -0.999415874481201
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921467781066895
0.0399999618530273 -0.915587425231934
0.059999942779541 -0.904101848602295
0.0800000429153442 -0.892995357513428
0.100000023841858 -0.878374814987183
0.120000004768372 -0.862200856208801
0.139999985694885 -0.838663101196289
0.159999966621399 -0.811520576477051
0.180000066757202 -0.782750606536865
0.200000047683716 -0.748131036758423
0.220000028610229 -0.712169051170349
0.240000009536743 -0.67581307888031
0.259999990463257 -0.630500555038452
0.279999971389771 -0.57905101776123
0.299999952316284 -0.534153699874878
0.319999933242798 -0.485025525093079
0.340000033378601 -0.442944765090942
0.360000014305115 -0.396589279174805
0.379999995231628 -0.353081703186035
0.399999976158142 -0.319562673568726
0.419999957084656 -0.277240753173828
0.440000057220459 -0.251386642456055
0.460000038146973 -0.235826849937439
0.480000019073486 -0.219609379768372
0.5 -0.209713459014893
0.519999980926514 -0.209149241447449
0.539999961853027 -0.214759588241577
0.559999942779541 -0.230551362037659
0.579999923706055 -0.247864603996277
0.600000023841858 -0.267670154571533
0.620000004768372 -0.297105312347412
0.639999985694885 -0.334939479827881
0.660000085830688 -0.379472255706787
0.680000066757202 -0.426970958709717
0.700000047683716 -0.478897929191589
0.720000028610229 -0.538632392883301
0.740000009536743 -0.603999137878418
0.759999990463257 -0.667261600494385
0.779999971389771 -0.736058950424194
0.799999952316284 -0.802774667739868
0.819999933242798 -0.865465641021729
0.839999914169312 -0.918805837631226
0.860000014305115 -0.96013879776001
0.879999995231628 -0.988876461982727
0.899999976158142 -0.999862432479858
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922675251960754
0.0399999618530273 -0.915016770362854
0.059999942779541 -0.906405448913574
0.0800000429153442 -0.89188027381897
0.100000023841858 -0.873984217643738
0.120000004768372 -0.853114604949951
0.139999985694885 -0.831429719924927
0.159999966621399 -0.802779793739319
0.180000066757202 -0.768263339996338
0.200000047683716 -0.731655955314636
0.220000028610229 -0.691213607788086
0.240000009536743 -0.6489577293396
0.259999990463257 -0.603588342666626
0.279999971389771 -0.562305927276611
0.299999952316284 -0.51349949836731
0.319999933242798 -0.469280242919922
0.340000033378601 -0.419416666030884
0.360000014305115 -0.378089785575867
0.379999995231628 -0.348916411399841
0.399999976158142 -0.316552519798279
0.419999957084656 -0.281547069549561
0.440000057220459 -0.255477070808411
0.460000038146973 -0.232344031333923
0.480000019073486 -0.217216014862061
0.5 -0.215427398681641
0.519999980926514 -0.219213366508484
0.539999961853027 -0.22226357460022
0.559999942779541 -0.232596397399902
0.579999923706055 -0.251780152320862
0.600000023841858 -0.276190876960754
0.620000004768372 -0.306897401809692
0.639999985694885 -0.347503185272217
0.660000085830688 -0.402737021446228
0.680000066757202 -0.450990796089172
0.700000047683716 -0.510606050491333
0.720000028610229 -0.570640325546265
0.740000009536743 -0.632627725601196
0.759999990463257 -0.700829863548279
0.779999971389771 -0.770094156265259
0.799999952316284 -0.835589647293091
0.819999933242798 -0.892438650131226
0.839999914169312 -0.938405513763428
0.860000014305115 -0.974623084068298
0.879999995231628 -0.995637536048889
0.899999976158142 -0.998967170715332
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922043561935425
0.0399999618530273 -0.915151357650757
0.059999942779541 -0.907234191894531
0.0800000429153442 -0.893857717514038
0.100000023841858 -0.879351139068604
0.120000004768372 -0.861659169197083
0.139999985694885 -0.841134190559387
0.159999966621399 -0.815408706665039
0.180000066757202 -0.785083770751953
0.200000047683716 -0.747034311294556
0.220000028610229 -0.710954427719116
0.240000009536743 -0.663507699966431
0.259999990463257 -0.612142086029053
0.279999971389771 -0.557796359062195
0.299999952316284 -0.50720202922821
0.319999933242798 -0.455515384674072
0.340000033378601 -0.404760122299194
0.360000014305115 -0.357692956924438
0.379999995231628 -0.315014481544495
0.399999976158142 -0.282595634460449
0.419999957084656 -0.255759954452515
0.440000057220459 -0.227314352989197
0.460000038146973 -0.209485054016113
0.480000019073486 -0.194908738136292
0.5 -0.186116218566895
0.519999980926514 -0.180002927780151
0.539999961853027 -0.189865946769714
0.559999942779541 -0.20461094379425
0.579999923706055 -0.223180055618286
0.600000023841858 -0.249486327171326
0.620000004768372 -0.284199476242065
0.639999985694885 -0.318206071853638
0.660000085830688 -0.36454701423645
0.680000066757202 -0.41142749786377
0.700000047683716 -0.462205171585083
0.720000028610229 -0.528660297393799
0.740000009536743 -0.600234031677246
0.779999971389771 -0.734475612640381
0.799999952316284 -0.804415225982666
0.819999933242798 -0.865752696990967
0.839999914169312 -0.920710682868958
0.860000014305115 -0.961731433868408
0.879999995231628 -0.989109039306641
0.899999976158142 -0.999907732009888
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920629978179932
0.0399999618530273 -0.916313529014587
0.059999942779541 -0.908555626869202
0.0800000429153442 -0.895047187805176
0.100000023841858 -0.878584980964661
0.120000004768372 -0.857335805892944
0.139999985694885 -0.832025766372681
0.159999966621399 -0.803967833518982
0.200000047683716 -0.736293196678162
0.220000028610229 -0.692780017852783
0.240000009536743 -0.653239727020264
0.259999990463257 -0.605737447738647
0.279999971389771 -0.55945348739624
0.299999952316284 -0.516926765441895
0.319999933242798 -0.473598718643188
0.340000033378601 -0.431244373321533
0.360000014305115 -0.386547803878784
0.379999995231628 -0.348461627960205
0.399999976158142 -0.312605142593384
0.419999957084656 -0.279210448265076
0.460000038146973 -0.224042415618896
0.480000019073486 -0.210247397422791
0.5 -0.200628638267517
0.519999980926514 -0.200525760650635
0.539999961853027 -0.21192193031311
0.559999942779541 -0.223780512809753
0.579999923706055 -0.245161056518555
0.600000023841858 -0.27202296257019
0.620000004768372 -0.30591082572937
0.639999985694885 -0.344287276268005
0.660000085830688 -0.389834046363831
0.680000066757202 -0.441651582717896
0.700000047683716 -0.499211549758911
0.720000028610229 -0.563894987106323
0.740000009536743 -0.624159336090088
0.759999990463257 -0.695031046867371
0.779999971389771 -0.759852170944214
0.799999952316284 -0.823850274085999
0.819999933242798 -0.882060408592224
0.839999914169312 -0.9323570728302
0.860000014305115 -0.970859885215759
0.879999995231628 -0.993789911270142
0.899999976158142 -0.999813318252563
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.92230486869812
0.0399999618530273 -0.918135166168213
0.059999942779541 -0.907210350036621
0.0800000429153442 -0.896959066390991
0.100000023841858 -0.882560968399048
0.120000004768372 -0.858927249908447
0.139999985694885 -0.836954116821289
0.159999966621399 -0.807992696762085
0.180000066757202 -0.776734471321106
0.200000047683716 -0.73918080329895
0.220000028610229 -0.700667858123779
0.240000009536743 -0.663009881973267
0.259999990463257 -0.618284940719604
0.299999952316284 -0.519642472267151
0.319999933242798 -0.475373864173889
0.340000033378601 -0.419871807098389
0.360000014305115 -0.382781624794006
0.379999995231628 -0.344214916229248
0.399999976158142 -0.311158418655396
0.419999957084656 -0.28630256652832
0.440000057220459 -0.264416813850403
0.460000038146973 -0.250560998916626
0.480000019073486 -0.235986471176147
0.5 -0.232063293457031
0.519999980926514 -0.224937558174133
0.539999961853027 -0.225195288658142
0.559999942779541 -0.237015128135681
0.579999923706055 -0.261091232299805
0.600000023841858 -0.289109826087952
0.620000004768372 -0.322286009788513
0.639999985694885 -0.358744621276855
0.660000085830688 -0.402976632118225
0.680000066757202 -0.452900052070618
0.700000047683716 -0.515064001083374
0.720000028610229 -0.578261256217957
0.759999990463257 -0.711438655853271
0.779999971389771 -0.775967836380005
0.799999952316284 -0.834990739822388
0.819999933242798 -0.889059066772461
0.839999914169312 -0.935516119003296
0.860000014305115 -0.97179102897644
0.879999995231628 -0.994792819023132
0.899999976158142 -0.999427914619446
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923285007476807
0.0399999618530273 -0.917168736457825
0.059999942779541 -0.91208016872406
0.0800000429153442 -0.899911522865295
0.100000023841858 -0.884524703025818
0.120000004768372 -0.864797115325928
0.139999985694885 -0.84097146987915
0.159999966621399 -0.81346583366394
0.180000066757202 -0.78210711479187
0.200000047683716 -0.75015115737915
0.220000028610229 -0.710601091384888
0.240000009536743 -0.664632678031921
0.259999990463257 -0.617455959320068
0.279999971389771 -0.563152551651001
0.299999952316284 -0.513810515403748
0.319999933242798 -0.460664749145508
0.340000033378601 -0.413533926010132
0.360000014305115 -0.370575070381165
0.379999995231628 -0.33163058757782
0.399999976158142 -0.287014007568359
0.419999957084656 -0.254686832427979
0.440000057220459 -0.230851292610168
0.460000038146973 -0.209069132804871
0.480000019073486 -0.192430138587952
0.5 -0.183297157287598
0.519999980926514 -0.186559438705444
0.539999961853027 -0.188147783279419
0.559999942779541 -0.204105377197266
0.579999923706055 -0.222297072410583
0.600000023841858 -0.252362012863159
0.620000004768372 -0.28115975856781
0.639999985694885 -0.320596218109131
0.660000085830688 -0.36605978012085
0.680000066757202 -0.414262294769287
0.700000047683716 -0.475578784942627
0.720000028610229 -0.532702684402466
0.740000009536743 -0.596763610839844
0.759999990463257 -0.670026302337646
0.779999971389771 -0.739604234695435
0.799999952316284 -0.805757403373718
0.819999933242798 -0.867714881896973
0.839999914169312 -0.918205261230469
0.860000014305115 -0.960113763809204
0.879999995231628 -0.989259481430054
0.899999976158142 -0.999914407730103
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920186996459961
0.0399999618530273 -0.913605928421021
0.059999942779541 -0.905390501022339
0.0800000429153442 -0.893752217292786
0.100000023841858 -0.878124952316284
0.120000004768372 -0.857182025909424
0.139999985694885 -0.835657835006714
0.159999966621399 -0.810097694396973
0.180000066757202 -0.777518033981323
0.200000047683716 -0.740213394165039
0.220000028610229 -0.703911542892456
0.240000009536743 -0.660970568656921
0.259999990463257 -0.616180181503296
0.279999971389771 -0.569062948226929
0.299999952316284 -0.514872312545776
0.319999933242798 -0.464070200920105
0.340000033378601 -0.417576551437378
0.360000014305115 -0.373845100402832
0.379999995231628 -0.334683656692505
0.399999976158142 -0.300501227378845
0.419999957084656 -0.277317643165588
0.440000057220459 -0.25865650177002
0.460000038146973 -0.237453460693359
0.480000019073486 -0.219847679138184
0.5 -0.213675618171692
0.519999980926514 -0.217058420181274
0.539999961853027 -0.216233730316162
0.559999942779541 -0.227960348129272
0.579999923706055 -0.248220324516296
0.600000023841858 -0.278241634368896
0.620000004768372 -0.312145471572876
0.639999985694885 -0.349586248397827
0.660000085830688 -0.399648189544678
0.680000066757202 -0.453842282295227
0.720000028610229 -0.571981191635132
0.740000009536743 -0.63838529586792
0.759999990463257 -0.706699371337891
0.779999971389771 -0.771008253097534
0.799999952316284 -0.832700967788696
0.819999933242798 -0.890480518341064
0.839999914169312 -0.941056728363037
0.860000014305115 -0.974549293518066
0.879999995231628 -0.996122479438782
0.899999976158142 -0.998976469039917
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922695159912109
0.0399999618530273 -0.91268515586853
0.059999942779541 -0.900676608085632
0.100000023841858 -0.872463941574097
0.120000004768372 -0.849424123764038
0.139999985694885 -0.829007744789124
0.159999966621399 -0.801910758018494
0.180000066757202 -0.77289867401123
0.200000047683716 -0.740270614624023
0.220000028610229 -0.702505111694336
0.240000009536743 -0.661764144897461
0.259999990463257 -0.619487404823303
0.279999971389771 -0.574074387550354
0.299999952316284 -0.527605056762695
0.319999933242798 -0.477137088775635
0.340000033378601 -0.4312744140625
0.360000014305115 -0.387156248092651
0.379999995231628 -0.34946870803833
0.399999976158142 -0.318357586860657
0.419999957084656 -0.296308040618896
0.440000057220459 -0.27357542514801
0.460000038146973 -0.256617903709412
0.480000019073486 -0.246591925621033
0.5 -0.245969295501709
0.519999980926514 -0.254325032234192
0.539999961853027 -0.257622361183167
0.559999942779541 -0.267519950866699
0.579999923706055 -0.294033288955688
0.600000023841858 -0.319233417510986
0.620000004768372 -0.349101305007935
0.639999985694885 -0.39812433719635
0.660000085830688 -0.447688341140747
0.680000066757202 -0.501846075057983
0.700000047683716 -0.561293482780457
0.720000028610229 -0.621746778488159
0.740000009536743 -0.68502402305603
0.759999990463257 -0.750562906265259
0.779999971389771 -0.811989188194275
0.799999952316284 -0.867490530014038
0.819999933242798 -0.917295932769775
0.839999914169312 -0.95939040184021
0.860000014305115 -0.986874580383301
0.879999995231628 -0.999608993530273
0.899999976158142 -0.994579315185547
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.924054145812988
0.0399999618530273 -0.916461706161499
0.059999942779541 -0.908214569091797
0.0800000429153442 -0.893195390701294
0.100000023841858 -0.875966310501099
0.120000004768372 -0.858558535575867
0.139999985694885 -0.833903312683105
0.159999966621399 -0.806881904602051
0.200000047683716 -0.741307377815247
0.220000028610229 -0.698184013366699
0.240000009536743 -0.653128623962402
0.259999990463257 -0.610754132270813
0.279999971389771 -0.564143419265747
0.299999952316284 -0.514147520065308
0.319999933242798 -0.462817430496216
0.340000033378601 -0.415606021881104
0.360000014305115 -0.374255418777466
0.379999995231628 -0.336331009864807
0.399999976158142 -0.298048734664917
0.419999957084656 -0.273263931274414
0.440000057220459 -0.243574857711792
0.460000038146973 -0.218376517295837
0.480000019073486 -0.202883124351501
0.5 -0.192833304405212
0.519999980926514 -0.198764562606812
0.539999961853027 -0.203850030899048
0.559999942779541 -0.220175266265869
0.579999923706055 -0.236067295074463
0.600000023841858 -0.266063928604126
0.620000004768372 -0.29710590839386
0.639999985694885 -0.339750409126282
0.660000085830688 -0.386999249458313
0.680000066757202 -0.439618349075317
0.700000047683716 -0.498636245727539
0.720000028610229 -0.558079481124878
0.740000009536743 -0.627887964248657
0.759999990463257 -0.696566343307495
0.779999971389771 -0.756949305534363
0.799999952316284 -0.821561336517334
0.819999933242798 -0.880144357681274
0.839999914169312 -0.930850982666016
0.860000014305115 -0.969430685043335
0.879999995231628 -0.993529319763184
0.899999976158142 -0.999875426292419
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922818422317505
0.0399999618530273 -0.91575562953949
0.059999942779541 -0.907579183578491
0.0800000429153442 -0.896057844161987
0.100000023841858 -0.879246115684509
0.120000004768372 -0.864727735519409
0.139999985694885 -0.842102289199829
0.159999966621399 -0.812816381454468
0.180000066757202 -0.777733087539673
0.200000047683716 -0.74297571182251
0.220000028610229 -0.708557367324829
0.240000009536743 -0.667001724243164
0.259999990463257 -0.617293119430542
0.279999971389771 -0.568360090255737
0.299999952316284 -0.515434980392456
0.319999933242798 -0.460526943206787
0.340000033378601 -0.410082578659058
0.360000014305115 -0.363947749137878
0.379999995231628 -0.321136116981506
0.399999976158142 -0.282512187957764
0.419999957084656 -0.258235096931458
0.440000057220459 -0.232200503349304
0.460000038146973 -0.214949607849121
0.480000019073486 -0.205109477043152
0.5 -0.19424843788147
0.519999980926514 -0.195308208465576
0.539999961853027 -0.198249101638794
0.559999942779541 -0.209424734115601
0.579999923706055 -0.232278347015381
0.600000023841858 -0.255565881729126
0.620000004768372 -0.289013862609863
0.639999985694885 -0.33463728427887
0.660000085830688 -0.382016539573669
0.680000066757202 -0.434186220169067
0.700000047683716 -0.489445328712463
0.720000028610229 -0.552135705947876
0.740000009536743 -0.619045257568359
0.759999990463257 -0.689805507659912
0.779999971389771 -0.755469083786011
0.799999952316284 -0.815345287322998
0.819999933242798 -0.873147964477539
0.839999914169312 -0.925298690795898
0.860000014305115 -0.965898275375366
0.879999995231628 -0.990834712982178
0.899999976158142 -0.999999642372131
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.925631642341614
0.0399999618530273 -0.917796611785889
0.059999942779541 -0.911257743835449
0.0800000429153442 -0.902120113372803
0.100000023841858 -0.887722969055176
0.120000004768372 -0.870521545410156
0.139999985694885 -0.848723292350769
0.159999966621399 -0.818671584129333
0.180000066757202 -0.79088568687439
0.200000047683716 -0.755110025405884
0.220000028610229 -0.71117639541626
0.240000009536743 -0.666507720947266
0.259999990463257 -0.622719287872314
0.279999971389771 -0.572431445121765
0.299999952316284 -0.524857759475708
0.319999933242798 -0.476573824882507
0.340000033378601 -0.429530024528503
0.360000014305115 -0.378082275390625
0.379999995231628 -0.339486002922058
0.399999976158142 -0.299303293228149
0.419999957084656 -0.267321348190308
0.440000057220459 -0.228307366371155
0.460000038146973 -0.200443267822266
0.480000019073486 -0.190462112426758
0.5 -0.181357026100159
0.519999980926514 -0.180256128311157
0.539999961853027 -0.18364143371582
0.559999942779541 -0.196274042129517
0.579999923706055 -0.212246417999268
0.600000023841858 -0.238719940185547
0.620000004768372 -0.267002701759338
0.639999985694885 -0.300955772399902
0.660000085830688 -0.34873378276825
0.700000047683716 -0.447775840759277
0.720000028610229 -0.511414527893066
0.740000009536743 -0.577150106430054
0.759999990463257 -0.646595239639282
0.799999952316284 -0.776445150375366
0.819999933242798 -0.838156223297119
0.839999914169312 -0.898317813873291
0.860000014305115 -0.946434497833252
0.879999995231628 -0.979251980781555
0.899999976158142 -0.997690439224243
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.926019549369812
0.0399999618530273 -0.919237494468689
0.059999942779541 -0.9090416431427
0.0800000429153442 -0.898554086685181
0.100000023841858 -0.884255170822144
0.120000004768372 -0.864267826080322
0.139999985694885 -0.842773795127869
0.159999966621399 -0.813768029212952
0.180000066757202 -0.782060861587524
0.200000047683716 -0.748398780822754
0.220000028610229 -0.707684993743896
0.240000009536743 -0.659711718559265
0.259999990463257 -0.609810590744019
0.279999971389771 -0.561295747756958
0.299999952316284 -0.507911801338196
0.319999933242798 -0.457938671112061
0.340000033378601 -0.405895829200745
0.360000014305115 -0.358296513557434
0.399999976158142 -0.275414109230042
0.419999957084656 -0.243582248687744
0.440000057220459 -0.219069719314575
0.460000038146973 -0.196327567100525
0.480000019073486 -0.179561376571655
0.5 -0.171716690063477
0.519999980926514 -0.166985392570496
0.539999961853027 -0.17028021812439
0.559999942779541 -0.176789879798889
0.579999923706055 -0.201410531997681
0.600000023841858 -0.220748424530029
0.620000004768372 -0.253148674964905
0.639999985694885 -0.292119741439819
0.660000085830688 -0.338839173316956
0.680000066757202 -0.388733506202698
0.700000047683716 -0.447501659393311
0.720000028610229 -0.50527286529541
0.740000009536743 -0.57321572303772
0.759999990463257 -0.645535707473755
0.779999971389771 -0.716121673583984
0.799999952316284 -0.785388112068176
0.819999933242798 -0.844772815704346
0.839999914169312 -0.90058708190918
0.860000014305115 -0.947244882583618
0.879999995231628 -0.980890989303589
0.899999976158142 -0.998341083526611
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922548770904541
0.0399999618530273 -0.915964365005493
0.059999942779541 -0.90794312953949
0.0800000429153442 -0.897574543952942
0.100000023841858 -0.881699323654175
0.120000004768372 -0.863219499588013
0.139999985694885 -0.840334415435791
0.159999966621399 -0.813369750976562
0.180000066757202 -0.77956485748291
0.200000047683716 -0.740139245986938
0.220000028610229 -0.697303652763367
0.240000009536743 -0.655027151107788
0.259999990463257 -0.60942816734314
0.279999971389771 -0.561317801475525
0.299999952316284 -0.510951042175293
0.319999933242798 -0.462054491043091
0.340000033378601 -0.408011198043823
0.360000014305115 -0.365523457527161
0.379999995231628 -0.322649002075195
0.399999976158142 -0.28076171875
0.419999957084656 -0.246551036834717
0.440000057220459 -0.219242215156555
0.460000038146973 -0.199942827224731
0.480000019073486 -0.189509153366089
0.5 -0.187502264976501
0.519999980926514 -0.183302640914917
0.539999961853027 -0.19404125213623
0.559999942779541 -0.209787964820862
0.579999923706055 -0.228076457977295
0.600000023841858 -0.255358576774597
0.620000004768372 -0.286281824111938
0.639999985694885 -0.331382632255554
0.660000085830688 -0.382028579711914
0.680000066757202 -0.436537623405457
0.700000047683716 -0.497693181037903
0.720000028610229 -0.559620261192322
0.740000009536743 -0.619236588478088
0.759999990463257 -0.685917615890503
0.779999971389771 -0.757012128829956
0.799999952316284 -0.820053100585938
0.819999933242798 -0.878392219543457
0.839999914169312 -0.927949190139771
0.860000014305115 -0.96592903137207
0.879999995231628 -0.991103410720825
0.899999976158142 -0.999998807907104
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920773029327393
0.0399999618530273 -0.911696076393127
0.059999942779541 -0.89860725402832
0.0800000429153442 -0.883875131607056
0.100000023841858 -0.867775201797485
0.120000004768372 -0.848865747451782
0.139999985694885 -0.823314189910889
0.159999966621399 -0.795185327529907
0.180000066757202 -0.767829298973083
0.200000047683716 -0.734898328781128
0.220000028610229 -0.697830677032471
0.240000009536743 -0.657488465309143
0.259999990463257 -0.611206769943237
0.279999971389771 -0.572519779205322
0.299999952316284 -0.529594779014587
0.319999933242798 -0.482576608657837
0.340000033378601 -0.441900014877319
0.360000014305115 -0.404873371124268
0.379999995231628 -0.368221759796143
0.399999976158142 -0.336924076080322
0.419999957084656 -0.3089200258255
0.440000057220459 -0.292023539543152
0.460000038146973 -0.276050567626953
0.480000019073486 -0.255930066108704
0.5 -0.254592657089233
0.519999980926514 -0.254917860031128
0.539999961853027 -0.262065291404724
0.559999942779541 -0.273296356201172
0.579999923706055 -0.290032386779785
0.600000023841858 -0.322918653488159
0.620000004768372 -0.350940346717834
0.639999985694885 -0.393332242965698
0.660000085830688 -0.438471555709839
0.680000066757202 -0.488800406455994
0.700000047683716 -0.550446033477783
0.720000028610229 -0.614202260971069
0.740000009536743 -0.677002906799316
0.759999990463257 -0.741872906684875
0.779999971389771 -0.804334998130798
0.799999952316284 -0.864123821258545
0.819999933242798 -0.915465950965881
0.839999914169312 -0.957040548324585
0.860000014305115 -0.986148715019226
0.879999995231628 -0.999420642852783
0.899999976158142 -0.994881629943848
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922134280204773
0.0399999618530273 -0.912971019744873
0.059999942779541 -0.90317165851593
0.0800000429153442 -0.891610622406006
0.100000023841858 -0.875288248062134
0.120000004768372 -0.854408025741577
0.139999985694885 -0.830188512802124
0.159999966621399 -0.802127122879028
0.180000066757202 -0.767267942428589
0.200000047683716 -0.727782487869263
0.220000028610229 -0.690024495124817
0.240000009536743 -0.645710229873657
0.259999990463257 -0.603625059127808
0.279999971389771 -0.56028413772583
0.299999952316284 -0.517349720001221
0.319999933242798 -0.470929980278015
0.340000033378601 -0.435999393463135
0.360000014305115 -0.393948912620544
0.379999995231628 -0.360472440719604
0.399999976158142 -0.329484224319458
0.419999957084656 -0.301733493804932
0.440000057220459 -0.273772358894348
0.460000038146973 -0.260864615440369
0.480000019073486 -0.247206687927246
0.5 -0.242857694625854
0.519999980926514 -0.24706244468689
0.539999961853027 -0.257440567016602
0.559999942779541 -0.277617812156677
0.579999923706055 -0.293539881706238
0.600000023841858 -0.317960381507874
0.620000004768372 -0.356568455696106
0.639999985694885 -0.397125720977783
0.660000085830688 -0.444466114044189
0.680000066757202 -0.497121334075928
0.700000047683716 -0.553290367126465
0.720000028610229 -0.615450382232666
0.740000009536743 -0.675262689590454
0.759999990463257 -0.741614580154419
0.779999971389771 -0.805753469467163
0.799999952316284 -0.865990400314331
0.819999933242798 -0.917028307914734
0.839999914169312 -0.956257939338684
0.860000014305115 -0.983988046646118
0.879999995231628 -0.998914837837219
0.899999976158142 -0.996356725692749
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921395301818848
0.0399999618530273 -0.911285758018494
0.059999942779541 -0.901582717895508
0.0800000429153442 -0.887635231018066
0.100000023841858 -0.871145129203796
0.120000004768372 -0.849440097808838
0.139999985694885 -0.829935550689697
0.159999966621399 -0.802345156669617
0.180000066757202 -0.771172523498535
0.200000047683716 -0.737740516662598
0.220000028610229 -0.696513533592224
0.259999990463257 -0.606188654899597
0.279999971389771 -0.560462236404419
0.299999952316284 -0.514378547668457
0.319999933242798 -0.472142457962036
0.340000033378601 -0.424986600875854
0.360000014305115 -0.381475806236267
0.379999995231628 -0.339503526687622
0.399999976158142 -0.299168109893799
0.419999957084656 -0.274254322052002
0.440000057220459 -0.24978244304657
0.460000038146973 -0.23165488243103
0.5 -0.209090948104858
0.519999980926514 -0.216211318969727
0.539999961853027 -0.224968791007996
0.559999942779541 -0.242772102355957
0.579999923706055 -0.262666821479797
0.600000023841858 -0.2844078540802
0.620000004768372 -0.313797235488892
0.639999985694885 -0.350432515144348
0.660000085830688 -0.397252082824707
0.680000066757202 -0.447468519210815
0.700000047683716 -0.50277042388916
0.720000028610229 -0.559167385101318
0.740000009536743 -0.624337434768677
0.759999990463257 -0.685333490371704
0.779999971389771 -0.753666400909424
0.799999952316284 -0.818364262580872
0.819999933242798 -0.880629062652588
0.839999914169312 -0.933780312538147
0.860000014305115 -0.970510363578796
0.879999995231628 -0.994111776351929
0.899999976158142 -0.999494314193726
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921398043632507
0.0399999618530273 -0.91549277305603
0.059999942779541 -0.903714418411255
0.0800000429153442 -0.892764091491699
0.100000023841858 -0.879466533660889
0.120000004768372 -0.860355854034424
0.139999985694885 -0.837559700012207
0.159999966621399 -0.806303024291992
0.180000066757202 -0.770596504211426
0.200000047683716 -0.736335039138794
0.220000028610229 -0.699187994003296
0.259999990463257 -0.612857580184937
0.279999971389771 -0.56049370765686
0.299999952316284 -0.518641948699951
0.319999933242798 -0.472705006599426
0.340000033378601 -0.42430305480957
0.360000014305115 -0.382375717163086
0.379999995231628 -0.3388671875
0.399999976158142 -0.300326824188232
0.419999957084656 -0.267802715301514
0.440000057220459 -0.245281219482422
0.460000038146973 -0.228155374526978
0.480000019073486 -0.215213060379028
0.5 -0.207092881202698
0.519999980926514 -0.206572532653809
0.539999961853027 -0.217903852462769
0.559999942779541 -0.227067351341248
0.579999923706055 -0.248562693595886
0.600000023841858 -0.269664764404297
0.620000004768372 -0.305814981460571
0.639999985694885 -0.340704798698425
0.660000085830688 -0.384700059890747
0.680000066757202 -0.438006639480591
0.700000047683716 -0.495819568634033
0.720000028610229 -0.555643916130066
0.740000009536743 -0.616843819618225
0.759999990463257 -0.681075930595398
0.779999971389771 -0.74570906162262
0.799999952316284 -0.809058427810669
0.819999933242798 -0.868592977523804
0.839999914169312 -0.921582221984863
0.860000014305115 -0.961632966995239
0.879999995231628 -0.989025354385376
0.899999976158142 -0.999911665916443
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922016263008118
0.0399999618530273 -0.916861057281494
0.059999942779541 -0.909355878829956
0.0800000429153442 -0.897188186645508
0.100000023841858 -0.880958795547485
0.120000004768372 -0.861732959747314
0.139999985694885 -0.839707732200623
0.180000066757202 -0.78528618812561
0.200000047683716 -0.749501466751099
0.220000028610229 -0.709522247314453
0.240000009536743 -0.664590358734131
0.259999990463257 -0.620597124099731
0.279999971389771 -0.569090604782104
0.299999952316284 -0.525501847267151
0.319999933242798 -0.47670841217041
0.340000033378601 -0.435014247894287
0.360000014305115 -0.391847372055054
0.379999995231628 -0.349441409111023
0.399999976158142 -0.313923478126526
0.419999957084656 -0.279756307601929
0.440000057220459 -0.248025178909302
0.460000038146973 -0.225291728973389
0.480000019073486 -0.212806344032288
0.5 -0.20619797706604
0.519999980926514 -0.200587034225464
0.539999961853027 -0.20867121219635
0.559999942779541 -0.221705913543701
0.579999923706055 -0.240574598312378
0.600000023841858 -0.268588542938232
0.620000004768372 -0.299949288368225
0.639999985694885 -0.335560083389282
0.660000085830688 -0.385807752609253
0.680000066757202 -0.43457019329071
0.700000047683716 -0.495246648788452
0.720000028610229 -0.554853916168213
0.740000009536743 -0.628238558769226
0.759999990463257 -0.692059993743896
0.779999971389771 -0.756987571716309
0.799999952316284 -0.823821663856506
0.819999933242798 -0.880287289619446
0.839999914169312 -0.928342580795288
0.860000014305115 -0.968994498252869
0.879999995231628 -0.9931480884552
0.899999976158142 -0.999902486801147
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.920420408248901
0.0399999618530273 -0.915497064590454
0.059999942779541 -0.907962322235107
0.0800000429153442 -0.896629452705383
0.100000023841858 -0.879511833190918
0.120000004768372 -0.859489440917969
0.139999985694885 -0.836480259895325
0.159999966621399 -0.804648995399475
0.180000066757202 -0.771958231925964
0.200000047683716 -0.736111521720886
0.220000028610229 -0.702327728271484
0.240000009536743 -0.661527872085571
0.279999971389771 -0.572078466415405
0.299999952316284 -0.524060726165771
0.319999933242798 -0.475696563720703
0.340000033378601 -0.432819604873657
0.360000014305115 -0.386659860610962
0.379999995231628 -0.357340574264526
0.399999976158142 -0.32279634475708
0.419999957084656 -0.292965054512024
0.440000057220459 -0.270413875579834
0.460000038146973 -0.246948480606079
0.480000019073486 -0.23289680480957
0.5 -0.22131335735321
0.519999980926514 -0.217770934104919
0.539999961853027 -0.227174162864685
0.559999942779541 -0.236834406852722
0.579999923706055 -0.254677772521973
0.600000023841858 -0.277235627174377
0.620000004768372 -0.311834335327148
0.639999985694885 -0.355419039726257
0.660000085830688 -0.40239143371582
0.680000066757202 -0.450322151184082
0.700000047683716 -0.50522255897522
0.720000028610229 -0.566004037857056
0.740000009536743 -0.6273512840271
0.759999990463257 -0.693929553031921
0.779999971389771 -0.761464595794678
0.799999952316284 -0.82248854637146
0.819999933242798 -0.885300040245056
0.839999914169312 -0.936117887496948
0.860000014305115 -0.974496960639954
0.879999995231628 -0.995732545852661
0.899999976158142 -0.999151945114136
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.92259407043457
0.059999942779541 -0.909448862075806
0.0800000429153442 -0.898792505264282
0.100000023841858 -0.885726451873779
0.120000004768372 -0.864193797111511
0.139999985694885 -0.839257955551147
0.159999966621399 -0.807686567306519
0.180000066757202 -0.779480934143066
0.200000047683716 -0.742689609527588
0.220000028610229 -0.703706741333008
0.240000009536743 -0.660380125045776
0.259999990463257 -0.613171339035034
0.279999971389771 -0.564906597137451
0.299999952316284 -0.51326584815979
0.319999933242798 -0.462287664413452
0.340000033378601 -0.416018962860107
0.360000014305115 -0.373106479644775
0.379999995231628 -0.337097883224487
0.399999976158142 -0.304754257202148
0.419999957084656 -0.276170611381531
0.440000057220459 -0.253961563110352
0.460000038146973 -0.227600693702698
0.480000019073486 -0.21406614780426
0.5 -0.205551505088806
0.519999980926514 -0.201928377151489
0.539999961853027 -0.206319332122803
0.559999942779541 -0.216647624969482
0.579999923706055 -0.240137100219727
0.600000023841858 -0.263254642486572
0.620000004768372 -0.298268795013428
0.639999985694885 -0.335549235343933
0.660000085830688 -0.380316972732544
0.680000066757202 -0.432608366012573
0.700000047683716 -0.488093137741089
0.720000028610229 -0.545648217201233
0.740000009536743 -0.610285997390747
0.759999990463257 -0.677470922470093
0.779999971389771 -0.741619110107422
0.819999933242798 -0.864696145057678
0.839999914169312 -0.91711950302124
0.860000014305115 -0.961158275604248
0.879999995231628 -0.989091157913208
0.899999976158142 -0.999916434288025
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922082901000977
0.0399999618530273 -0.916301131248474
0.059999942779541 -0.90629506111145
0.0800000429153442 -0.892448782920837
0.100000023841858 -0.875535488128662
0.120000004768372 -0.855627536773682
0.139999985694885 -0.831194281578064
0.159999966621399 -0.803528904914856
0.180000066757202 -0.776116132736206
0.200000047683716 -0.738849401473999
0.220000028610229 -0.700036525726318
0.240000009536743 -0.659167170524597
0.259999990463257 -0.611977100372314
0.279999971389771 -0.561889052391052
0.319999933242798 -0.468060374259949
0.340000033378601 -0.426240801811218
0.360000014305115 -0.381909251213074
0.379999995231628 -0.340202927589417
0.399999976158142 -0.305471897125244
0.419999957084656 -0.270278692245483
0.440000057220459 -0.244457602500916
0.460000038146973 -0.233474016189575
0.480000019073486 -0.221680045127869
0.5 -0.213536858558655
0.519999980926514 -0.209531664848328
0.539999961853027 -0.208829522132874
0.559999942779541 -0.222572326660156
0.579999923706055 -0.251856565475464
0.600000023841858 -0.278185844421387
0.620000004768372 -0.314092636108398
0.639999985694885 -0.351011395454407
0.660000085830688 -0.397074103355408
0.680000066757202 -0.449167490005493
0.700000047683716 -0.5110684633255
0.720000028610229 -0.57343864440918
0.740000009536743 -0.642029762268066
0.759999990463257 -0.704475402832031
0.779999971389771 -0.771254777908325
0.799999952316284 -0.834309816360474
0.819999933242798 -0.886964082717896
0.839999914169312 -0.936512589454651
0.860000014305115 -0.973964333534241
0.879999995231628 -0.994965553283691
0.899999976158142 -0.999326229095459
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.923833131790161
0.0399999618530273 -0.917143106460571
0.059999942779541 -0.908896207809448
0.0800000429153442 -0.897146224975586
0.100000023841858 -0.881694555282593
0.120000004768372 -0.863220453262329
0.139999985694885 -0.840229988098145
0.159999966621399 -0.813040733337402
0.180000066757202 -0.784789085388184
0.200000047683716 -0.746521353721619
0.220000028610229 -0.707122445106506
0.240000009536743 -0.666337132453918
0.279999971389771 -0.562409043312073
0.299999952316284 -0.512566804885864
0.319999933242798 -0.468773603439331
0.340000033378601 -0.422466397285461
0.360000014305115 -0.37418806552887
0.379999995231628 -0.33513879776001
0.399999976158142 -0.298388719558716
0.419999957084656 -0.264250516891479
0.440000057220459 -0.238924145698547
0.460000038146973 -0.217534780502319
0.480000019073486 -0.198646545410156
0.5 -0.186134219169617
0.519999980926514 -0.186193108558655
0.539999961853027 -0.190578579902649
0.559999942779541 -0.205131053924561
0.579999923706055 -0.227086305618286
0.600000023841858 -0.251267194747925
0.620000004768372 -0.280333757400513
0.639999985694885 -0.321293950080872
0.660000085830688 -0.366306781768799
0.680000066757202 -0.429883122444153
0.700000047683716 -0.483505964279175
0.720000028610229 -0.54780101776123
0.740000009536743 -0.612595081329346
0.759999990463257 -0.683867216110229
0.779999971389771 -0.746396541595459
0.799999952316284 -0.810872554779053
0.819999933242798 -0.868970036506653
0.839999914169312 -0.920642733573914
0.860000014305115 -0.961234569549561
0.879999995231628 -0.988375663757324
0.899999976158142 -0.999802589416504
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922097086906433
0.0399999618530273 -0.91480565071106
0.059999942779541 -0.904902815818787
0.0800000429153442 -0.893590927124023
0.100000023841858 -0.875926971435547
0.120000004768372 -0.853627800941467
0.139999985694885 -0.829200506210327
0.159999966621399 -0.796344757080078
0.180000066757202 -0.761595964431763
0.200000047683716 -0.72773540019989
0.220000028610229 -0.689935684204102
0.240000009536743 -0.646322250366211
0.259999990463257 -0.601204872131348
0.279999971389771 -0.55769681930542
0.299999952316284 -0.51004433631897
0.319999933242798 -0.465328216552734
0.360000014305115 -0.382237792015076
0.379999995231628 -0.341983318328857
0.399999976158142 -0.310095310211182
0.419999957084656 -0.279945015907288
0.440000057220459 -0.252793192863464
0.460000038146973 -0.235619187355042
0.480000019073486 -0.219125032424927
0.5 -0.221323490142822
0.519999980926514 -0.220232248306274
0.539999961853027 -0.222137331962585
0.559999942779541 -0.241722822189331
0.579999923706055 -0.259728789329529
0.600000023841858 -0.286958456039429
0.620000004768372 -0.326038122177124
0.639999985694885 -0.373842835426331
0.660000085830688 -0.418812036514282
0.680000066757202 -0.464538931846619
0.700000047683716 -0.525604248046875
0.720000028610229 -0.587892055511475
0.740000009536743 -0.653774976730347
0.759999990463257 -0.718029022216797
0.779999971389771 -0.780834913253784
0.799999952316284 -0.84505307674408
0.819999933242798 -0.900066614151001
0.839999914169312 -0.944424748420715
0.860000014305115 -0.979139089584351
0.879999995231628 -0.997520327568054
0.899999976158142 -0.997368335723877
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.921677708625793
0.0399999618530273 -0.915601968765259
0.059999942779541 -0.904518604278564
0.0800000429153442 -0.894926786422729
0.100000023841858 -0.881916999816895
0.120000004768372 -0.861051917076111
0.139999985694885 -0.833359003067017
0.159999966621399 -0.80719256401062
0.180000066757202 -0.773394823074341
0.200000047683716 -0.737175464630127
0.220000028610229 -0.700303792953491
0.240000009536743 -0.657566070556641
0.259999990463257 -0.615817308425903
0.279999971389771 -0.57027530670166
0.319999933242798 -0.472368836402893
0.340000033378601 -0.431106209754944
0.360000014305115 -0.388861656188965
0.399999976158142 -0.311885714530945
0.419999957084656 -0.276975750923157
0.440000057220459 -0.251101970672607
0.460000038146973 -0.230576992034912
0.480000019073486 -0.219825983047485
0.5 -0.216259479522705
0.519999980926514 -0.221992373466492
0.539999961853027 -0.226371645927429
0.559999942779541 -0.234442472457886
0.579999923706055 -0.258763790130615
0.600000023841858 -0.281877756118774
0.620000004768372 -0.310196161270142
0.639999985694885 -0.356572866439819
0.660000085830688 -0.405518293380737
0.680000066757202 -0.458599805831909
0.700000047683716 -0.515435695648193
0.740000009536743 -0.651446104049683
0.759999990463257 -0.715129017829895
0.779999971389771 -0.775115013122559
0.799999952316284 -0.838284969329834
0.819999933242798 -0.892523884773254
0.839999914169312 -0.940631151199341
0.860000014305115 -0.974756717681885
0.879999995231628 -0.994921922683716
0.899999976158142 -0.999452829360962
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.922360420227051
0.0399999618530273 -0.914541840553284
0.059999942779541 -0.905386567115784
0.0800000429153442 -0.892748594284058
0.100000023841858 -0.874489068984985
0.120000004768372 -0.854997158050537
0.139999985694885 -0.828086256980896
0.159999966621399 -0.79746401309967
0.180000066757202 -0.76108717918396
0.200000047683716 -0.722415447235107
0.220000028610229 -0.684637069702148
0.240000009536743 -0.646594405174255
0.259999990463257 -0.598169565200806
0.279999971389771 -0.551717281341553
0.299999952316284 -0.506147146224976
0.319999933242798 -0.453499555587769
0.340000033378601 -0.412232518196106
0.360000014305115 -0.374350786209106
0.379999995231628 -0.331615567207336
0.399999976158142 -0.293500661849976
0.419999957084656 -0.265813112258911
0.440000057220459 -0.244668126106262
0.460000038146973 -0.226880550384521
0.480000019073486 -0.215505719184875
0.5 -0.207116961479187
0.519999980926514 -0.205920457839966
0.539999961853027 -0.216792464256287
0.559999942779541 -0.226461052894592
0.579999923706055 -0.250380039215088
0.600000023841858 -0.284488677978516
0.620000004768372 -0.315466046333313
0.639999985694885 -0.36230731010437
0.660000085830688 -0.409828662872314
0.680000066757202 -0.457974433898926
0.700000047683716 -0.517634391784668
0.720000028610229 -0.58297061920166
0.740000009536743 -0.64936900138855
0.759999990463257 -0.721226692199707
0.779999971389771 -0.780276775360107
0.799999952316284 -0.837780117988586
0.819999933242798 -0.891727209091187
0.839999914169312 -0.940829515457153
0.860000014305115 -0.974910616874695
0.879999995231628 -0.995679616928101
0.899999976158142 -0.998615741729736
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.919456243515015
0.0399999618530273 -0.9119473695755
0.059999942779541 -0.901921510696411
0.0800000429153442 -0.89032244682312
0.100000023841858 -0.875675201416016
0.120000004768372 -0.856582641601562
0.139999985694885 -0.835861921310425
0.159999966621399 -0.808922290802002
0.180000066757202 -0.774376273155212
0.200000047683716 -0.736722946166992
0.220000028610229 -0.697863101959229
0.240000009536743 -0.650801062583923
0.259999990463257 -0.604164838790894
0.279999971389771 -0.549456715583801
0.299999952316284 -0.501884937286377
0.319999933242798 -0.462187886238098
0.340000033378601 -0.414736747741699
0.360000014305115 -0.36806333065033
0.379999995231628 -0.332329392433167
0.399999976158142 -0.297585725784302
0.419999957084656 -0.270408153533936
0.440000057220459 -0.245333552360535
0.460000038146973 -0.228485822677612
0.480000019073486 -0.218764305114746
0.5 -0.207343935966492
0.519999980926514 -0.205048084259033
0.539999961853027 -0.218959808349609
0.559999942779541 -0.229403257369995
0.579999923706055 -0.25594687461853
0.600000023841858 -0.283154368400574
0.620000004768372 -0.320109844207764
0.639999985694885 -0.36424732208252
0.660000085830688 -0.415846824645996
0.680000066757202 -0.469670295715332
0.700000047683716 -0.526049613952637
0.720000028610229 -0.582888722419739
0.759999990463257 -0.719210624694824
0.779999971389771 -0.784833908081055
0.799999952316284 -0.845486998558044
0.819999933242798 -0.901459455490112
0.839999914169312 -0.947506785392761
0.860000014305115 -0.979955196380615
0.879999995231628 -0.997517466545105
0.899999976158142 -0.99775230884552
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.925500154495239
0.0199999809265137 -0.92262601852417
0.0399999618530273 -0.915446639060974
0.059999942779541 -0.9056396484375
0.0800000429153442 -0.89314866065979
0.100000023841858 -0.878409385681152
0.120000004768372 -0.860387086868286
0.139999985694885 -0.835431814193726
0.159999966621399 -0.809129476547241
0.180000066757202 -0.779326915740967
0.200000047683716 -0.742353796958923
0.220000028610229 -0.704146385192871
0.240000009536743 -0.660110116004944
0.259999990463257 -0.613740205764771
0.319999933242798 -0.470103025436401
0.340000033378601 -0.423322439193726
0.360000014305115 -0.384976863861084
0.379999995231628 -0.35136890411377
0.399999976158142 -0.310726404190063
0.419999957084656 -0.287193894386292
0.440000057220459 -0.257852673530579
0.460000038146973 -0.234141707420349
0.480000019073486 -0.221923828125
0.5 -0.224016189575195
0.519999980926514 -0.219743013381958
0.559999942779541 -0.239973425865173
0.579999923706055 -0.254649639129639
0.600000023841858 -0.278440356254578
0.620000004768372 -0.315882682800293
0.639999985694885 -0.350507259368896
0.660000085830688 -0.39799702167511
0.680000066757202 -0.442545890808105
0.700000047683716 -0.509271621704102
0.720000028610229 -0.571666479110718
0.740000009536743 -0.639101147651672
0.759999990463257 -0.70893383026123
0.779999971389771 -0.768306255340576
0.799999952316284 -0.831903100013733
0.819999933242798 -0.88746452331543
0.839999914169312 -0.934223651885986
0.860000014305115 -0.971803188323975
0.879999995231628 -0.993961334228516
0.899999976158142 -0.999753713607788
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 -0.925500154495239
0.0199999809265137 -0.946313619613647
0.0399999618530273 -0.951263070106506
0.059999942779541 -0.912434577941895
0.0800000429153442 -0.866345286369324
0.100000023841858 -0.919835925102234
0.120000004768372 -0.864838600158691
0.139999985694885 -0.849692225456238
0.159999966621399 -0.822449445724487
0.180000066757202 -0.765130043029785
0.200000047683716 -0.733604907989502
0.220000028610229 -0.665564894676208
0.240000009536743 -0.604141235351562
0.259999990463257 -0.562873005867004
0.279999971389771 -0.523115396499634
0.299999952316284 -0.428957462310791
0.319999933242798 -0.330575227737427
0.340000033378601 -0.317200660705566
0.360000014305115 -0.401207685470581
0.379999995231628 -0.375045537948608
0.399999976158142 -0.209076404571533
0.419999957084656 -0.279927492141724
0.440000057220459 -0.130022048950195
0.460000038146973 -0.278488874435425
0.480000019073486 -0.13650918006897
0.5 -0.205802440643311
0.519999980926514 -0.191725730895996
0.539999961853027 -0.211421012878418
0.559999942779541 -0.265814542770386
0.579999923706055 -0.325164437294006
0.600000023841858 -0.202031493186951
0.620000004768372 -0.283293485641479
0.639999985694885 -0.191684484481812
0.660000085830688 -0.505944609642029
0.680000066757202 -0.3333420753479
0.700000047683716 -0.34139347076416
0.720000028610229 -0.414985179901123
0.740000009536743 -0.560173988342285
0.759999990463257 -0.609743118286133
0.779999971389771 -0.614499568939209
0.799999952316284 -0.748762726783752
0.819999933242798 -0.815466403961182
0.839999914169312 -0.838827848434448
0.860000014305115 -0.924279093742371
0.879999995231628 -0.964994072914124
0.899999976158142 -0.993556618690491
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{\theta}\)},
ymajorgrids,
ymin=-5.98308012485504, ymax=7.66852447986603,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.2)}},
ylabel style={rotate=-90, at={(axis description cs:-0.12, 0.5)}},
]
\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.05, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-1.09924781322479)
--(axis cs:0.04,-1.64757764339447)
--(axis cs:0.06,-2.11223912239075)
--(axis cs:0.08,-2.67499589920044)
--(axis cs:0.1,-2.85039305686951)
--(axis cs:0.12,-3.25778865814209)
--(axis cs:0.14,-3.57160186767578)
--(axis cs:0.16,-3.96043920516968)
--(axis cs:0.18,-4.23553133010864)
--(axis cs:0.2,-4.20374345779419)
--(axis cs:0.22,-4.59245538711548)
--(axis cs:0.24,-4.93377017974854)
--(axis cs:0.26,-4.74558973312378)
--(axis cs:0.28,-4.89596557617188)
--(axis cs:0.3,-5.16423940658569)
--(axis cs:0.32,-5.09120416641235)
--(axis cs:0.34,-5.27831029891968)
--(axis cs:0.36,-5.36255264282227)
--(axis cs:0.38,-4.69905567169189)
--(axis cs:0.4,-4.59912586212158)
--(axis cs:0.42,-4.33154106140137)
--(axis cs:0.44,-4.17135667800903)
--(axis cs:0.46,-4.0821738243103)
--(axis cs:0.48,-3.72950744628906)
--(axis cs:0.5,-3.26930451393127)
--(axis cs:0.52,-3.0326235294342)
--(axis cs:0.54,-2.90669965744019)
--(axis cs:0.56,-2.84571218490601)
--(axis cs:0.58,-2.5837996006012)
--(axis cs:0.6,-2.38039541244507)
--(axis cs:0.62,-2.19026565551758)
--(axis cs:0.64,-2.56931114196777)
--(axis cs:0.66,-2.21449637413025)
--(axis cs:0.68,-2.06878423690796)
--(axis cs:0.7,-2.37001276016235)
--(axis cs:0.72,-2.30599117279053)
--(axis cs:0.74,-1.99393963813782)
--(axis cs:0.76,-1.91265320777893)
--(axis cs:0.78,-1.87888157367706)
--(axis cs:0.8,-2.14156556129456)
--(axis cs:0.82,-2.0957019329071)
--(axis cs:0.84,-1.72513842582703)
--(axis cs:0.86,-1.38534915447235)
--(axis cs:0.88,-1.51149940490723)
--(axis cs:0.9,-0.964792370796204)
--(axis cs:0.9,6.31515693664551)
--(axis cs:0.9,6.31515693664551)
--(axis cs:0.88,6.3637523651123)
--(axis cs:0.86,5.9250693321228)
--(axis cs:0.84,6.11620616912842)
--(axis cs:0.82,6.1686429977417)
--(axis cs:0.8,5.77868604660034)
--(axis cs:0.78,5.38370561599731)
--(axis cs:0.76,5.10620594024658)
--(axis cs:0.74,4.60769271850586)
--(axis cs:0.72,4.34190320968628)
--(axis cs:0.7,4.43385171890259)
--(axis cs:0.68,3.79213857650757)
--(axis cs:0.66,3.59931802749634)
--(axis cs:0.64,3.5953540802002)
--(axis cs:0.62,3.02276182174683)
--(axis cs:0.6,2.72293019294739)
--(axis cs:0.58,2.24114775657654)
--(axis cs:0.56,1.95454216003418)
--(axis cs:0.54,1.58837950229645)
--(axis cs:0.52,1.0268931388855)
--(axis cs:0.5,0.598745465278625)
--(axis cs:0.48,0.324213266372681)
--(axis cs:0.46,0.257987529039383)
--(axis cs:0.44,-0.106210589408875)
--(axis cs:0.42,-0.50698322057724)
--(axis cs:0.4,-0.944462299346924)
--(axis cs:0.38,-1.26181662082672)
--(axis cs:0.36,-1.59936153888702)
--(axis cs:0.34,-1.77835786342621)
--(axis cs:0.32,-1.74169397354126)
--(axis cs:0.3,-1.95278334617615)
--(axis cs:0.28,-2.14439606666565)
--(axis cs:0.26,-2.30573391914368)
--(axis cs:0.24,-2.36726760864258)
--(axis cs:0.22,-2.32086992263794)
--(axis cs:0.2,-2.11088895797729)
--(axis cs:0.18,-1.87171363830566)
--(axis cs:0.16,-1.49690783023834)
--(axis cs:0.14,-1.55396342277527)
--(axis cs:0.12,-1.40650713443756)
--(axis cs:0.1,-1.09377074241638)
--(axis cs:0.08,-1.00982451438904)
--(axis cs:0.06,-0.632627248764038)
--(axis cs:0.04,-0.455422163009644)
--(axis cs:0.02,-0.342024773359299)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.1, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-1.07287275791168)
--(axis cs:0.04,-1.49044561386108)
--(axis cs:0.06,-2.05125737190247)
--(axis cs:0.08,-2.53954243659973)
--(axis cs:0.1,-2.82880926132202)
--(axis cs:0.12,-3.21006846427917)
--(axis cs:0.14,-3.52290225028992)
--(axis cs:0.16,-3.91449999809265)
--(axis cs:0.18,-4.16554021835327)
--(axis cs:0.2,-4.17079639434814)
--(axis cs:0.22,-4.51619338989258)
--(axis cs:0.24,-4.75564813613892)
--(axis cs:0.26,-4.69732761383057)
--(axis cs:0.28,-4.81105375289917)
--(axis cs:0.3,-5.1430287361145)
--(axis cs:0.32,-5.04119062423706)
--(axis cs:0.34,-4.9113655090332)
--(axis cs:0.36,-5.13021945953369)
--(axis cs:0.38,-4.63962411880493)
--(axis cs:0.4,-4.49714851379395)
--(axis cs:0.42,-4.31816101074219)
--(axis cs:0.44,-3.97976636886597)
--(axis cs:0.46,-3.9458920955658)
--(axis cs:0.48,-3.61347150802612)
--(axis cs:0.5,-2.97493648529053)
--(axis cs:0.52,-2.7942910194397)
--(axis cs:0.54,-2.8867392539978)
--(axis cs:0.56,-2.44601249694824)
--(axis cs:0.58,-2.45164036750793)
--(axis cs:0.6,-2.24055314064026)
--(axis cs:0.62,-2.13077259063721)
--(axis cs:0.64,-2.36146640777588)
--(axis cs:0.66,-2.19995260238647)
--(axis cs:0.68,-1.76594364643097)
--(axis cs:0.7,-1.6589252948761)
--(axis cs:0.72,-1.47352004051208)
--(axis cs:0.74,-1.25100541114807)
--(axis cs:0.76,-1.20490694046021)
--(axis cs:0.78,-1.27648663520813)
--(axis cs:0.8,-1.71590161323547)
--(axis cs:0.82,-2.07687711715698)
--(axis cs:0.84,-1.5130170583725)
--(axis cs:0.86,-1.34753131866455)
--(axis cs:0.88,-0.829499423503876)
--(axis cs:0.9,-0.91192215681076)
--(axis cs:0.9,6.11892127990723)
--(axis cs:0.9,6.11892127990723)
--(axis cs:0.88,6.0000433921814)
--(axis cs:0.86,5.85380935668945)
--(axis cs:0.84,5.55114412307739)
--(axis cs:0.82,5.47549200057983)
--(axis cs:0.8,5.24881458282471)
--(axis cs:0.78,5.32262134552002)
--(axis cs:0.76,4.82130765914917)
--(axis cs:0.74,4.3679141998291)
--(axis cs:0.72,4.28374671936035)
--(axis cs:0.7,3.7438862323761)
--(axis cs:0.68,3.79032421112061)
--(axis cs:0.66,3.22002577781677)
--(axis cs:0.64,3.09009552001953)
--(axis cs:0.62,2.63097429275513)
--(axis cs:0.6,2.62690353393555)
--(axis cs:0.58,2.21260261535645)
--(axis cs:0.56,1.93879103660583)
--(axis cs:0.54,1.43509864807129)
--(axis cs:0.52,0.882107853889465)
--(axis cs:0.5,0.59811544418335)
--(axis cs:0.48,0.179588705301285)
--(axis cs:0.46,0.0781731158494949)
--(axis cs:0.44,-0.108255684375763)
--(axis cs:0.42,-0.624630987644196)
--(axis cs:0.4,-1.09310734272003)
--(axis cs:0.38,-1.36003017425537)
--(axis cs:0.36,-1.61503863334656)
--(axis cs:0.34,-1.85680818557739)
--(axis cs:0.32,-1.86866879463196)
--(axis cs:0.3,-2.0165319442749)
--(axis cs:0.28,-2.32684636116028)
--(axis cs:0.26,-2.3516788482666)
--(axis cs:0.24,-2.49793362617493)
--(axis cs:0.22,-2.35421752929688)
--(axis cs:0.2,-2.16949701309204)
--(axis cs:0.18,-2.03108072280884)
--(axis cs:0.16,-1.59935748577118)
--(axis cs:0.14,-1.62854957580566)
--(axis cs:0.12,-1.44692516326904)
--(axis cs:0.1,-1.19268178939819)
--(axis cs:0.08,-1.07532596588135)
--(axis cs:0.06,-0.673535883426666)
--(axis cs:0.04,-0.467653036117554)
--(axis cs:0.02,-0.348470836877823)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.15, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-1.01564288139343)
--(axis cs:0.04,-1.4569194316864)
--(axis cs:0.06,-1.98233306407928)
--(axis cs:0.08,-2.41989159584045)
--(axis cs:0.1,-2.7357349395752)
--(axis cs:0.12,-3.18913888931274)
--(axis cs:0.14,-3.50712060928345)
--(axis cs:0.16,-3.67040014266968)
--(axis cs:0.18,-4.09216403961182)
--(axis cs:0.2,-4.15352869033813)
--(axis cs:0.22,-4.46670150756836)
--(axis cs:0.24,-4.66024827957153)
--(axis cs:0.26,-4.61411952972412)
--(axis cs:0.28,-4.7860164642334)
--(axis cs:0.3,-5.10659790039062)
--(axis cs:0.32,-4.96845626831055)
--(axis cs:0.34,-4.78259992599487)
--(axis cs:0.36,-4.99859380722046)
--(axis cs:0.38,-4.52622652053833)
--(axis cs:0.4,-4.47619581222534)
--(axis cs:0.42,-4.27113103866577)
--(axis cs:0.44,-3.93868803977966)
--(axis cs:0.46,-3.90296721458435)
--(axis cs:0.48,-3.43386340141296)
--(axis cs:0.5,-2.94433736801147)
--(axis cs:0.52,-2.67600846290588)
--(axis cs:0.54,-2.55111074447632)
--(axis cs:0.56,-2.29363441467285)
--(axis cs:0.58,-2.20809745788574)
--(axis cs:0.6,-2.13461446762085)
--(axis cs:0.62,-2.12156558036804)
--(axis cs:0.64,-2.06141901016235)
--(axis cs:0.66,-1.54767262935638)
--(axis cs:0.68,-1.61215281486511)
--(axis cs:0.7,-1.52851271629333)
--(axis cs:0.72,-1.23699522018433)
--(axis cs:0.74,-1.24081897735596)
--(axis cs:0.76,-0.943175792694092)
--(axis cs:0.78,-0.558523774147034)
--(axis cs:0.8,-0.979072749614716)
--(axis cs:0.82,-0.975709319114685)
--(axis cs:0.84,-0.911501348018646)
--(axis cs:0.86,-0.794845759868622)
--(axis cs:0.88,-0.449038416147232)
--(axis cs:0.9,-0.766745090484619)
--(axis cs:0.9,5.74915885925293)
--(axis cs:0.9,5.74915885925293)
--(axis cs:0.88,5.98976850509644)
--(axis cs:0.86,5.62397146224976)
--(axis cs:0.84,5.45031070709229)
--(axis cs:0.82,5.24439573287964)
--(axis cs:0.8,5.17331743240356)
--(axis cs:0.78,4.75082063674927)
--(axis cs:0.76,4.65109586715698)
--(axis cs:0.74,4.34691047668457)
--(axis cs:0.72,4.25223302841187)
--(axis cs:0.7,3.73521661758423)
--(axis cs:0.68,3.18426132202148)
--(axis cs:0.66,3.11971187591553)
--(axis cs:0.64,2.84527492523193)
--(axis cs:0.62,2.62510585784912)
--(axis cs:0.6,2.54026556015015)
--(axis cs:0.58,1.87352120876312)
--(axis cs:0.56,1.71513772010803)
--(axis cs:0.54,1.14931762218475)
--(axis cs:0.52,0.840597450733185)
--(axis cs:0.5,0.296904981136322)
--(axis cs:0.48,0.135194420814514)
--(axis cs:0.46,-0.178963363170624)
--(axis cs:0.44,-0.127190411090851)
--(axis cs:0.42,-0.710683226585388)
--(axis cs:0.4,-1.15813648700714)
--(axis cs:0.38,-1.36846947669983)
--(axis cs:0.36,-1.68836963176727)
--(axis cs:0.34,-1.89650094509125)
--(axis cs:0.32,-1.87680208683014)
--(axis cs:0.3,-2.23529148101807)
--(axis cs:0.28,-2.364422082901)
--(axis cs:0.26,-2.38773250579834)
--(axis cs:0.24,-2.52124333381653)
--(axis cs:0.22,-2.39455103874207)
--(axis cs:0.2,-2.33771419525146)
--(axis cs:0.18,-2.16001725196838)
--(axis cs:0.16,-2.25640320777893)
--(axis cs:0.14,-1.86605358123779)
--(axis cs:0.12,-1.53285098075867)
--(axis cs:0.1,-1.22825872898102)
--(axis cs:0.08,-1.10004270076752)
--(axis cs:0.06,-0.770884156227112)
--(axis cs:0.04,-0.482767045497894)
--(axis cs:0.02,-0.367791891098022)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.2, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.986818790435791)
--(axis cs:0.04,-1.4089686870575)
--(axis cs:0.06,-1.93487048149109)
--(axis cs:0.08,-2.24062538146973)
--(axis cs:0.1,-2.6018500328064)
--(axis cs:0.12,-3.0719473361969)
--(axis cs:0.14,-3.4289562702179)
--(axis cs:0.16,-3.25951600074768)
--(axis cs:0.18,-3.8949339389801)
--(axis cs:0.2,-4.00161409378052)
--(axis cs:0.22,-4.44516372680664)
--(axis cs:0.24,-4.51415872573853)
--(axis cs:0.26,-4.55614900588989)
--(axis cs:0.28,-4.42900419235229)
--(axis cs:0.3,-4.65329265594482)
--(axis cs:0.32,-4.48796510696411)
--(axis cs:0.34,-4.4145040512085)
--(axis cs:0.36,-4.25996351242065)
--(axis cs:0.38,-4.26893663406372)
--(axis cs:0.4,-4.18821287155151)
--(axis cs:0.42,-4.15310192108154)
--(axis cs:0.44,-3.76433277130127)
--(axis cs:0.46,-3.68536496162415)
--(axis cs:0.48,-3.15393209457397)
--(axis cs:0.5,-2.62392640113831)
--(axis cs:0.52,-2.52353572845459)
--(axis cs:0.54,-2.21765518188477)
--(axis cs:0.56,-2.12997221946716)
--(axis cs:0.58,-2.10265421867371)
--(axis cs:0.6,-2.04970121383667)
--(axis cs:0.62,-1.97872865200043)
--(axis cs:0.64,-1.87369573116302)
--(axis cs:0.66,-1.28922915458679)
--(axis cs:0.68,-1.1612960100174)
--(axis cs:0.7,-0.927998304367065)
--(axis cs:0.72,-1.10080170631409)
--(axis cs:0.74,-1.03033232688904)
--(axis cs:0.76,-0.693355023860931)
--(axis cs:0.78,-0.269585251808167)
--(axis cs:0.8,-0.272237986326218)
--(axis cs:0.82,-0.13883438706398)
--(axis cs:0.84,-0.259708642959595)
--(axis cs:0.86,-0.076218456029892)
--(axis cs:0.88,-0.434517055749893)
--(axis cs:0.9,-0.425874799489975)
--(axis cs:0.9,5.18456983566284)
--(axis cs:0.9,5.18456983566284)
--(axis cs:0.88,4.94840526580811)
--(axis cs:0.86,5.04373693466187)
--(axis cs:0.84,5.3785457611084)
--(axis cs:0.82,5.03614568710327)
--(axis cs:0.8,4.33879041671753)
--(axis cs:0.78,4.61066675186157)
--(axis cs:0.76,4.32421445846558)
--(axis cs:0.74,4.08531427383423)
--(axis cs:0.72,3.60851955413818)
--(axis cs:0.7,3.28262162208557)
--(axis cs:0.68,3.04515528678894)
--(axis cs:0.66,2.39377546310425)
--(axis cs:0.64,2.38938426971436)
--(axis cs:0.62,2.16720032691956)
--(axis cs:0.6,1.57872819900513)
--(axis cs:0.58,1.12903428077698)
--(axis cs:0.56,1.00435817241669)
--(axis cs:0.54,0.579958081245422)
--(axis cs:0.52,0.305525660514832)
--(axis cs:0.5,-0.0387553572654724)
--(axis cs:0.48,-0.340210676193237)
--(axis cs:0.46,-0.544057548046112)
--(axis cs:0.44,-0.671070218086243)
--(axis cs:0.42,-0.747569739818573)
--(axis cs:0.4,-1.51444554328918)
--(axis cs:0.38,-1.66980731487274)
--(axis cs:0.36,-1.77849555015564)
--(axis cs:0.34,-1.90450859069824)
--(axis cs:0.32,-2.18616485595703)
--(axis cs:0.3,-2.34952282905579)
--(axis cs:0.28,-2.45614433288574)
--(axis cs:0.26,-2.60446357727051)
--(axis cs:0.24,-2.64571452140808)
--(axis cs:0.22,-2.52831554412842)
--(axis cs:0.2,-2.57368135452271)
--(axis cs:0.18,-2.47778558731079)
--(axis cs:0.16,-2.37305307388306)
--(axis cs:0.14,-1.95107388496399)
--(axis cs:0.12,-1.58003079891205)
--(axis cs:0.1,-1.34814596176147)
--(axis cs:0.08,-1.14844071865082)
--(axis cs:0.06,-0.86260974407196)
--(axis cs:0.04,-0.55672013759613)
--(axis cs:0.02,-0.37198081612587)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.25, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.961287498474121)
--(axis cs:0.04,-1.40077745914459)
--(axis cs:0.06,-1.82658743858337)
--(axis cs:0.08,-2.16830968856812)
--(axis cs:0.1,-2.57610654830933)
--(axis cs:0.12,-3.04747295379639)
--(axis cs:0.14,-3.13487577438354)
--(axis cs:0.16,-3.2528555393219)
--(axis cs:0.18,-3.76769495010376)
--(axis cs:0.2,-3.96342873573303)
--(axis cs:0.22,-4.27680110931396)
--(axis cs:0.24,-4.47298908233643)
--(axis cs:0.26,-4.3872184753418)
--(axis cs:0.28,-4.37369155883789)
--(axis cs:0.3,-4.61152267456055)
--(axis cs:0.32,-4.41798162460327)
--(axis cs:0.34,-4.04453945159912)
--(axis cs:0.36,-4.22511386871338)
--(axis cs:0.38,-4.08375215530396)
--(axis cs:0.4,-4.15772914886475)
--(axis cs:0.42,-4.05550718307495)
--(axis cs:0.44,-3.62362551689148)
--(axis cs:0.46,-3.32220864295959)
--(axis cs:0.48,-2.83431386947632)
--(axis cs:0.5,-2.56479740142822)
--(axis cs:0.52,-2.43347263336182)
--(axis cs:0.54,-2.17851161956787)
--(axis cs:0.56,-2.04202556610107)
--(axis cs:0.58,-1.7725293636322)
--(axis cs:0.6,-1.81701493263245)
--(axis cs:0.62,-1.948734998703)
--(axis cs:0.64,-1.507688164711)
--(axis cs:0.66,-1.28372645378113)
--(axis cs:0.68,-1.14155745506287)
--(axis cs:0.7,-0.896302878856659)
--(axis cs:0.72,-1.04057455062866)
--(axis cs:0.74,-0.824651181697845)
--(axis cs:0.76,-0.545172929763794)
--(axis cs:0.78,-0.193368762731552)
--(axis cs:0.8,-0.127390801906586)
--(axis cs:0.82,0.150417745113373)
--(axis cs:0.84,-0.0617511868476868)
--(axis cs:0.86,-0.0575256645679474)
--(axis cs:0.88,-0.116844892501831)
--(axis cs:0.9,0.048053503036499)
--(axis cs:0.9,5.17431163787842)
--(axis cs:0.9,5.17431163787842)
--(axis cs:0.88,4.82081079483032)
--(axis cs:0.86,5.00523567199707)
--(axis cs:0.84,5.2824239730835)
--(axis cs:0.82,4.81483936309814)
--(axis cs:0.8,4.31960868835449)
--(axis cs:0.78,4.19534301757812)
--(axis cs:0.76,4.09157562255859)
--(axis cs:0.74,4.05701875686646)
--(axis cs:0.72,3.48771834373474)
--(axis cs:0.7,3.24632239341736)
--(axis cs:0.68,2.95000267028809)
--(axis cs:0.66,2.27723455429077)
--(axis cs:0.64,1.80228090286255)
--(axis cs:0.62,1.69531691074371)
--(axis cs:0.6,1.14483964443207)
--(axis cs:0.58,1.05186545848846)
--(axis cs:0.56,0.852426946163177)
--(axis cs:0.54,0.538476526737213)
--(axis cs:0.52,0.268704414367676)
--(axis cs:0.5,-0.118933439254761)
--(axis cs:0.48,-0.38059064745903)
--(axis cs:0.46,-0.668344914913177)
--(axis cs:0.44,-0.926346659660339)
--(axis cs:0.42,-0.962123513221741)
--(axis cs:0.4,-1.56169235706329)
--(axis cs:0.38,-1.77171087265015)
--(axis cs:0.36,-1.82915079593658)
--(axis cs:0.34,-2.02952766418457)
--(axis cs:0.32,-2.20522999763489)
--(axis cs:0.3,-2.3931245803833)
--(axis cs:0.28,-2.46101808547974)
--(axis cs:0.26,-2.61532950401306)
--(axis cs:0.24,-2.69539213180542)
--(axis cs:0.22,-2.61296200752258)
--(axis cs:0.2,-2.65035653114319)
--(axis cs:0.18,-2.57011985778809)
--(axis cs:0.16,-2.42857217788696)
--(axis cs:0.14,-1.97704660892487)
--(axis cs:0.12,-1.60011327266693)
--(axis cs:0.1,-1.40918838977814)
--(axis cs:0.08,-1.20643520355225)
--(axis cs:0.06,-0.900826513767242)
--(axis cs:0.04,-0.579231381416321)
--(axis cs:0.02,-0.392977952957153)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.961287498474121)
--(axis cs:0.04,-1.40077745914459)
--(axis cs:0.06,-1.82658743858337)
--(axis cs:0.08,-2.16830968856812)
--(axis cs:0.1,-2.57610654830933)
--(axis cs:0.12,-3.04747295379639)
--(axis cs:0.14,-3.13487577438354)
--(axis cs:0.16,-3.2528555393219)
--(axis cs:0.18,-3.76769495010376)
--(axis cs:0.2,-3.96342873573303)
--(axis cs:0.22,-4.27680110931396)
--(axis cs:0.24,-4.47298908233643)
--(axis cs:0.26,-4.3872184753418)
--(axis cs:0.28,-4.37369155883789)
--(axis cs:0.3,-4.61152267456055)
--(axis cs:0.32,-4.41798162460327)
--(axis cs:0.34,-4.04453945159912)
--(axis cs:0.36,-4.22511386871338)
--(axis cs:0.38,-4.08375215530396)
--(axis cs:0.4,-4.15772914886475)
--(axis cs:0.42,-4.05550718307495)
--(axis cs:0.44,-3.62362551689148)
--(axis cs:0.46,-3.32220864295959)
--(axis cs:0.48,-2.83431386947632)
--(axis cs:0.5,-2.56479740142822)
--(axis cs:0.52,-2.43347263336182)
--(axis cs:0.54,-2.17851161956787)
--(axis cs:0.56,-2.04202556610107)
--(axis cs:0.58,-1.7725293636322)
--(axis cs:0.6,-1.81701493263245)
--(axis cs:0.62,-1.948734998703)
--(axis cs:0.64,-1.507688164711)
--(axis cs:0.66,-1.28372645378113)
--(axis cs:0.68,-1.14155745506287)
--(axis cs:0.7,-0.896302878856659)
--(axis cs:0.72,-1.04057455062866)
--(axis cs:0.74,-0.824651181697845)
--(axis cs:0.76,-0.545172929763794)
--(axis cs:0.78,-0.193368762731552)
--(axis cs:0.8,-0.127390801906586)
--(axis cs:0.82,0.150417745113373)
--(axis cs:0.84,-0.0617511868476868)
--(axis cs:0.86,-0.0575256645679474)
--(axis cs:0.88,-0.116844892501831)
--(axis cs:0.9,0.048053503036499)
--(axis cs:0.9,5.17431163787842)
--(axis cs:0.9,5.17431163787842)
--(axis cs:0.88,4.82081079483032)
--(axis cs:0.86,5.00523567199707)
--(axis cs:0.84,5.2824239730835)
--(axis cs:0.82,4.81483936309814)
--(axis cs:0.8,4.31960868835449)
--(axis cs:0.78,4.19534301757812)
--(axis cs:0.76,4.09157562255859)
--(axis cs:0.74,4.05701875686646)
--(axis cs:0.72,3.48771834373474)
--(axis cs:0.7,3.24632239341736)
--(axis cs:0.68,2.95000267028809)
--(axis cs:0.66,2.27723455429077)
--(axis cs:0.64,1.80228090286255)
--(axis cs:0.62,1.69531691074371)
--(axis cs:0.6,1.14483964443207)
--(axis cs:0.58,1.05186545848846)
--(axis cs:0.56,0.852426946163177)
--(axis cs:0.54,0.538476526737213)
--(axis cs:0.52,0.268704414367676)
--(axis cs:0.5,-0.118933439254761)
--(axis cs:0.48,-0.38059064745903)
--(axis cs:0.46,-0.668344914913177)
--(axis cs:0.44,-0.926346659660339)
--(axis cs:0.42,-0.962123513221741)
--(axis cs:0.4,-1.56169235706329)
--(axis cs:0.38,-1.77171087265015)
--(axis cs:0.36,-1.82915079593658)
--(axis cs:0.34,-2.02952766418457)
--(axis cs:0.32,-2.20522999763489)
--(axis cs:0.3,-2.3931245803833)
--(axis cs:0.28,-2.46101808547974)
--(axis cs:0.26,-2.61532950401306)
--(axis cs:0.24,-2.69539213180542)
--(axis cs:0.22,-2.61296200752258)
--(axis cs:0.2,-2.65035653114319)
--(axis cs:0.18,-2.57011985778809)
--(axis cs:0.16,-2.42857217788696)
--(axis cs:0.14,-1.97704660892487)
--(axis cs:0.12,-1.60011327266693)
--(axis cs:0.1,-1.40918838977814)
--(axis cs:0.08,-1.20643520355225)
--(axis cs:0.06,-0.900826513767242)
--(axis cs:0.04,-0.579231381416321)
--(axis cs:0.02,-0.392977952957153)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.35, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.941583037376404)
--(axis cs:0.04,-1.39647746086121)
--(axis cs:0.06,-1.78575420379639)
--(axis cs:0.08,-2.12754392623901)
--(axis cs:0.1,-2.55672597885132)
--(axis cs:0.12,-2.97915267944336)
--(axis cs:0.14,-3.03028845787048)
--(axis cs:0.16,-3.20715689659119)
--(axis cs:0.18,-3.59709763526917)
--(axis cs:0.2,-3.93112277984619)
--(axis cs:0.22,-4.25220012664795)
--(axis cs:0.24,-4.31230068206787)
--(axis cs:0.26,-4.38361263275146)
--(axis cs:0.28,-4.31770277023315)
--(axis cs:0.3,-4.32755279541016)
--(axis cs:0.32,-4.15211534500122)
--(axis cs:0.34,-4.01196193695068)
--(axis cs:0.36,-3.97607445716858)
--(axis cs:0.38,-3.88539099693298)
--(axis cs:0.4,-4.02563285827637)
--(axis cs:0.42,-3.79182434082031)
--(axis cs:0.44,-3.4952507019043)
--(axis cs:0.46,-3.21095776557922)
--(axis cs:0.48,-2.82840490341187)
--(axis cs:0.5,-2.3232855796814)
--(axis cs:0.52,-2.37054634094238)
--(axis cs:0.54,-2.06238794326782)
--(axis cs:0.56,-2.00150513648987)
--(axis cs:0.58,-1.7180563211441)
--(axis cs:0.6,-1.69702363014221)
--(axis cs:0.62,-1.91467750072479)
--(axis cs:0.64,-1.16521203517914)
--(axis cs:0.66,-1.21730828285217)
--(axis cs:0.68,-1.00019037723541)
--(axis cs:0.7,-0.853378355503082)
--(axis cs:0.72,-0.927265882492065)
--(axis cs:0.74,-0.678094744682312)
--(axis cs:0.76,-0.510293543338776)
--(axis cs:0.78,-0.192451566457748)
--(axis cs:0.8,-0.0360947251319885)
--(axis cs:0.82,0.290531873703003)
--(axis cs:0.84,0.154380410909653)
--(axis cs:0.86,0.29847839474678)
--(axis cs:0.88,0.133295953273773)
--(axis cs:0.9,0.479024469852448)
--(axis cs:0.9,4.88178205490112)
--(axis cs:0.9,4.88178205490112)
--(axis cs:0.88,4.68211221694946)
--(axis cs:0.86,4.93410778045654)
--(axis cs:0.84,4.53233337402344)
--(axis cs:0.82,4.62976551055908)
--(axis cs:0.8,4.25651836395264)
--(axis cs:0.78,3.60217595100403)
--(axis cs:0.76,4.02082014083862)
--(axis cs:0.74,3.50732088088989)
--(axis cs:0.72,3.44326305389404)
--(axis cs:0.7,3.00687623023987)
--(axis cs:0.68,2.40939044952393)
--(axis cs:0.66,2.2554624080658)
--(axis cs:0.64,1.79827725887299)
--(axis cs:0.62,1.27478408813477)
--(axis cs:0.6,1.10959899425507)
--(axis cs:0.58,0.907663404941559)
--(axis cs:0.56,0.734419524669647)
--(axis cs:0.54,0.237416923046112)
--(axis cs:0.52,0.0331738591194153)
--(axis cs:0.5,-0.160379379987717)
--(axis cs:0.48,-0.415657818317413)
--(axis cs:0.46,-0.740835130214691)
--(axis cs:0.44,-1.02559375762939)
--(axis cs:0.42,-1.04674172401428)
--(axis cs:0.4,-1.58349514007568)
--(axis cs:0.38,-1.86970317363739)
--(axis cs:0.36,-1.89851677417755)
--(axis cs:0.34,-2.0438129901886)
--(axis cs:0.32,-2.24237060546875)
--(axis cs:0.3,-2.4029757976532)
--(axis cs:0.28,-2.59956407546997)
--(axis cs:0.26,-2.71291923522949)
--(axis cs:0.24,-2.71351194381714)
--(axis cs:0.22,-2.78140735626221)
--(axis cs:0.2,-2.67276906967163)
--(axis cs:0.18,-2.6386866569519)
--(axis cs:0.16,-2.45010280609131)
--(axis cs:0.14,-2.01736283302307)
--(axis cs:0.12,-1.70532083511353)
--(axis cs:0.1,-1.53191423416138)
--(axis cs:0.08,-1.26329755783081)
--(axis cs:0.06,-0.96062046289444)
--(axis cs:0.04,-0.681120038032532)
--(axis cs:0.02,-0.43542343378067)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.4, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.897650718688965)
--(axis cs:0.04,-1.32757043838501)
--(axis cs:0.06,-1.75407660007477)
--(axis cs:0.08,-1.96901035308838)
--(axis cs:0.1,-2.36500644683838)
--(axis cs:0.12,-2.63866472244263)
--(axis cs:0.14,-2.88766551017761)
--(axis cs:0.16,-3.12681221961975)
--(axis cs:0.18,-3.31687474250793)
--(axis cs:0.2,-3.77986669540405)
--(axis cs:0.22,-4.11195135116577)
--(axis cs:0.24,-4.18426752090454)
--(axis cs:0.26,-4.21654558181763)
--(axis cs:0.28,-4.0491738319397)
--(axis cs:0.3,-4.16147089004517)
--(axis cs:0.32,-3.79252862930298)
--(axis cs:0.34,-3.92018222808838)
--(axis cs:0.36,-3.78211092948914)
--(axis cs:0.38,-3.69478940963745)
--(axis cs:0.4,-3.66394972801208)
--(axis cs:0.42,-3.28541207313538)
--(axis cs:0.44,-3.03156733512878)
--(axis cs:0.46,-2.93347120285034)
--(axis cs:0.48,-2.63339567184448)
--(axis cs:0.5,-2.20282220840454)
--(axis cs:0.52,-2.02385473251343)
--(axis cs:0.54,-1.52081704139709)
--(axis cs:0.56,-1.82614064216614)
--(axis cs:0.58,-1.55541241168976)
--(axis cs:0.6,-1.47272837162018)
--(axis cs:0.62,-1.20397484302521)
--(axis cs:0.64,-1.12219226360321)
--(axis cs:0.66,-0.843013346195221)
--(axis cs:0.68,-0.679352819919586)
--(axis cs:0.7,-0.407265603542328)
--(axis cs:0.72,-0.189766734838486)
--(axis cs:0.74,-0.430884301662445)
--(axis cs:0.76,-0.148421168327332)
--(axis cs:0.78,0.0316542685031891)
--(axis cs:0.8,0.454907476902008)
--(axis cs:0.82,0.542940258979797)
--(axis cs:0.84,0.541402876377106)
--(axis cs:0.86,0.673299789428711)
--(axis cs:0.88,0.93417888879776)
--(axis cs:0.9,0.807981908321381)
--(axis cs:0.9,4.25894975662231)
--(axis cs:0.9,4.25894975662231)
--(axis cs:0.88,3.9077615737915)
--(axis cs:0.86,4.04459714889526)
--(axis cs:0.84,4.01692008972168)
--(axis cs:0.82,3.96857881546021)
--(axis cs:0.8,3.34018993377686)
--(axis cs:0.78,3.38695192337036)
--(axis cs:0.76,3.28599119186401)
--(axis cs:0.74,3.01981377601624)
--(axis cs:0.72,2.76964282989502)
--(axis cs:0.7,2.65978121757507)
--(axis cs:0.68,2.03317975997925)
--(axis cs:0.66,1.64771544933319)
--(axis cs:0.64,1.28003692626953)
--(axis cs:0.62,0.942256450653076)
--(axis cs:0.6,0.770275950431824)
--(axis cs:0.58,0.577492356300354)
--(axis cs:0.56,0.409820914268494)
--(axis cs:0.54,0.0601136088371277)
--(axis cs:0.52,-0.210447072982788)
--(axis cs:0.5,-0.374447584152222)
--(axis cs:0.48,-0.623681783676147)
--(axis cs:0.46,-1.01570701599121)
--(axis cs:0.44,-1.45231294631958)
--(axis cs:0.42,-1.82445764541626)
--(axis cs:0.4,-1.73098123073578)
--(axis cs:0.38,-1.97151350975037)
--(axis cs:0.36,-2.05242776870728)
--(axis cs:0.34,-2.320237159729)
--(axis cs:0.32,-2.46781992912292)
--(axis cs:0.3,-2.64235520362854)
--(axis cs:0.28,-2.77166676521301)
--(axis cs:0.26,-2.84812545776367)
--(axis cs:0.24,-2.76544618606567)
--(axis cs:0.22,-2.94607424736023)
--(axis cs:0.2,-2.77778148651123)
--(axis cs:0.18,-2.69304656982422)
--(axis cs:0.16,-2.51187610626221)
--(axis cs:0.14,-2.20322179794312)
--(axis cs:0.12,-1.76281607151031)
--(axis cs:0.1,-1.62038242816925)
--(axis cs:0.08,-1.28957867622375)
--(axis cs:0.06,-1.06878983974457)
--(axis cs:0.04,-0.734592199325562)
--(axis cs:0.02,-0.52428787946701)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.45, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.832916378974915)
--(axis cs:0.04,-1.29413604736328)
--(axis cs:0.06,-1.6162314414978)
--(axis cs:0.08,-1.94348216056824)
--(axis cs:0.1,-2.34194302558899)
--(axis cs:0.12,-2.44626140594482)
--(axis cs:0.14,-2.84958028793335)
--(axis cs:0.16,-3.07896208763123)
--(axis cs:0.18,-3.30569458007812)
--(axis cs:0.2,-3.73182201385498)
--(axis cs:0.22,-3.98611354827881)
--(axis cs:0.24,-3.99377751350403)
--(axis cs:0.26,-4.1259765625)
--(axis cs:0.28,-3.98386025428772)
--(axis cs:0.3,-3.87347412109375)
--(axis cs:0.32,-3.64535856246948)
--(axis cs:0.34,-3.71223616600037)
--(axis cs:0.36,-3.54546856880188)
--(axis cs:0.38,-3.39413285255432)
--(axis cs:0.4,-3.28313183784485)
--(axis cs:0.42,-2.86759328842163)
--(axis cs:0.44,-2.91688871383667)
--(axis cs:0.46,-2.80656480789185)
--(axis cs:0.48,-2.52146339416504)
--(axis cs:0.5,-2.09869623184204)
--(axis cs:0.52,-1.85886037349701)
--(axis cs:0.54,-1.34631657600403)
--(axis cs:0.56,-1.40060758590698)
--(axis cs:0.58,-1.49761927127838)
--(axis cs:0.6,-1.14871406555176)
--(axis cs:0.62,-0.86576521396637)
--(axis cs:0.64,-1.01586270332336)
--(axis cs:0.66,-0.379691153764725)
--(axis cs:0.68,-0.341099679470062)
--(axis cs:0.7,-0.0198009610176086)
--(axis cs:0.72,-0.0136139094829559)
--(axis cs:0.74,-0.162714511156082)
--(axis cs:0.76,-0.0148003101348877)
--(axis cs:0.78,0.402618288993835)
--(axis cs:0.8,0.670806348323822)
--(axis cs:0.82,0.705664396286011)
--(axis cs:0.84,0.790064334869385)
--(axis cs:0.86,1.17880463600159)
--(axis cs:0.88,1.08262360095978)
--(axis cs:0.9,1.43220841884613)
--(axis cs:0.9,3.66395258903503)
--(axis cs:0.9,3.66395258903503)
--(axis cs:0.88,3.79542589187622)
--(axis cs:0.86,3.78966546058655)
--(axis cs:0.84,3.65908074378967)
--(axis cs:0.82,3.44886136054993)
--(axis cs:0.8,3.10924053192139)
--(axis cs:0.78,3.17424249649048)
--(axis cs:0.76,2.93700766563416)
--(axis cs:0.74,2.60537505149841)
--(axis cs:0.72,2.40554404258728)
--(axis cs:0.7,2.32776379585266)
--(axis cs:0.68,1.9831018447876)
--(axis cs:0.66,1.50375032424927)
--(axis cs:0.64,0.945971846580505)
--(axis cs:0.62,0.854045927524567)
--(axis cs:0.6,0.716082572937012)
--(axis cs:0.58,0.481593549251556)
--(axis cs:0.56,0.149619340896606)
--(axis cs:0.54,-0.292888760566711)
--(axis cs:0.52,-0.430946350097656)
--(axis cs:0.5,-0.73248428106308)
--(axis cs:0.48,-0.955687344074249)
--(axis cs:0.46,-1.38768136501312)
--(axis cs:0.44,-1.65530860424042)
--(axis cs:0.42,-1.8418710231781)
--(axis cs:0.4,-1.96195483207703)
--(axis cs:0.38,-2.05965042114258)
--(axis cs:0.36,-2.18211841583252)
--(axis cs:0.34,-2.37886023521423)
--(axis cs:0.32,-2.60751271247864)
--(axis cs:0.3,-2.83017826080322)
--(axis cs:0.28,-2.79308581352234)
--(axis cs:0.26,-3.04990100860596)
--(axis cs:0.24,-2.91760873794556)
--(axis cs:0.22,-2.98096013069153)
--(axis cs:0.2,-2.82441926002502)
--(axis cs:0.18,-2.74915838241577)
--(axis cs:0.16,-2.74179244041443)
--(axis cs:0.14,-2.30428504943848)
--(axis cs:0.12,-1.90278434753418)
--(axis cs:0.1,-1.63213360309601)
--(axis cs:0.08,-1.33227038383484)
--(axis cs:0.06,-1.15796422958374)
--(axis cs:0.04,-0.797983765602112)
--(axis cs:0.02,-0.553104043006897)
--(axis cs:0,-0.432336211204529)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.5, line width=0pt]
(axis cs:0,-0.432336211204529)
--(axis cs:0,-0.432336211204529)
--(axis cs:0.02,-0.817747831344604)
--(axis cs:0.04,-1.19209015369415)
--(axis cs:0.06,-1.61587572097778)
--(axis cs:0.08,-1.93039584159851)
--(axis cs:0.1,-2.27112722396851)
--(axis cs:0.12,-2.42781758308411)
--(axis cs:0.14,-2.80239963531494)
--(axis cs:0.16,-3.03214907646179)
--(axis cs:0.18,-3.26597428321838)
--(axis cs:0.2,-3.71187353134155)
--(axis cs:0.22,-3.96314096450806)
--(axis cs:0.24,-3.98168110847473)
--(axis cs:0.26,-4.09256839752197)
--(axis cs:0.28,-3.96700429916382)
--(axis cs:0.3,-3.83469820022583)
--(axis cs:0.32,-3.61964464187622)
--(axis cs:0.34,-3.62513518333435)
--(axis cs:0.36,-3.52508544921875)
--(axis cs:0.38,-3.36524343490601)
--(axis cs:0.4,-3.04870080947876)
--(axis cs:0.42,-2.85621023178101)
--(axis cs:0.44,-2.85702109336853)
--(axis cs:0.46,-2.79966640472412)
--(axis cs:0.48,-2.38035917282104)
--(axis cs:0.5,-2.09460401535034)
--(axis cs:0.52,-1.57359039783478)
--(axis cs:0.54,-1.32395792007446)
--(axis cs:0.56,-1.38008117675781)
--(axis cs:0.58,-1.22873604297638)
--(axis cs:0.6,-1.14374232292175)
--(axis cs:0.62,-0.765525460243225)
--(axis cs:0.64,-0.78438264131546)
--(axis cs:0.66,-0.280353605747223)
--(axis cs:0.68,0.0121608078479767)
--(axis cs:0.7,0.0301556289196014)
--(axis cs:0.72,0.037424311041832)
--(axis cs:0.74,0.168260157108307)
--(axis cs:0.76,0.298811197280884)
--(axis cs:0.78,0.705753266811371)
--(axis cs:0.8,0.705611288547516)
--(axis cs:0.82,0.738045811653137)
--(axis cs:0.84,1.12065577507019)
--(axis cs:0.86,1.28398478031158)
--(axis cs:0.88,1.47683024406433)
--(axis cs:0.9,1.53466534614563)
--(axis cs:0.9,3.49477171897888)
--(axis cs:0.9,3.49477171897888)
--(axis cs:0.88,3.76898860931396)
--(axis cs:0.86,3.51878523826599)
--(axis cs:0.84,3.48434686660767)
--(axis cs:0.82,3.23211765289307)
--(axis cs:0.8,3.03912305831909)
--(axis cs:0.78,2.98841500282288)
--(axis cs:0.76,2.76996803283691)
--(axis cs:0.74,2.44265079498291)
--(axis cs:0.72,1.93167495727539)
--(axis cs:0.7,2.3052806854248)
--(axis cs:0.68,1.5970903635025)
--(axis cs:0.66,1.36328947544098)
--(axis cs:0.64,0.925997257232666)
--(axis cs:0.62,0.839767336845398)
--(axis cs:0.6,0.486523807048798)
--(axis cs:0.58,0.472712457180023)
--(axis cs:0.56,0.138364732265472)
--(axis cs:0.54,-0.338138520717621)
--(axis cs:0.52,-0.438979893922806)
--(axis cs:0.5,-0.775407671928406)
--(axis cs:0.48,-1.05024147033691)
--(axis cs:0.46,-1.43119418621063)
--(axis cs:0.44,-1.69527971744537)
--(axis cs:0.42,-1.87424051761627)
--(axis cs:0.4,-2.00643467903137)
--(axis cs:0.38,-2.14667534828186)
--(axis cs:0.36,-2.36422181129456)
--(axis cs:0.34,-2.43942427635193)
--(axis cs:0.32,-2.6854259967804)
--(axis cs:0.3,-2.90742969512939)
--(axis cs:0.28,-2.87190008163452)
--(axis cs:0.26,-3.05722045898438)
--(axis cs:0.24,-3.23387622833252)
--(axis cs:0.22,-2.992027759552)
--(axis cs:0.2,-2.99886870384216)
--(axis cs:0.18,-2.77824854850769)
--(axis cs:0.16,-2.75082898139954)
--(axis cs:0.14,-2.31214666366577)
--(axis cs:0.12,-1.92186617851257)
--(axis cs:0.1,-1.65675163269043)
--(axis cs:0.08,-1.35653018951416)
--(axis cs:0.06,-1.15927386283875)
--(axis cs:0.04,-0.823561668395996)
--(axis cs:0.02,-0.561753332614899)
--(axis cs:0,-0.432336211204529)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 -0.432336330413818
0.0199999809265137 -0.719989776611328
0.0399999618530273 -1.04511344432831
0.059999942779541 -1.41420567035675
0.0800000429153442 -1.73986387252808
0.100000023841858 -2.01271963119507
0.120000004768372 -2.28358268737793
0.139999985694885 -2.61023950576782
0.159999966621399 -2.86575794219971
0.180000066757202 -3.10025429725647
0.200000047683716 -3.32089114189148
0.220000028610229 -3.51227569580078
0.240000009536743 -3.62742590904236
0.259999990463257 -3.63867378234863
0.279999971389771 -3.54779934883118
0.299999952316284 -3.52691507339478
0.319999933242798 -3.33213043212891
0.340000033378601 -3.24676108360291
0.360000014305115 -3.09908413887024
0.379999995231628 -2.90268707275391
0.399999976158142 -2.74694490432739
0.419999957084656 -2.46967720985413
0.440000057220459 -2.2711877822876
0.460000038146973 -2.05787444114685
0.480000019073486 -1.74596261978149
0.5 -1.37852203845978
0.519999980926514 -1.13226211071014
0.539999961853027 -0.87080192565918
0.559999942779541 -0.579249501228333
0.579999923706055 -0.3205246925354
0.600000023841858 -0.109156131744385
0.620000004768372 0.0465319156646729
0.639999985694885 0.262104511260986
0.660000085830688 0.547895431518555
0.680000066757202 0.707107067108154
0.700000047683716 0.942189931869507
0.720000028610229 1.07791805267334
0.740000009536743 1.21977233886719
0.759999990463257 1.46402096748352
0.779999971389771 1.61121821403503
0.799999952316284 1.73691439628601
0.819999933242798 1.92918741703033
0.839999914169312 2.08062672615051
0.860000014305115 2.22818088531494
0.879999995231628 2.318284034729
0.899999976158142 2.33903789520264
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776859164237976
0.0399999618530273 -1.07851791381836
0.059999942779541 -1.38884103298187
0.0800000429153442 -1.69258213043213
0.100000023841858 -1.9692440032959
0.120000004768372 -2.20108819007874
0.139999985694885 -2.4348201751709
0.159999966621399 -2.62265849113464
0.180000066757202 -2.77694535255432
0.200000047683716 -2.89017939567566
0.220000028610229 -2.96229434013367
0.240000009536743 -2.9758985042572
0.259999990463257 -2.95917105674744
0.279999971389771 -2.86934232711792
0.299999952316284 -2.73017764091492
0.319999933242798 -2.55725193023682
0.340000033378601 -2.34163427352905
0.360000014305115 -2.1150803565979
0.379999995231628 -1.86657893657684
0.399999976158142 -1.59528720378876
0.419999957084656 -1.29463493824005
0.440000057220459 -0.979602098464966
0.460000038146973 -0.683178901672363
0.480000019073486 -0.349872589111328
0.5 -0.0199898481369019
0.519999980926514 0.318117737770081
0.539999961853027 0.653903484344482
0.559999942779541 1.02177906036377
0.579999923706055 1.37532269954681
0.600000023841858 1.74025964736938
0.620000004768372 2.12146472930908
0.639999985694885 2.49405598640442
0.660000085830688 2.90370059013367
0.680000066757202 3.32319235801697
0.700000047683716 3.72059321403503
0.720000028610229 4.08022356033325
0.740000009536743 4.4929347038269
0.759999990463257 4.8665189743042
0.779999971389771 5.22088193893433
0.799999952316284 5.56571006774902
0.819999933242798 5.92293977737427
0.839999914169312 6.28882646560669
0.860000014305115 6.54510402679443
0.879999995231628 6.72261238098145
0.899999976158142 6.93717241287231
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776921153068542
0.0399999618530273 -1.07832169532776
0.059999942779541 -1.39124846458435
0.0800000429153442 -1.70086359977722
0.100000023841858 -1.98163306713104
0.139999985694885 -2.46081686019897
0.159999966621399 -2.65725517272949
0.180000066757202 -2.81774568557739
0.200000047683716 -2.93769311904907
0.220000028610229 -3.01775860786438
0.240000009536743 -3.03628611564636
0.259999990463257 -3.022136926651
0.279999971389771 -2.93565034866333
0.299999952316284 -2.80407953262329
0.319999933242798 -2.63944005966187
0.340000033378601 -2.42804503440857
0.360000014305115 -2.20549917221069
0.379999995231628 -1.95998847484589
0.399999976158142 -1.69054472446442
0.419999957084656 -1.39018225669861
0.440000057220459 -1.07476329803467
0.460000038146973 -0.778812527656555
0.480000019073486 -0.444441795349121
0.5 -0.113560795783997
0.519999980926514 0.225676298141479
0.539999961853027 0.562269687652588
0.559999942779541 0.932260513305664
0.579999923706055 1.28719520568848
0.600000023841858 1.65255427360535
0.620000004768372 2.03415036201477
0.639999985694885 2.40578818321228
0.660000085830688 2.81463837623596
0.680000066757202 3.23466920852661
0.700000047683716 3.63127875328064
0.720000028610229 3.99091792106628
0.740000009536743 4.40351438522339
0.759999990463257 4.77778816223145
0.779999971389771 5.13422679901123
0.799999952316284 5.48345518112183
0.819999933242798 5.84568643569946
0.839999914169312 6.21798944473267
0.860000014305115 6.48296976089478
0.879999995231628 6.66866493225098
0.899999976158142 6.89123249053955
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776871919631958
0.0399999618530273 -1.08176469802856
0.059999942779541 -1.3948392868042
0.0800000429153442 -1.70038092136383
0.100000023841858 -1.97907197475433
0.139999985694885 -2.45046830177307
0.159999966621399 -2.63701796531677
0.180000066757202 -2.7880687713623
0.200000047683716 -2.90026450157166
0.220000028610229 -2.97132968902588
0.240000009536743 -2.98519444465637
0.259999990463257 -2.96682476997375
0.279999971389771 -2.87529611587524
0.299999952316284 -2.73633170127869
0.319999933242798 -2.56321001052856
0.340000033378601 -2.34789228439331
0.360000014305115 -2.12051439285278
0.379999995231628 -1.87045419216156
0.399999976158142 -1.59796488285065
0.419999957084656 -1.29681670665741
0.440000057220459 -0.981991410255432
0.460000038146973 -0.684936046600342
0.480000019073486 -0.353361129760742
0.5 -0.0246990919113159
0.519999980926514 0.311735391616821
0.539999961853027 0.646167039871216
0.559999942779541 1.0124785900116
0.579999923706055 1.3646742105484
0.600000023841858 1.7278128862381
0.620000004768372 2.1075553894043
0.639999985694885 2.47896814346313
0.660000085830688 2.8857798576355
0.680000066757202 3.30237913131714
0.700000047683716 3.69789147377014
0.720000028610229 4.05922031402588
0.740000009536743 4.47213983535767
0.759999990463257 4.84949445724487
0.779999971389771 5.21103429794312
0.799999952316284 5.56779670715332
0.819999933242798 5.93656635284424
0.839999914169312 6.31516790390015
0.860000014305115 6.58725500106812
0.879999995231628 6.77763605117798
0.899999976158142 7.00262022018433
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776893138885498
0.0399999618530273 -1.07826960086823
0.059999942779541 -1.38868820667267
0.0800000429153442 -1.69242489337921
0.100000023841858 -1.96785271167755
0.120000004768372 -2.20185279846191
0.139999985694885 -2.43402910232544
0.159999966621399 -2.62172865867615
0.180000066757202 -2.77332878112793
0.200000047683716 -2.88759589195251
0.220000028610229 -2.96258354187012
0.240000009536743 -2.98079323768616
0.259999990463257 -2.96854567527771
0.279999971389771 -2.88144421577454
0.299999952316284 -2.74512648582458
0.319999933242798 -2.57642531394958
0.340000033378601 -2.36198830604553
0.360000014305115 -2.13735556602478
0.379999995231628 -1.88880121707916
0.399999976158142 -1.61734795570374
0.419999957084656 -1.31660568714142
0.440000057220459 -1.00160944461823
0.460000038146973 -0.704746007919312
0.480000019073486 -0.372714638710022
0.5 -0.0438134670257568
0.519999980926514 0.293137073516846
0.539999961853027 0.627111673355103
0.559999942779541 0.991463541984558
0.579999923706055 1.34143722057343
0.600000023841858 1.70084655284882
0.620000004768372 2.07597494125366
0.639999985694885 2.44321918487549
0.660000085830688 2.84599351882935
0.680000066757202 3.25921130180359
0.700000047683716 3.65281271934509
0.720000028610229 4.01457166671753
0.740000009536743 4.42791891098022
0.759999990463257 4.80662536621094
0.779999971389771 5.16897821426392
0.799999952316284 5.52500104904175
0.819999933242798 5.89583253860474
0.839999914169312 6.27603912353516
0.860000014305115 6.54933738708496
0.879999995231628 6.74324464797974
0.899999976158142 6.96824312210083
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776935577392578
0.0399999618530273 -1.08331787586212
0.059999942779541 -1.39902412891388
0.0800000429153442 -1.71213352680206
0.100000023841858 -2.00151944160461
0.120000004768372 -2.24693632125854
0.139999985694885 -2.49058771133423
0.159999966621399 -2.68923020362854
0.180000066757202 -2.85454964637756
0.200000047683716 -2.98323392868042
0.220000028610229 -3.06711006164551
0.240000009536743 -3.09093070030212
0.259999990463257 -3.08076739311218
0.279999971389771 -2.99241900444031
0.299999952316284 -2.85566973686218
0.319999933242798 -2.68611359596252
0.340000033378601 -2.47242760658264
0.360000014305115 -2.24871206283569
0.379999995231628 -2.0008282661438
0.399999976158142 -1.72963058948517
0.419999957084656 -1.42877101898193
0.440000057220459 -1.11341166496277
0.460000038146973 -0.817100644111633
0.480000019073486 -0.483591079711914
0.5 -0.152787446975708
0.519999980926514 0.185669422149658
0.539999961853027 0.521438598632812
0.559999942779541 0.888098955154419
0.579999923706055 1.23956334590912
0.600000023841858 1.60063636302948
0.620000004768372 1.97852027416229
0.639999985694885 2.34789180755615
0.660000085830688 2.75159788131714
0.680000066757202 3.16614675521851
0.700000047683716 3.55989384651184
0.720000028610229 3.92181515693665
0.740000009536743 4.33475637435913
0.759999990463257 4.71437740325928
0.779999971389771 5.07668018341064
0.799999952316284 5.43283891677856
0.819999933242798 5.80151271820068
0.839999914169312 6.18150186538696
0.860000014305115 6.45444393157959
0.879999995231628 6.64768934249878
0.899999976158142 6.87637615203857
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776803493499756
0.0399999618530273 -1.0793673992157
0.059999942779541 -1.38627743721008
0.0800000429153442 -1.68291318416595
0.100000023841858 -1.95652508735657
0.120000004768372 -2.19113826751709
0.139999985694885 -2.42417645454407
0.159999966621399 -2.61209177970886
0.180000066757202 -2.76798915863037
0.200000047683716 -2.88668727874756
0.220000028610229 -2.96786737442017
0.240000009536743 -2.98979735374451
0.259999990463257 -2.98204112052917
0.279999971389771 -2.89986062049866
0.299999952316284 -2.7684440612793
0.319999933242798 -2.60663056373596
0.340000033378601 -2.39819979667664
0.360000014305115 -2.17810916900635
0.379999995231628 -1.93436479568481
0.399999976158142 -1.6651349067688
0.419999957084656 -1.3649994134903
0.440000057220459 -1.04960346221924
0.460000038146973 -0.754447221755981
0.480000019073486 -0.419777870178223
0.5 -0.0886362791061401
0.519999980926514 0.25085175037384
0.539999961853027 0.586548328399658
0.559999942779541 0.953640937805176
0.579999923706055 1.30486667156219
0.600000023841858 1.66539931297302
0.620000004768372 2.04263973236084
0.639999985694885 2.41139149665833
0.660000085830688 2.81630396842957
0.680000066757202 3.23305654525757
0.700000047683716 3.62853455543518
0.720000028610229 3.98949027061462
0.740000009536743 4.40258169174194
0.759999990463257 4.78134393692017
0.779999971389771 5.14384126663208
0.799999952316284 5.50142431259155
0.819999933242798 5.87263488769531
0.839999914169312 6.2529296875
0.860000014305115 6.52606010437012
0.879999995231628 6.71905899047852
0.899999976158142 6.94555568695068
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776836633682251
0.0399999618530273 -1.07756364345551
0.059999942779541 -1.38773143291473
0.0800000429153442 -1.69383585453033
0.100000023841858 -1.97494113445282
0.120000004768372 -2.21560645103455
0.139999985694885 -2.46039032936096
0.159999966621399 -2.65563273429871
0.180000066757202 -2.81722688674927
0.200000047683716 -2.93843770027161
0.220000028610229 -3.02141118049622
0.240000009536743 -3.04620122909546
0.259999990463257 -3.03738975524902
0.279999971389771 -2.95377445220947
0.299999952316284 -2.8215548992157
0.319999933242798 -2.65505123138428
0.340000033378601 -2.44308090209961
0.360000014305115 -2.22011351585388
0.379999995231628 -1.97384524345398
0.399999976158142 -1.70375466346741
0.419999957084656 -1.40330648422241
0.440000057220459 -1.08801567554474
0.460000038146973 -0.791444301605225
0.480000019073486 -0.458984375
0.5 -0.130171418190002
0.519999980926514 0.206218600273132
0.539999961853027 0.539566040039062
0.559999942779541 0.904034852981567
0.579999923706055 1.25262486934662
0.600000023841858 1.61024069786072
0.620000004768372 1.98229813575745
0.639999985694885 2.34905743598938
0.660000085830688 2.74993681907654
0.680000066757202 3.16117453575134
0.700000047683716 3.55348682403564
0.720000028610229 3.91566109657288
0.740000009536743 4.32857084274292
0.759999990463257 4.71015214920044
0.779999971389771 5.07801151275635
0.799999952316284 5.44230985641479
0.819999933242798 5.81994819641113
0.839999914169312 6.21111106872559
0.860000014305115 6.49836015701294
0.879999995231628 6.70608758926392
0.899999976158142 6.94878101348877
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776877284049988
0.0399999618530273 -1.0816832780838
0.059999942779541 -1.39704489707947
0.0800000429153442 -1.70834338665009
0.100000023841858 -1.99084973335266
0.139999985694885 -2.47371315956116
0.159999966621399 -2.66855120658875
0.180000066757202 -2.82668328285217
0.200000047683716 -2.94520425796509
0.220000028610229 -3.02114963531494
0.240000009536743 -3.03781771659851
0.259999990463257 -3.01948213577271
0.279999971389771 -2.92864155769348
0.299999952316284 -2.78987193107605
0.319999933242798 -2.61865162849426
0.340000033378601 -2.40304231643677
0.360000014305115 -2.17689800262451
0.379999995231628 -1.92777168750763
0.399999976158142 -1.65669560432434
0.419999957084656 -1.3560289144516
0.440000057220459 -1.0408136844635
0.460000038146973 -0.744711875915527
0.480000019073486 -0.410584211349487
0.5 -0.0798519849777222
0.519999980926514 0.259077310562134
0.539999961853027 0.594743371009827
0.559999942779541 0.962201952934265
0.579999923706055 1.31378197669983
0.600000023841858 1.67526698112488
0.620000004768372 2.05408763885498
0.639999985694885 2.42369818687439
0.660000085830688 2.82809519767761
0.680000066757202 3.24372243881226
0.700000047683716 3.6388533115387
0.720000028610229 4.00015354156494
0.740000009536743 4.41384840011597
0.759999990463257 4.79205465316772
0.779999971389771 5.15479040145874
0.799999952316284 5.51089143753052
0.819999933242798 5.87958192825317
0.839999914169312 6.25816965103149
0.860000014305115 6.52959966659546
0.879999995231628 6.72155284881592
0.899999976158142 6.94980907440186
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776982307434082
0.0399999618530273 -1.07874417304993
0.059999942779541 -1.39335548877716
0.0800000429153442 -1.69945800304413
0.100000023841858 -1.98138284683228
0.139999985694885 -2.45403599739075
0.159999966621399 -2.6437726020813
0.180000066757202 -2.7981219291687
0.200000047683716 -2.91486048698425
0.220000028610229 -2.98933863639832
0.240000009536743 -3.00800180435181
0.259999990463257 -2.99135994911194
0.279999971389771 -2.90122485160828
0.299999952316284 -2.76375722885132
0.319999933242798 -2.59608221054077
0.340000033378601 -2.3833601474762
0.360000014305115 -2.15961480140686
0.379999995231628 -1.91291046142578
0.399999976158142 -1.64327323436737
0.419999957084656 -1.34306192398071
0.440000057220459 -1.02776229381561
0.460000038146973 -0.732018232345581
0.480000019073486 -0.397982358932495
0.5 -0.0669760704040527
0.519999980926514 0.27186381816864
0.539999961853027 0.607624053955078
0.559999942779541 0.975016474723816
0.579999923706055 1.32654356956482
0.600000023841858 1.68716406822205
0.620000004768372 2.06426525115967
0.639999985694885 2.43419742584229
0.660000085830688 2.84020256996155
0.680000066757202 3.25679540634155
0.700000047683716 3.65207958221436
0.720000028610229 4.01325511932373
0.740000009536743 4.42633199691772
0.759999990463257 4.80332803726196
0.779999971389771 5.16187429428101
0.799999952316284 5.51526880264282
0.819999933242798 5.88094806671143
0.839999914169312 6.25650072097778
0.860000014305115 6.52485513687134
0.879999995231628 6.71177864074707
0.899999976158142 6.93226861953735
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.77690052986145
0.0399999618530273 -1.08234560489655
0.059999942779541 -1.39321672916412
0.0800000429153442 -1.69747400283813
0.100000023841858 -1.96876668930054
0.139999985694885 -2.43126273155212
0.159999966621399 -2.61561918258667
0.180000066757202 -2.76126217842102
0.200000047683716 -2.86879420280457
0.220000028610229 -2.93564796447754
0.240000009536743 -2.9449315071106
0.259999990463257 -2.92008018493652
0.279999971389771 -2.82131552696228
0.299999952316284 -2.67652320861816
0.319999933242798 -2.50036191940308
0.340000033378601 -2.28207612037659
0.360000014305115 -2.05195879936218
0.379999995231628 -1.79979920387268
0.399999976158142 -1.52673292160034
0.419999957084656 -1.22577059268951
0.440000057220459 -0.910915970802307
0.460000038146973 -0.613779902458191
0.480000019073486 -0.281644582748413
0.5 0.0475108623504639
0.539999961853027 0.720130681991577
0.559999942779541 1.08640289306641
0.579999923706055 1.4390127658844
0.600000023841858 1.80200505256653
0.620000004768372 2.18127012252808
0.639999985694885 2.55319857597351
0.660000085830688 2.96092200279236
0.680000066757202 3.38007593154907
0.700000047683716 3.77748656272888
0.720000028610229 4.13708925247192
0.740000009536743 4.54929876327515
0.759999990463257 4.92195796966553
0.779999971389771 5.27495002746582
0.799999952316284 5.61796092987061
0.819999933242798 5.97340965270996
0.839999914169312 6.33901739120483
0.860000014305115 6.59453868865967
0.879999995231628 6.76911878585815
0.899999976158142 6.97868871688843
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776822447776794
0.0399999618530273 -1.07716763019562
0.059999942779541 -1.38735139369965
0.0800000429153442 -1.69305980205536
0.100000023841858 -1.97413885593414
0.120000004768372 -2.21427249908447
0.139999985694885 -2.4567494392395
0.159999966621399 -2.65205764770508
0.180000066757202 -2.80931925773621
0.200000047683716 -2.92777752876282
0.220000028610229 -3.00656890869141
0.240000009536743 -3.02568602561951
0.259999990463257 -3.01447439193726
0.279999971389771 -2.92601823806763
0.299999952316284 -2.78815960884094
0.319999933242798 -2.61693930625916
0.340000033378601 -2.403080701828
0.360000014305115 -2.17843151092529
0.379999995231628 -1.92976748943329
0.399999976158142 -1.65806126594543
0.419999957084656 -1.35689687728882
0.440000057220459 -1.04179871082306
0.460000038146973 -0.745198249816895
0.480000019073486 -0.412398099899292
0.5 -0.0827872753143311
0.519999980926514 0.254572868347168
0.539999961853027 0.589273691177368
0.559999942779541 0.955277442932129
0.579999923706055 1.30589640140533
0.600000023841858 1.66565585136414
0.620000004768372 2.04195141792297
0.639999985694885 2.41037511825562
0.660000085830688 2.81536960601807
0.680000066757202 3.22922658920288
0.700000047683716 3.62336778640747
0.720000028610229 3.98480582237244
0.740000009536743 4.39842557907104
0.759999990463257 4.77761650085449
0.779999971389771 5.1406831741333
0.799999952316284 5.49653625488281
0.819999933242798 5.86623525619507
0.839999914169312 6.24569654464722
0.860000014305115 6.51751184463501
0.879999995231628 6.71124267578125
0.899999976158142 6.93828773498535
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776851177215576
0.0399999618530273 -1.08132708072662
0.059999942779541 -1.38973033428192
0.0800000429153442 -1.69097220897675
0.100000023841858 -1.96800315380096
0.120000004768372 -2.20718836784363
0.139999985694885 -2.44825792312622
0.159999966621399 -2.64633512496948
0.180000066757202 -2.80899930000305
0.200000047683716 -2.93462371826172
0.220000028610229 -3.01469612121582
0.240000009536743 -3.03582143783569
0.259999990463257 -3.0229959487915
0.279999971389771 -2.93402791023254
0.299999952316284 -2.79855275154114
0.319999933242798 -2.62751984596252
0.340000033378601 -2.41337895393372
0.360000014305115 -2.18881702423096
0.379999995231628 -1.94122397899628
0.399999976158142 -1.6704466342926
0.419999957084656 -1.36981868743896
0.440000057220459 -1.05458378791809
0.460000038146973 -0.757966876029968
0.480000019073486 -0.424945831298828
0.5 -0.0954160690307617
0.519999980926514 0.24214506149292
0.539999961853027 0.576998949050903
0.559999942779541 0.942132711410522
0.579999923706055 1.29231953620911
0.600000023841858 1.65115368366241
0.620000004768372 2.02554655075073
0.639999985694885 2.39226746559143
0.660000085830688 2.79412794113159
0.680000066757202 3.20741724967957
0.700000047683716 3.6006555557251
0.720000028610229 3.96346139907837
0.740000009536743 4.37662029266357
0.759999990463257 4.75788736343384
0.779999971389771 5.12362813949585
0.799999952316284 5.48434448242188
0.819999933242798 5.85866260528564
0.839999914169312 6.24508666992188
0.860000014305115 6.52394008636475
0.879999995231628 6.72364854812622
0.899999976158142 6.95591306686401
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776881694793701
0.0399999618530273 -1.0788562297821
0.059999942779541 -1.38924872875214
0.0800000429153442 -1.69414496421814
0.100000023841858 -1.97558438777924
0.139999985694885 -2.45149397850037
0.159999966621399 -2.64255428314209
0.180000066757202 -2.79704451560974
0.200000047683716 -2.91065549850464
0.220000028610229 -2.98383831977844
0.240000009536743 -2.99789357185364
0.259999990463257 -2.98091888427734
0.279999971389771 -2.88894128799438
0.299999952316284 -2.74698162078857
0.319999933242798 -2.57501912117004
0.340000033378601 -2.35942506790161
0.360000014305115 -2.13094758987427
0.379999995231628 -1.88005769252777
0.399999976158142 -1.60724544525146
0.419999957084656 -1.30618512630463
0.440000057220459 -0.99116849899292
0.460000038146973 -0.694455504417419
0.480000019073486 -0.361850738525391
0.5 -0.0330032110214233
0.519999980926514 0.302316427230835
0.539999961853027 0.634852170944214
0.559999942779541 0.997169971466064
0.579999923706055 1.34548759460449
0.600000023841858 1.70372152328491
0.620000004768372 2.07682538032532
0.639999985694885 2.44241237640381
0.660000085830688 2.84408783912659
0.680000066757202 3.25725483894348
0.700000047683716 3.65145921707153
0.720000028610229 4.01315212249756
0.740000009536743 4.42652940750122
0.759999990463257 4.80531692504883
0.779999971389771 5.16964101791382
0.799999952316284 5.52777719497681
0.819999933242798 5.90045928955078
0.839999914169312 6.28330612182617
0.860000014305115 6.56024074554443
0.879999995231628 6.75726652145386
0.899999976158142 6.98586702346802
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776899456977844
0.0399999618530273 -1.07894659042358
0.059999942779541 -1.38839149475098
0.0800000429153442 -1.69101643562317
0.100000023841858 -1.96782457828522
0.139999985694885 -2.43450140953064
0.159999966621399 -2.62164235115051
0.180000066757202 -2.7753791809082
0.200000047683716 -2.88758850097656
0.220000028610229 -2.95446157455444
0.240000009536743 -2.96463346481323
0.259999990463257 -2.93870759010315
0.279999971389771 -2.84014391899109
0.299999952316284 -2.69366645812988
0.319999933242798 -2.51509261131287
0.340000033378601 -2.29484486579895
0.360000014305115 -2.0631844997406
0.379999995231628 -1.80991637706757
0.399999976158142 -1.53569960594177
0.419999957084656 -1.23454606533051
0.440000057220459 -0.919808030128479
0.460000038146973 -0.622416496276855
0.480000019073486 -0.290237307548523
0.5 0.0393099784851074
0.519999980926514 0.377562165260315
0.539999961853027 0.713472843170166
0.559999942779541 1.08027565479279
0.579999923706055 1.43338978290558
0.600000023841858 1.795938372612
0.620000004768372 2.17515778541565
0.639999985694885 2.5463924407959
0.660000085830688 2.95403122901917
0.680000066757202 3.37357068061829
0.700000047683716 3.77016425132751
0.720000028610229 4.13078546524048
0.740000009536743 4.543860912323
0.759999990463257 4.91833448410034
0.779999971389771 5.27420711517334
0.799999952316284 5.62247848510742
0.819999933242798 5.98201084136963
0.839999914169312 6.34955310821533
0.860000014305115 6.61009359359741
0.879999995231628 6.78694820404053
0.899999976158142 6.99810314178467
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776909112930298
0.0399999618530273 -1.07787883281708
0.059999942779541 -1.38617205619812
0.0800000429153442 -1.68878269195557
0.100000023841858 -1.95830047130585
0.139999985694885 -2.4061393737793
0.159999966621399 -2.58238101005554
0.180000066757202 -2.72252583503723
0.200000047683716 -2.82617497444153
0.220000028610229 -2.89229083061218
0.240000009536743 -2.90282487869263
0.259999990463257 -2.88121461868286
0.279999971389771 -2.78675508499146
0.299999952316284 -2.64681220054626
0.319999933242798 -2.47568941116333
0.340000033378601 -2.26323938369751
0.360000014305115 -2.03952264785767
0.379999995231628 -1.79290878772736
0.399999976158142 -1.52354371547699
0.419999957084656 -1.22353148460388
0.440000057220459 -0.908487558364868
0.460000038146973 -0.611916780471802
0.480000019073486 -0.279373049736023
0.5 0.050605297088623
0.519999980926514 0.38850212097168
0.539999961853027 0.724274873733521
0.559999942779541 1.09168767929077
0.579999923706055 1.44405949115753
0.600000023841858 1.80811309814453
0.620000004768372 2.19045901298523
0.639999985694885 2.56388998031616
0.660000085830688 2.97540545463562
0.680000066757202 3.39702391624451
0.700000047683716 3.79474639892578
0.720000028610229 4.15348052978516
0.740000009536743 4.56535768508911
0.759999990463257 4.93662309646606
0.779999971389771 5.28677606582642
0.799999952316284 5.62880611419678
0.819999933242798 5.98355007171631
0.839999914169312 6.34748649597168
0.860000014305115 6.60265779495239
0.879999995231628 6.7775411605835
0.899999976158142 6.98763132095337
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776843428611755
0.0399999618530273 -1.07378304004669
0.059999942779541 -1.38248574733734
0.0800000429153442 -1.68219387531281
0.100000023841858 -1.95483839511871
0.139999985694885 -2.4086799621582
0.159999966621399 -2.59164762496948
0.180000066757202 -2.74000978469849
0.200000047683716 -2.85145306587219
0.220000028610229 -2.92174601554871
0.240000009536743 -2.9360613822937
0.259999990463257 -2.91621255874634
0.279999971389771 -2.8234658241272
0.299999952316284 -2.68247032165527
0.319999933242798 -2.50937342643738
0.340000033378601 -2.29316449165344
0.360000014305115 -2.06600570678711
0.379999995231628 -1.81594479084015
0.399999976158142 -1.54333114624023
0.419999957084656 -1.24219441413879
0.440000057220459 -0.927431344985962
0.460000038146973 -0.630434274673462
0.480000019073486 -0.299136877059937
0.5 0.0288257598876953
0.539999961853027 0.697309374809265
0.559999942779541 1.06113815307617
0.579999923706055 1.41166031360626
0.600000023841858 1.77224898338318
0.620000004768372 2.14938640594482
0.639999985694885 2.51982688903809
0.660000085830688 2.92519760131836
0.680000066757202 3.3413667678833
0.700000047683716 3.73658776283264
0.720000028610229 4.0982780456543
0.740000009536743 4.51105165481567
0.759999990463257 4.88830709457397
0.779999971389771 5.24771451950073
0.799999952316284 5.59931802749634
0.819999933242798 5.96410131454468
0.839999914169312 6.33882427215576
0.860000014305115 6.60549736022949
0.879999995231628 6.79271507263184
0.899999976158142 7.01211833953857
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776857137680054
0.0399999618530273 -1.08139193058014
0.059999942779541 -1.39690375328064
0.0800000429153442 -1.70527803897858
0.100000023841858 -1.98700714111328
0.139999985694885 -2.46162462234497
0.159999966621399 -2.65632271766663
0.180000066757202 -2.81425523757935
0.200000047683716 -2.93097829818726
0.220000028610229 -3.00375080108643
0.240000009536743 -3.01881265640259
0.259999990463257 -3.00415325164795
0.279999971389771 -2.91434383392334
0.299999952316284 -2.77862739562988
0.319999933242798 -2.60825777053833
0.340000033378601 -2.39341688156128
0.360000014305115 -2.16838932037354
0.379999995231628 -1.92042136192322
0.399999976158142 -1.65011072158813
0.419999957084656 -1.34971523284912
0.440000057220459 -1.03444886207581
0.460000038146973 -0.737979531288147
0.480000019073486 -0.404689788818359
0.5 -0.0747618675231934
0.519999980926514 0.262714147567749
0.539999961853027 0.597649455070496
0.559999942779541 0.964977502822876
0.579999923706055 1.31735479831696
0.600000023841858 1.68043255805969
0.620000004768372 2.06078147888184
0.639999985694885 2.43199419975281
0.660000085830688 2.83951735496521
0.680000066757202 3.25858736038208
0.700000047683716 3.65505027770996
0.720000028610229 4.01534509658813
0.740000009536743 4.4282021522522
0.759999990463257 4.80440378189087
0.779999971389771 5.16263914108276
0.799999952316284 5.51394367218018
0.819999933242798 5.87690496444702
0.839999914169312 6.2489070892334
0.860000014305115 6.51260042190552
0.879999995231628 6.69339275360107
0.899999976158142 6.90867233276367
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.77687668800354
0.0399999618530273 -1.07573306560516
0.059999942779541 -1.38500678539276
0.0800000429153442 -1.68580090999603
0.100000023841858 -1.96116876602173
0.139999985694885 -2.42721223831177
0.159999966621399 -2.61539387702942
0.180000066757202 -2.76735687255859
0.200000047683716 -2.87759399414062
0.220000028610229 -2.94519639015198
0.240000009536743 -2.95400094985962
0.259999990463257 -2.93050289154053
0.279999971389771 -2.83476066589355
0.299999952316284 -2.69357490539551
0.319999933242798 -2.51849293708801
0.340000033378601 -2.30069160461426
0.360000014305115 -2.07146334648132
0.379999995231628 -1.82095801830292
0.399999976158142 -1.54767918586731
0.419999957084656 -1.24658632278442
0.440000057220459 -0.93171238899231
0.460000038146973 -0.634418725967407
0.480000019073486 -0.302717924118042
0.5 0.0265820026397705
0.539999961853027 0.700003385543823
0.559999942779541 1.06725311279297
0.579999923706055 1.41930222511292
0.600000023841858 1.78174126148224
0.620000004768372 2.16131019592285
0.639999985694885 2.53262305259705
0.660000085830688 2.94037914276123
0.680000066757202 3.36051106452942
0.700000047683716 3.75746035575867
0.720000028610229 4.11712217330933
0.740000009536743 4.52934169769287
0.759999990463257 4.90191411972046
0.779999971389771 5.2537579536438
0.799999952316284 5.59698963165283
0.819999933242798 5.95083713531494
0.839999914169312 6.31487655639648
0.860000014305115 6.57100677490234
0.879999995231628 6.74583196640015
0.899999976158142 6.95625448226929
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776945114135742
0.0399999618530273 -1.08011949062347
0.059999942779541 -1.39204204082489
0.0800000429153442 -1.69701385498047
0.100000023841858 -1.97654807567596
0.120000004768372 -2.21456050872803
0.139999985694885 -2.45101404190063
0.159999966621399 -2.64227223396301
0.180000066757202 -2.79824137687683
0.200000047683716 -2.91576600074768
0.220000028610229 -2.99378418922424
0.240000009536743 -3.00935935974121
0.259999990463257 -2.99492835998535
0.279999971389771 -2.90642714500427
0.299999952316284 -2.76852226257324
0.319999933242798 -2.59789609909058
0.340000033378601 -2.38282322883606
0.360000014305115 -2.15690207481384
0.379999995231628 -1.90823841094971
0.399999976158142 -1.63780498504639
0.419999957084656 -1.33719539642334
0.440000057220459 -1.02210295200348
0.460000038146973 -0.725890278816223
0.480000019073486 -0.39218282699585
0.5 -0.0620279312133789
0.519999980926514 0.276565194129944
0.539999961853027 0.61271858215332
0.559999942779541 0.981094241142273
0.579999923706055 1.33308255672455
0.600000023841858 1.69389939308167
0.620000004768372 2.07139778137207
0.639999985694885 2.44098567962646
0.660000085830688 2.84688997268677
0.680000066757202 3.26416993141174
0.700000047683716 3.66031670570374
0.720000028610229 4.02126789093018
0.740000009536743 4.43429946899414
0.759999990463257 4.8104248046875
0.779999971389771 5.1687536239624
0.799999952316284 5.5194411277771
0.819999933242798 5.88237190246582
0.839999914169312 6.25395584106445
0.860000014305115 6.51686000823975
0.879999995231628 6.69671249389648
0.899999976158142 6.91194152832031
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776845335960388
0.0399999618530273 -1.07920300960541
0.059999942779541 -1.3899861574173
0.0800000429153442 -1.69344770908356
0.100000023841858 -1.97234094142914
0.120000004768372 -2.20620799064636
0.139999985694885 -2.44459319114685
0.159999966621399 -2.64044737815857
0.180000066757202 -2.80034184455872
0.200000047683716 -2.91941332817078
0.220000028610229 -2.99877071380615
0.240000009536743 -3.01789140701294
0.259999990463257 -3.0018105506897
0.279999971389771 -2.91333508491516
0.299999952316284 -2.77637028694153
0.319999933242798 -2.60658860206604
0.340000033378601 -2.39119243621826
0.360000014305115 -2.16530132293701
0.379999995231628 -1.91602039337158
0.399999976158142 -1.64462840557098
0.419999957084656 -1.34358239173889
0.440000057220459 -1.02856886386871
0.460000038146973 -0.731988430023193
0.480000019073486 -0.398739814758301
0.5 -0.0686585903167725
0.519999980926514 0.269805192947388
0.539999961853027 0.604351758956909
0.559999942779541 0.970237374305725
0.579999923706055 1.32109236717224
0.600000023841858 1.68214786052704
0.620000004768372 2.06000638008118
0.639999985694885 2.43040037155151
0.660000085830688 2.83536505699158
0.680000066757202 3.25104904174805
0.700000047683716 3.64629149436951
0.720000028610229 4.00777006149292
0.740000009536743 4.42116022109985
0.759999990463257 4.79754590988159
0.779999971389771 5.15583324432373
0.799999952316284 5.50667285919189
0.819999933242798 5.87055206298828
0.839999914169312 6.24535608291626
0.860000014305115 6.511549949646
0.879999995231628 6.69776391983032
0.899999976158142 6.92021179199219
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776895761489868
0.0399999618530273 -1.07636511325836
0.059999942779541 -1.38299286365509
0.0800000429153442 -1.68278682231903
0.100000023841858 -1.95937299728394
0.120000004768372 -2.19282293319702
0.139999985694885 -2.42861890792847
0.159999966621399 -2.61653757095337
0.180000066757202 -2.76714611053467
0.200000047683716 -2.88333058357239
0.220000028610229 -2.95978212356567
0.240000009536743 -2.97847127914429
0.259999990463257 -2.96418762207031
0.279999971389771 -2.8764762878418
0.299999952316284 -2.74105000495911
0.319999933242798 -2.57174491882324
0.340000033378601 -2.35891532897949
0.360000014305115 -2.13583731651306
0.379999995231628 -1.88940370082855
0.399999976158142 -1.61949384212494
0.419999957084656 -1.31915736198425
0.440000057220459 -1.00400972366333
0.460000038146973 -0.70774245262146
0.480000019073486 -0.374063730239868
0.5 -0.0441410541534424
0.519999980926514 0.293792963027954
0.539999961853027 0.629554748535156
0.559999942779541 0.998895049095154
0.579999923706055 1.35255193710327
0.600000023841858 1.71480858325958
0.620000004768372 2.09418630599976
0.639999985694885 2.46344900131226
0.660000085830688 2.86839580535889
0.680000066757202 3.2846143245697
0.700000047683716 3.68009877204895
0.720000028610229 4.0413613319397
0.740000009536743 4.45401334762573
0.759999990463257 4.83076190948486
0.779999971389771 5.19050550460815
0.799999952316284 5.54342555999756
0.819999933242798 5.91060400009155
0.839999914169312 6.2873330116272
0.860000014305115 6.5566725730896
0.879999995231628 6.74502277374268
0.899999976158142 6.96780300140381
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776991128921509
0.0399999618530273 -1.08135032653809
0.059999942779541 -1.39272856712341
0.0800000429153442 -1.69742214679718
0.100000023841858 -1.97216010093689
0.120000004768372 -2.20112323760986
0.139999985694885 -2.42493915557861
0.159999966621399 -2.60058999061584
0.180000066757202 -2.74193000793457
0.200000047683716 -2.84488368034363
0.220000028610229 -2.90454030036926
0.240000009536743 -2.90581035614014
0.259999990463257 -2.8761739730835
0.279999971389771 -2.77647709846497
0.299999952316284 -2.62913656234741
0.319999933242798 -2.4539806842804
0.340000033378601 -2.2356870174408
0.360000014305115 -2.00712537765503
0.379999995231628 -1.7564103603363
0.399999976158142 -1.48475623130798
0.419999957084656 -1.18402135372162
0.440000057220459 -0.869158744812012
0.460000038146973 -0.572120428085327
0.480000019073486 -0.238857507705688
0.5 0.0924135446548462
0.519999980926514 0.431793332099915
0.539999961853027 0.769097805023193
0.559999942779541 1.14167463779449
0.579999923706055 1.49867677688599
0.600000023841858 1.86633253097534
0.620000004768372 2.25195479393005
0.639999985694885 2.62769842147827
0.660000085830688 3.04079437255859
0.680000066757202 3.46338868141174
0.700000047683716 3.8615403175354
0.720000028610229 4.21915102005005
0.740000009536743 4.63010835647583
0.759999990463257 4.999915599823
0.779999971389771 5.3488655090332
0.799999952316284 5.68735694885254
0.819999933242798 6.03791427612305
0.839999914169312 6.39560222625732
0.860000014305115 6.64263772964478
0.879999995231628 6.80878210067749
0.899999976158142 7.01014852523804
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776874780654907
0.0399999618530273 -1.08077800273895
0.059999942779541 -1.39156031608582
0.0800000429153442 -1.69502627849579
0.100000023841858 -1.97165858745575
0.120000004768372 -2.20547914505005
0.139999985694885 -2.43490195274353
0.159999966621399 -2.62069606781006
0.180000066757202 -2.77109885215759
0.200000047683716 -2.88234806060791
0.220000028610229 -2.95263576507568
0.240000009536743 -2.96144342422485
0.259999990463257 -2.9370596408844
0.279999971389771 -2.84181952476501
0.299999952316284 -2.69941377639771
0.319999933242798 -2.52494335174561
0.340000033378601 -2.30808925628662
0.360000014305115 -2.07996845245361
0.379999995231628 -1.82918608188629
0.399999976158142 -1.55734086036682
0.419999957084656 -1.25640571117401
0.440000057220459 -0.941594362258911
0.460000038146973 -0.644412994384766
0.480000019073486 -0.31193220615387
0.5 0.0173722505569458
0.519999980926514 0.354642987251282
0.539999961853027 0.689118266105652
0.559999942779541 1.05523705482483
0.579999923706055 1.40778505802155
0.600000023841858 1.77051377296448
0.620000004768372 2.15007996559143
0.639999985694885 2.52166175842285
0.660000085830688 2.93009853363037
0.680000066757202 3.34876537322998
0.700000047683716 3.74518346786499
0.720000028610229 4.10609865188599
0.740000009536743 4.51862668991089
0.759999990463257 4.89445400238037
0.779999971389771 5.25187587738037
0.799999952316284 5.60280704498291
0.819999933242798 5.96531581878662
0.839999914169312 6.33717012405396
0.860000014305115 6.59870767593384
0.879999995231628 6.78203916549683
0.899999976158142 6.99867630004883
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776874542236328
0.0399999618530273 -1.07855546474457
0.059999942779541 -1.38930833339691
0.0800000429153442 -1.68985342979431
0.100000023841858 -1.96467733383179
0.120000004768372 -2.19836449623108
0.139999985694885 -2.4355103969574
0.159999966621399 -2.62740111351013
0.180000066757202 -2.78423047065735
0.200000047683716 -2.90500330924988
0.220000028610229 -2.98558330535889
0.240000009536743 -3.0090057849884
0.259999990463257 -3.00344014167786
0.279999971389771 -2.92149662971497
0.299999952316284 -2.78888130187988
0.319999933242798 -2.62441658973694
0.340000033378601 -2.41424012184143
0.360000014305115 -2.1938624382019
0.379999995231628 -1.94901728630066
0.399999976158142 -1.67976272106171
0.419999957084656 -1.37964427471161
0.440000057220459 -1.06437683105469
0.460000038146973 -0.768134355545044
0.480000019073486 -0.434251427650452
0.5 -0.103755950927734
0.519999980926514 0.234265208244324
0.539999961853027 0.569667935371399
0.559999942779541 0.937117695808411
0.579999923706055 1.28964364528656
0.600000023841858 1.65178453922272
0.620000004768372 2.02909111976624
0.639999985694885 2.39791917800903
0.660000085830688 2.80202198028564
0.680000066757202 3.2168653011322
0.700000047683716 3.61135172843933
0.720000028610229 3.97337365150452
0.740000009536743 4.3866753578186
0.759999990463257 4.7664680480957
0.779999971389771 5.13190889358521
0.799999952316284 5.4924635887146
0.819999933242798 5.86687660217285
0.839999914169312 6.25135850906372
0.860000014305115 6.52962207794189
0.879999995231628 6.7285008430481
0.899999976158142 6.95980167388916
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776884078979492
0.0399999618530273 -1.0801944732666
0.059999942779541 -1.39012157917023
0.0800000429153442 -1.69372081756592
0.100000023841858 -1.96711361408234
0.120000004768372 -2.19593477249146
0.139999985694885 -2.42311549186707
0.159999966621399 -2.60795593261719
0.180000066757202 -2.75688362121582
0.200000047683716 -2.86548089981079
0.220000028610229 -2.93335771560669
0.240000009536743 -2.94290113449097
0.259999990463257 -2.92036604881287
0.279999971389771 -2.82556509971619
0.299999952316284 -2.68652129173279
0.319999933242798 -2.51489424705505
0.340000033378601 -2.30077028274536
0.360000014305115 -2.07429194450378
0.379999995231628 -1.82554006576538
0.399999976158142 -1.55564510822296
0.419999957084656 -1.2555969953537
0.440000057220459 -0.940539836883545
0.460000038146973 -0.644148707389832
0.480000019073486 -0.311029672622681
0.5 0.0190020799636841
0.539999961853027 0.694184303283691
0.559999942779541 1.06265997886658
0.579999923706055 1.41530525684357
0.600000023841858 1.7777487039566
0.620000004768372 2.15644311904907
0.639999985694885 2.52691102027893
0.660000085830688 2.93324851989746
0.680000066757202 3.35216736793518
0.700000047683716 3.74855303764343
0.720000028610229 4.1089186668396
0.740000009536743 4.52199220657349
0.759999990463257 4.89869213104248
0.779999971389771 5.25674629211426
0.799999952316284 5.60629320144653
0.819999933242798 5.96665334701538
0.839999914169312 6.33566188812256
0.860000014305115 6.59717035293579
0.879999995231628 6.77776622772217
0.899999976158142 6.99243354797363
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776820302009583
0.0399999618530273 -1.07928657531738
0.059999942779541 -1.38939964771271
0.0800000429153442 -1.69410848617554
0.100000023841858 -1.96994113922119
0.120000004768372 -2.20458579063416
0.139999985694885 -2.44104766845703
0.159999966621399 -2.63530349731445
0.180000066757202 -2.79563736915588
0.200000047683716 -2.91832399368286
0.220000028610229 -2.99794435501099
0.240000009536743 -3.02042937278748
0.259999990463257 -3.00687146186829
0.279999971389771 -2.91579699516296
0.299999952316284 -2.77450442314148
0.319999933242798 -2.60041189193726
0.340000033378601 -2.38243174552917
0.360000014305115 -2.15230536460876
0.379999995231628 -1.89958572387695
0.399999976158142 -1.62511360645294
0.419999957084656 -1.32357311248779
0.440000057220459 -1.00877165794373
0.460000038146973 -0.711260080337524
0.480000019073486 -0.380396962165833
0.5 -0.0527662038803101
0.519999980926514 0.281518578529358
0.539999961853027 0.612557172775269
0.559999942779541 0.973416805267334
0.579999923706055 1.3208155632019
0.600000023841858 1.67777800559998
0.620000004768372 2.05084872245789
0.639999985694885 2.41760540008545
0.660000085830688 2.81776833534241
0.680000066757202 3.22961521148682
0.700000047683716 3.62252569198608
0.720000028610229 3.98515367507935
0.740000009536743 4.39891242980957
0.759999990463257 4.77968883514404
0.779999971389771 5.14576387405396
0.799999952316284 5.50697994232178
0.819999933242798 5.88037252426147
0.839999914169312 6.26436996459961
0.860000014305115 6.54076099395752
0.879999995231628 6.73748636245728
0.899999976158142 6.96844100952148
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776880741119385
0.0399999618530273 -1.07741630077362
0.059999942779541 -1.38920068740845
0.0800000429153442 -1.69569516181946
0.100000023841858 -1.97298300266266
0.120000004768372 -2.20678162574768
0.139999985694885 -2.43848967552185
0.159999966621399 -2.62378239631653
0.180000066757202 -2.77363896369934
0.200000047683716 -2.88365244865417
0.220000028610229 -2.95507001876831
0.240000009536743 -2.9655499458313
0.259999990463257 -2.94566893577576
0.279999971389771 -2.85179495811462
0.299999952316284 -2.71145749092102
0.319999933242798 -2.54102349281311
0.340000033378601 -2.32798314094543
0.360000014305115 -2.10455250740051
0.379999995231628 -1.85757493972778
0.399999976158142 -1.58762693405151
0.419999957084656 -1.28732872009277
0.440000057220459 -0.972227811813354
0.460000038146973 -0.675728917121887
0.480000019073486 -0.343372106552124
0.5 -0.0140585899353027
0.519999980926514 0.3223637342453
0.539999961853027 0.656518936157227
0.559999942779541 1.0227415561676
0.579999923706055 1.37382709980011
0.600000023841858 1.73520684242249
0.620000004768372 2.11327886581421
0.639999985694885 2.48353004455566
0.660000085830688 2.88938164710999
0.680000066757202 3.30618953704834
0.700000047683716 3.70183968544006
0.720000028610229 4.06272888183594
0.740000009536743 4.47584056854248
0.759999990463257 4.85366725921631
0.779999971389771 5.21283626556396
0.799999952316284 5.56579780578613
0.819999933242798 5.93144512176514
0.839999914169312 6.30695581436157
0.860000014305115 6.57362461090088
0.879999995231628 6.75918054580688
0.899999976158142 6.97957515716553
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776912450790405
0.0399999618530273 -1.07973456382751
0.059999942779541 -1.39397490024567
0.0800000429153442 -1.69858336448669
0.100000023841858 -1.97822320461273
0.120000004768372 -2.21630072593689
0.139999985694885 -2.44963526725769
0.159999966621399 -2.63971042633057
0.180000066757202 -2.79316258430481
0.200000047683716 -2.90871357917786
0.220000028610229 -2.98222589492798
0.240000009536743 -2.99781584739685
0.259999990463257 -2.98402190208435
0.279999971389771 -2.89611792564392
0.299999952316284 -2.75955843925476
0.319999933242798 -2.58995270729065
0.340000033378601 -2.37726163864136
0.360000014305115 -2.15093517303467
0.379999995231628 -1.90320825576782
0.399999976158142 -1.63267612457275
0.419999957084656 -1.33223593235016
0.440000057220459 -1.01696562767029
0.460000038146973 -0.721291422843933
0.480000019073486 -0.386117696762085
0.5 -0.0540534257888794
0.519999980926514 0.287031173706055
0.539999961853027 0.624499797821045
0.559999942779541 0.994096755981445
0.579999923706055 1.34768056869507
0.600000023841858 1.71210110187531
0.620000004768372 2.09394955635071
0.639999985694885 2.46692800521851
0.660000085830688 2.87591290473938
0.680000066757202 3.29484343528748
0.700000047683716 3.69112181663513
0.720000028610229 4.05108976364136
0.740000009536743 4.46398639678955
0.759999990463257 4.83842658996582
0.779999971389771 5.19338035583496
0.799999952316284 5.54109573364258
0.819999933242798 5.90213394165039
0.839999914169312 6.27392292022705
0.860000014305115 6.53817653656006
0.879999995231628 6.72256851196289
0.899999976158142 6.94040822982788
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776919364929199
0.0399999618530273 -1.08112525939941
0.0800000429153442 -1.70528078079224
0.100000023841858 -1.9884512424469
0.139999985694885 -2.46831607818604
0.159999966621399 -2.66218423843384
0.180000066757202 -2.82042551040649
0.200000047683716 -2.94029211997986
0.220000028610229 -3.02221202850342
0.240000009536743 -3.04424214363098
0.259999990463257 -3.03128099441528
0.279999971389771 -2.94267797470093
0.299999952316284 -2.80342268943787
0.319999933242798 -2.63158297538757
0.340000033378601 -2.41486072540283
0.360000014305115 -2.18691325187683
0.379999995231628 -1.9367653131485
0.399999976158142 -1.66450917720795
0.419999957084656 -1.36303985118866
0.440000057220459 -1.0481983423233
0.460000038146973 -0.750955939292908
0.480000019073486 -0.419991731643677
0.5 -0.0925655364990234
0.539999961853027 0.573557496070862
0.559999942779541 0.934265613555908
0.579999923706055 1.28172612190247
0.600000023841858 1.63840055465698
0.620000004768372 2.01232838630676
0.639999985694885 2.37840461730957
0.660000085830688 2.77925252914429
0.680000066757202 3.19151425361633
0.700000047683716 3.58460521697998
0.720000028610229 3.94662404060364
0.740000009536743 4.35979795455933
0.759999990463257 4.74063301086426
0.779999971389771 5.10568284988403
0.799999952316284 5.46555995941162
0.819999933242798 5.83876132965088
0.839999914169312 6.22237300872803
0.860000014305115 6.50116348266602
0.879999995231628 6.70019721984863
0.899999976158142 6.93118190765381
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776835918426514
0.0399999618530273 -1.0766773223877
0.059999942779541 -1.38466989994049
0.0800000429153442 -1.68695092201233
0.100000023841858 -1.96268272399902
0.120000004768372 -2.19610476493835
0.139999985694885 -2.42773938179016
0.159999966621399 -2.61672973632812
0.180000066757202 -2.77229952812195
0.200000047683716 -2.88869047164917
0.220000028610229 -2.96315693855286
0.240000009536743 -2.98109984397888
0.259999990463257 -2.96610736846924
0.279999971389771 -2.87726950645447
0.299999952316284 -2.74075484275818
0.319999933242798 -2.56948947906494
0.340000033378601 -2.35382795333862
0.360000014305115 -2.12690234184265
0.379999995231628 -1.87737023830414
0.399999976158142 -1.60549128055573
0.419999957084656 -1.30463016033173
0.440000057220459 -0.989523410797119
0.460000038146973 -0.693444490432739
0.480000019073486 -0.359663724899292
0.5 -0.0292855501174927
0.539999961853027 0.645537853240967
0.559999942779541 1.01289439201355
0.579999923706055 1.36476993560791
0.600000023841858 1.72674334049225
0.620000004768372 2.10619926452637
0.639999985694885 2.47743034362793
0.660000085830688 2.88434100151062
0.680000066757202 3.30304765701294
0.700000047683716 3.69980812072754
0.720000028610229 4.05995225906372
0.740000009536743 4.47313499450684
0.759999990463257 4.84855604171753
0.779999971389771 5.20481014251709
0.799999952316284 5.55419111251831
0.819999933242798 5.91590404510498
0.839999914169312 6.28644800186157
0.860000014305115 6.54605054855347
0.879999995231628 6.72652959823608
0.899999976158142 6.9406681060791
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776849746704102
0.0399999618530273 -1.0802104473114
0.059999942779541 -1.3869161605835
0.0800000429153442 -1.68296575546265
0.100000023841858 -1.9499636888504
0.120000004768372 -2.17732095718384
0.139999985694885 -2.40057373046875
0.159999966621399 -2.58322048187256
0.180000066757202 -2.73156833648682
0.200000047683716 -2.84433126449585
0.220000028610229 -2.91912603378296
0.240000009536743 -2.9364333152771
0.259999990463257 -2.92214512825012
0.279999971389771 -2.83521103858948
0.299999952316284 -2.70099902153015
0.319999933242798 -2.53443622589111
0.340000033378601 -2.32237792015076
0.360000014305115 -2.09897112846375
0.379999995231628 -1.85212671756744
0.399999976158142 -1.58231735229492
0.419999957084656 -1.28231680393219
0.440000057220459 -0.967095851898193
0.460000038146973 -0.671849727630615
0.480000019073486 -0.336284518241882
0.5 -0.00325655937194824
0.539999961853027 0.680485725402832
0.559999942779541 1.05734157562256
0.579999923706055 1.4160817861557
0.600000023841858 1.78652560710907
0.620000004768372 2.17421841621399
0.639999985694885 2.55077385902405
0.660000085830688 2.96684503555298
0.680000066757202 3.39262080192566
0.700000047683716 3.79149079322815
0.720000028610229 4.14679908752441
0.740000009536743 4.55696868896484
0.759999990463257 4.92342281341553
0.779999971389771 5.26683521270752
0.799999952316284 5.60000228881836
0.819999933242798 5.94506549835205
0.839999914169312 6.29895496368408
0.860000014305115 6.54016590118408
0.879999995231628 6.70120716094971
0.899999976158142 6.89966249465942
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776863813400269
0.0399999618530273 -1.08214485645294
0.059999942779541 -1.39405870437622
0.0800000429153442 -1.70003962516785
0.100000023841858 -1.97501647472382
0.120000004768372 -2.2059645652771
0.139999985694885 -2.43900108337402
0.159999966621399 -2.62611651420593
0.180000066757202 -2.77864170074463
0.200000047683716 -2.89209175109863
0.220000028610229 -2.96739387512207
0.240000009536743 -2.98143887519836
0.259999990463257 -2.96146965026855
0.279999971389771 -2.86998462677002
0.299999952316284 -2.73150372505188
0.319999933242798 -2.5600004196167
0.340000033378601 -2.34402441978455
0.360000014305115 -2.11659288406372
0.379999995231628 -1.86711084842682
0.399999976158142 -1.59545576572418
0.419999957084656 -1.2945191860199
0.440000057220459 -0.979475378990173
0.460000038146973 -0.682598352432251
0.480000019073486 -0.350853323936462
0.5 -0.0223504304885864
0.539999961853027 0.646876573562622
0.559999942779541 1.01109600067139
0.579999923706055 1.36146342754364
0.600000023841858 1.72105276584625
0.620000004768372 2.09762454032898
0.639999985694885 2.46647834777832
0.660000085830688 2.87154412269592
0.680000066757202 3.28791451454163
0.700000047683716 3.68340849876404
0.720000028610229 4.04460334777832
0.740000009536743 4.45797157287598
0.759999990463257 4.83536624908447
0.779999971389771 5.19430112838745
0.799999952316284 5.54856777191162
0.819999933242798 5.91528224945068
0.839999914169312 6.29198932647705
0.860000014305115 6.56028270721436
0.879999995231628 6.74823808670044
0.899999976158142 6.96958780288696
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776835560798645
0.0399999618530273 -1.08039391040802
0.059999942779541 -1.39132785797119
0.0800000429153442 -1.69645059108734
0.100000023841858 -1.97497582435608
0.120000004768372 -2.20948648452759
0.139999985694885 -2.44932436943054
0.159999966621399 -2.64453768730164
0.180000066757202 -2.80235171318054
0.200000047683716 -2.91866517066956
0.220000028610229 -2.99511289596558
0.240000009536743 -3.01599264144897
0.259999990463257 -3.00470757484436
0.279999971389771 -2.91617774963379
0.299999952316284 -2.7791907787323
0.319999933242798 -2.6080219745636
0.340000033378601 -2.39134240150452
0.360000014305115 -2.16254305839539
0.379999995231628 -1.91105604171753
0.399999976158142 -1.63737070560455
0.419999957084656 -1.33581733703613
0.440000057220459 -1.02094745635986
0.460000038146973 -0.723690271377563
0.480000019073486 -0.39217746257782
0.5 -0.0633254051208496
0.519999980926514 0.272275447845459
0.539999961853027 0.605648636817932
0.559999942779541 0.968649864196777
0.579999923706055 1.31715571880341
0.600000023841858 1.67602849006653
0.620000004768372 2.05050849914551
0.639999985694885 2.41801810264587
0.660000085830688 2.82186198234558
0.680000066757202 3.23696994781494
0.700000047683716 3.63210082054138
0.720000028610229 3.99380707740784
0.740000009536743 4.40713119506836
0.759999990463257 4.78563594818115
0.779999971389771 5.14617490768433
0.799999952316284 5.50082063674927
0.819999933242798 5.87011241912842
0.839999914169312 6.25059509277344
0.860000014305115 6.52350234985352
0.879999995231628 6.71582794189453
0.899999976158142 6.94334363937378
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.77689802646637
0.0399999618530273 -1.08434247970581
0.059999942779541 -1.39811539649963
0.0800000429153442 -1.70815169811249
0.100000023841858 -1.99404561519623
0.120000004768372 -2.23762464523315
0.139999985694885 -2.48360466957092
0.159999966621399 -2.68502259254456
0.180000066757202 -2.84783720970154
0.200000047683716 -2.97497177124023
0.220000028610229 -3.06049728393555
0.240000009536743 -3.08261060714722
0.259999990463257 -3.07061958312988
0.279999971389771 -2.98434495925903
0.299999952316284 -2.84864783287048
0.319999933242798 -2.68059206008911
0.340000033378601 -2.46792697906494
0.360000014305115 -2.24402189254761
0.379999995231628 -1.99537897109985
0.399999976158142 -1.72421097755432
0.419999957084656 -1.42310547828674
0.440000057220459 -1.10786473751068
0.460000038146973 -0.810730457305908
0.480000019073486 -0.48059070110321
0.5 -0.15325403213501
0.519999980926514 0.18058180809021
0.539999961853027 0.511845588684082
0.559999942779541 0.871787786483765
0.579999923706055 1.21779716014862
0.600000023841858 1.57253265380859
0.620000004768372 1.9433171749115
0.639999985694885 2.30698871612549
0.660000085830688 2.70383715629578
0.680000066757202 3.11276078224182
0.700000047683716 3.50407576560974
0.720000028610229 3.86658787727356
0.740000009536743 4.27933406829834
0.759999990463257 4.66204166412354
0.799999952316284 5.3984899520874
0.819999933242798 5.78199625015259
0.839999914169312 6.17985248565674
0.860000014305115 6.47336578369141
0.879999995231628 6.68721008300781
0.899999976158142 6.93470335006714
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776890754699707
0.0399999618530273 -1.08494186401367
0.059999942779541 -1.40071713924408
0.0800000429153442 -1.70775020122528
0.100000023841858 -1.98921620845795
0.139999985694885 -2.46823835372925
0.159999966621399 -2.66388893127441
0.180000066757202 -2.82239985466003
0.200000047683716 -2.94223642349243
0.220000028610229 -3.02273845672607
0.240000009536743 -3.04280853271484
0.259999990463257 -3.02672815322876
0.279999971389771 -2.93439507484436
0.299999952316284 -2.79441285133362
0.319999933242798 -2.62053918838501
0.340000033378601 -2.40314030647278
0.360000014305115 -2.1733033657074
0.379999995231628 -1.92075288295746
0.399999976158142 -1.64653265476227
0.419999957084656 -1.34474885463715
0.440000057220459 -1.03022730350494
0.460000038146973 -0.732516050338745
0.480000019073486 -0.403095602989197
0.5 -0.0772784948348999
0.519999980926514 0.254804849624634
0.539999961853027 0.583804249763489
0.559999942779541 0.939619064331055
0.579999923706055 1.28147554397583
0.600000023841858 1.63368558883667
0.620000004768372 1.99980044364929
0.639999985694885 2.36050629615784
0.660000085830688 2.75477337837219
0.680000066757202 3.16105532646179
0.700000047683716 3.55127096176147
0.720000028610229 3.91383051872253
0.740000009536743 4.32654237747192
0.759999990463257 4.70968914031982
0.779999971389771 5.07920026779175
0.799999952316284 5.44565868377686
0.819999933242798 5.82609224319458
0.839999914169312 6.2203688621521
0.860000014305115 6.51207208633423
0.879999995231628 6.72513818740845
0.899999976158142 6.97050666809082
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776824951171875
0.0399999618530273 -1.07996499538422
0.059999942779541 -1.39121234416962
0.0800000429153442 -1.69686150550842
0.100000023841858 -1.97725880146027
0.139999985694885 -2.45253849029541
0.159999966621399 -2.64591336250305
0.180000066757202 -2.80420517921448
0.200000047683716 -2.92206287384033
0.220000028610229 -2.99622869491577
0.240000009536743 -3.00947189331055
0.259999990463257 -2.99056625366211
0.279999971389771 -2.89824986457825
0.299999952316284 -2.75846219062805
0.319999933242798 -2.58574867248535
0.340000033378601 -2.36951470375061
0.360000014305115 -2.14018893241882
0.379999995231628 -1.88900399208069
0.399999976158142 -1.61550843715668
0.419999957084656 -1.31391882896423
0.440000057220459 -0.999366760253906
0.460000038146973 -0.701539516448975
0.480000019073486 -0.371805667877197
0.5 -0.0448408126831055
0.519999980926514 0.2896728515625
0.539999961853027 0.621218681335449
0.559999942779541 0.983041524887085
0.579999923706055 1.33154010772705
0.600000023841858 1.68943881988525
0.620000004768372 2.06370854377747
0.639999985694885 2.43082547187805
0.660000085830688 2.83404612541199
0.680000066757202 3.24938201904297
0.700000047683716 3.64442372322083
0.720000028610229 4.00546598434448
0.740000009536743 4.41874551773071
0.759999990463257 4.79733324050903
0.779999971389771 5.15837812423706
0.799999952316284 5.51249027252197
0.819999933242798 5.87973833084106
0.839999914169312 6.25768232345581
0.860000014305115 6.52865266799927
0.879999995231628 6.72082138061523
0.899999976158142 6.94768619537354
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776920080184937
0.0399999618530273 -1.07763957977295
0.059999942779541 -1.3830338716507
0.0800000429153442 -1.67633926868439
0.100000023841858 -1.94011914730072
0.139999985694885 -2.385258436203
0.159999966621399 -2.56244015693665
0.180000066757202 -2.70477390289307
0.200000047683716 -2.81336545944214
0.220000028610229 -2.88410544395447
0.240000009536743 -2.89844250679016
0.259999990463257 -2.88153553009033
0.279999971389771 -2.790696144104
0.299999952316284 -2.65603160858154
0.319999933242798 -2.49034523963928
0.340000033378601 -2.27990889549255
0.360000014305115 -2.0593044757843
0.379999995231628 -1.81618630886078
0.399999976158142 -1.54916787147522
0.419999957084656 -1.25021183490753
0.440000057220459 -0.935041189193726
0.460000038146973 -0.640921831130981
0.480000019073486 -0.303750276565552
0.5 0.0300108194351196
0.519999980926514 0.373777508735657
0.539999961853027 0.714908361434937
0.559999942779541 1.09258854389191
0.579999923706055 1.45222163200378
0.600000023841858 1.82177793979645
0.620000004768372 2.21006774902344
0.639999985694885 2.58671092987061
0.660000085830688 3.00166010856628
0.680000066757202 3.42600703239441
0.700000047683716 3.82464742660522
0.720000028610229 4.18200302124023
0.740000009536743 4.59265375137329
0.759999990463257 4.96084833145142
0.779999971389771 5.30708694458008
0.799999952316284 5.64330291748047
0.819999933242798 5.98969268798828
0.839999914169312 6.34440040588379
0.860000014305115 6.58761072158813
0.879999995231628 6.74989414215088
0.899999976158142 6.9491491317749
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776841163635254
0.0399999618530273 -1.07947051525116
0.059999942779541 -1.38655853271484
0.0800000429153442 -1.68590605258942
0.100000023841858 -1.95907473564148
0.120000004768372 -2.18940472602844
0.139999985694885 -2.41804623603821
0.159999966621399 -2.60170269012451
0.180000066757202 -2.75005698204041
0.200000047683716 -2.85784506797791
0.220000028610229 -2.9227135181427
0.240000009536743 -2.93152523040771
0.259999990463257 -2.90696406364441
0.279999971389771 -2.81224870681763
0.299999952316284 -2.67242550849915
0.319999933242798 -2.5022189617157
0.340000033378601 -2.28856635093689
0.360000014305115 -2.06639313697815
0.379999995231628 -1.82093179225922
0.399999976158142 -1.55273008346558
0.419999957084656 -1.25334048271179
0.440000057220459 -0.938170909881592
0.460000038146973 -0.642842650413513
0.480000019073486 -0.306959986686707
0.5 0.0260403156280518
0.519999980926514 0.368334054946899
0.539999961853027 0.708471059799194
0.559999942779541 1.08502650260925
0.579999923706055 1.44529640674591
0.600000023841858 1.81543850898743
0.620000004768372 2.2028796672821
0.639999985694885 2.58045768737793
0.660000085830688 2.99630975723267
0.680000066757202 3.42149305343628
0.700000047683716 3.82038879394531
0.720000028610229 4.17647266387939
0.740000009536743 4.58725738525391
0.759999990463257 4.95596647262573
0.779999971389771 5.30236148834229
0.799999952316284 5.63790655136108
0.819999933242798 5.98354959487915
0.839999914169312 6.33719158172607
0.860000014305115 6.58126974105835
0.879999995231628 6.74762153625488
0.899999976158142 6.95021677017212
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776950359344482
0.0399999618530273 -1.07848453521729
0.059999942779541 -1.38330221176147
0.0800000429153442 -1.68052470684052
0.100000023841858 -1.94884610176086
0.120000004768372 -2.17479205131531
0.139999985694885 -2.39809775352478
0.159999966621399 -2.5816810131073
0.180000066757202 -2.73041892051697
0.200000047683716 -2.84168076515198
0.220000028610229 -2.91449642181396
0.240000009536743 -2.92774033546448
0.259999990463257 -2.90674996376038
0.279999971389771 -2.81330633163452
0.299999952316284 -2.67352390289307
0.319999933242798 -2.50224304199219
0.340000033378601 -2.28892183303833
0.360000014305115 -2.06386303901672
0.379999995231628 -1.81580626964569
0.399999976158142 -1.54454851150513
0.419999957084656 -1.24372529983521
0.440000057220459 -0.928769469261169
0.460000038146973 -0.632030010223389
0.480000019073486 -0.298990964889526
0.5 0.0313650369644165
0.539999961853027 0.705276012420654
0.559999942779541 1.07434439659119
0.579999923706055 1.42884719371796
0.600000023841858 1.793496966362
0.620000004768372 2.17409801483154
0.639999985694885 2.54559922218323
0.660000085830688 2.9526801109314
0.680000066757202 3.37057971954346
0.700000047683716 3.76653027534485
0.720000028610229 4.12775039672852
0.740000009536743 4.54092693328857
0.759999990463257 4.91869163513184
0.779999971389771 5.28032445907593
0.799999952316284 5.63556623458862
0.819999933242798 6.00287866592407
0.839999914169312 6.37829828262329
0.860000014305115 6.6437520980835
0.879999995231628 6.8297963142395
0.899999976158142 7.04799699783325
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776884794235229
0.0399999618530273 -1.0783976316452
0.059999942779541 -1.38899481296539
0.0800000429153442 -1.68905019760132
0.100000023841858 -1.96357214450836
0.139999985694885 -2.43354177474976
0.159999966621399 -2.62434387207031
0.180000066757202 -2.77635931968689
0.200000047683716 -2.88678383827209
0.220000028610229 -2.95820379257202
0.240000009536743 -2.97298216819763
0.259999990463257 -2.95483946800232
0.279999971389771 -2.86441254615784
0.299999952316284 -2.72444581985474
0.319999933242798 -2.55457448959351
0.340000033378601 -2.34124994277954
0.360000014305115 -2.11603736877441
0.379999995231628 -1.86821961402893
0.399999976158142 -1.59691369533539
0.419999957084656 -1.29606568813324
0.440000057220459 -0.981098175048828
0.460000038146973 -0.684305787086487
0.480000019073486 -0.351491928100586
0.5 -0.0216218233108521
0.519999980926514 0.315826177597046
0.539999961853027 0.650789976119995
0.559999942779541 1.018434882164
0.579999923706055 1.37011706829071
0.600000023841858 1.73202574253082
0.620000004768372 2.10969996452332
0.639999985694885 2.47996830940247
0.660000085830688 2.88512635231018
0.680000066757202 3.30068016052246
0.700000047683716 3.69617819786072
0.720000028610229 4.05742692947388
0.740000009536743 4.47014188766479
0.759999990463257 4.84883308410645
0.779999971389771 5.21146202087402
0.799999952316284 5.56914329528809
0.819999933242798 5.9407787322998
0.839999914169312 6.32305145263672
0.860000014305115 6.59890937805176
0.879999995231628 6.79627180099487
0.899999976158142 7.02593278884888
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776868581771851
0.0399999618530273 -1.0792829990387
0.059999942779541 -1.39176285266876
0.0800000429153442 -1.69927668571472
0.100000023841858 -1.97916865348816
0.139999985694885 -2.45199537277222
0.159999966621399 -2.64475893974304
0.180000066757202 -2.80228853225708
0.200000047683716 -2.92506551742554
0.220000028610229 -3.00654625892639
0.240000009536743 -3.02799892425537
0.259999990463257 -3.01510214805603
0.279999971389771 -2.92814350128174
0.299999952316284 -2.79139304161072
0.319999933242798 -2.62377333641052
0.340000033378601 -2.41134142875671
0.360000014305115 -2.18888282775879
0.379999995231628 -1.94305574893951
0.399999976158142 -1.67329204082489
0.419999957084656 -1.37292087078094
0.440000057220459 -1.0576183795929
0.460000038146973 -0.761189460754395
0.480000019073486 -0.428424835205078
0.5 -0.0986658334732056
0.519999980926514 0.238866090774536
0.539999961853027 0.573089241981506
0.559999942779541 0.938938617706299
0.579999923706055 1.28984808921814
0.600000023841858 1.65039241313934
0.620000004768372 2.02781653404236
0.639999985694885 2.396977186203
0.660000085830688 2.80124425888062
0.680000066757202 3.21751117706299
0.700000047683716 3.61209869384766
0.720000028610229 3.97314929962158
0.740000009536743 4.38653182983398
0.759999990463257 4.76388740539551
0.779999971389771 5.12329339981079
0.799999952316284 5.47740459442139
0.819999933242798 5.84367036819458
0.839999914169312 6.22076988220215
0.860000014305115 6.49169540405273
0.879999995231628 6.68005418777466
0.899999976158142 6.90303182601929
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776871562004089
0.0399999618530273 -1.07709670066833
0.059999942779541 -1.387739777565
0.0800000429153442 -1.6933856010437
0.100000023841858 -1.97263503074646
0.139999985694885 -2.44151377677917
0.159999966621399 -2.63116145133972
0.180000066757202 -2.78157758712769
0.200000047683716 -2.89311814308167
0.220000028610229 -2.96431636810303
0.240000009536743 -2.98120760917664
0.259999990463257 -2.96656489372253
0.279999971389771 -2.87806439399719
0.299999952316284 -2.74279594421387
0.319999933242798 -2.57483100891113
0.340000033378601 -2.36228275299072
0.360000014305115 -2.13927245140076
0.379999995231628 -1.89234352111816
0.399999976158142 -1.62370193004608
0.419999957084656 -1.323845744133
0.440000057220459 -1.00854218006134
0.460000038146973 -0.71321439743042
0.480000019073486 -0.37841260433197
0.5 -0.0466452836990356
0.519999980926514 0.292864084243774
0.539999961853027 0.629349112510681
0.559999942779541 0.999395132064819
0.579999923706055 1.35300350189209
0.600000023841858 1.71618545055389
0.620000004768372 2.09543037414551
0.639999985694885 2.4665515422821
0.660000085830688 2.87477564811707
0.680000066757202 3.29371213912964
0.700000047683716 3.68987059593201
0.720000028610229 4.05068254470825
0.740000009536743 4.46406507492065
0.759999990463257 4.84122943878174
0.779999971389771 5.20061540603638
0.799999952316284 5.55303859710693
0.819999933242798 5.91938972473145
0.839999914169312 6.29329442977905
0.860000014305115 6.55722141265869
0.879999995231628 6.73786306381226
0.899999976158142 6.95350790023804
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.77688193321228
0.0399999618530273 -1.08011901378632
0.059999942779541 -1.39155161380768
0.0800000429153442 -1.69920933246613
0.100000023841858 -1.98108863830566
0.120000004768372 -2.22269463539124
0.139999985694885 -2.46181106567383
0.159999966621399 -2.65399289131165
0.180000066757202 -2.80699348449707
0.200000047683716 -2.92473721504211
0.220000028610229 -3.00085234642029
0.240000009536743 -3.01839637756348
0.259999990463257 -3.00284123420715
0.279999971389771 -2.91229939460754
0.299999952316284 -2.7739040851593
0.319999933242798 -2.60196185112
0.340000033378601 -2.38576245307922
0.360000014305115 -2.15844964981079
0.379999995231628 -1.90877318382263
0.399999976158142 -1.6372504234314
0.419999957084656 -1.33653223514557
0.440000057220459 -1.02136528491974
0.460000038146973 -0.725136399269104
0.480000019073486 -0.392220020294189
0.5 -0.0623550415039062
0.519999980926514 0.274976253509521
0.539999961853027 0.609323263168335
0.559999942779541 0.974372863769531
0.579999923706055 1.32416975498199
0.600000023841858 1.68447256088257
0.620000004768372 2.06063270568848
0.639999985694885 2.42978239059448
0.660000085830688 2.83407592773438
0.680000066757202 3.24894595146179
0.700000047683716 3.64408993721008
0.720000028610229 4.00555372238159
0.740000009536743 4.41896343231201
0.759999990463257 4.79859066009521
0.779999971389771 5.16164064407349
0.799999952316284 5.52015542984009
0.819999933242798 5.89416742324829
0.839999914169312 6.27857398986816
0.860000014305115 6.55804824829102
0.879999995231628 6.75584840774536
0.899999976158142 6.98658990859985
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776889562606812
0.0399999618530273 -1.07940328121185
0.059999942779541 -1.39110910892487
0.0800000429153442 -1.69455087184906
0.100000023841858 -1.96866321563721
0.139999985694885 -2.42902612686157
0.159999966621399 -2.61354994773865
0.180000066757202 -2.76311421394348
0.200000047683716 -2.87837243080139
0.220000028610229 -2.95184540748596
0.240000009536743 -2.96723461151123
0.259999990463257 -2.95115160942078
0.279999971389771 -2.86033344268799
0.299999952316284 -2.72096872329712
0.319999933242798 -2.54980731010437
0.340000033378601 -2.33526396751404
0.360000014305115 -2.11054706573486
0.379999995231628 -1.86262166500092
0.399999976158142 -1.59149980545044
0.419999957084656 -1.29087316989899
0.440000057220459 -0.975890755653381
0.460000038146973 -0.679039001464844
0.480000019073486 -0.345679044723511
0.5 -0.0151185989379883
0.519999980926514 0.323220252990723
0.539999961853027 0.658586740493774
0.559999942779541 1.02401447296143
0.579999923706055 1.37488830089569
0.600000023841858 1.7376115322113
0.620000004768372 2.11705446243286
0.639999985694885 2.48852014541626
0.660000085830688 2.89564847946167
0.680000066757202 3.31350874900818
0.700000047683716 3.70994830131531
0.720000028610229 4.07060623168945
0.740000009536743 4.48317766189575
0.759999990463257 4.85821723937988
0.779999971389771 5.21517467498779
0.799999952316284 5.56416463851929
0.819999933242798 5.92511177062988
0.839999914169312 6.29800748825073
0.860000014305115 6.5613808631897
0.879999995231628 6.74312591552734
0.899999976158142 6.96041965484619
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776864290237427
0.0399999618530273 -1.08179831504822
0.059999942779541 -1.39465355873108
0.0800000429153442 -1.70158159732819
0.100000023841858 -1.98140239715576
0.139999985694885 -2.45658326148987
0.159999966621399 -2.64980506896973
0.180000066757202 -2.80781173706055
0.200000047683716 -2.93011069297791
0.220000028610229 -3.00921678543091
0.240000009536743 -3.02902245521545
0.259999990463257 -3.01725268363953
0.279999971389771 -2.92724204063416
0.299999952316284 -2.78776073455811
0.319999933242798 -2.61556100845337
0.340000033378601 -2.40102744102478
0.360000014305115 -2.17534184455872
0.379999995231628 -1.92589259147644
0.399999976158142 -1.65410697460175
0.419999957084656 -1.35308969020844
0.440000057220459 -1.03808617591858
0.460000038146973 -0.741175889968872
0.480000019073486 -0.409316420555115
0.5 -0.0811601877212524
0.519999980926514 0.253253579139709
0.539999961853027 0.585291028022766
0.559999942779541 0.946568489074707
0.579999923706055 1.29407024383545
0.600000023841858 1.65185952186584
0.620000004768372 2.02554321289062
0.639999985694885 2.39166235923767
0.660000085830688 2.79278039932251
0.680000066757202 3.20526385307312
0.700000047683716 3.5999448299408
0.720000028610229 3.96172070503235
0.740000009536743 4.37521982192993
0.759999990463257 4.75393295288086
0.779999971389771 5.11590671539307
0.799999952316284 5.47325325012207
0.819999933242798 5.84466552734375
0.839999914169312 6.22738599777222
0.860000014305115 6.50409173965454
0.879999995231628 6.70208024978638
0.899999976158142 6.93491411209106
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776933193206787
0.0399999618530273 -1.0794380903244
0.059999942779541 -1.38910782337189
0.0800000429153442 -1.69067645072937
0.100000023841858 -1.96620547771454
0.120000004768372 -2.19717931747437
0.139999985694885 -2.42492032051086
0.159999966621399 -2.60753321647644
0.180000066757202 -2.75057458877563
0.200000047683716 -2.85357308387756
0.220000028610229 -2.91846776008606
0.240000009536743 -2.92723798751831
0.259999990463257 -2.90307903289795
0.279999971389771 -2.80718207359314
0.299999952316284 -2.66630101203918
0.319999933242798 -2.49349522590637
0.340000033378601 -2.27834582328796
0.360000014305115 -2.05300664901733
0.379999995231628 -1.80509543418884
0.399999976158142 -1.53416454792023
0.419999957084656 -1.23382902145386
0.440000057220459 -0.918819546699524
0.460000038146973 -0.622210502624512
0.480000019073486 -0.2887943983078
0.5 0.0414009094238281
0.519999980926514 0.380752205848694
0.539999961853027 0.717540740966797
0.559999942779541 1.08592176437378
0.579999923706055 1.44023144245148
0.600000023841858 1.80427348613739
0.620000004768372 2.18526768684387
0.639999985694885 2.55857276916504
0.660000085830688 2.97017431259155
0.680000066757202 3.39130783081055
0.700000047683716 3.78854370117188
0.720000028610229 4.1478157043457
0.740000009536743 4.55974006652832
0.759999990463257 4.9330530166626
0.779999971389771 5.28626251220703
0.799999952316284 5.63193225860596
0.819999933242798 5.98811340332031
0.839999914169312 6.35268068313599
0.860000014305115 6.60854911804199
0.879999995231628 6.78252458572388
0.899999976158142 6.9907808303833
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776904225349426
0.0399999618530273 -1.07888305187225
0.059999942779541 -1.38962697982788
0.0800000429153442 -1.69069683551788
0.100000023841858 -1.96786880493164
0.120000004768372 -2.20536851882935
0.139999985694885 -2.44118165969849
0.159999966621399 -2.6277494430542
0.180000066757202 -2.7805392742157
0.200000047683716 -2.89332747459412
0.220000028610229 -2.96535515785217
0.240000009536743 -2.98083448410034
0.259999990463257 -2.96363854408264
0.279999971389771 -2.87461996078491
0.299999952316284 -2.73862338066101
0.319999933242798 -2.56973552703857
0.340000033378601 -2.3562924861908
0.360000014305115 -2.13284182548523
0.379999995231628 -1.88635802268982
0.399999976158142 -1.61671209335327
0.419999957084656 -1.31633806228638
0.440000057220459 -1.00120508670807
0.460000038146973 -0.704755187034607
0.480000019073486 -0.37163519859314
0.5 -0.0412075519561768
0.539999961853027 0.634666681289673
0.559999942779541 1.00449669361115
0.579999923706055 1.3576043844223
0.600000023841858 1.72163558006287
0.620000004768372 2.10177373886108
0.639999985694885 2.47276520729065
0.660000085830688 2.88120198249817
0.680000066757202 3.30060744285583
0.700000047683716 3.69760465621948
0.720000028610229 4.05741453170776
0.740000009536743 4.47002506256104
0.759999990463257 4.84340906143188
0.779999971389771 5.19751310348511
0.799999952316284 5.54513263702393
0.819999933242798 5.9045877456665
0.839999914169312 6.27432060241699
0.860000014305115 6.53405952453613
0.879999995231628 6.71491527557373
0.899999976158142 6.93254709243774
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776877880096436
0.0399999618530273 -1.07971751689911
0.059999942779541 -1.38905191421509
0.0800000429153442 -1.69126951694489
0.100000023841858 -1.96576869487762
0.139999985694885 -2.42442417144775
0.159999966621399 -2.60599160194397
0.180000066757202 -2.7500741481781
0.200000047683716 -2.85264921188354
0.220000028610229 -2.91337990760803
0.240000009536743 -2.91857767105103
0.259999990463257 -2.89462566375732
0.279999971389771 -2.79728126525879
0.299999952316284 -2.65399551391602
0.319999933242798 -2.47981572151184
0.340000033378601 -2.26154804229736
0.360000014305115 -2.03321719169617
0.379999995231628 -1.78365409374237
0.399999976158142 -1.51128304004669
0.419999957084656 -1.21027100086212
0.440000057220459 -0.895508289337158
0.460000038146973 -0.598388075828552
0.480000019073486 -0.265953540802002
0.5 0.0637980699539185
0.519999980926514 0.401051759719849
0.539999961853027 0.735828757286072
0.559999942779541 1.10272824764252
0.579999923706055 1.45420634746552
0.600000023841858 1.81648576259613
0.620000004768372 2.19674587249756
0.639999985694885 2.56854224205017
0.660000085830688 2.97790551185608
0.680000066757202 3.39774537086487
0.700000047683716 3.79495573043823
0.720000028610229 4.15539455413818
0.740000009536743 4.56791162490845
0.759999990463257 4.9416446685791
0.779999971389771 5.29395437240601
0.799999952316284 5.63961029052734
0.819999933242798 5.99861240386963
0.839999914169312 6.36808919906616
0.860000014305115 6.62714529037476
0.879999995231628 6.80728673934937
0.899999976158142 7.02115345001221
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776864171028137
0.0399999618530273 -1.07575750350952
0.059999942779541 -1.38149929046631
0.0800000429153442 -1.67917966842651
0.100000023841858 -1.95077133178711
0.139999985694885 -2.41270756721497
0.159999966621399 -2.60206127166748
0.180000066757202 -2.75665187835693
0.200000047683716 -2.87050151824951
0.220000028610229 -2.9423291683197
0.240000009536743 -2.95630216598511
0.259999990463257 -2.934898853302
0.279999971389771 -2.84032106399536
0.299999952316284 -2.69597315788269
0.319999933242798 -2.52020311355591
0.340000033378601 -2.30415177345276
0.360000014305115 -2.07648324966431
0.379999995231628 -1.82572185993195
0.399999976158142 -1.55347263813019
0.419999957084656 -1.25257325172424
0.440000057220459 -0.937666296958923
0.460000038146973 -0.640758514404297
0.480000019073486 -0.308050632476807
0.5 0.022196888923645
0.519999980926514 0.359528541564941
0.539999961853027 0.694228410720825
0.559999942779541 1.06196892261505
0.579999923706055 1.41408324241638
0.600000023841858 1.7775092124939
0.620000004768372 2.15790033340454
0.639999985694885 2.53033232688904
0.660000085830688 2.93992447853088
0.680000066757202 3.36108684539795
0.700000047683716 3.75842547416687
0.720000028610229 4.11793088912964
0.740000009536743 4.53054809570312
0.759999990463257 4.9036808013916
0.779999971389771 5.25693273544312
0.799999952316284 5.60108089447021
0.819999933242798 5.95697927474976
0.839999914169312 6.32081985473633
0.860000014305115 6.57377624511719
0.879999995231628 6.74658298492432
0.899999976158142 6.95526552200317
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 -0.432336211204529
0.0199999809265137 -0.776916742324829
0.0399999618530273 -1.08010601997375
0.059999942779541 -1.39062535762787
0.0800000429153442 -1.69316899776459
0.100000023841858 -1.96815383434296
0.120000004768372 -2.20181393623352
0.139999985694885 -2.436927318573
0.159999966621399 -2.62561583518982
0.180000066757202 -2.78022456169128
0.200000047683716 -2.89807868003845
0.220000028610229 -2.97416114807129
0.240000009536743 -2.99219751358032
0.259999990463257 -2.97660207748413
0.279999971389771 -2.88649535179138
0.299999952316284 -2.7485830783844
0.319999933242798 -2.57824730873108
0.340000033378601 -2.36417722702026
0.360000014305115 -2.13872265815735
0.379999995231628 -1.89144504070282
0.399999976158142 -1.62192153930664
0.419999957084656 -1.32149708271027
0.440000057220459 -1.00624966621399
0.460000038146973 -0.710181832313538
0.480000019073486 -0.376659393310547
0.5 -0.0460250377655029
0.519999980926514 0.293881058692932
0.539999961853027 0.630658626556396
0.559999942779541 1.00133574008942
0.579999923706055 1.35543096065521
0.600000023841858 1.71863412857056
0.620000004768372 2.09825301170349
0.639999985694885 2.47011160850525
0.660000085830688 2.87729001045227
0.680000066757202 3.29538297653198
0.700000047683716 3.69108629226685
0.720000028610229 4.05181121826172
0.740000009536743 4.46521186828613
0.759999990463257 4.84059429168701
0.779999971389771 5.19642066955566
0.799999952316284 5.54684114456177
0.819999933242798 5.90916156768799
0.839999914169312 6.28182411193848
0.860000014305115 6.54747676849365
0.879999995231628 6.73201084136963
0.899999976158142 6.95258522033691
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 -0.432336211204529
0.0199999809265137 -0.671968936920166
0.0399999618530273 -1.42519116401672
0.059999942779541 -1.61119270324707
0.0800000429153442 -1.83690822124481
0.100000023841858 -2.14059472084045
0.120000004768372 -2.55373668670654
0.139999985694885 -3.01490879058838
0.159999966621399 -2.85557103157043
0.180000066757202 -2.86101007461548
0.200000047683716 -2.98070859909058
0.220000028610229 -3.27011513710022
0.240000009536743 -3.42742991447449
0.259999990463257 -3.18956303596497
0.279999971389771 -2.85838079452515
0.299999952316284 -2.71641087532043
0.319999933242798 -2.5437068939209
0.340000033378601 -2.16674184799194
0.360000014305115 -2.26820135116577
0.379999995231628 -1.91154038906097
0.399999976158142 -1.44588363170624
0.419999957084656 -1.45048367977142
0.440000057220459 -1.51451051235199
0.460000038146973 -0.630064249038696
0.480000019073486 -0.789614915847778
0.5 -0.223561644554138
0.519999980926514 -0.0281527042388916
0.539999961853027 0.649811744689941
0.559999942779541 0.689374923706055
0.579999923706055 1.19167387485504
0.600000023841858 1.29165196418762
0.620000004768372 1.59471237659454
0.639999985694885 2.43442130088806
0.660000085830688 3.19472360610962
0.680000066757202 3.17963266372681
0.700000047683716 2.99565696716309
0.720000028610229 3.85770678520203
0.740000009536743 4.0463719367981
0.759999990463257 4.26965808868408
0.779999971389771 4.69265222549438
0.799999952316284 4.92709541320801
0.819999933242798 5.82074117660522
0.839999914169312 5.82176780700684
0.860000014305115 6.40872144699097
0.879999995231628 6.51992321014404
0.899999976158142 6.82096290588379
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cum. Pred. Error},
ymajorgrids,
ymin=-0.123779006180901, ymax=2.59935912979892,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\threeColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.2)}},
ylabel style={at={(axis description cs:-0.1, 0.5)}},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.02,0.169811197774316)
--(axis cs:0.04,0.284478913847198)
--(axis cs:0.06,0.290306447259072)
--(axis cs:0.08,0.306496765220121)
--(axis cs:0.1,0.315159289703122)
--(axis cs:0.12,0.332012626027912)
--(axis cs:0.14,0.344976493783111)
--(axis cs:0.16,0.361143368787757)
--(axis cs:0.18,0.362394523823788)
--(axis cs:0.2,0.366815358755244)
--(axis cs:0.22,0.377147947428656)
--(axis cs:0.24,0.380363841466457)
--(axis cs:0.26,0.377112422091119)
--(axis cs:0.28,0.383557499336456)
--(axis cs:0.3,0.389088275620591)
--(axis cs:0.32,0.39479272923319)
--(axis cs:0.34,0.398569685332438)
--(axis cs:0.36,0.399128633364526)
--(axis cs:0.38,0.40182818684061)
--(axis cs:0.4,0.405902096332)
--(axis cs:0.42,0.406782906179162)
--(axis cs:0.44,0.41102675108639)
--(axis cs:0.46,0.40996452449537)
--(axis cs:0.48,0.410417916567084)
--(axis cs:0.5,0.406727366849464)
--(axis cs:0.52,0.404489168980762)
--(axis cs:0.54,0.403534308406114)
--(axis cs:0.56,0.405569198392571)
--(axis cs:0.58,0.40404375180349)
--(axis cs:0.6,0.405732644652189)
--(axis cs:0.62,0.407561473910803)
--(axis cs:0.64,0.406115016771059)
--(axis cs:0.66,0.409942062197405)
--(axis cs:0.68,0.411246535576322)
--(axis cs:0.7,0.415936401650257)
--(axis cs:0.72,0.420854356179216)
--(axis cs:0.74,0.42292607137322)
--(axis cs:0.76,0.426927079732655)
--(axis cs:0.78,0.428728710057536)
--(axis cs:0.8,0.432338779057175)
--(axis cs:0.82,0.437018579793755)
--(axis cs:0.84,0.442093143540795)
--(axis cs:0.86,0.446218349948186)
--(axis cs:0.88,0.449486673606862)
--(axis cs:0.9,0.453329990426955)
--(axis cs:0.9,0.469256480467236)
--(axis cs:0.9,0.469256480467236)
--(axis cs:0.88,0.465261890371545)
--(axis cs:0.86,0.461864941539074)
--(axis cs:0.84,0.457383236918304)
--(axis cs:0.82,0.451971272021605)
--(axis cs:0.8,0.446849658055773)
--(axis cs:0.78,0.443154379008016)
--(axis cs:0.76,0.441242679381928)
--(axis cs:0.74,0.437029766478857)
--(axis cs:0.72,0.43470508051578)
--(axis cs:0.7,0.429559444356348)
--(axis cs:0.68,0.42455054214759)
--(axis cs:0.66,0.422935422292484)
--(axis cs:0.64,0.418817214554032)
--(axis cs:0.62,0.42008188718081)
--(axis cs:0.6,0.417825343176219)
--(axis cs:0.58,0.415639730048723)
--(axis cs:0.56,0.416796171733035)
--(axis cs:0.54,0.41451589491725)
--(axis cs:0.52,0.41525256753725)
--(axis cs:0.5,0.417290310457665)
--(axis cs:0.48,0.420730914609674)
--(axis cs:0.46,0.420177963984245)
--(axis cs:0.44,0.420832593727745)
--(axis cs:0.42,0.416407212437115)
--(axis cs:0.4,0.415348197944646)
--(axis cs:0.38,0.41130062881033)
--(axis cs:0.36,0.408404818518891)
--(axis cs:0.34,0.407693679883288)
--(axis cs:0.32,0.403445507811201)
--(axis cs:0.3,0.397121984770644)
--(axis cs:0.28,0.391463475140676)
--(axis cs:0.26,0.384369417497591)
--(axis cs:0.24,0.387248363452038)
--(axis cs:0.22,0.383658711634047)
--(axis cs:0.2,0.372542745603776)
--(axis cs:0.18,0.367400578295658)
--(axis cs:0.16,0.365615451428104)
--(axis cs:0.14,0.348544461064225)
--(axis cs:0.12,0.334873469291564)
--(axis cs:0.1,0.317302653128553)
--(axis cs:0.08,0.308077533638522)
--(axis cs:0.06,0.291566763409492)
--(axis cs:0.04,0.285399780369212)
--(axis cs:0.02,0.170653705937957)
--(axis cs:0,0)
--cycle;

\path [draw=gaussianEnsemble, fill=gaussianEnsemble, opacity=0.3, line width=0pt]
(axis cs:0,7.09478271687658e-08)
--(axis cs:0,7.09478271687658e-08)
--(axis cs:0.02,0.213332993346847)
--(axis cs:0.04,0.36057516530926)
--(axis cs:0.06,0.430010300309862)
--(axis cs:0.08,0.49031807504026)
--(axis cs:0.1,0.540296652991092)
--(axis cs:0.12,0.586487565962821)
--(axis cs:0.14,0.629687283699964)
--(axis cs:0.16,0.672480762620609)
--(axis cs:0.18,0.711581452197305)
--(axis cs:0.2,0.749399960090454)
--(axis cs:0.22,0.78521667180685)
--(axis cs:0.24,0.818364456012234)
--(axis cs:0.26,0.852201703857034)
--(axis cs:0.28,0.883090981923319)
--(axis cs:0.3,0.914796044513765)
--(axis cs:0.32,0.943068887725161)
--(axis cs:0.34,0.973188423817878)
--(axis cs:0.36,1.00150174872716)
--(axis cs:0.38,1.02839382845481)
--(axis cs:0.4,1.05777049878259)
--(axis cs:0.42,1.08443277616158)
--(axis cs:0.44,1.11210403985091)
--(axis cs:0.46,1.13735196063847)
--(axis cs:0.48,1.16204078813447)
--(axis cs:0.5,1.18523537549433)
--(axis cs:0.52,1.20829195600936)
--(axis cs:0.54,1.22977259232154)
--(axis cs:0.56,1.25264464608576)
--(axis cs:0.58,1.27579917330073)
--(axis cs:0.6,1.29986060466136)
--(axis cs:0.62,1.32415158371871)
--(axis cs:0.64,1.35014450294057)
--(axis cs:0.66,1.37688841653543)
--(axis cs:0.68,1.40363005730348)
--(axis cs:0.7,1.43088766059008)
--(axis cs:0.72,1.46067245476905)
--(axis cs:0.74,1.49016428389995)
--(axis cs:0.76,1.52067454748092)
--(axis cs:0.78,1.55212529514321)
--(axis cs:0.8,1.58397524107566)
--(axis cs:0.82,1.61835207047929)
--(axis cs:0.84,1.65295701956965)
--(axis cs:0.86,1.68885711701119)
--(axis cs:0.88,1.72558335176375)
--(axis cs:0.9,1.7625765748577)
--(axis cs:0.9,2.47558012361802)
--(axis cs:0.9,2.47558012361802)
--(axis cs:0.88,2.42408919462296)
--(axis cs:0.86,2.37341186492241)
--(axis cs:0.84,2.32140935034314)
--(axis cs:0.82,2.27124366606972)
--(axis cs:0.8,2.22074149253119)
--(axis cs:0.78,2.17026530315391)
--(axis cs:0.76,2.12037166943489)
--(axis cs:0.74,2.07178955986932)
--(axis cs:0.72,2.02385112459645)
--(axis cs:0.7,1.97484301923983)
--(axis cs:0.68,1.92773522502771)
--(axis cs:0.66,1.87971300235244)
--(axis cs:0.64,1.83242473959465)
--(axis cs:0.62,1.78613850493486)
--(axis cs:0.6,1.74115028026965)
--(axis cs:0.58,1.69746795723312)
--(axis cs:0.56,1.65295425086164)
--(axis cs:0.54,1.61008646006406)
--(axis cs:0.52,1.5692189172907)
--(axis cs:0.5,1.52858012285773)
--(axis cs:0.48,1.49043841413604)
--(axis cs:0.46,1.45089250614314)
--(axis cs:0.44,1.41166079766289)
--(axis cs:0.42,1.37427180466561)
--(axis cs:0.4,1.33676332704633)
--(axis cs:0.38,1.2976051759092)
--(axis cs:0.36,1.2584381356594)
--(axis cs:0.34,1.21866895440003)
--(axis cs:0.32,1.17786690688077)
--(axis cs:0.3,1.1376869467048)
--(axis cs:0.28,1.09646451683563)
--(axis cs:0.26,1.05355032011234)
--(axis cs:0.24,1.01030041755109)
--(axis cs:0.22,0.965767812547805)
--(axis cs:0.2,0.918936162595758)
--(axis cs:0.18,0.872485604458578)
--(axis cs:0.16,0.824307840844154)
--(axis cs:0.14,0.769349924857165)
--(axis cs:0.12,0.713655045132063)
--(axis cs:0.1,0.650278444410844)
--(axis cs:0.08,0.589905300280175)
--(axis cs:0.06,0.527727465002333)
--(axis cs:0.04,0.450748211982101)
--(axis cs:0.02,0.277027179044091)
--(axis cs:0,7.09478271687658e-08)
--cycle;

\addplot [line width=\plotLineWidth, gaussianEnsemble]
table {%
0 1.19209289550781e-07
0.0199999809265137 0.245180130004883
0.0399999618530273 0.405661702156067
0.059999942779541 0.478868842124939
0.0800000429153442 0.540111660957336
0.100000023841858 0.595287561416626
0.120000004768372 0.650071382522583
0.139999985694885 0.69951868057251
0.159999966621399 0.748394250869751
0.180000066757202 0.792033553123474
0.200000047683716 0.834168076515198
0.220000028610229 0.875492215156555
0.240000009536743 0.914332389831543
0.259999990463257 0.952876091003418
0.279999971389771 0.989777803421021
0.299999952316284 1.02624154090881
0.319999933242798 1.06046783924103
0.340000033378601 1.09592866897583
0.360000014305115 1.12996995449066
0.379999995231628 1.16299951076508
0.399999976158142 1.19726693630219
0.419999957084656 1.22935223579407
0.440000057220459 1.26188242435455
0.480000019073486 1.32623958587646
0.5 1.35690772533417
0.519999980926514 1.38875544071198
0.539999961853027 1.41992950439453
0.559999942779541 1.45279943943024
0.600000023841858 1.52050542831421
0.620000004768372 1.5551450252533
0.639999985694885 1.5912846326828
0.660000085830688 1.62830066680908
0.700000047683716 1.70286536216736
0.720000028610229 1.74226176738739
0.740000009536743 1.78097689151764
0.759999990463257 1.82052314281464
0.779999971389771 1.86119532585144
0.799999952316284 1.90235841274261
0.839999914169312 1.98718321323395
0.899999976158142 2.11907839775085
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
0 0
0.0199999809265137 0.17023241519928
0.0399999618530273 0.284939289093018
0.059999942779541 0.290936589241028
0.0800000429153442 0.307287216186523
0.100000023841858 0.31623101234436
0.120000004768372 0.33344304561615
0.139999985694885 0.346760511398315
0.159999966621399 0.36337947845459
0.180000066757202 0.364897489547729
0.200000047683716 0.369679093360901
0.220000028610229 0.380403280258179
0.240000009536743 0.383806109428406
0.259999990463257 0.380740880966187
0.279999971389771 0.387510538101196
0.299999952316284 0.393105149269104
0.319999933242798 0.399119138717651
0.340000033378601 0.403131723403931
0.360000014305115 0.403766751289368
0.379999995231628 0.406564474105835
0.399999976158142 0.410625219345093
0.419999957084656 0.411595106124878
0.440000057220459 0.415929675102234
0.460000038146973 0.415071249008179
0.480000019073486 0.415574431419373
0.5 0.412008881568909
0.519999980926514 0.409870862960815
0.539999961853027 0.409025073051453
0.559999942779541 0.411182641983032
0.579999923706055 0.409841775894165
0.620000004768372 0.413821697235107
0.639999985694885 0.412466049194336
0.660000085830688 0.416438698768616
0.680000066757202 0.417898535728455
0.700000047683716 0.422747850418091
0.720000028610229 0.427779674530029
0.740000009536743 0.429977893829346
0.759999990463257 0.434084892272949
0.779999971389771 0.435941576957703
0.799999952316284 0.439594268798828
0.819999933242798 0.444494962692261
0.839999914169312 0.449738264083862
0.860000014305115 0.454041719436646
0.879999995231628 0.457374334335327
0.899999976158142 0.46129322052002
};
\end{groupplot}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(110.0mm, 32.0mm)},
    }, 
    legend entries={
        (Ours) Neural SDE, 
        Probabilistic Ensemble, 
        Ground Truth,
    }
]
% \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=gaussianEnsemble}
\addlegendimage{line width=\plotLineWidth, color=groundTruth}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\end{tikzpicture}


==> figures/cartpole/cartpole_rl_performance_bar_chart_with_node.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.0*\columnwidth, 
height=3.5cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=1.577,
xtick style={draw=none},
xticklabel style={rotate=0, font=\tiny},
y grid style={darkgray176},
ymin=0, ymax=644.612958758698,
ytick style={color=black},
axis y line*=left,
axis x line* = bottom,
align={center},
ylabel={\footnotesize Episodic Reward},
yticklabel style={font=\footnotesize},
xtick={0, 0.21, 0.38, 0.54, 0.78, 0.96, 1.12, 1.28, 1.45},
% xtick={0, 0.21, 0.38, 0.54, 0.78, 0.96, 1.12, 1.28, 1.45},
xticklabels={
    \shortstack[c]{Ground Truth \\ Dynamics}, 
    \shortstack[c]{Neural SDE\\(Ours)},
    \shortstack[c]{Neural ODE},
    \shortstack[c]{Prob. \\ Ensemble},
    \shortstack[c]{Neural SDE \\ w/ Side Info.\\(Ours)},
    \shortstack[c]{Neural ODE \\ w/ Side Info.},
    \shortstack[c]{Neural SDE\\(Ours)},
    \shortstack[c]{Neural ODE},
    \shortstack[c]{Prob. \\ Ensemble},
    },
ytick={0, 89, 303, 513},
yticklabels={0, 89, 303, 513},
]
\draw[draw=black, pattern=crosshatch, pattern color=groundTruth] (axis cs:-0.04,0) rectangle (axis cs:0.04,512.787435934102);

\draw[draw=black, pattern=crosshatch, pattern color=sdeBlackBox] (axis cs:0.16,0) rectangle (axis cs:0.24,508.451471328089);
\draw[draw=none, draw=black, pattern=grid, pattern color=sdeBlackBox] (axis cs:0.24,0) rectangle (axis cs:0.28,532.09796382886);

\draw[draw=black,pattern=crosshatch, pattern color=neuralODE] (axis cs:0.32,0) rectangle (axis cs:0.4,471.086210294116);
\draw[draw=none, draw=black, pattern=grid, pattern color=neuralODE] (axis cs:0.4,0) rectangle (axis cs:0.44,500.078508200427);

\draw[draw=black,pattern=crosshatch, pattern color=gaussianEnsemble] (axis cs:0.48,0) rectangle (axis cs:0.56,303.249820859697);
\draw[draw=black,pattern=grid, pattern color=gaussianEnsemble] (axis cs:0.56,0) rectangle (axis cs:0.6,320.534961018009);

\draw[draw=black,pattern=crosshatch, pattern color=sdeSideInfo] (axis cs:0.74,0) rectangle (axis cs:0.82,502.682927880094);
\draw[draw=black,pattern=grid, pattern color=sdeSideInfo] (axis cs:0.82,0) rectangle (axis cs:0.86,534.835072410437);

\draw[draw=black,pattern=crosshatch, pattern color=neuralODESideInfo] (axis cs:0.9,0) rectangle (axis cs:0.98,447.226336444784);
\draw[draw=black,pattern=grid, pattern color=neuralODESideInfo] (axis cs:0.98,0) rectangle (axis cs:1.02,544.765759529528);

\draw[draw=black,pattern=crosshatch, pattern color=sdeBlackBox] (axis cs:1.06,0) rectangle (axis cs:1.14,447.478373237097);
\draw[draw=black,pattern=grid, pattern color=sdeBlackBox] (axis cs:1.14,0) rectangle (axis cs:1.18,519.798828469653);

\draw[draw=black,pattern=crosshatch, pattern color=neuralODE] (axis cs:1.22,0) rectangle (axis cs:1.3,374.441862628853);
\draw[draw=black,pattern=grid, pattern color=neuralODE] (axis cs:1.3,0) rectangle (axis cs:1.34,478.656912532898);

\draw[draw=black,pattern=crosshatch, pattern color=gaussianEnsemble] (axis cs:1.38,0) rectangle (axis cs:1.46,88.5613818263148);
\draw[draw=black,pattern=grid, pattern color=gaussianEnsemble] (axis cs:1.46,0) rectangle (axis cs:1.5,581.01651229493);

\path [draw=black, semithick]
(axis cs:0,482.62239139825)
--(axis cs:0,542.952480469953);
\path [draw=black, semithick]
(axis cs:0.2,472.570529451489)
--(axis cs:0.2,544.332413204689);
\path [draw=black, semithick]
(axis cs:0.26,503.250778625692)
--(axis cs:0.26,560.945149032029);
\path [draw=black, semithick]
(axis cs:0.36,417.443837760582)
--(axis cs:0.36,524.728582827651);
\path [draw=black, semithick]
(axis cs:0.42,477.126401260527)
--(axis cs:0.42,523.030615140327);
\path [draw=black, semithick]
(axis cs:0.52,246.362454405873)
--(axis cs:0.52,360.137187313522);
\path [draw=black, semithick]
(axis cs:0.58,244.098147283769)
--(axis cs:0.58,396.971774752249);
\path [draw=black, semithick]
(axis cs:0.78,442.180654118115)
--(axis cs:0.78,563.185201642073);
\path [draw=black, semithick]
(axis cs:0.84,504.652816036883)
--(axis cs:0.84,565.01732878399);
\path [draw=black, semithick]
(axis cs:0.94,363.463310226243)
--(axis cs:0.94,530.989362663325);
\path [draw=black, semithick]
(axis cs:1,518.167698205653)
--(axis cs:1,571.363820853403);
\path [draw=black, semithick]
(axis cs:1.1,382.539134250776)
--(axis cs:1.1,512.417612223417);
\path [draw=black, semithick]
(axis cs:1.16,480.968231321273)
--(axis cs:1.16,558.629425618033);
\path [draw=black, semithick]
(axis cs:1.26,311.30540613741)
--(axis cs:1.26,437.578319120296);
\path [draw=black, semithick]
(axis cs:1.32,436.587826123178)
--(axis cs:1.32,520.725998942618);
\path [draw=black, semithick]
(axis cs:1.42,2.40959749059252)
--(axis cs:1.42,174.713166162037);
\path [draw=black, semithick]
(axis cs:1.48,548.115921010147)
--(axis cs:1.48,613.917103579712);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 482.62239139825
0.2 472.570529451489
0.26 503.250778625692
0.36 417.443837760582
0.42 477.126401260527
0.52 246.362454405873
0.58 244.098147283769
0.78 442.180654118115
0.84 504.652816036883
0.94 363.463310226243
1 518.167698205653
1.1 382.539134250776
1.16 480.968231321273
1.26 311.30540613741
1.32 436.587826123178
1.42 2.40959749059252
1.48 548.115921010147
};

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 542.952480469953
0.2 544.332413204689
0.26 560.945149032029
0.36 524.728582827651
0.42 523.030615140327
0.52 360.137187313522
0.58 396.971774752249
0.78 563.185201642073
0.84 565.01732878399
0.94 530.989362663325
1 571.363820853403
1.1 512.417612223417
1.16 558.629425618033
1.26 437.578319120296
1.32 520.725998942618
1.42 174.713166162037
1.48 613.917103579712
};
\end{axis}

\draw [decorate, decoration = {calligraphic brace, mirror}, very thick] (5.3cm, 1.85cm) --  (1.7cm, 1.85cm);
\node(labelForRandomDataset) [font=\scriptsize, align=left] at (3.5cm, 2.15cm) {\shortstack[c]{\textit{random dataset}}};

\draw [decorate, decoration = {calligraphic brace, mirror}, very thick] (12.0cm, 1.85cm) --  (6.0cm, 1.85cm);
\node(labelForLearnedDataset) [font=\scriptsize, align=left] at (9.0cm, 2.15cm) {\shortstack[c]{\textit{on-policy dataset}}};

% \draw [gray, decorate, decoration = {calligraphic brace}, thick] (8.2cm, -0.1cm) --  (8.2cm, -0.9cm);
% \node(labelForLabels) [font=\scriptsize, align=left] at (9.2cm, -0.5cm) {\shortstack[l]{Model used to \\ train policy}};

\begin{customlegend}[
    legend columns=2, 
    legend style={
        align=left, 
        column sep=1.0ex, 
        font=\scriptsize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(110.0mm, -8.0mm)},
    }, 
    legend entries={\shortstack[l]{Policy evaluated using true dynamics}, \shortstack[l]{Policy evaluated using learned dynamics}}
]
    \addlegendimage{area legend,pattern=crosshatch, pattern color=black}
    \addlegendimage{area legend,pattern=grid, pattern color=black}
\end{customlegend}

\end{tikzpicture}


==> figures/hexa/NSDEvsSysID_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    % \newlength{\plotLineWidth}
    \setlength{\plotLineWidth}{1.5pt}
    
    % \newcommand{\threeColsFigWidth}{0.38 * \columnwidth}
    % \newcommand{\FourRowsFigHeight}{4cm}
    \newcommand{\FourRowsFigHeight}{3.8cm}
    \newcommand{\threeColsFigWidth}{0.32 * \columnwidth}
    
    \begin{groupplot}[group style={group size=2 by 1, vertical sep=0.4cm, horizontal sep=0.6cm}]
    \nextgroupplot[
    scaled x ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=47, xmax=60.65,
    xtick style={color=black},
    % xticklabels={},
    y grid style={darkgray176},
    ylabel={vx[m/s]},
    ymajorgrids,
    ymin=-8.70953950881958, ymax=8.0743332862854,
    ytick style={color=black},
    width=\threeColsFigWidth,
    height=\FourRowsFigHeight,
    tick align=inside,
    xlabel={Time},
    ylabel={\(\displaystyle v_x\)},
    xticklabels={47, 50, 55, 60},
    xtick={47, 50, 55, 60},
    xlabel style={at={(axis description cs:0.5, -0.12)}},
    ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
    ]
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.667306184768677
    47.2000007629395 0.721324682235718
    47.2999992370605 0.767452239990234
    47.4000015258789 0.79319429397583
    47.5 0.807001113891602
    47.5999984741211 0.804464817047119
    47.7000007629395 0.75623631477356
    47.7999992370605 0.680537462234497
    47.9000015258789 0.575025081634521
    48 1.57870101928711
    48.0999984741211 1.58961617946625
    48.2000007629395 1.5815247297287
    48.2999992370605 1.54794383049011
    48.4000015258789 1.49378001689911
    48.5 1.42534339427948
    48.5999984741211 1.35345506668091
    48.7000007629395 1.27668869495392
    48.7999992370605 1.19026041030884
    48.9000015258789 1.09617757797241
    49 1.5971485376358
    49.0999984741211 1.45473182201385
    49.4000015258789 0.9925217628479
    49.5999984741211 0.692229151725769
    49.7000007629395 0.546913146972656
    49.9000015258789 0.264520287513733
    50 -0.181787729263306
    50.0999984741211 -0.418039202690125
    50.2999992370605 -0.849225997924805
    50.4000015258789 -1.04833829402924
    50.5 -1.22518050670624
    50.5999984741211 -1.3781201839447
    50.7000007629395 -1.51045799255371
    50.7999992370605 -1.59962010383606
    50.9000015258789 -1.63742363452911
    51 -2.40804028511047
    51.0999984741211 -2.3792142868042
    51.2000007629395 -2.31696629524231
    51.2999992370605 -2.18806529045105
    51.4000015258789 -2.03969764709473
    51.5 -1.85064291954041
    51.5999984741211 -1.65320980548859
    51.7000007629395 -1.44288909435272
    51.7999992370605 -1.21745824813843
    51.9000015258789 -0.973106622695923
    52 -1.21866226196289
    52.0999984741211 -0.871740102767944
    52.2000007629395 -0.51020622253418
    52.2999992370605 -0.176340818405151
    52.4000015258789 0.182962894439697
    52.5 0.523797512054443
    52.5999984741211 0.829699754714966
    52.7000007629395 1.09387040138245
    52.7999992370605 1.30196523666382
    52.9000015258789 1.46352505683899
    53 2.56889033317566
    53.0999984741211 2.6273775100708
    53.2000007629395 2.63780665397644
    53.2999992370605 2.57673358917236
    53.4000015258789 2.45435357093811
    53.5 2.26826405525208
    53.5999984741211 2.06431436538696
    53.7000007629395 1.84980010986328
    53.7999992370605 1.64834249019623
    53.9000015258789 1.45363104343414
    54 1.39307463169098
    54.0999984741211 0.933234930038452
    54.2999992370605 0.0321322679519653
    54.4000015258789 -0.42009449005127
    54.5 -0.844349384307861
    54.5999984741211 -1.21884036064148
    54.7000007629395 -1.53561091423035
    54.7999992370605 -1.82524681091309
    54.9000015258789 -2.10604524612427
    55 -3.23690319061279
    55.0999984741211 -3.17859411239624
    55.2000007629395 -3.10531902313232
    55.2999992370605 -2.88768410682678
    55.4000015258789 -2.61415028572083
    55.5 -2.2872326374054
    55.5999984741211 -1.90894424915314
    55.7000007629395 -1.53855609893799
    55.9000015258789 -0.670824289321899
    56 0.12487006187439
    56.0999984741211 0.645628809928894
    56.2000007629395 1.1295325756073
    56.2999992370605 1.56377947330475
    56.4000015258789 1.9498587846756
    56.5 2.2730016708374
    56.5999984741211 2.60724925994873
    56.7000007629395 2.87818622589111
    56.7999992370605 3.11773061752319
    56.9000015258789 3.31919384002686
    57 3.24795508384705
    57.0999984741211 2.85106825828552
    57.2000007629395 2.36556148529053
    57.2999992370605 1.83889591693878
    57.5999984741211 0.0430030822753906
    57.7000007629395 -0.521504759788513
    57.7999992370605 -1.0547993183136
    57.9000015258789 -1.52429914474487
    58 -1.57488512992859
    58.0999984741211 -1.86463570594788
    58.2000007629395 -2.11530089378357
    58.2999992370605 -2.33314275741577
    58.4000015258789 -2.45995044708252
    58.5 -2.51375079154968
    58.5999984741211 -2.46694445610046
    58.7000007629395 -2.33208417892456
    58.7999992370605 -2.14132189750671
    58.9000015258789 -1.90846705436707
    59 -2.549964427948
    59.0999984741211 -2.14925956726074
    59.2000007629395 -1.72682178020477
    59.4000015258789 -0.929904222488403
    59.5 -0.563916921615601
    59.5999984741211 -0.255188703536987
    59.7000007629395 -0.0194222927093506
    59.7999992370605 0.179873824119568
    59.9000015258789 0.333765983581543
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.664610147476196
    47.2000007629395 0.72238564491272
    47.2999992370605 0.763859033584595
    47.4000015258789 0.797524094581604
    47.5 0.822469592094421
    47.5999984741211 0.820785403251648
    47.7000007629395 0.784878492355347
    47.7999992370605 0.717334270477295
    47.9000015258789 0.616429924964905
    48 1.57870101928711
    48.0999984741211 1.5940055847168
    48.2000007629395 1.58598661422729
    48.2999992370605 1.5543121099472
    48.4000015258789 1.49873375892639
    48.5 1.43429470062256
    48.5999984741211 1.36465239524841
    48.7000007629395 1.2868241071701
    48.7999992370605 1.19954204559326
    48.9000015258789 1.10341370105743
    49 1.5971485376358
    49.0999984741211 1.46174168586731
    49.2000007629395 1.3159726858139
    49.2999992370605 1.16101288795471
    49.5 0.877890110015869
    49.7000007629395 0.599151372909546
    49.9000015258789 0.328357577323914
    50 -0.181787729263306
    50.0999984741211 -0.413360476493835
    50.2999992370605 -0.839601039886475
    50.4000015258789 -1.03582513332367
    50.5 -1.21285021305084
    50.5999984741211 -1.37002754211426
    50.7000007629395 -1.4967885017395
    50.7999992370605 -1.58800852298737
    50.9000015258789 -1.63297605514526
    51 -2.40804028511047
    51.0999984741211 -2.38941097259521
    51.2000007629395 -2.32980275154114
    51.2999992370605 -2.22438645362854
    51.4000015258789 -2.07852005958557
    51.5 -1.87541282176971
    51.7000007629395 -1.42224705219269
    51.9000015258789 -0.927299022674561
    52 -1.21866226196289
    52.2999992370605 -0.181819558143616
    52.4000015258789 0.185471415519714
    52.5 0.526684522628784
    52.5999984741211 0.833227276802063
    52.7000007629395 1.09949493408203
    52.7999992370605 1.3097950220108
    52.9000015258789 1.48237562179565
    53 2.56889033317566
    53.0999984741211 2.64280700683594
    53.2000007629395 2.65874099731445
    53.2999992370605 2.58238816261292
    53.4000015258789 2.45150208473206
    53.5 2.27571439743042
    53.5999984741211 2.06787323951721
    53.7000007629395 1.85082721710205
    53.7999992370605 1.66389882564545
    53.9000015258789 1.48246383666992
    54 1.39307463169098
    54.0999984741211 0.93437922000885
    54.2000007629395 0.430041313171387
    54.2999992370605 -0.0423190593719482
    54.4000015258789 -0.524873495101929
    54.5 -0.965819835662842
    54.5999984741211 -1.38562428951263
    54.7000007629395 -1.72409629821777
    54.7999992370605 -2.03691554069519
    54.9000015258789 -2.32274723052979
    55 -3.23690319061279
    55.0999984741211 -3.18113565444946
    55.2000007629395 -3.04926061630249
    55.2999992370605 -2.88772439956665
    55.4000015258789 -2.65072226524353
    55.5 -2.36550688743591
    55.5999984741211 -2.03945589065552
    55.7000007629395 -1.68122482299805
    55.7999992370605 -1.31054365634918
    55.9000015258789 -0.906717777252197
    56 0.12487006187439
    56.0999984741211 0.653704166412354
    56.2000007629395 1.12587571144104
    56.2999992370605 1.58675944805145
    56.4000015258789 1.95934998989105
    56.5 2.28881883621216
    56.5999984741211 2.58994841575623
    56.7000007629395 2.8675549030304
    56.7999992370605 3.10380578041077
    56.9000015258789 3.27266693115234
    57 3.24795508384705
    57.0999984741211 2.81882309913635
    57.2000007629395 2.33136963844299
    57.2999992370605 1.81940400600433
    57.4000015258789 1.25007688999176
    57.5999984741211 0.0714088678359985
    57.7000007629395 -0.521027088165283
    57.7999992370605 -1.07345056533813
    57.9000015258789 -1.56845664978027
    58 -1.57488512992859
    58.0999984741211 -1.90791440010071
    58.2000007629395 -2.14371371269226
    58.2999992370605 -2.34476232528687
    58.4000015258789 -2.47334933280945
    58.5 -2.48791003227234
    58.5999984741211 -2.44983243942261
    58.7000007629395 -2.3334972858429
    58.7999992370605 -2.13809108734131
    58.9000015258789 -1.8870267868042
    59 -2.549964427948
    59.2000007629395 -1.70824348926544
    59.4000015258789 -0.894468188285828
    59.5 -0.549859523773193
    59.5999984741211 -0.275095701217651
    59.7000007629395 -0.068232536315918
    59.7999992370605 0.127098798751831
    59.9000015258789 0.247185230255127
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.672033429145813
    47.2000007629395 0.727527141571045
    47.2999992370605 0.768780708312988
    47.4000015258789 0.793508887290955
    47.5 0.808470726013184
    47.5999984741211 0.805244326591492
    47.7000007629395 0.764028310775757
    47.7999992370605 0.693399310112
    47.9000015258789 0.596654772758484
    48 1.57870101928711
    48.0999984741211 1.58147978782654
    48.2000007629395 1.57305264472961
    48.2999992370605 1.53686487674713
    48.4000015258789 1.4941383600235
    48.5 1.42765092849731
    48.5999984741211 1.35736060142517
    48.7000007629395 1.2827320098877
    48.7999992370605 1.20107841491699
    48.9000015258789 1.10855567455292
    49 1.5971485376358
    49.0999984741211 1.46015119552612
    49.2000007629395 1.30808413028717
    49.2999992370605 1.14697778224945
    49.5 0.851209878921509
    49.7000007629395 0.566624164581299
    49.7999992370605 0.424527883529663
    49.9000015258789 0.276629209518433
    50 -0.181787729263306
    50.0999984741211 -0.414954662322998
    50.2999992370605 -0.84933614730835
    50.4000015258789 -1.04567289352417
    50.5 -1.22589182853699
    50.5999984741211 -1.38067221641541
    50.7000007629395 -1.51248145103455
    50.7999992370605 -1.59761250019073
    50.9000015258789 -1.63846480846405
    51 -2.40804028511047
    51.0999984741211 -2.39248013496399
    51.2000007629395 -2.30083465576172
    51.2999992370605 -2.16593170166016
    51.4000015258789 -1.9984325170517
    51.5 -1.80175304412842
    51.5999984741211 -1.58922851085663
    51.7999992370605 -1.14830029010773
    51.9000015258789 -0.908862352371216
    52 -1.21866226196289
    52.0999984741211 -0.8609379529953
    52.2000007629395 -0.511332035064697
    52.2999992370605 -0.182229161262512
    52.4000015258789 0.17068076133728
    52.5 0.504183769226074
    52.5999984741211 0.793937206268311
    52.7000007629395 1.04957485198975
    52.7999992370605 1.26356506347656
    52.9000015258789 1.43190145492554
    53 2.56889033317566
    53.0999984741211 2.63217949867249
    53.2000007629395 2.63979983329773
    53.2999992370605 2.55933785438538
    53.4000015258789 2.42227339744568
    53.5 2.2444384098053
    53.5999984741211 2.03311252593994
    53.7999992370605 1.59392106533051
    53.9000015258789 1.37011897563934
    54 1.39307463169098
    54.0999984741211 0.940921545028687
    54.2000007629395 0.467362403869629
    54.2999992370605 0.00864136219024658
    54.4000015258789 -0.43277907371521
    54.5 -0.849127054214478
    54.5999984741211 -1.2333083152771
    54.7000007629395 -1.56223320960999
    54.7999992370605 -1.88277506828308
    54.9000015258789 -2.16253900527954
    55 -3.23690319061279
    55.0999984741211 -3.24372577667236
    55.2000007629395 -3.13240694999695
    55.2999992370605 -2.93920850753784
    55.5 -2.33737564086914
    55.5999984741211 -2.00137138366699
    55.7000007629395 -1.64902305603027
    55.7999992370605 -1.28746747970581
    55.9000015258789 -0.977100491523743
    56 0.12487006187439
    56.0999984741211 0.642404079437256
    56.2000007629395 1.11426937580109
    56.2999992370605 1.54814302921295
    56.4000015258789 1.93993031978607
    56.5 2.23773908615112
    56.5999984741211 2.5500340461731
    56.7999992370605 3.07482004165649
    56.9000015258789 3.29400515556335
    57 3.24795508384705
    57.0999984741211 2.80651879310608
    57.2000007629395 2.32982683181763
    57.2999992370605 1.8427529335022
    57.4000015258789 1.2868390083313
    57.5 0.688513040542603
    57.7000007629395 -0.405710577964783
    57.7999992370605 -0.930050134658813
    57.9000015258789 -1.40209758281708
    58 -1.57488512992859
    58.0999984741211 -1.87295615673065
    58.2000007629395 -2.12212109565735
    58.2999992370605 -2.3012957572937
    58.4000015258789 -2.40777111053467
    58.5 -2.46996712684631
    58.5999984741211 -2.38313484191895
    58.7000007629395 -2.2353503704071
    58.7999992370605 -2.02103424072266
    58.9000015258789 -1.78714239597321
    59 -2.549964427948
    59.0999984741211 -2.13762664794922
    59.2000007629395 -1.71005022525787
    59.4000015258789 -0.913944363594055
    59.5 -0.549193143844604
    59.5999984741211 -0.233337640762329
    59.7000007629395 0.00979650020599365
    59.7999992370605 0.201061010360718
    59.9000015258789 0.340317726135254
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.672111988067627
    47.2000007629395 0.727953433990479
    47.2999992370605 0.775351047515869
    47.4000015258789 0.810012340545654
    47.5 0.825236082077026
    47.5999984741211 0.821164131164551
    47.7000007629395 0.778995037078857
    47.7999992370605 0.702093362808228
    47.9000015258789 0.60239315032959
    48 1.57870101928711
    48.0999984741211 1.57566606998444
    48.2000007629395 1.56790506839752
    48.2999992370605 1.54516458511353
    48.4000015258789 1.49534463882446
    48.5 1.43353819847107
    48.5999984741211 1.36367511749268
    48.7000007629395 1.2913715839386
    48.9000015258789 1.12216472625732
    49 1.5971485376358
    49.0999984741211 1.45933401584625
    49.2000007629395 1.31375479698181
    49.2999992370605 1.16406881809235
    49.4000015258789 1.02868938446045
    49.5 0.889910697937012
    49.7000007629395 0.606832027435303
    49.7999992370605 0.467321634292603
    49.9000015258789 0.314079642295837
    50 -0.181787729263306
    50.0999984741211 -0.41582202911377
    50.2000007629395 -0.64029586315155
    50.2999992370605 -0.849309682846069
    50.4000015258789 -1.05172073841095
    50.5 -1.22634375095367
    50.5999984741211 -1.38050162792206
    50.7000007629395 -1.51010000705719
    50.7999992370605 -1.59223508834839
    50.9000015258789 -1.63763165473938
    51 -2.40804028511047
    51.0999984741211 -2.37728500366211
    51.2000007629395 -2.2997043132782
    51.2999992370605 -2.175861120224
    51.4000015258789 -2.01081991195679
    51.5 -1.81480848789215
    51.5999984741211 -1.60030019283295
    51.7000007629395 -1.37874746322632
    51.7999992370605 -1.14769315719604
    51.9000015258789 -0.906004428863525
    52 -1.21866226196289
    52.0999984741211 -0.869381666183472
    52.2000007629395 -0.507096886634827
    52.5 0.534714698791504
    52.5999984741211 0.836794376373291
    52.7000007629395 1.09893357753754
    52.7999992370605 1.30263543128967
    52.9000015258789 1.46227502822876
    53 2.56889033317566
    53.0999984741211 2.63354778289795
    53.2000007629395 2.63028907775879
    53.2999992370605 2.5544490814209
    53.4000015258789 2.40491127967834
    53.5 2.20605874061584
    53.7999992370605 1.50661587715149
    53.9000015258789 1.29514527320862
    54 1.39307463169098
    54.0999984741211 0.970378160476685
    54.4000015258789 -0.416846871376038
    54.5 -0.839805722236633
    54.5999984741211 -1.21739816665649
    54.7000007629395 -1.56794238090515
    54.7999992370605 -1.8744490146637
    54.9000015258789 -2.13976097106934
    55 -3.23690319061279
    55.0999984741211 -3.22207760810852
    55.2000007629395 -3.08959698677063
    55.2999992370605 -2.88323926925659
    55.4000015258789 -2.64152550697327
    55.5 -2.35095548629761
    55.7000007629395 -1.64281570911407
    55.9000015258789 -0.913670778274536
    56 0.12487006187439
    56.0999984741211 0.657030820846558
    56.2000007629395 1.13926827907562
    56.2999992370605 1.56472456455231
    56.4000015258789 1.93948268890381
    56.5 2.27971267700195
    56.5999984741211 2.54682016372681
    56.7000007629395 2.79844045639038
    56.7999992370605 3.04421305656433
    56.9000015258789 3.21950101852417
    57 3.24795508384705
    57.0999984741211 2.81620454788208
    57.2000007629395 2.32853603363037
    57.2999992370605 1.80091333389282
    57.4000015258789 1.23769640922546
    57.7000007629395 -0.609901189804077
    57.7999992370605 -1.18788635730743
    57.9000015258789 -1.67238450050354
    58 -1.57488512992859
    58.0999984741211 -1.88506352901459
    58.2999992370605 -2.33706545829773
    58.4000015258789 -2.42667770385742
    58.5 -2.43640041351318
    58.5999984741211 -2.40074801445007
    58.7000007629395 -2.28942179679871
    58.7999992370605 -2.10125541687012
    58.9000015258789 -1.85752522945404
    59 -2.549964427948
    59.0999984741211 -2.13092684745789
    59.2999992370605 -1.3367817401886
    59.4000015258789 -0.958189129829407
    59.5 -0.596875548362732
    59.5999984741211 -0.297507047653198
    59.7000007629395 -0.0589624643325806
    59.7999992370605 0.127046823501587
    59.9000015258789 0.274240016937256
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.668348789215088
    47.2000007629395 0.725750923156738
    47.2999992370605 0.770122051239014
    47.4000015258789 0.796962022781372
    47.5 0.812872171401978
    47.5999984741211 0.805994510650635
    47.7000007629395 0.765484571456909
    47.7999992370605 0.682739973068237
    47.9000015258789 0.575433731079102
    48 1.57870101928711
    48.0999984741211 1.58477663993835
    48.2000007629395 1.57596325874329
    48.2999992370605 1.54707217216492
    48.4000015258789 1.49921679496765
    48.5 1.43447077274323
    48.5999984741211 1.36591815948486
    48.7000007629395 1.29398763179779
    48.7999992370605 1.21319007873535
    48.9000015258789 1.12585783004761
    49 1.5971485376358
    49.0999984741211 1.4571590423584
    49.2999992370605 1.1681946516037
    49.5 0.895151972770691
    49.7999992370605 0.488645792007446
    49.9000015258789 0.345145583152771
    50 -0.181787729263306
    50.0999984741211 -0.413491129875183
    50.2000007629395 -0.628539085388184
    50.4000015258789 -1.03882908821106
    50.5 -1.22205400466919
    50.5999984741211 -1.3871511220932
    50.7000007629395 -1.52549993991852
    50.7999992370605 -1.61820042133331
    50.9000015258789 -1.66799688339233
    51 -2.40804028511047
    51.0999984741211 -2.38740229606628
    51.2000007629395 -2.32407808303833
    51.2999992370605 -2.20446133613586
    51.4000015258789 -2.04803538322449
    51.5 -1.85151922702789
    51.5999984741211 -1.64550375938416
    51.7000007629395 -1.4303195476532
    51.7999992370605 -1.20189547538757
    51.9000015258789 -0.956408977508545
    52 -1.21866226196289
    52.0999984741211 -0.87187123298645
    52.2000007629395 -0.510331153869629
    52.2999992370605 -0.164551734924316
    52.4000015258789 0.171074867248535
    52.5 0.497625827789307
    52.5999984741211 0.778207421302795
    52.7000007629395 1.02844476699829
    52.7999992370605 1.22963869571686
    52.9000015258789 1.3769474029541
    53 2.56889033317566
    53.0999984741211 2.63342809677124
    53.2000007629395 2.63902139663696
    53.2999992370605 2.56996250152588
    53.4000015258789 2.42123603820801
    53.5 2.22228765487671
    53.7000007629395 1.76592969894409
    53.9000015258789 1.34883856773376
    54 1.39307463169098
    54.0999984741211 0.942619562149048
    54.2000007629395 0.478172421455383
    54.2999992370605 -0.00656628608703613
    54.4000015258789 -0.45050048828125
    54.5 -0.87551748752594
    54.5999984741211 -1.2442409992218
    54.7000007629395 -1.56536519527435
    54.7999992370605 -1.85313594341278
    54.9000015258789 -2.10358381271362
    55 -3.23690319061279
    55.0999984741211 -3.26610612869263
    55.2000007629395 -3.17593932151794
    55.2999992370605 -3.03628516197205
    55.4000015258789 -2.76681900024414
    55.5 -2.42878556251526
    55.7000007629395 -1.66525733470917
    55.9000015258789 -0.865748643875122
    56 0.12487006187439
    56.0999984741211 0.649460315704346
    56.2000007629395 1.13103723526001
    56.2999992370605 1.54968750476837
    56.4000015258789 1.92845153808594
    56.5 2.24219584465027
    56.5999984741211 2.50282764434814
    56.7000007629395 2.72973775863647
    56.7999992370605 2.92088794708252
    57 3.24795508384705
    57.0999984741211 2.81618809700012
    57.2000007629395 2.32611584663391
    57.2999992370605 1.7979371547699
    57.5999984741211 -0.0510653257369995
    57.7000007629395 -0.634533166885376
    57.7999992370605 -1.18556082248688
    57.9000015258789 -1.65926647186279
    58 -1.57488512992859
    58.0999984741211 -1.88533246517181
    58.2000007629395 -2.13521862030029
    58.2999992370605 -2.33004546165466
    58.4000015258789 -2.42899894714355
    58.5 -2.49222922325134
    58.5999984741211 -2.46094918251038
    58.7000007629395 -2.36853337287903
    58.7999992370605 -2.18168258666992
    58.9000015258789 -1.95930981636047
    59 -2.549964427948
    59.0999984741211 -2.15752196311951
    59.2999992370605 -1.34445452690125
    59.4000015258789 -0.945963382720947
    59.5 -0.589128375053406
    59.5999984741211 -0.283090591430664
    59.7000007629395 -0.0734822750091553
    59.7999992370605 0.0821738243103027
    59.9000015258789 0.183718204498291
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.666367292404175
    47.2000007629395 0.72291898727417
    47.2999992370605 0.768081188201904
    47.4000015258789 0.797417402267456
    47.5 0.813236117362976
    47.5999984741211 0.804263353347778
    47.7000007629395 0.762322425842285
    47.7999992370605 0.678627967834473
    47.9000015258789 0.567574262619019
    48 1.57870101928711
    48.0999984741211 1.57844245433807
    48.2000007629395 1.56213080883026
    48.2999992370605 1.5361396074295
    48.4000015258789 1.49167370796204
    48.5 1.43220794200897
    48.7000007629395 1.29815256595612
    48.7999992370605 1.21564471721649
    48.9000015258789 1.11851406097412
    49 1.5971485376358
    49.0999984741211 1.46402049064636
    49.2000007629395 1.31341016292572
    49.2999992370605 1.1580696105957
    49.5 0.860610723495483
    49.5999984741211 0.706567645072937
    49.9000015258789 0.263292789459229
    50 -0.181787729263306
    50.0999984741211 -0.419815421104431
    50.2999992370605 -0.849522233009338
    50.4000015258789 -1.04125070571899
    50.5 -1.20875298976898
    50.5999984741211 -1.35399281978607
    50.7000007629395 -1.47476494312286
    50.7999992370605 -1.55670750141144
    50.9000015258789 -1.60535418987274
    51 -2.40804028511047
    51.0999984741211 -2.38649868965149
    51.2000007629395 -2.32518529891968
    51.2999992370605 -2.20336651802063
    51.4000015258789 -2.04557585716248
    51.5 -1.85613024234772
    51.5999984741211 -1.64996385574341
    51.7000007629395 -1.43585991859436
    51.7999992370605 -1.20732831954956
    51.9000015258789 -0.963330984115601
    52 -1.21866226196289
    52.0999984741211 -0.882741332054138
    52.2999992370605 -0.167889714241028
    52.4000015258789 0.176717638969421
    52.5 0.50856876373291
    52.5999984741211 0.79776132106781
    52.7000007629395 1.04663336277008
    52.7999992370605 1.24585294723511
    52.9000015258789 1.40612971782684
    53 2.56889033317566
    53.0999984741211 2.62543606758118
    53.2000007629395 2.62405681610107
    53.2999992370605 2.53202176094055
    53.4000015258789 2.38386368751526
    53.5 2.15922045707703
    53.5999984741211 1.9395250082016
    53.7999992370605 1.48221337795258
    53.9000015258789 1.242551445961
    54 1.39307463169098
    54.0999984741211 0.945010423660278
    54.2000007629395 0.455777525901794
    54.4000015258789 -0.491845726966858
    54.5 -0.907750606536865
    54.5999984741211 -1.2875189781189
    54.7000007629395 -1.64509463310242
    54.7999992370605 -1.96753966808319
    54.9000015258789 -2.21604323387146
    55 -3.23690319061279
    55.0999984741211 -3.22650218009949
    55.2000007629395 -3.11627769470215
    55.2999992370605 -2.97474980354309
    55.4000015258789 -2.77628755569458
    55.5 -2.52267026901245
    55.7000007629395 -1.90871739387512
    55.7999992370605 -1.55405116081238
    55.9000015258789 -1.18558478355408
    56 0.12487006187439
    56.0999984741211 0.664010286331177
    56.2000007629395 1.13860249519348
    56.2999992370605 1.56390714645386
    56.4000015258789 1.90387606620789
    56.5 2.17182540893555
    56.7000007629395 2.67083549499512
    56.7999992370605 2.90266013145447
    56.9000015258789 3.06017327308655
    57 3.24795508384705
    57.0999984741211 2.86518025398254
    57.2000007629395 2.37189483642578
    57.2999992370605 1.83419251441956
    57.7999992370605 -1.08303558826447
    57.9000015258789 -1.59657049179077
    58 -1.57488512992859
    58.0999984741211 -1.88407564163208
    58.2000007629395 -2.16128325462341
    58.2999992370605 -2.33065557479858
    58.4000015258789 -2.48877453804016
    58.5 -2.57899880409241
    58.5999984741211 -2.57326674461365
    58.7000007629395 -2.48620200157166
    58.7999992370605 -2.34917449951172
    58.9000015258789 -2.11391425132751
    59 -2.549964427948
    59.2000007629395 -1.72797989845276
    59.2999992370605 -1.33730363845825
    59.4000015258789 -0.966287136077881
    59.5 -0.619287610054016
    59.5999984741211 -0.344887852668762
    59.7000007629395 -0.154785633087158
    59.7999992370605 0.0131067037582397
    59.9000015258789 0.131544351577759
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.667087912559509
    47.2000007629395 0.731231212615967
    47.2999992370605 0.775689363479614
    47.4000015258789 0.806498289108276
    47.5 0.822273015975952
    47.5999984741211 0.821560144424438
    47.7000007629395 0.784364819526672
    47.7999992370605 0.702593803405762
    47.9000015258789 0.593531370162964
    48 1.57870101928711
    48.0999984741211 1.59369504451752
    48.2000007629395 1.58778429031372
    48.2999992370605 1.55229461193085
    48.4000015258789 1.49173891544342
    48.5 1.42126870155334
    48.5999984741211 1.34782576560974
    48.7000007629395 1.27160096168518
    48.9000015258789 1.09477627277374
    49 1.5971485376358
    49.0999984741211 1.45400631427765
    49.2000007629395 1.30734348297119
    49.2999992370605 1.15432071685791
    49.5999984741211 0.720479249954224
    49.7000007629395 0.58027195930481
    49.9000015258789 0.308480262756348
    50 -0.181787729263306
    50.0999984741211 -0.412367463111877
    50.2999992370605 -0.829177975654602
    50.4000015258789 -1.02687215805054
    50.5 -1.20018172264099
    50.5999984741211 -1.35977470874786
    50.7000007629395 -1.49084281921387
    50.7999992370605 -1.5811185836792
    50.9000015258789 -1.62431168556213
    51 -2.40804028511047
    51.0999984741211 -2.40893054008484
    51.2000007629395 -2.32926106452942
    51.2999992370605 -2.21362042427063
    51.4000015258789 -2.05507826805115
    51.5 -1.84690356254578
    51.5999984741211 -1.62104654312134
    51.7999992370605 -1.15095996856689
    51.9000015258789 -0.895816922187805
    52 -1.21866226196289
    52.0999984741211 -0.877410531044006
    52.2000007629395 -0.522713780403137
    52.5 0.494814872741699
    52.5999984741211 0.793532371520996
    52.7000007629395 1.06182038784027
    52.7999992370605 1.27151691913605
    52.9000015258789 1.44356620311737
    53 2.56889033317566
    53.0999984741211 2.63053774833679
    53.2000007629395 2.64778828620911
    53.2999992370605 2.56894612312317
    53.4000015258789 2.42887353897095
    53.5 2.2462420463562
    53.5999984741211 2.0227952003479
    53.7000007629395 1.80668759346008
    53.7999992370605 1.59532332420349
    53.9000015258789 1.39098966121674
    54 1.39307463169098
    54.0999984741211 0.94555139541626
    54.2000007629395 0.487233877182007
    54.2999992370605 -0.00439441204071045
    54.5 -0.888555526733398
    54.5999984741211 -1.30177116394043
    54.7000007629395 -1.66154670715332
    54.7999992370605 -1.93080174922943
    54.9000015258789 -2.18060064315796
    55 -3.23690319061279
    55.0999984741211 -3.214026927948
    55.2000007629395 -3.11191701889038
    55.2999992370605 -2.91527700424194
    55.4000015258789 -2.66287589073181
    55.5 -2.36378693580627
    55.5999984741211 -2.02728009223938
    55.7000007629395 -1.68089377880096
    55.7999992370605 -1.3106552362442
    55.9000015258789 -0.89042067527771
    56 0.12487006187439
    56.0999984741211 0.643685579299927
    56.2000007629395 1.12115788459778
    56.2999992370605 1.53580117225647
    56.4000015258789 1.89412868022919
    56.5 2.18712401390076
    56.5999984741211 2.44409584999084
    56.7000007629395 2.67477130889893
    56.7999992370605 2.86461544036865
    56.9000015258789 3.01218199729919
    57 3.24795508384705
    57.0999984741211 2.83301544189453
    57.2000007629395 2.36765456199646
    57.2999992370605 1.831130027771
    57.4000015258789 1.27777493000031
    57.5 0.688919067382812
    57.5999984741211 0.0869877338409424
    57.7000007629395 -0.489329099655151
    57.7999992370605 -1.0396192073822
    57.9000015258789 -1.53187096118927
    58 -1.57488512992859
    58.0999984741211 -1.89658105373383
    58.2000007629395 -2.11737966537476
    58.2999992370605 -2.2559769153595
    58.4000015258789 -2.35790371894836
    58.5 -2.42187690734863
    58.5999984741211 -2.40839910507202
    58.7000007629395 -2.2814245223999
    58.7999992370605 -2.05429315567017
    58.9000015258789 -1.78482627868652
    59 -2.549964427948
    59.0999984741211 -2.13232517242432
    59.2999992370605 -1.34670519828796
    59.4000015258789 -0.957912802696228
    59.5 -0.617152452468872
    59.5999984741211 -0.319440364837646
    59.7000007629395 -0.0629618167877197
    59.7999992370605 0.131661057472229
    59.9000015258789 0.300943613052368
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.66547417640686
    47.2000007629395 0.720192670822144
    47.2999992370605 0.765429973602295
    47.4000015258789 0.790305376052856
    47.5 0.807073354721069
    47.5999984741211 0.808788299560547
    47.7000007629395 0.771113276481628
    47.7999992370605 0.696590662002563
    47.9000015258789 0.596650838851929
    48 1.57870101928711
    48.0999984741211 1.57827770709991
    48.2000007629395 1.57509183883667
    48.2999992370605 1.54160928726196
    48.4000015258789 1.48846364021301
    48.5 1.42183125019073
    48.5999984741211 1.35181033611298
    48.7000007629395 1.27355647087097
    48.9000015258789 1.09347200393677
    49 1.5971485376358
    49.0999984741211 1.45640730857849
    49.2999992370605 1.1506564617157
    49.4000015258789 1.01060771942139
    49.5999984741211 0.713471174240112
    49.7999992370605 0.428172588348389
    49.9000015258789 0.285972118377686
    50 -0.181787729263306
    50.0999984741211 -0.411530494689941
    50.2999992370605 -0.8489830493927
    50.4000015258789 -1.0489296913147
    50.5 -1.2240959405899
    50.5999984741211 -1.38126373291016
    50.7000007629395 -1.51729106903076
    50.7999992370605 -1.60929572582245
    50.9000015258789 -1.65582931041718
    51 -2.40804028511047
    51.0999984741211 -2.38912916183472
    51.2000007629395 -2.31465888023376
    51.2999992370605 -2.21934533119202
    51.4000015258789 -2.07216477394104
    51.5 -1.86780595779419
    51.5999984741211 -1.64596307277679
    51.7000007629395 -1.41403579711914
    51.7999992370605 -1.1737859249115
    51.9000015258789 -0.918344616889954
    52 -1.21866226196289
    52.0999984741211 -0.879665613174438
    52.2000007629395 -0.518302917480469
    52.2999992370605 -0.184435486793518
    52.4000015258789 0.164294004440308
    52.5 0.495114088058472
    52.5999984741211 0.780207633972168
    52.7000007629395 1.02997159957886
    52.7999992370605 1.22229790687561
    52.9000015258789 1.37707436084747
    53 2.56889033317566
    53.0999984741211 2.62787175178528
    53.2000007629395 2.59050631523132
    53.2999992370605 2.50917267799377
    53.4000015258789 2.35733366012573
    53.5 2.15203309059143
    53.7000007629395 1.69885611534119
    53.7999992370605 1.48104166984558
    53.9000015258789 1.29107928276062
    54 1.39307463169098
    54.0999984741211 0.942858219146729
    54.2999992370605 0.00390279293060303
    54.4000015258789 -0.444322347640991
    54.5 -0.855156421661377
    54.5999984741211 -1.20820474624634
    54.7000007629395 -1.53933453559875
    54.7999992370605 -1.81740868091583
    54.9000015258789 -2.06143879890442
    55 -3.23690319061279
    55.0999984741211 -3.16814494132996
    55.2000007629395 -3.04484605789185
    55.2999992370605 -2.85268783569336
    55.4000015258789 -2.56446671485901
    55.5 -2.23024249076843
    55.7000007629395 -1.48726534843445
    55.9000015258789 -0.685404539108276
    56 0.12487006187439
    56.0999984741211 0.640141606330872
    56.2000007629395 1.10905277729034
    56.2999992370605 1.5412769317627
    56.4000015258789 1.91256272792816
    56.5 2.26732182502747
    56.7000007629395 2.88462209701538
    56.7999992370605 3.14843058586121
    56.9000015258789 3.37001299858093
    57 3.24795508384705
    57.0999984741211 2.81019425392151
    57.2000007629395 2.31804084777832
    57.2999992370605 1.77750420570374
    57.4000015258789 1.19777119159698
    57.5999984741211 0.0559974908828735
    57.7000007629395 -0.556636571884155
    57.7999992370605 -1.13544321060181
    57.9000015258789 -1.66707265377045
    58 -1.57488512992859
    58.0999984741211 -1.91976177692413
    58.2000007629395 -2.14999556541443
    58.2999992370605 -2.30877590179443
    58.4000015258789 -2.47898101806641
    58.5 -2.56047224998474
    58.5999984741211 -2.57056307792664
    58.7000007629395 -2.48184442520142
    58.7999992370605 -2.3065037727356
    58.9000015258789 -2.08433604240417
    59 -2.549964427948
    59.2000007629395 -1.75557148456573
    59.2999992370605 -1.35030424594879
    59.4000015258789 -0.97554087638855
    59.5 -0.630344748497009
    59.5999984741211 -0.348303318023682
    59.7000007629395 -0.120774984359741
    59.7999992370605 0.0499787330627441
    59.9000015258789 0.182152628898621
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.671024203300476
    47.2000007629395 0.725516200065613
    47.2999992370605 0.764849066734314
    47.4000015258789 0.798432111740112
    47.5 0.814525723457336
    47.5999984741211 0.810166835784912
    47.7000007629395 0.77221667766571
    47.7999992370605 0.695105314254761
    47.9000015258789 0.599690437316895
    48 1.57870101928711
    48.0999984741211 1.5920193195343
    48.2000007629395 1.5838611125946
    48.2999992370605 1.55618369579315
    48.4000015258789 1.49915337562561
    48.5 1.4343159198761
    48.5999984741211 1.3632618188858
    48.7999992370605 1.19961059093475
    48.9000015258789 1.11415779590607
    49 1.5971485376358
    49.0999984741211 1.45673048496246
    49.2999992370605 1.15547299385071
    49.5 0.858965396881104
    49.7999992370605 0.433257341384888
    49.9000015258789 0.289082884788513
    50 -0.181787729263306
    50.0999984741211 -0.417689800262451
    50.2999992370605 -0.844172120094299
    50.4000015258789 -1.04297542572021
    50.5 -1.21575498580933
    50.5999984741211 -1.37024366855621
    50.7000007629395 -1.50843703746796
    50.7999992370605 -1.59747302532196
    50.9000015258789 -1.64687812328339
    51 -2.40804028511047
    51.0999984741211 -2.37855935096741
    51.2000007629395 -2.29754781723022
    51.2999992370605 -2.16580843925476
    51.4000015258789 -2.00614023208618
    51.5 -1.82237470149994
    51.5999984741211 -1.61969172954559
    51.7000007629395 -1.41142070293427
    51.7999992370605 -1.19275975227356
    51.9000015258789 -0.965102434158325
    52 -1.21866226196289
    52.2000007629395 -0.526920676231384
    52.2999992370605 -0.191875338554382
    52.5 0.500162124633789
    52.5999984741211 0.807259082794189
    52.7000007629395 1.05974292755127
    52.7999992370605 1.26759314537048
    52.9000015258789 1.43153059482574
    53 2.56889033317566
    53.0999984741211 2.61759972572327
    53.2000007629395 2.60031485557556
    53.2999992370605 2.53030943870544
    53.4000015258789 2.37351441383362
    53.5 2.17430686950684
    53.5999984741211 1.95293319225311
    53.7000007629395 1.71145248413086
    53.7999992370605 1.45677816867828
    53.9000015258789 1.21817922592163
    54 1.39307463169098
    54.0999984741211 0.917141914367676
    54.2999992370605 0.018724799156189
    54.4000015258789 -0.390661716461182
    54.5 -0.755564570426941
    54.5999984741211 -1.0740110874176
    54.7000007629395 -1.36563336849213
    54.7999992370605 -1.63971161842346
    54.9000015258789 -1.89800906181335
    55 -3.23690319061279
    55.0999984741211 -3.21271538734436
    55.2000007629395 -3.07124161720276
    55.2999992370605 -2.85988569259644
    55.4000015258789 -2.61782836914062
    55.5 -2.33989334106445
    55.5999984741211 -2.00656414031982
    55.7000007629395 -1.62329375743866
    55.7999992370605 -1.26445627212524
    55.9000015258789 -0.854560732841492
    56 0.12487006187439
    56.0999984741211 0.675612330436707
    56.2000007629395 1.15070354938507
    56.2999992370605 1.58292055130005
    56.4000015258789 1.96027731895447
    56.5 2.26313018798828
    56.5999984741211 2.55614805221558
    56.7000007629395 2.78724813461304
    56.7999992370605 2.98376679420471
    56.9000015258789 3.13317370414734
    57 3.24795508384705
    57.0999984741211 2.84194231033325
    57.2000007629395 2.37065124511719
    57.2999992370605 1.87268269062042
    57.4000015258789 1.30810582637787
    57.5 0.729022145271301
    57.5999984741211 0.0610378980636597
    57.7000007629395 -0.551504492759705
    57.7999992370605 -1.18517422676086
    57.9000015258789 -1.75469994544983
    58 -1.57488512992859
    58.0999984741211 -1.88761878013611
    58.2000007629395 -2.14870977401733
    58.2999992370605 -2.33229398727417
    58.4000015258789 -2.41433334350586
    58.5 -2.51768231391907
    58.5999984741211 -2.46395635604858
    58.7000007629395 -2.31403827667236
    58.7999992370605 -2.12145376205444
    58.9000015258789 -1.85050928592682
    59 -2.549964427948
    59.0999984741211 -2.14492416381836
    59.2999992370605 -1.36090409755707
    59.4000015258789 -0.985636711120605
    59.5 -0.661853551864624
    59.5999984741211 -0.389194488525391
    59.7000007629395 -0.180779457092285
    59.7999992370605 -0.0257980823516846
    59.9000015258789 0.0968711376190186
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.594825983047485
    47.0999984741211 0.673763036727905
    47.2000007629395 0.732829332351685
    47.2999992370605 0.774203538894653
    47.4000015258789 0.793315410614014
    47.5 0.806138157844543
    47.5999984741211 0.794976234436035
    47.7000007629395 0.747628688812256
    47.7999992370605 0.662209033966064
    47.9000015258789 0.550555467605591
    48 1.57870101928711
    48.0999984741211 1.58594989776611
    48.2000007629395 1.57419419288635
    48.2999992370605 1.53506362438202
    48.4000015258789 1.4853720664978
    48.5 1.424919962883
    48.5999984741211 1.35992729663849
    48.7999992370605 1.21351885795593
    48.9000015258789 1.12850368022919
    49 1.5971485376358
    49.0999984741211 1.46141457557678
    49.2000007629395 1.31408929824829
    49.4000015258789 1.01258540153503
    49.9000015258789 0.280856132507324
    50 -0.181787729263306
    50.0999984741211 -0.413405060768127
    50.2999992370605 -0.836967945098877
    50.4000015258789 -1.03819942474365
    50.5 -1.21432435512543
    50.5999984741211 -1.37207508087158
    50.7000007629395 -1.4964451789856
    50.7999992370605 -1.57830131053925
    50.9000015258789 -1.6218386888504
    51 -2.40804028511047
    51.0999984741211 -2.39263415336609
    51.2000007629395 -2.31807279586792
    51.2999992370605 -2.20003151893616
    51.4000015258789 -2.03821444511414
    51.5 -1.84685659408569
    51.5999984741211 -1.62749755382538
    51.7000007629395 -1.40190744400024
    51.7999992370605 -1.16473364830017
    51.9000015258789 -0.917696356773376
    52 -1.21866226196289
    52.0999984741211 -0.865592241287231
    52.4000015258789 0.169577121734619
    52.5 0.501212358474731
    52.5999984741211 0.798396825790405
    52.7000007629395 1.05397689342499
    52.7999992370605 1.25747466087341
    52.9000015258789 1.41933250427246
    53 2.56889033317566
    53.0999984741211 2.62254929542542
    53.2000007629395 2.62236046791077
    53.2999992370605 2.5495765209198
    53.4000015258789 2.40234994888306
    53.5 2.22376608848572
    53.5999984741211 2.00077986717224
    53.7000007629395 1.78500413894653
    53.7999992370605 1.59105944633484
    53.9000015258789 1.40731954574585
    54 1.39307463169098
    54.0999984741211 0.955415725708008
    54.2000007629395 0.488068699836731
    54.2999992370605 0.00436615943908691
    54.4000015258789 -0.459580302238464
    54.5 -0.88751482963562
    54.5999984741211 -1.27573990821838
    54.7000007629395 -1.62406754493713
    54.7999992370605 -1.94779658317566
    54.9000015258789 -2.20351958274841
    55 -3.23690319061279
    55.0999984741211 -3.22336840629578
    55.2000007629395 -3.1330680847168
    55.2999992370605 -2.93461775779724
    55.4000015258789 -2.66391587257385
    55.5 -2.32930254936218
    55.5999984741211 -1.96543836593628
    55.7999992370605 -1.17417407035828
    55.9000015258789 -0.756104707717896
    56 0.12487006187439
    56.0999984741211 0.641514301300049
    56.2000007629395 1.10755360126495
    56.2999992370605 1.52250003814697
    56.4000015258789 1.89469921588898
    56.5 2.21990561485291
    56.5999984741211 2.49118256568909
    56.7000007629395 2.72708773612976
    56.7999992370605 2.9372866153717
    56.9000015258789 3.08608222007751
    57 3.24795508384705
    57.0999984741211 2.84255146980286
    57.2000007629395 2.33707499504089
    57.2999992370605 1.79860770702362
    57.4000015258789 1.21051359176636
    57.5999984741211 0.00783586502075195
    57.7000007629395 -0.561055421829224
    57.7999992370605 -1.09509444236755
    57.9000015258789 -1.57063186168671
    58 -1.57488512992859
    58.0999984741211 -1.85423159599304
    58.2000007629395 -2.15441799163818
    58.2999992370605 -2.37058138847351
    58.4000015258789 -2.49190711975098
    58.5 -2.53734350204468
    58.5999984741211 -2.51785469055176
    58.7000007629395 -2.39360880851746
    58.7999992370605 -2.16902327537537
    58.9000015258789 -1.91144621372223
    59 -2.549964427948
    59.2000007629395 -1.72286581993103
    59.2999992370605 -1.32622706890106
    59.4000015258789 -0.94393002986908
    59.5 -0.602268695831299
    59.5999984741211 -0.329302430152893
    59.7000007629395 -0.114719867706299
    59.7999992370605 0.0365421772003174
    59.9000015258789 0.172290802001953
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, sysID]
    table {%
    47 0.594825983047485
    47.0999984741211 0.695159554481506
    47.2000007629395 0.798355102539062
    47.2999992370605 0.911865711212158
    47.4000015258789 1.04055547714233
    47.5 1.19382333755493
    47.5999984741211 1.37159848213196
    47.7000007629395 1.57496380805969
    47.7999992370605 1.80445623397827
    47.9000015258789 2.07028126716614
    48 1.57870101928711
    48.2000007629395 1.76055228710175
    48.2999992370605 1.86976850032806
    48.4000015258789 2.0142650604248
    48.5 2.21013569831848
    48.5999984741211 2.47405052185059
    48.7000007629395 2.82061576843262
    48.7999992370605 3.25721597671509
    48.9000015258789 3.79696321487427
    49 1.5971485376358
    49.2000007629395 1.48494184017181
    49.2999992370605 1.44701826572418
    49.4000015258789 1.45177483558655
    49.5 1.51406478881836
    49.5999984741211 1.64534854888916
    49.7000007629395 1.8483761548996
    49.7999992370605 2.12733769416809
    49.9000015258789 2.46667551994324
    50 -0.181787729263306
    50.0999984741211 -0.444746255874634
    50.2000007629395 -0.720871806144714
    50.2999992370605 -1.02244877815247
    50.4000015258789 -1.36241698265076
    50.5 -1.74326312541962
    50.5999984741211 -2.17381691932678
    50.7000007629395 -2.65849614143372
    50.7999992370605 -3.19050312042236
    50.9000015258789 -3.74886417388916
    51 -2.40804028511047
    51.0999984741211 -2.56020498275757
    51.2000007629395 -2.68490934371948
    51.2999992370605 -2.8014669418335
    51.4000015258789 -2.92850232124329
    51.5 -3.08491158485413
    51.5999984741211 -3.29231429100037
    51.7000007629395 -3.56922721862793
    51.7999992370605 -3.92066645622253
    51.9000015258789 -4.34962034225464
    52 -1.21866226196289
    52.0999984741211 -0.937764406204224
    52.2000007629395 -0.623830318450928
    52.2999992370605 -0.291005730628967
    52.4000015258789 0.074309229850769
    52.5999984741211 0.871117830276489
    52.7000007629395 1.27067995071411
    52.7999992370605 1.64002966880798
    52.9000015258789 1.95650935173035
    53 2.56889033317566
    53.0999984741211 2.810551404953
    53.2999992370605 3.2474262714386
    53.4000015258789 3.49367308616638
    53.5 3.79841876029968
    53.5999984741211 4.18713474273682
    53.7000007629395 4.68356084823608
    53.7999992370605 5.30697774887085
    53.9000015258789 6.05178260803223
    54 1.39307463169098
    54.0999984741211 0.989760041236877
    54.2000007629395 0.528425335884094
    54.2999992370605 0.0188651084899902
    54.4000015258789 -0.531058430671692
    54.7000007629395 -2.25383400917053
    54.7999992370605 -2.76401853561401
    54.9000015258789 -3.1894896030426
    55 -3.23690319061279
    55.0999984741211 -3.45693850517273
    55.2999992370605 -3.80944776535034
    55.4000015258789 -4.02456378936768
    55.5 -4.32447719573975
    55.5999984741211 -4.73895263671875
    55.7000007629395 -5.2863507270813
    55.7999992370605 -5.97355842590332
    55.9000015258789 -6.78759622573853
    56 0.12487006187439
    56.0999984741211 0.708128929138184
    56.2000007629395 1.30842578411102
    56.2999992370605 1.94638395309448
    56.4000015258789 2.65609884262085
    56.5 3.45264768600464
    56.5999984741211 4.36077404022217
    56.7999992370605 6.38308811187744
    56.9000015258789 7.31142997741699
    57 3.24795508384705
    57.0999984741211 3.09234070777893
    57.2999992370605 2.69539356231689
    57.4000015258789 2.52795314788818
    57.5 2.41177535057068
    57.5999984741211 2.36589336395264
    57.7000007629395 2.39727210998535
    57.7999992370605 2.48944592475891
    57.9000015258789 2.61979818344116
    58 -1.57488512992859
    58.2000007629395 -2.46948289871216
    58.2999992370605 -2.95368361473083
    58.4000015258789 -3.51308178901672
    58.5 -4.18443155288696
    58.5999984741211 -4.97173595428467
    58.7000007629395 -5.87652349472046
    58.7999992370605 -6.88453006744385
    58.9000015258789 -7.94663619995117
    59 -2.549964427948
    59.2000007629395 -2.14302515983582
    59.2999992370605 -1.99930572509766
    59.4000015258789 -1.94891822338104
    59.5 -2.04270839691162
    59.5999984741211 -2.33049750328064
    59.7000007629395 -2.82741069793701
    59.7999992370605 -3.49670815467834
    59.9000015258789 -4.27611970901489
    60 1.17368972301483
    };
    \addplot [line width=\plotLineWidth, groundTruth]
    table {%
    47 0.594825983047485
    47.0999984741211 0.677967071533203
    47.2000007629395 0.808770895004272
    47.2999992370605 0.907631635665894
    47.4000015258789 1.01108622550964
    47.5 1.09877860546112
    47.5999984741211 1.18014085292816
    47.7000007629395 1.29598701000214
    47.7999992370605 1.37413346767426
    47.9000015258789 1.50285339355469
    48 1.57870101928711
    48.0999984741211 1.63605833053589
    48.2000007629395 1.68197464942932
    48.2999992370605 1.73398995399475
    48.4000015258789 1.79514765739441
    48.5 1.82693636417389
    48.5999984741211 1.8277999162674
    48.7000007629395 1.7922750711441
    48.7999992370605 1.73458623886108
    48.9000015258789 1.68027365207672
    49 1.5971485376358
    49.0999984741211 1.5194536447525
    49.2000007629395 1.40518641471863
    49.2999992370605 1.25531160831451
    49.5 0.937209367752075
    49.5999984741211 0.741251468658447
    49.7000007629395 0.52741551399231
    49.7999992370605 0.30352509021759
    50 -0.181787729263306
    50.0999984741211 -0.444717645645142
    50.2000007629395 -0.740967512130737
    50.2999992370605 -0.980148553848267
    50.5 -1.47998547554016
    50.7000007629395 -1.94348669052124
    50.7999992370605 -2.11789441108704
    50.9000015258789 -2.30056762695312
    51 -2.40804028511047
    51.0999984741211 -2.49133133888245
    51.2000007629395 -2.54470872879028
    51.2999992370605 -2.54368090629578
    51.4000015258789 -2.50799369812012
    51.5 -2.40748500823975
    51.5999984741211 -2.25072288513184
    51.7000007629395 -2.05352163314819
    51.7999992370605 -1.82447504997253
    51.9000015258789 -1.53150999546051
    52 -1.21866226196289
    52.0999984741211 -0.848388910293579
    52.2000007629395 -0.45466947555542
    52.2999992370605 -0.0461828708648682
    52.4000015258789 0.34821617603302
    52.5 0.75908899307251
    52.5999984741211 1.19254338741302
    52.7000007629395 1.57865166664124
    52.7999992370605 1.98524332046509
    52.9000015258789 2.31165909767151
    53 2.56889033317566
    53.0999984741211 2.78215408325195
    53.2000007629395 2.92084956169128
    53.2999992370605 2.99384093284607
    53.4000015258789 2.99700117111206
    53.5 2.91496562957764
    53.5999984741211 2.75504899024963
    53.7000007629395 2.48833680152893
    53.7999992370605 2.17562317848206
    53.9000015258789 1.79111814498901
    54 1.39307463169098
    54.0999984741211 0.93402099609375
    54.2000007629395 0.437288522720337
    54.2999992370605 -0.128026723861694
    54.4000015258789 -0.713319301605225
    54.5 -1.26739847660065
    54.5999984741211 -1.8080130815506
    54.7000007629395 -2.29023671150208
    54.7999992370605 -2.68385815620422
    54.9000015258789 -3.00600361824036
    55 -3.23690319061279
    55.0999984741211 -3.36972618103027
    55.2000007629395 -3.38747334480286
    55.2999992370605 -3.28974723815918
    55.4000015258789 -3.06720066070557
    55.5 -2.74525690078735
    55.5999984741211 -2.28005886077881
    55.7000007629395 -1.73724818229675
    55.7999992370605 -1.14929866790771
    55.9000015258789 -0.529489636421204
    56.0999984741211 0.780226707458496
    56.2000007629395 1.41618371009827
    56.2999992370605 1.98343598842621
    56.4000015258789 2.47126936912537
    56.5 2.85820412635803
    56.5999984741211 3.17124676704407
    56.7000007629395 3.36080288887024
    56.7999992370605 3.43988418579102
    56.9000015258789 3.4094226360321
    57 3.24795508384705
    57.0999984741211 2.9907386302948
    57.2000007629395 2.62886357307434
    57.2999992370605 2.18845224380493
    57.4000015258789 1.70182907581329
    57.5 1.1738840341568
    57.5999984741211 0.632887125015259
    57.7000007629395 0.032251238822937
    57.7999992370605 -0.541875123977661
    57.9000015258789 -1.06811928749084
    58 -1.57488512992859
    58.0999984741211 -2.00174832344055
    58.2000007629395 -2.3654727935791
    58.2999992370605 -2.64226818084717
    58.4000015258789 -2.87464094161987
    58.5 -3.01566624641418
    58.5999984741211 -3.10015821456909
    58.7000007629395 -3.08407521247864
    58.7999992370605 -2.99536991119385
    58.9000015258789 -2.80410957336426
    59 -2.549964427948
    59.0999984741211 -2.22785329818726
    59.2000007629395 -1.89304006099701
    59.2999992370605 -1.53567028045654
    59.4000015258789 -1.14532387256622
    59.5 -0.728822350502014
    59.7999992370605 0.472039699554443
    59.9000015258789 0.838584661483765
    60 1.17368972301483
    };
    
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Time},
    xmajorgrids,
    xmin=47, xmax=60.65,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={wy[rad/s]},
    ymajorgrids,
    ymin=-2.01212877631187, ymax=2.2647844016552,
    ytick style={color=black},
    width=\threeColsFigWidth,
    height=\FourRowsFigHeight,
    tick align=inside,
    ylabel={\(\displaystyle w_y\)},
    xticklabels={47, 50, 55, 60},
    xtick={47, 50, 55, 60},
    yticklabels={-1, 0, 1},
    ytick={-1, 0, 1},
    xlabel style={at={(axis description cs:0.5, -0.12)}},
    ylabel style={rotate=-90, at={(axis description cs:0.04, 0.95)}},
    ]
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.18825626373291
    47.2000007629395 -0.0949476957321167
    47.2999992370605 -0.185132026672363
    47.4000015258789 -0.109995365142822
    47.5 -0.232316136360168
    47.5999984741211 -0.381698369979858
    47.7000007629395 -0.383294582366943
    47.7999992370605 -0.360909223556519
    47.9000015258789 -0.00900530815124512
    48 -0.146390318870544
    48.0999984741211 -0.189724802970886
    48.2000007629395 -0.355859756469727
    48.2999992370605 -0.214799165725708
    48.4000015258789 -0.178916692733765
    48.5 -0.0589959621429443
    48.5999984741211 -0.0368952751159668
    48.7000007629395 -0.148066759109497
    48.7999992370605 -0.0789138078689575
    48.9000015258789 -0.0890686511993408
    49 -0.173221588134766
    49.0999984741211 -0.212438583374023
    49.2000007629395 -0.175545334815979
    49.2999992370605 -0.0293833017349243
    49.4000015258789 -0.12401282787323
    49.5 -0.0694766044616699
    49.5999984741211 -0.061448335647583
    49.7000007629395 -0.0336581468582153
    49.7999992370605 -0.0497815608978271
    49.9000015258789 -0.0847023725509644
    50 -0.128663420677185
    50.0999984741211 0.0809923410415649
    50.2000007629395 -0.114251494407654
    50.2999992370605 -0.0562260150909424
    50.4000015258789 0.17371141910553
    50.5 0.127112865447998
    50.5999984741211 0.10556435585022
    50.7000007629395 0.344280123710632
    50.7999992370605 0.353682041168213
    50.9000015258789 0.458065509796143
    51 0.326075434684753
    51.0999984741211 0.520215749740601
    51.2000007629395 0.440946340560913
    51.2999992370605 0.429744720458984
    51.4000015258789 0.403300285339355
    51.5 0.303673028945923
    51.5999984741211 0.305519223213196
    51.7000007629395 0.401001572608948
    51.7999992370605 0.386435031890869
    51.9000015258789 0.326958179473877
    52 0.421930432319641
    52.0999984741211 0.30352246761322
    52.2000007629395 0.28640604019165
    52.2999992370605 0.375121355056763
    52.4000015258789 0.161198258399963
    52.5 -0.158539891242981
    52.5999984741211 -0.106387138366699
    52.7000007629395 -0.304338812828064
    52.7999992370605 -0.0673247575759888
    52.9000015258789 -0.117739081382751
    53 -0.182037591934204
    53.0999984741211 -0.340394496917725
    53.2000007629395 -0.517950534820557
    53.2999992370605 -0.543131470680237
    53.4000015258789 -0.401636958122253
    53.5 -0.189594030380249
    53.5999984741211 -0.0808724164962769
    53.7000007629395 -0.00348401069641113
    53.7999992370605 -0.0883065462112427
    53.9000015258789 -0.351628661155701
    54 -0.63276481628418
    54.0999984741211 -0.514824867248535
    54.2000007629395 -0.371203660964966
    54.2999992370605 -0.291081786155701
    54.4000015258789 -0.346806645393372
    54.5 -0.280747294425964
    54.5999984741211 -0.382069230079651
    54.7000007629395 -0.455313444137573
    54.7999992370605 -0.331524610519409
    54.9000015258789 -0.225118398666382
    55 0.233094573020935
    55.0999984741211 0.447930216789246
    55.2000007629395 0.589263916015625
    55.2999992370605 0.744541168212891
    55.4000015258789 0.690101146697998
    55.5 0.692892074584961
    55.5999984741211 0.755982756614685
    55.7000007629395 0.512929439544678
    55.7999992370605 0.635903120040894
    55.9000015258789 0.602879881858826
    56 0.746037840843201
    56.0999984741211 0.739166617393494
    56.2000007629395 0.548851728439331
    56.2999992370605 0.401391625404358
    56.4000015258789 0.1751389503479
    56.5 0.120486736297607
    56.5999984741211 -0.0750689506530762
    56.7000007629395 -0.103133797645569
    56.7999992370605 -0.143285989761353
    56.9000015258789 -0.0380055904388428
    57 -0.389516353607178
    57.0999984741211 -0.386010885238647
    57.2000007629395 -0.299425005912781
    57.2999992370605 -0.323416590690613
    57.4000015258789 -0.434979319572449
    57.5 -0.362795114517212
    57.5999984741211 -0.423656940460205
    57.7000007629395 -0.378984689712524
    57.7999992370605 -0.360308408737183
    57.9000015258789 -0.421291589736938
    58 -0.571607351303101
    58.0999984741211 -0.454566597938538
    58.2000007629395 -0.229948759078979
    58.2999992370605 -0.314064025878906
    58.4000015258789 -0.434993505477905
    58.5 -0.371611595153809
    58.5999984741211 -0.181114315986633
    58.7000007629395 0.0190039873123169
    58.7999992370605 0.107805848121643
    58.9000015258789 0.34065580368042
    59 0.298278093338013
    59.0999984741211 0.223913192749023
    59.2000007629395 0.308602809906006
    59.2999992370605 0.088091254234314
    59.4000015258789 0.14959990978241
    59.5 0.19731593132019
    59.5999984741211 0.329204082489014
    59.7000007629395 0.557684659957886
    59.7999992370605 0.463104009628296
    59.9000015258789 0.530159711837769
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.185568451881409
    47.2000007629395 -0.0665178298950195
    47.2999992370605 -0.165257215499878
    47.4000015258789 -0.0905028581619263
    47.5 -0.225090384483337
    47.5999984741211 -0.382544994354248
    47.7000007629395 -0.386546611785889
    47.7999992370605 -0.360864162445068
    47.9000015258789 -0.0466468334197998
    48 -0.146390318870544
    48.0999984741211 -0.188743829727173
    48.2000007629395 -0.355169057846069
    48.2999992370605 -0.215039253234863
    48.4000015258789 -0.195654273033142
    48.5 -0.0608428716659546
    48.5999984741211 -0.0186965465545654
    48.7000007629395 -0.128618001937866
    48.7999992370605 -0.0999869108200073
    48.9000015258789 -0.114678263664246
    49 -0.173221588134766
    49.0999984741211 -0.1802738904953
    49.2000007629395 -0.169724345207214
    49.2999992370605 -0.00870811939239502
    49.4000015258789 -0.113563537597656
    49.5 -0.0847430229187012
    49.5999984741211 -0.0801788568496704
    49.7000007629395 -0.0522205829620361
    49.7999992370605 -0.072719931602478
    49.9000015258789 -0.110695123672485
    50 -0.128663420677185
    50.0999984741211 0.0851945877075195
    50.2000007629395 -0.106723189353943
    50.2999992370605 -0.0422648191452026
    50.4000015258789 0.154744744300842
    50.5 0.106942296028137
    50.5999984741211 0.0876266956329346
    50.7000007629395 0.338383436203003
    50.7999992370605 0.365384101867676
    50.9000015258789 0.456259846687317
    51 0.326075434684753
    51.0999984741211 0.473363876342773
    51.2000007629395 0.429146766662598
    51.2999992370605 0.513811588287354
    51.4000015258789 0.489394664764404
    51.5 0.405677795410156
    51.5999984741211 0.345272660255432
    51.7000007629395 0.387731432914734
    51.7999992370605 0.350572943687439
    51.9000015258789 0.309272766113281
    52 0.421930432319641
    52.0999984741211 0.328410625457764
    52.2000007629395 0.301177263259888
    52.2999992370605 0.378930807113647
    52.4000015258789 0.114854574203491
    52.5 -0.131058692932129
    52.5999984741211 -0.0698046684265137
    52.7000007629395 -0.321373224258423
    52.7999992370605 -0.0784467458724976
    52.9000015258789 -0.110349416732788
    53 -0.182037591934204
    53.0999984741211 -0.214351177215576
    53.2000007629395 -0.491310238838196
    53.2999992370605 -0.534496307373047
    53.4000015258789 -0.387791752815247
    53.5 -0.181671619415283
    53.5999984741211 -0.0725743770599365
    53.7000007629395 0.038007378578186
    53.7999992370605 -0.131272196769714
    53.9000015258789 -0.363984346389771
    54 -0.63276481628418
    54.0999984741211 -0.553207039833069
    54.2000007629395 -0.3923180103302
    54.2999992370605 -0.306871175765991
    54.4000015258789 -0.312947630882263
    54.5 -0.240869164466858
    54.5999984741211 -0.247960448265076
    54.7000007629395 -0.370148181915283
    54.7999992370605 -0.0932517051696777
    54.9000015258789 0.0629891157150269
    55 0.233094573020935
    55.0999984741211 0.525926113128662
    55.2000007629395 0.642676115036011
    55.2999992370605 0.711900234222412
    55.4000015258789 0.652496814727783
    55.5 0.789108514785767
    55.5999984741211 0.855781078338623
    55.7000007629395 0.555757403373718
    55.7999992370605 0.628758430480957
    55.9000015258789 0.57228946685791
    56 0.746037840843201
    56.0999984741211 0.832293272018433
    56.2000007629395 0.710453033447266
    56.2999992370605 0.462045431137085
    56.4000015258789 0.164153575897217
    56.5 0.133192181587219
    56.5999984741211 -0.177362561225891
    56.7000007629395 -0.298087239265442
    56.7999992370605 -0.202807903289795
    56.9000015258789 0.0492593050003052
    57 -0.389516353607178
    57.0999984741211 -0.512529730796814
    57.2000007629395 -0.400157928466797
    57.2999992370605 -0.301575422286987
    57.4000015258789 -0.375805258750916
    57.5 -0.319002628326416
    57.5999984741211 -0.365071058273315
    57.7000007629395 -0.283789873123169
    57.7999992370605 -0.31424355506897
    57.9000015258789 -0.461139440536499
    58 -0.571607351303101
    58.0999984741211 -0.421548366546631
    58.2000007629395 -0.298919916152954
    58.2999992370605 -0.555967092514038
    58.4000015258789 -0.595391750335693
    58.5 -0.479665040969849
    58.5999984741211 -0.295157074928284
    58.7000007629395 -0.00945842266082764
    58.7999992370605 0.195550322532654
    58.9000015258789 0.381357669830322
    59 0.298278093338013
    59.0999984741211 0.282030344009399
    59.2000007629395 0.380666613578796
    59.2999992370605 0.111586213111877
    59.4000015258789 0.162773013114929
    59.5 0.210504531860352
    59.5999984741211 0.282443404197693
    59.7000007629395 0.520862579345703
    59.7999992370605 0.454564094543457
    59.9000015258789 0.50365161895752
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.201117634773254
    47.2000007629395 -0.0724989175796509
    47.2999992370605 -0.192160367965698
    47.4000015258789 -0.106331944465637
    47.5 -0.202785015106201
    47.5999984741211 -0.366214752197266
    47.7000007629395 -0.364243149757385
    47.7999992370605 -0.36840832233429
    47.9000015258789 -0.0376715660095215
    48 -0.146390318870544
    48.0999984741211 -0.168738603591919
    48.2000007629395 -0.345568180084229
    48.2999992370605 -0.213027238845825
    48.4000015258789 -0.207972168922424
    48.5 -0.0785521268844604
    48.5999984741211 -0.0348989963531494
    48.7000007629395 -0.125949859619141
    48.7999992370605 -0.109633684158325
    48.9000015258789 -0.113030910491943
    49 -0.173221588134766
    49.0999984741211 -0.220694661140442
    49.2000007629395 -0.191636800765991
    49.2999992370605 -0.0418208837509155
    49.4000015258789 -0.122042894363403
    49.5 -0.0681124925613403
    49.5999984741211 -0.0690609216690063
    49.7000007629395 -0.0628855228424072
    49.7999992370605 -0.0762557983398438
    49.9000015258789 -0.11051070690155
    50 -0.128663420677185
    50.0999984741211 0.0731774568557739
    50.2000007629395 -0.126702666282654
    50.2999992370605 -0.038479208946228
    50.4000015258789 0.151540637016296
    50.5 0.117188215255737
    50.5999984741211 0.104573369026184
    50.7000007629395 0.336828112602234
    50.7999992370605 0.396179437637329
    50.9000015258789 0.488826394081116
    51 0.326075434684753
    51.0999984741211 0.512007713317871
    51.2000007629395 0.489388704299927
    51.2999992370605 0.503520250320435
    51.4000015258789 0.436277866363525
    51.5 0.316922187805176
    51.5999984741211 0.284762263298035
    51.7000007629395 0.365510225296021
    51.7999992370605 0.322060704231262
    51.9000015258789 0.254004955291748
    52 0.421930432319641
    52.0999984741211 0.29973316192627
    52.2000007629395 0.287238478660583
    52.2999992370605 0.349163770675659
    52.4000015258789 0.137031435966492
    52.5 -0.180526971817017
    52.5999984741211 -0.070427417755127
    52.7000007629395 -0.29175078868866
    52.7999992370605 -0.084038257598877
    52.9000015258789 -0.114768385887146
    53 -0.182037591934204
    53.0999984741211 -0.317796945571899
    53.2000007629395 -0.509326457977295
    53.2999992370605 -0.56948709487915
    53.4000015258789 -0.396022796630859
    53.5 -0.232380986213684
    53.5999984741211 -0.0715775489807129
    53.7000007629395 0.0181987285614014
    53.7999992370605 -0.0848994255065918
    53.9000015258789 -0.357434511184692
    54 -0.63276481628418
    54.0999984741211 -0.348094344139099
    54.2000007629395 -0.355005025863647
    54.2999992370605 -0.303160905838013
    54.4000015258789 -0.306529998779297
    54.5 -0.24316143989563
    54.5999984741211 -0.244542598724365
    54.7000007629395 -0.328267097473145
    54.7999992370605 -0.266121625900269
    54.9000015258789 -0.00434315204620361
    55 0.233094573020935
    55.0999984741211 0.503963947296143
    55.2000007629395 0.743512630462646
    55.2999992370605 0.860515713691711
    55.4000015258789 0.657245874404907
    55.5 0.838919878005981
    55.5999984741211 0.752394914627075
    55.7000007629395 0.434210062026978
    55.7999992370605 0.611185550689697
    55.9000015258789 0.467067003250122
    56 0.746037840843201
    56.0999984741211 0.801143884658813
    56.2000007629395 0.652620315551758
    56.2999992370605 0.393659234046936
    56.4000015258789 0.139636278152466
    56.5 0.0664334297180176
    56.5999984741211 0.0886480808258057
    56.7000007629395 -0.163253784179688
    56.7999992370605 -0.140837550163269
    56.9000015258789 0.126206994056702
    57 -0.389516353607178
    57.0999984741211 -0.339803218841553
    57.2000007629395 -0.325572729110718
    57.2999992370605 -0.273184776306152
    57.4000015258789 -0.282828211784363
    57.5 -0.356689214706421
    57.5999984741211 -0.40632152557373
    57.7000007629395 -0.152219653129578
    57.7999992370605 -0.224223852157593
    57.9000015258789 -0.329646348953247
    58 -0.571607351303101
    58.0999984741211 -0.439022064208984
    58.2000007629395 -0.0859519243240356
    58.2999992370605 -0.189784407615662
    58.4000015258789 -0.504282712936401
    58.5 -0.398099780082703
    58.5999984741211 -0.270828604698181
    58.7000007629395 -0.150835514068604
    58.7999992370605 -0.0151628255844116
    58.9000015258789 0.153789639472961
    59 0.298278093338013
    59.0999984741211 0.260273218154907
    59.2000007629395 0.321656584739685
    59.2999992370605 0.191420197486877
    59.4000015258789 0.256631255149841
    59.5 0.266425371170044
    59.5999984741211 0.349251747131348
    59.7000007629395 0.517842769622803
    59.7999992370605 0.450603246688843
    59.9000015258789 0.442180633544922
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.178051829338074
    47.2000007629395 -0.0735950469970703
    47.2999992370605 -0.18117368221283
    47.4000015258789 -0.114432692527771
    47.5 -0.230106115341187
    47.5999984741211 -0.393614888191223
    47.7000007629395 -0.381616592407227
    47.7999992370605 -0.375870108604431
    47.9000015258789 -0.0449042320251465
    48 -0.146390318870544
    48.0999984741211 -0.185662388801575
    48.2000007629395 -0.358359217643738
    48.2999992370605 -0.206934809684753
    48.4000015258789 -0.16973614692688
    48.5 -0.065804123878479
    48.5999984741211 -0.0259004831314087
    48.7000007629395 -0.12691068649292
    48.7999992370605 -0.124594688415527
    48.9000015258789 -0.126516461372375
    49 -0.173221588134766
    49.0999984741211 -0.187564253807068
    49.2000007629395 -0.154902458190918
    49.2999992370605 -0.0146579742431641
    49.4000015258789 -0.128105163574219
    49.5 -0.0921972990036011
    49.5999984741211 -0.0997476577758789
    49.7000007629395 -0.0713976621627808
    49.7999992370605 -0.0907467603683472
    49.9000015258789 -0.122443795204163
    50 -0.128663420677185
    50.0999984741211 0.0725394487380981
    50.2000007629395 -0.114640831947327
    50.2999992370605 -0.0380580425262451
    50.4000015258789 0.167107462882996
    50.5 0.136847496032715
    50.5999984741211 0.100973606109619
    50.7000007629395 0.330329656600952
    50.7999992370605 0.362850904464722
    50.9000015258789 0.469472289085388
    51 0.326075434684753
    51.0999984741211 0.601353883743286
    51.2000007629395 0.462948560714722
    51.2999992370605 0.478024244308472
    51.4000015258789 0.418830990791321
    51.5 0.322946190834045
    51.5999984741211 0.264509439468384
    51.7000007629395 0.374124765396118
    51.7999992370605 0.35309624671936
    51.9000015258789 0.304069757461548
    52 0.421930432319641
    52.0999984741211 0.347283840179443
    52.2000007629395 0.341189861297607
    52.2999992370605 0.31009578704834
    52.4000015258789 0.083392858505249
    52.5 -0.195924282073975
    52.5999984741211 -0.100070118904114
    52.7000007629395 -0.330822110176086
    52.7999992370605 -0.106044173240662
    52.9000015258789 -0.142596960067749
    53 -0.182037591934204
    53.0999984741211 -0.336059808731079
    53.2000007629395 -0.549860000610352
    53.2999992370605 -0.570754408836365
    53.4000015258789 -0.406491875648499
    53.5 -0.170153021812439
    53.5999984741211 -0.049073338508606
    53.7000007629395 0.00670921802520752
    53.7999992370605 -0.105820298194885
    53.9000015258789 -0.406664252281189
    54 -0.63276481628418
    54.0999984741211 -0.502644419670105
    54.2000007629395 -0.375836849212646
    54.2999992370605 -0.332085251808167
    54.4000015258789 -0.322805881500244
    54.5 -0.242262959480286
    54.5999984741211 -0.306777715682983
    54.7000007629395 -0.264808654785156
    54.7999992370605 -0.154903650283813
    54.9000015258789 -0.0831576585769653
    55 0.233094573020935
    55.0999984741211 0.351987361907959
    55.2000007629395 0.540504455566406
    55.2999992370605 0.598773956298828
    55.4000015258789 0.590001940727234
    55.5 0.721017837524414
    55.5999984741211 0.833924055099487
    55.7000007629395 0.576519727706909
    55.7999992370605 0.704839944839478
    55.9000015258789 0.637646436691284
    56 0.746037840843201
    56.0999984741211 0.821449279785156
    56.2000007629395 0.665958404541016
    56.2999992370605 0.431954145431519
    56.4000015258789 0.194216012954712
    56.5 0.142229318618774
    56.5999984741211 -0.0862149000167847
    56.7000007629395 -0.249785900115967
    56.7999992370605 -0.362301588058472
    56.9000015258789 -0.0469396114349365
    57 -0.389516353607178
    57.2000007629395 -0.312579154968262
    57.2999992370605 -0.35166323184967
    57.4000015258789 -0.397293210029602
    57.5 -0.415868043899536
    57.5999984741211 -0.421854496002197
    57.7000007629395 -0.255014419555664
    57.7999992370605 -0.308419466018677
    57.9000015258789 -0.465777993202209
    58 -0.571607351303101
    58.0999984741211 -0.629574775695801
    58.2000007629395 -0.498064041137695
    58.2999992370605 -0.416461706161499
    58.4000015258789 -0.63883113861084
    58.5 -0.599275946617126
    58.5999984741211 -0.161199569702148
    58.7000007629395 0.00799775123596191
    58.7999992370605 0.169181704521179
    58.9000015258789 0.2325359582901
    59 0.298278093338013
    59.0999984741211 0.283334255218506
    59.2000007629395 0.368802547454834
    59.2999992370605 0.151740550994873
    59.4000015258789 0.161734342575073
    59.5 0.222625136375427
    59.5999984741211 0.322262525558472
    59.7000007629395 0.494632959365845
    59.7999992370605 0.45057487487793
    59.9000015258789 0.464067697525024
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.184974312782288
    47.2000007629395 -0.0909005403518677
    47.2999992370605 -0.190443634986877
    47.4000015258789 -0.119277119636536
    47.5 -0.242310523986816
    47.5999984741211 -0.39339005947113
    47.7000007629395 -0.380584716796875
    47.7999992370605 -0.369341254234314
    47.9000015258789 -0.0187300443649292
    48 -0.146390318870544
    48.0999984741211 -0.191442847251892
    48.2000007629395 -0.37396502494812
    48.2999992370605 -0.209812045097351
    48.4000015258789 -0.170365333557129
    48.5 -0.0496840476989746
    48.5999984741211 -0.0138226747512817
    48.7000007629395 -0.125860333442688
    48.7999992370605 -0.086298942565918
    48.9000015258789 -0.094357967376709
    49 -0.173221588134766
    49.0999984741211 -0.178018927574158
    49.2000007629395 -0.152950048446655
    49.2999992370605 0.0223861932754517
    49.4000015258789 -0.10419487953186
    49.5 -0.0882077217102051
    49.5999984741211 -0.092343807220459
    49.7000007629395 -0.0849150419235229
    49.7999992370605 -0.100141406059265
    49.9000015258789 -0.140464901924133
    50 -0.128663420677185
    50.0999984741211 0.0817300081253052
    50.2000007629395 -0.117881059646606
    50.2999992370605 -0.0679014921188354
    50.4000015258789 0.14404034614563
    50.5 0.119958758354187
    50.5999984741211 0.0866966247558594
    50.7000007629395 0.312310934066772
    50.7999992370605 0.328442811965942
    50.9000015258789 0.44861912727356
    51 0.326075434684753
    51.0999984741211 0.524835586547852
    51.2000007629395 0.479453206062317
    51.2999992370605 0.541876792907715
    51.4000015258789 0.442063808441162
    51.5 0.308112978935242
    51.5999984741211 0.260112404823303
    51.7000007629395 0.389733910560608
    51.7999992370605 0.384845614433289
    51.9000015258789 0.312494277954102
    52 0.421930432319641
    52.0999984741211 0.284515261650085
    52.2000007629395 0.255693197250366
    52.2999992370605 0.296362400054932
    52.4000015258789 0.0745289325714111
    52.5 -0.15332293510437
    52.5999984741211 -0.0595697164535522
    52.7000007629395 -0.308184146881104
    52.7999992370605 -0.0713063478469849
    52.9000015258789 -0.0959545373916626
    53 -0.182037591934204
    53.0999984741211 -0.33530855178833
    53.2000007629395 -0.530903816223145
    53.2999992370605 -0.586465120315552
    53.4000015258789 -0.449230909347534
    53.5 -0.199161887168884
    53.5999984741211 -0.0176798105239868
    53.7000007629395 0.0681489706039429
    53.7999992370605 -0.048494815826416
    53.9000015258789 -0.318208694458008
    54 -0.63276481628418
    54.0999984741211 -0.444652676582336
    54.2000007629395 -0.452903509140015
    54.2999992370605 -0.358358383178711
    54.4000015258789 -0.330392718315125
    54.5 -0.204420328140259
    54.5999984741211 -0.241443157196045
    54.7000007629395 -0.374683737754822
    54.7999992370605 -0.31562352180481
    54.9000015258789 -0.145538091659546
    55 0.233094573020935
    55.0999984741211 0.675500869750977
    55.2000007629395 0.635813474655151
    55.2999992370605 0.74864649772644
    55.4000015258789 0.7132169008255
    55.5 0.758081555366516
    55.5999984741211 0.772530078887939
    55.7000007629395 0.549777269363403
    55.7999992370605 0.637727499008179
    55.9000015258789 0.516405701637268
    56 0.746037840843201
    56.0999984741211 0.835152387619019
    56.2000007629395 0.62569785118103
    56.2999992370605 0.380271434783936
    56.4000015258789 0.115898370742798
    56.5 0.0359469652175903
    56.5999984741211 -0.101985454559326
    56.7000007629395 -0.264947533607483
    56.7999992370605 -0.357221364974976
    56.9000015258789 -0.197949767112732
    57 -0.389516353607178
    57.0999984741211 -0.384479761123657
    57.2000007629395 -0.248965501785278
    57.2999992370605 -0.231554865837097
    57.4000015258789 -0.304980278015137
    57.5 -0.337010979652405
    57.5999984741211 -0.393614888191223
    57.7000007629395 -0.278616070747375
    57.7999992370605 -0.332024931907654
    57.9000015258789 -0.489115715026855
    58 -0.571607351303101
    58.0999984741211 -0.33489203453064
    58.2000007629395 -0.22798216342926
    58.2999992370605 -0.384040236473083
    58.4000015258789 -0.515896320343018
    58.5 -0.368925809860229
    58.5999984741211 -0.0971512794494629
    58.7000007629395 -0.0314686298370361
    58.7999992370605 0.125864624977112
    58.9000015258789 0.231986522674561
    59 0.298278093338013
    59.0999984741211 0.290332317352295
    59.2000007629395 0.437762975692749
    59.2999992370605 0.209839820861816
    59.4000015258789 0.204460263252258
    59.5 0.231704354286194
    59.5999984741211 0.361935615539551
    59.7000007629395 0.560852527618408
    59.7999992370605 0.520848035812378
    59.9000015258789 0.505322694778442
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.194241881370544
    47.2000007629395 -0.0774195194244385
    47.2999992370605 -0.186336159706116
    47.4000015258789 -0.121562719345093
    47.5 -0.24233877658844
    47.5999984741211 -0.387757062911987
    47.7000007629395 -0.408787608146667
    47.7999992370605 -0.363175511360168
    47.9000015258789 -0.0267564058303833
    48 -0.146390318870544
    48.0999984741211 -0.181076407432556
    48.2000007629395 -0.339527487754822
    48.2999992370605 -0.194582462310791
    48.4000015258789 -0.191043019294739
    48.5 -0.0532618761062622
    48.5999984741211 -0.031541109085083
    48.7000007629395 -0.160003185272217
    48.9000015258789 -0.117745637893677
    49 -0.173221588134766
    49.0999984741211 -0.208762168884277
    49.2000007629395 -0.185987830162048
    49.2999992370605 -0.0348855257034302
    49.4000015258789 -0.147293925285339
    49.5 -0.075769305229187
    49.5999984741211 -0.0649546384811401
    49.7000007629395 -0.0582259893417358
    49.7999992370605 -0.0504658222198486
    49.9000015258789 -0.082866907119751
    50 -0.128663420677185
    50.0999984741211 0.0710809230804443
    50.2000007629395 -0.117084383964539
    50.2999992370605 -0.00337576866149902
    50.4000015258789 0.185007095336914
    50.5 0.15398097038269
    50.5999984741211 0.100392699241638
    50.7000007629395 0.326661586761475
    50.7999992370605 0.328383803367615
    50.9000015258789 0.433326363563538
    51 0.326075434684753
    51.0999984741211 0.506738543510437
    51.2000007629395 0.453519582748413
    51.2999992370605 0.458249568939209
    51.4000015258789 0.426385283470154
    51.5 0.314246296882629
    51.5999984741211 0.302188158035278
    51.7000007629395 0.419536113739014
    51.7999992370605 0.363120794296265
    51.9000015258789 0.302608370780945
    52 0.421930432319641
    52.0999984741211 0.332896947860718
    52.2000007629395 0.314789295196533
    52.2999992370605 0.291447997093201
    52.4000015258789 0.0307629108428955
    52.5 -0.201642394065857
    52.5999984741211 -0.0848199129104614
    52.7000007629395 -0.324531316757202
    52.7999992370605 -0.0557229518890381
    52.9000015258789 -0.0932189226150513
    53 -0.182037591934204
    53.0999984741211 -0.242478251457214
    53.2000007629395 -0.453145146369934
    53.2999992370605 -0.485272645950317
    53.4000015258789 -0.343977451324463
    53.5 -0.14227819442749
    53.5999984741211 -0.0225179195404053
    53.7000007629395 0.0751893520355225
    53.7999992370605 -0.122609615325928
    53.9000015258789 -0.420043587684631
    54 -0.63276481628418
    54.0999984741211 -0.414313793182373
    54.2000007629395 -0.356391906738281
    54.2999992370605 -0.381751298904419
    54.4000015258789 -0.351851224899292
    54.5 -0.299062252044678
    54.5999984741211 -0.266163349151611
    54.7000007629395 -0.308442115783691
    54.7999992370605 -0.136085629463196
    54.9000015258789 0.0573943853378296
    55 0.233094573020935
    55.0999984741211 0.243652701377869
    55.2000007629395 0.521281242370605
    55.2999992370605 0.666138887405396
    55.4000015258789 0.662229299545288
    55.5 0.778547763824463
    55.5999984741211 0.816533327102661
    55.7000007629395 0.577530384063721
    55.7999992370605 0.778040885925293
    55.9000015258789 0.592204928398132
    56 0.746037840843201
    56.0999984741211 0.793591976165771
    56.2000007629395 0.583807468414307
    56.2999992370605 0.362830400466919
    56.4000015258789 0.136425971984863
    56.5 0.114654183387756
    56.5999984741211 -0.0215045213699341
    56.7000007629395 -0.168137431144714
    56.7999992370605 -0.212650537490845
    56.9000015258789 0.0399969816207886
    57 -0.389516353607178
    57.0999984741211 -0.281973123550415
    57.2000007629395 -0.331932663917542
    57.2999992370605 -0.261792421340942
    57.4000015258789 -0.303246974945068
    57.5 -0.316290259361267
    57.5999984741211 -0.355664730072021
    57.7000007629395 -0.279354810714722
    57.7999992370605 -0.374592185020447
    57.9000015258789 -0.404512524604797
    58 -0.571607351303101
    58.0999984741211 -0.300641894340515
    58.2000007629395 -0.262104749679565
    58.2999992370605 -0.615230083465576
    58.4000015258789 -0.418337106704712
    58.5 -0.275871872901917
    58.5999984741211 -0.202168464660645
    58.7000007629395 0.00562942028045654
    58.7999992370605 0.237653374671936
    58.9000015258789 0.379782557487488
    59 0.298278093338013
    59.0999984741211 0.284523248672485
    59.2000007629395 0.38866114616394
    59.2999992370605 0.19783079624176
    59.4000015258789 0.269129872322083
    59.5 0.297245860099792
    59.5999984741211 0.330190300941467
    59.7000007629395 0.50780189037323
    59.7999992370605 0.382863283157349
    59.9000015258789 0.410519123077393
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.189884662628174
    47.2000007629395 -0.0792714357376099
    47.2999992370605 -0.19278347492218
    47.4000015258789 -0.113097310066223
    47.5 -0.237344980239868
    47.5999984741211 -0.38503885269165
    47.7000007629395 -0.390011072158813
    47.7999992370605 -0.374527215957642
    47.9000015258789 -0.0260249376296997
    48 -0.146390318870544
    48.0999984741211 -0.178808689117432
    48.2000007629395 -0.371708631515503
    48.2999992370605 -0.237905144691467
    48.4000015258789 -0.208236217498779
    48.5 -0.0596346855163574
    48.5999984741211 -0.00536012649536133
    48.7000007629395 -0.143846869468689
    48.7999992370605 -0.122048735618591
    48.9000015258789 -0.122471570968628
    49 -0.173221588134766
    49.0999984741211 -0.196601867675781
    49.2000007629395 -0.167606830596924
    49.2999992370605 -0.0147111415863037
    49.4000015258789 -0.113525867462158
    49.5 -0.0743435621261597
    49.5999984741211 -0.0620079040527344
    49.7000007629395 -0.0440925359725952
    49.7999992370605 -0.0611310005187988
    49.9000015258789 -0.114395618438721
    50 -0.128663420677185
    50.0999984741211 0.0766655206680298
    50.2000007629395 -0.100760459899902
    50.2999992370605 -0.0398702621459961
    50.4000015258789 0.166618466377258
    50.5 0.108900427818298
    50.5999984741211 0.0986489057540894
    50.7000007629395 0.316141247749329
    50.7999992370605 0.332411289215088
    50.9000015258789 0.475407481193542
    51 0.326075434684753
    51.0999984741211 0.549701690673828
    51.2000007629395 0.501072406768799
    51.2999992370605 0.466800928115845
    51.4000015258789 0.428292989730835
    51.5 0.343309164047241
    51.5999984741211 0.302704215049744
    51.7000007629395 0.40247654914856
    51.7999992370605 0.381322145462036
    51.9000015258789 0.299540042877197
    52 0.421930432319641
    52.0999984741211 0.298793315887451
    52.2000007629395 0.266848564147949
    52.2999992370605 0.339433908462524
    52.4000015258789 0.150038003921509
    52.5 -0.16911768913269
    52.5999984741211 -0.061530590057373
    52.7000007629395 -0.299265384674072
    52.7999992370605 -0.0568034648895264
    52.9000015258789 -0.118313431739807
    53 -0.182037591934204
    53.0999984741211 -0.34709358215332
    53.2000007629395 -0.531054019927979
    53.2999992370605 -0.506168603897095
    53.4000015258789 -0.392540812492371
    53.5 -0.229051351547241
    53.5999984741211 -0.0753437280654907
    53.7000007629395 0.00983619689941406
    53.7999992370605 -0.0978260040283203
    53.9000015258789 -0.34008002281189
    54 -0.63276481628418
    54.0999984741211 -0.447167754173279
    54.2000007629395 -0.324942946434021
    54.2999992370605 -0.321280717849731
    54.4000015258789 -0.290643811225891
    54.5 -0.289252161979675
    54.5999984741211 -0.244843244552612
    54.7000007629395 -0.32755446434021
    54.7999992370605 -0.223906755447388
    54.9000015258789 -0.129392266273499
    55 0.233094573020935
    55.0999984741211 0.483740448951721
    55.2000007629395 0.456077575683594
    55.2999992370605 0.644163846969604
    55.4000015258789 0.585150599479675
    55.5 0.668494939804077
    55.5999984741211 0.800543546676636
    55.7000007629395 0.605730652809143
    55.7999992370605 0.758519887924194
    55.9000015258789 0.667614936828613
    56 0.746037840843201
    56.0999984741211 0.852110981941223
    56.2000007629395 0.610285758972168
    56.2999992370605 0.364526033401489
    56.4000015258789 0.0829904079437256
    56.5 0.115195631980896
    56.5999984741211 -0.0831644535064697
    56.7000007629395 -0.255180597305298
    56.7999992370605 -0.226951003074646
    56.9000015258789 -0.0308375358581543
    57 -0.389516353607178
    57.0999984741211 -0.424603939056396
    57.2000007629395 -0.377189636230469
    57.2999992370605 -0.315481901168823
    57.4000015258789 -0.432894587516785
    57.5 -0.345200538635254
    57.5999984741211 -0.401368379592896
    57.7000007629395 -0.279230952262878
    57.7999992370605 -0.341906547546387
    57.9000015258789 -0.466125249862671
    58 -0.571607351303101
    58.0999984741211 -0.314956188201904
    58.2000007629395 -0.172858238220215
    58.2999992370605 -0.395615577697754
    58.4000015258789 -0.572963356971741
    58.5 -0.417284965515137
    58.5999984741211 -0.217654347419739
    58.7000007629395 -0.0475054979324341
    58.7999992370605 0.150964617729187
    58.9000015258789 0.368874311447144
    59 0.298278093338013
    59.0999984741211 0.311399221420288
    59.2000007629395 0.365919589996338
    59.2999992370605 0.114047527313232
    59.4000015258789 0.162471652030945
    59.5 0.200075745582581
    59.5999984741211 0.281122326850891
    59.7000007629395 0.52414333820343
    59.7999992370605 0.399492025375366
    59.9000015258789 0.436694502830505
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.195476889610291
    47.2000007629395 -0.0757428407669067
    47.2999992370605 -0.185514330863953
    47.4000015258789 -0.0985454320907593
    47.5 -0.22158670425415
    47.5999984741211 -0.37040650844574
    47.7000007629395 -0.382108211517334
    47.7999992370605 -0.378679990768433
    47.9000015258789 -0.0460772514343262
    48 -0.146390318870544
    48.0999984741211 -0.195138335227966
    48.2000007629395 -0.36066198348999
    48.2999992370605 -0.223614692687988
    48.4000015258789 -0.192470192909241
    48.5 -0.0477054119110107
    48.5999984741211 -0.00846302509307861
    48.7000007629395 -0.128795385360718
    48.7999992370605 -0.105081915855408
    48.9000015258789 -0.0957717895507812
    49 -0.173221588134766
    49.0999984741211 -0.198324203491211
    49.2000007629395 -0.191314697265625
    49.2999992370605 -0.0252814292907715
    49.4000015258789 -0.1335209608078
    49.5 -0.0717823505401611
    49.5999984741211 -0.0874311923980713
    49.7000007629395 -0.0580918788909912
    49.7999992370605 -0.0607542991638184
    49.9000015258789 -0.0800340175628662
    50 -0.128663420677185
    50.0999984741211 0.0516268014907837
    50.2000007629395 -0.117805361747742
    50.2999992370605 -0.0368378162384033
    50.4000015258789 0.165600180625916
    50.5 0.106225252151489
    50.5999984741211 0.0840270519256592
    50.7000007629395 0.309690594673157
    50.7999992370605 0.345787048339844
    50.9000015258789 0.461500287055969
    51 0.326075434684753
    51.0999984741211 0.58654773235321
    51.2000007629395 0.467499375343323
    51.2999992370605 0.480554103851318
    51.4000015258789 0.445671796798706
    51.5 0.356541275978088
    51.5999984741211 0.286977529525757
    51.7000007629395 0.336151480674744
    51.7999992370605 0.319845199584961
    51.9000015258789 0.244320154190063
    52 0.421930432319641
    52.0999984741211 0.314674735069275
    52.2000007629395 0.290096163749695
    52.2999992370605 0.346976757049561
    52.4000015258789 0.0905735492706299
    52.5 -0.192247986793518
    52.5999984741211 -0.108406901359558
    52.7000007629395 -0.311344265937805
    52.7999992370605 -0.0801950693130493
    52.9000015258789 -0.0934649705886841
    53 -0.182037591934204
    53.0999984741211 -0.408777594566345
    53.2000007629395 -0.52665901184082
    53.2999992370605 -0.531708359718323
    53.4000015258789 -0.33959174156189
    53.5 -0.138741135597229
    53.5999984741211 -0.0248067378997803
    53.7000007629395 0.0438253879547119
    53.7999992370605 -0.0522544384002686
    53.9000015258789 -0.346199512481689
    54 -0.63276481628418
    54.0999984741211 -0.42425537109375
    54.2000007629395 -0.285635590553284
    54.2999992370605 -0.27543830871582
    54.4000015258789 -0.298131823539734
    54.5 -0.283509969711304
    54.5999984741211 -0.364120960235596
    54.7000007629395 -0.40087366104126
    54.7999992370605 -0.337941884994507
    54.9000015258789 -0.0900256633758545
    55 0.233094573020935
    55.0999984741211 0.521141052246094
    55.2000007629395 0.701899528503418
    55.2999992370605 0.831310510635376
    55.4000015258789 0.671501398086548
    55.5 0.699150323867798
    55.5999984741211 0.712659955024719
    55.7000007629395 0.521370768547058
    55.7999992370605 0.592575073242188
    55.9000015258789 0.535753488540649
    56 0.746037840843201
    56.0999984741211 0.881290435791016
    56.2000007629395 0.741853952407837
    56.2999992370605 0.512830853462219
    56.4000015258789 0.219832539558411
    56.5 0.22913670539856
    56.5999984741211 0.104643821716309
    56.7000007629395 -0.046916127204895
    56.7999992370605 -0.134414196014404
    56.9000015258789 -0.021525502204895
    57 -0.389516353607178
    57.0999984741211 -0.30859112739563
    57.2000007629395 -0.308962821960449
    57.2999992370605 -0.245160937309265
    57.4000015258789 -0.323482751846313
    57.5 -0.425449371337891
    57.5999984741211 -0.411234140396118
    57.7000007629395 -0.238170862197876
    57.7999992370605 -0.329991340637207
    57.9000015258789 -0.491216897964478
    58 -0.571607351303101
    58.0999984741211 -0.368614196777344
    58.2000007629395 -0.0899734497070312
    58.2999992370605 -0.359497427940369
    58.4000015258789 -0.351799964904785
    58.5 -0.306289196014404
    58.5999984741211 0.0624817609786987
    58.7000007629395 0.164531230926514
    58.7999992370605 0.291139960289001
    58.9000015258789 0.532044887542725
    59 0.298278093338013
    59.0999984741211 0.287642002105713
    59.2000007629395 0.359853386878967
    59.2999992370605 0.113461256027222
    59.4000015258789 0.174819946289062
    59.5 0.198001265525818
    59.5999984741211 0.317579984664917
    59.7000007629395 0.572163701057434
    59.7999992370605 0.449837446212769
    59.9000015258789 0.496259689331055
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.189654588699341
    47.2000007629395 -0.078278660774231
    47.2999992370605 -0.177568912506104
    47.4000015258789 -0.0930303335189819
    47.5 -0.234450936317444
    47.5999984741211 -0.368441581726074
    47.7000007629395 -0.377379894256592
    47.7999992370605 -0.369640350341797
    47.9000015258789 -0.0473660230636597
    48 -0.146390318870544
    48.0999984741211 -0.212022423744202
    48.2000007629395 -0.391561031341553
    48.2999992370605 -0.211927056312561
    48.4000015258789 -0.180369138717651
    48.5 -0.0693203210830688
    48.5999984741211 -0.0120457410812378
    48.7000007629395 -0.122622966766357
    48.7999992370605 -0.0943658351898193
    48.9000015258789 -0.115435719490051
    49 -0.173221588134766
    49.0999984741211 -0.184751272201538
    49.2000007629395 -0.168579339981079
    49.2999992370605 -0.0140722990036011
    49.4000015258789 -0.139678597450256
    49.5 -0.0778293609619141
    49.5999984741211 -0.0894296169281006
    49.7000007629395 -0.0613049268722534
    49.7999992370605 -0.0700143575668335
    49.9000015258789 -0.0971685647964478
    50 -0.128663420677185
    50.0999984741211 0.0726938247680664
    50.2000007629395 -0.123430728912354
    50.2999992370605 -0.048249363899231
    50.4000015258789 0.167296409606934
    50.5 0.141625046730042
    50.5999984741211 0.0958775281906128
    50.7000007629395 0.330641627311707
    50.7999992370605 0.324182391166687
    50.9000015258789 0.46621561050415
    51 0.326075434684753
    51.0999984741211 0.572890281677246
    51.2000007629395 0.39037561416626
    51.2999992370605 0.432371854782104
    51.4000015258789 0.407114624977112
    51.5 0.270833015441895
    51.5999984741211 0.260991811752319
    51.7000007629395 0.380402803421021
    51.7999992370605 0.352076768875122
    51.9000015258789 0.29253876209259
    52 0.421930432319641
    52.0999984741211 0.263837814331055
    52.2000007629395 0.286987543106079
    52.2999992370605 0.328798770904541
    52.4000015258789 0.169953346252441
    52.5 -0.139835834503174
    52.5999984741211 -0.0854125022888184
    52.7000007629395 -0.261717915534973
    52.7999992370605 -0.0106717348098755
    52.9000015258789 -0.0415955781936646
    53 -0.182037591934204
    53.0999984741211 -0.335486054420471
    53.2000007629395 -0.468951821327209
    53.2999992370605 -0.597259640693665
    53.4000015258789 -0.467236876487732
    53.5 -0.223536968231201
    53.5999984741211 -0.080357551574707
    53.7000007629395 0.0585132837295532
    53.7999992370605 -0.0665301084518433
    53.9000015258789 -0.41274893283844
    54 -0.63276481628418
    54.0999984741211 -0.363767623901367
    54.2000007629395 -0.21730625629425
    54.2999992370605 -0.209800243377686
    54.4000015258789 -0.285478830337524
    54.5 -0.275842905044556
    54.5999984741211 -0.366457223892212
    54.7000007629395 -0.441045522689819
    54.7999992370605 -0.428313136100769
    54.9000015258789 -0.256129384040833
    55 0.233094573020935
    55.0999984741211 0.430957078933716
    55.2000007629395 0.543161749839783
    55.2999992370605 0.711764931678772
    55.4000015258789 0.654016256332397
    55.5 0.79843807220459
    55.5999984741211 0.856180310249329
    55.7000007629395 0.657613754272461
    55.7999992370605 0.718839049339294
    55.9000015258789 0.6812983751297
    56 0.746037840843201
    56.0999984741211 0.918416142463684
    56.2000007629395 0.735315799713135
    56.2999992370605 0.417932868003845
    56.4000015258789 0.0891413688659668
    56.5 0.0826404094696045
    56.5999984741211 -0.0796412229537964
    56.7000007629395 -0.217712163925171
    56.7999992370605 -0.290521740913391
    56.9000015258789 -0.147586107254028
    57 -0.389516353607178
    57.0999984741211 -0.468201637268066
    57.2000007629395 -0.348875641822815
    57.2999992370605 -0.282159328460693
    57.4000015258789 -0.449792504310608
    57.5 -0.369866251945496
    57.5999984741211 -0.389165878295898
    57.7000007629395 -0.332193613052368
    57.7999992370605 -0.304327726364136
    57.9000015258789 -0.417521476745605
    58 -0.571607351303101
    58.0999984741211 -0.389424204826355
    58.2000007629395 -0.169615745544434
    58.2999992370605 -0.40846836566925
    58.4000015258789 -0.560551166534424
    58.5 -0.516409635543823
    58.5999984741211 -0.406817317008972
    58.7000007629395 -0.0330810546875
    58.7999992370605 0.0561909675598145
    58.9000015258789 0.23988926410675
    59 0.298278093338013
    59.0999984741211 0.325665950775146
    59.2000007629395 0.408615112304688
    59.2999992370605 0.219945311546326
    59.4000015258789 0.21898341178894
    59.5 0.239730358123779
    59.5999984741211 0.287432909011841
    59.7000007629395 0.487408638000488
    59.7999992370605 0.37502908706665
    59.9000015258789 0.402573466300964
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sdeBlackBox,]
    table {%
    47 0.0288406610488892
    47.0999984741211 -0.205827713012695
    47.2000007629395 -0.0863738059997559
    47.2999992370605 -0.215163588523865
    47.4000015258789 -0.130719184875488
    47.5 -0.235825300216675
    47.5999984741211 -0.385036826133728
    47.7000007629395 -0.393513321876526
    47.7999992370605 -0.36841607093811
    47.9000015258789 -0.0222829580307007
    48 -0.146390318870544
    48.0999984741211 -0.190718293190002
    48.2000007629395 -0.353752613067627
    48.2999992370605 -0.195817708969116
    48.4000015258789 -0.187250971794128
    48.5 -0.0611982345581055
    48.5999984741211 -0.00889158248901367
    48.7000007629395 -0.133373618125916
    48.7999992370605 -0.110879421234131
    48.9000015258789 -0.134766817092896
    49 -0.173221588134766
    49.0999984741211 -0.195955634117126
    49.2000007629395 -0.190179228782654
    49.2999992370605 -0.026620626449585
    49.4000015258789 -0.114987254142761
    49.5 -0.0909156799316406
    49.5999984741211 -0.0781316757202148
    49.7000007629395 -0.0535950660705566
    49.7999992370605 -0.0690685510635376
    49.9000015258789 -0.10389769077301
    50 -0.128663420677185
    50.0999984741211 0.0890209674835205
    50.2000007629395 -0.108542442321777
    50.2999992370605 -0.0529452562332153
    50.4000015258789 0.147740006446838
    50.5 0.153142213821411
    50.5999984741211 0.121078491210938
    50.7000007629395 0.340241193771362
    50.7999992370605 0.394612669944763
    50.9000015258789 0.445826053619385
    51 0.326075434684753
    51.0999984741211 0.50583028793335
    51.2000007629395 0.524785757064819
    51.2999992370605 0.515085935592651
    51.4000015258789 0.448661208152771
    51.5 0.325136303901672
    51.5999984741211 0.284225702285767
    51.7000007629395 0.381651997566223
    51.7999992370605 0.357941269874573
    51.9000015258789 0.307654142379761
    52 0.421930432319641
    52.0999984741211 0.306907296180725
    52.2000007629395 0.28672182559967
    52.2999992370605 0.334882855415344
    52.4000015258789 0.101923704147339
    52.5 -0.184129953384399
    52.5999984741211 -0.0917515754699707
    52.7000007629395 -0.347526788711548
    52.7999992370605 -0.0933778285980225
    52.9000015258789 -0.149387121200562
    53 -0.182037591934204
    53.0999984741211 -0.313635110855103
    53.2000007629395 -0.48792839050293
    53.2999992370605 -0.534912347793579
    53.4000015258789 -0.419676303863525
    53.5 -0.241401195526123
    53.5999984741211 -0.0728762149810791
    53.7000007629395 0.0704690217971802
    53.7999992370605 -0.129130840301514
    53.9000015258789 -0.387374401092529
    54 -0.63276481628418
    54.0999984741211 -0.430398106575012
    54.2000007629395 -0.363148808479309
    54.2999992370605 -0.271913290023804
    54.4000015258789 -0.3952796459198
    54.5 -0.327032327651978
    54.5999984741211 -0.334120035171509
    54.7000007629395 -0.388383626937866
    54.7999992370605 -0.28963029384613
    55 0.233094573020935
    55.0999984741211 0.466464281082153
    55.2000007629395 0.763778686523438
    55.2999992370605 0.735355615615845
    55.4000015258789 0.624242901802063
    55.5 0.705776929855347
    55.5999984741211 0.757734417915344
    55.7000007629395 0.563607454299927
    55.7999992370605 0.647457242012024
    55.9000015258789 0.612367630004883
    56 0.746037840843201
    56.0999984741211 0.80969250202179
    56.2000007629395 0.62245774269104
    56.2999992370605 0.403752326965332
    56.4000015258789 0.122485280036926
    56.5 0.00964117050170898
    56.5999984741211 -0.199946641921997
    56.7000007629395 -0.320840358734131
    56.7999992370605 -0.390355587005615
    56.9000015258789 -0.233378291130066
    57 -0.389516353607178
    57.0999984741211 -0.365225315093994
    57.2000007629395 -0.384644865989685
    57.2999992370605 -0.318084001541138
    57.4000015258789 -0.451770305633545
    57.5 -0.411037921905518
    57.5999984741211 -0.441930055618286
    57.7000007629395 -0.305915832519531
    57.7999992370605 -0.297766208648682
    57.9000015258789 -0.459640979766846
    58 -0.571607351303101
    58.0999984741211 -0.442311882972717
    58.2000007629395 -0.263839483261108
    58.2999992370605 -0.372261047363281
    58.4000015258789 -0.598017692565918
    58.5 -0.286496639251709
    58.5999984741211 -0.0383491516113281
    58.7000007629395 0.0782337188720703
    58.7999992370605 0.173096418380737
    58.9000015258789 0.281348824501038
    59 0.298278093338013
    59.0999984741211 0.255654215812683
    59.2000007629395 0.389354228973389
    59.2999992370605 0.166436433792114
    59.4000015258789 0.220255255699158
    59.5 0.252217054367065
    59.5999984741211 0.266225218772888
    59.7000007629395 0.508062839508057
    59.7999992370605 0.517497539520264
    59.9000015258789 0.528178691864014
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, sysID]
    table {%
    47 0.0288406610488892
    47.0999984741211 0.0145604610443115
    47.2000007629395 0.121886491775513
    47.2999992370605 0.146283030509949
    47.4000015258789 0.249051213264465
    47.5 0.272098779678345
    47.5999984741211 0.265688180923462
    47.7000007629395 0.274099349975586
    47.7999992370605 0.329442501068115
    47.9000015258789 0.574020147323608
    48 -0.146390318870544
    48.0999984741211 0.0174840688705444
    48.2000007629395 0.132681012153625
    48.2999992370605 0.338626980781555
    48.4000015258789 0.517818093299866
    48.5 0.739062547683716
    48.5999984741211 0.948474645614624
    48.7000007629395 1.04944467544556
    48.7999992370605 1.18061757087708
    48.9000015258789 1.27305173873901
    49 -0.173221588134766
    49.0999984741211 -0.013464093208313
    49.2000007629395 0.162667036056519
    49.2999992370605 0.421321868896484
    49.4000015258789 0.524150967597961
    49.5 0.641046524047852
    49.5999984741211 0.70265805721283
    49.7000007629395 0.753627896308899
    49.7999992370605 0.709980964660645
    49.9000015258789 0.606417298316956
    50 -0.128663420677185
    50.0999984741211 -0.109750270843506
    50.2000007629395 -0.260338068008423
    50.2999992370605 -0.398606538772583
    50.4000015258789 -0.477881193161011
    50.5 -0.703514337539673
    50.5999984741211 -0.978863954544067
    50.7000007629395 -1.1446191072464
    50.7999992370605 -1.38214206695557
    50.9000015258789 -1.63267970085144
    51 0.326075434684753
    51.0999984741211 0.223583817481995
    51.2000007629395 0.0409209728240967
    51.2999992370605 -0.137848854064941
    51.4000015258789 -0.306716680526733
    51.5 -0.549017190933228
    51.5999984741211 -0.75350296497345
    51.7000007629395 -0.88494086265564
    51.7999992370605 -0.98765230178833
    51.9000015258789 -1.07758736610413
    52 0.421930432319641
    52.0999984741211 0.274144411087036
    52.2000007629395 0.15889573097229
    52.2999992370605 0.129457950592041
    52.4000015258789 0.042244553565979
    52.5 -0.0809246301651001
    52.5999984741211 -0.0642660856246948
    52.7000007629395 -0.113826632499695
    52.7999992370605 0.0566141605377197
    52.9000015258789 0.223282337188721
    53 -0.182037591934204
    53.0999984741211 -0.0851950645446777
    53.2000007629395 0.00430762767791748
    53.2999992370605 0.152219653129578
    53.4000015258789 0.427530527114868
    53.5 0.75982391834259
    53.5999984741211 1.12893545627594
    53.7000007629395 1.5268486738205
    53.7999992370605 1.85776901245117
    53.9000015258789 2.07037925720215
    54 -0.63276481628418
    54.0999984741211 -0.400461912155151
    54.2000007629395 -0.18280816078186
    54.2999992370605 -0.00933432579040527
    54.4000015258789 0.131562471389771
    54.5 0.261725783348083
    54.5999984741211 0.276621103286743
    54.7000007629395 0.183966875076294
    54.7999992370605 0.0732624530792236
    54.9000015258789 -0.0677801370620728
    55 0.233094573020935
    55.0999984741211 0.126587271690369
    55.2000007629395 -0.00145936012268066
    55.2999992370605 -0.16143262386322
    55.4000015258789 -0.387150406837463
    55.5 -0.572732210159302
    55.5999984741211 -0.797561168670654
    55.7000007629395 -1.16091930866241
    55.7999992370605 -1.38426053524017
    55.9000015258789 -1.66726958751678
    56 0.746037840843201
    56.0999984741211 0.624143481254578
    56.2000007629395 0.432540893554688
    56.2999992370605 0.231863141059875
    56.4000015258789 0.0389635562896729
    56.5 -0.00411355495452881
    56.5999984741211 -0.0565470457077026
    56.7000007629395 -0.00444924831390381
    56.7999992370605 0.167068839073181
    56.9000015258789 0.527340888977051
    57 -0.389516353607178
    57.0999984741211 -0.253365993499756
    57.2000007629395 -0.0672330856323242
    57.2999992370605 0.18589174747467
    57.4000015258789 0.435101866722107
    57.5 0.730625152587891
    57.5999984741211 1.03270959854126
    57.7000007629395 1.43461346626282
    57.7999992370605 1.78418576717377
    57.9000015258789 2.06682586669922
    58 -0.571607351303101
    58.0999984741211 -0.247643232345581
    58.2000007629395 0.0500680208206177
    58.2999992370605 0.17599618434906
    58.4000015258789 0.23671281337738
    58.5 0.302485942840576
    58.5999984741211 0.408622264862061
    58.7000007629395 0.509957313537598
    58.7999992370605 0.569241166114807
    58.9000015258789 0.607626676559448
    59 0.298278093338013
    59.0999984741211 0.198965311050415
    59.2000007629395 0.12648868560791
    59.2999992370605 -0.125789642333984
    59.4000015258789 -0.359136700630188
    59.5 -0.638386249542236
    59.5999984741211 -0.926220774650574
    59.7000007629395 -1.14272713661194
    59.7999992370605 -1.4766993522644
    59.9000015258789 -1.81772363185883
    60 0.447833299636841
    };
    \addplot [line width=\plotLineWidth, groundTruth]
    table {%
    47 0.0288406610488892
    47.0999984741211 0.036379337310791
    47.2000007629395 0.0211658477783203
    47.2999992370605 0.00121498107910156
    47.4000015258789 0.00179457664489746
    47.5 0.0533285140991211
    47.5999984741211 0.12240469455719
    47.7000007629395 0.0569895505905151
    47.7999992370605 -0.0235680341720581
    47.9000015258789 -0.0607707500457764
    48 -0.146390318870544
    48.0999984741211 -0.0668151378631592
    48.2000007629395 -0.0304975509643555
    48.2999992370605 -0.0730668306350708
    48.4000015258789 -0.104724287986755
    48.5 -0.195007085800171
    48.5999984741211 -0.145813822746277
    48.7000007629395 -0.166857600212097
    48.7999992370605 -0.117152452468872
    48.9000015258789 -0.126171708106995
    49 -0.173221588134766
    49.0999984741211 -0.223737239837646
    49.2000007629395 -0.306338787078857
    49.2999992370605 -0.234034776687622
    49.4000015258789 -0.194082736968994
    49.5 -0.163882255554199
    49.5999984741211 -0.261423945426941
    49.7000007629395 -0.178843140602112
    49.7999992370605 -0.185333967208862
    49.9000015258789 -0.205592751502991
    50 -0.128663420677185
    50.0999984741211 -0.0821541547775269
    50.2000007629395 -0.00832128524780273
    50.2999992370605 -0.047057032585144
    50.4000015258789 0.00804698467254639
    50.5 0.0781664848327637
    50.5999984741211 0.0939534902572632
    50.7000007629395 0.0891847610473633
    50.7999992370605 0.13953161239624
    50.9000015258789 0.227688312530518
    51 0.326075434684753
    51.0999984741211 0.282498002052307
    51.2000007629395 0.349079132080078
    51.2999992370605 0.353978395462036
    51.4000015258789 0.456854939460754
    51.5 0.504973173141479
    51.5999984741211 0.46537172794342
    51.7000007629395 0.401265740394592
    51.7999992370605 0.431665182113647
    51.9000015258789 0.42291784286499
    52 0.421930432319641
    52.0999984741211 0.461663246154785
    52.2000007629395 0.36402952671051
    52.2999992370605 0.264167785644531
    52.4000015258789 0.253133535385132
    52.5 0.302110552787781
    52.5999984741211 0.173742771148682
    52.7000007629395 0.0772705078125
    52.7999992370605 -0.132058024406433
    52.9000015258789 -0.23676073551178
    53 -0.182037591934204
    53.0999984741211 -0.228326439857483
    53.2000007629395 -0.313340783119202
    53.2999992370605 -0.393789529800415
    53.4000015258789 -0.514830112457275
    53.5 -0.574577212333679
    53.5999984741211 -0.662380456924438
    53.7000007629395 -0.603118896484375
    53.7999992370605 -0.617434978485107
    53.9000015258789 -0.603315830230713
    54 -0.63276481628418
    54.0999984741211 -0.672448039054871
    54.2000007629395 -0.723647952079773
    54.2999992370605 -0.692421674728394
    54.4000015258789 -0.510923624038696
    54.5 -0.35176157951355
    54.5999984741211 -0.240227937698364
    54.7000007629395 -0.154432415962219
    54.7999992370605 -0.0398801565170288
    54.9000015258789 0.0694733858108521
    55 0.233094573020935
    55.0999984741211 0.507873296737671
    55.2000007629395 0.671895265579224
    55.2999992370605 0.710593104362488
    55.4000015258789 0.86518669128418
    55.5 1.03641176223755
    55.5999984741211 1.0920752286911
    55.7000007629395 0.973439574241638
    55.7999992370605 0.939185976982117
    55.9000015258789 0.912195444107056
    56 0.746037840843201
    56.0999984741211 0.715741634368896
    56.2000007629395 0.669275760650635
    56.2999992370605 0.556362867355347
    56.4000015258789 0.39253830909729
    56.5 0.309633016586304
    56.5999984741211 0.101444244384766
    56.7000007629395 -0.0823159217834473
    56.7999992370605 -0.244012594223022
    56.9000015258789 -0.266315937042236
    57 -0.389516353607178
    57.0999984741211 -0.358664274215698
    57.2000007629395 -0.448200106620789
    57.2999992370605 -0.57446813583374
    57.4000015258789 -0.597352266311646
    57.5 -0.605809450149536
    57.5999984741211 -0.719119548797607
    57.7000007629395 -0.743502616882324
    57.7999992370605 -0.669345021247864
    57.9000015258789 -0.568534970283508
    58 -0.571607351303101
    58.0999984741211 -0.494011878967285
    58.2000007629395 -0.434741139411926
    58.2999992370605 -0.431645631790161
    58.4000015258789 -0.318135023117065
    58.5 -0.244308352470398
    58.5999984741211 -0.253922700881958
    58.7000007629395 -0.121665358543396
    58.7999992370605 -0.0547423362731934
    58.9000015258789 0.14619255065918
    59 0.298278093338013
    59.0999984741211 0.287639737129211
    59.2000007629395 0.304918766021729
    59.2999992370605 0.433301210403442
    59.4000015258789 0.381428956985474
    59.5 0.458054661750793
    59.5999984741211 0.404428124427795
    59.7000007629395 0.464711904525757
    59.7999992370605 0.534762263298035
    59.9000015258789 0.445377111434937
    60 0.447833299636841
    };
    \end{groupplot}
    
    \begin{customlegend}[
      legend columns=3, 
      legend style={
          align=left, 
          column sep=2mm, 
          font=\scriptsize, 
          % draw=white!50!black,
          draw=none,
          fill=white,
          fill opacity=0.8,
          rounded corners=1mm,
          at={(70.0mm, 28.0mm)},
      }, 
      legend entries={
          Neural SDE (Ours), 
          \textrm{SysID}, 
          Ground Truth,
      }
    ]
    % \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
    \addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
    \addlegendimage{line width=\plotLineWidth, color=sysID}
    \addlegendimage{line width=\plotLineWidth, color=groundTruth}
    % \addlegendimage{black, dashed, line width=\plotLineWidth}
    \end{customlegend}
    
    \end{tikzpicture}
    

==> figures/hexa/fast2_circle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen2112731}{RGB}{21,127,31}

\newcommand{\threeColsFigWidth}{0.38 * \columnwidth}
\newcommand{\TwoRowsFigHeight}{4cm}

\begin{groupplot}[group style={group size=3 by 1, vertical sep=0.4cm, horizontal sep=1.0cm}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-2.23353970050812, xmax=2.24486935138702,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-2.21962890625, ymax=2.24041614532471,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.08)}},
width=\TwoRowsFigHeight,
height=\TwoRowsFigHeight,
]
\addplot [thick, forestgreen2112731]
table {%
0.01038658618927 1.99188363552094
0.0072169303894043 1.99316787719727
0.00412201881408691 1.99489891529083
-0.00480937957763672 2.0017397403717
-0.00917184352874756 2.00277328491211
-0.0151548385620117 2.00202608108521
-0.0218907594680786 1.99934077262878
-0.036602258682251 1.99189364910126
-0.0465116500854492 1.98919856548309
-0.0580739974975586 1.98741924762726
-0.0710817575454712 1.98596560955048
-0.102509617805481 1.98508739471436
-0.146113753318787 1.9846510887146
-0.173856019973755 1.98345220088959
-0.204961776733398 1.98030805587769
-0.239742279052734 1.97500240802765
-0.277089953422546 1.96789538860321
-0.316826105117798 1.95948433876038
-0.404095411300659 1.93846106529236
-0.451495409011841 1.92632675170898
-0.554482698440552 1.90105092525482
-0.608934760093689 1.88649952411652
-0.666135191917419 1.86973178386688
-0.725233793258667 1.84991145133972
-0.785968542098999 1.82621049880981
-0.848052144050598 1.7988703250885
-0.91159987449646 1.76767218112946
-0.97668719291687 1.73245596885681
-1.04339563846588 1.69337952136993
-1.11044585704803 1.65055549144745
-1.17810499668121 1.6039764881134
-1.2445422410965 1.55352163314819
-1.31000769138336 1.49852108955383
-1.37466323375702 1.4375809431076
-1.43715405464172 1.37122762203217
-1.49849164485931 1.29901599884033
-1.55763375759125 1.22192275524139
-1.61589372158051 1.13925242424011
-1.67277204990387 1.05176997184753
-1.7284654378891 0.958733081817627
-1.7817530632019 0.861069679260254
-1.83141338825226 0.758151292800903
-1.87629520893097 0.650599956512451
-1.91493940353394 0.539506196975708
-1.94688677787781 0.424586772918701
-1.97145819664001 0.304883360862732
-1.98851180076599 0.181058645248413
-1.99829018115997 0.0520163774490356
-1.99962437152863 -0.0810681581497192
-1.99231314659119 -0.215535402297974
-1.97551989555359 -0.352188587188721
-1.94847023487091 -0.49022650718689
-1.91045272350311 -0.629234790802002
-1.86167073249817 -0.765724778175354
-1.8012011051178 -0.900889754295349
-1.72919392585754 -1.03387427330017
-1.64614605903625 -1.16283464431763
-1.55261719226837 -1.28628170490265
-1.44960868358612 -1.40315616130829
-1.33814132213593 -1.51211094856262
-1.21783351898193 -1.61285924911499
-1.08591151237488 -1.7065681219101
-0.943772912025452 -1.79054188728333
-0.790517926216125 -1.86394309997559
-0.629084825515747 -1.92425739765167
-0.458630323410034 -1.97080051898956
-0.282571792602539 -2.00199365615845
-0.100876808166504 -2.01689958572388
0.0869476795196533 -2.01413750648499
0.276893734931946 -1.99301326274872
0.466413259506226 -1.95304191112518
0.652117967605591 -1.89436101913452
0.83290696144104 -1.81682407855988
1.00634336471558 -1.72078597545624
1.17347240447998 -1.6055166721344
1.33142828941345 -1.47233986854553
1.47905468940735 -1.32170224189758
1.6125705242157 -1.15472972393036
1.72936987876892 -0.972217917442322
1.82706928253174 -0.777345895767212
1.90494990348816 -0.571818828582764
1.96146726608276 -0.356724143028259
1.99535691738129 -0.132641196250916
2.00451874732971 0.0998693704605103
1.9870274066925 0.334581136703491
1.94211554527283 0.566532850265503
1.87002980709076 0.789669036865234
1.77002203464508 1.00282502174377
1.64319467544556 1.20392775535583
1.49005091190338 1.38978517055511
1.31219911575317 1.55707323551178
1.11231100559235 1.70247447490692
0.894173383712769 1.82143557071686
0.660295248031616 1.91129446029663
0.413392543792725 1.97069978713989
0.157412767410278 1.99906623363495
-0.104241728782654 1.99522507190704
-0.367475986480713 1.9576188325882
-0.62802791595459 1.88621044158936
-0.876321077346802 1.78158462047577
-1.10907745361328 1.64287376403809
-1.32075655460358 1.47242772579193
-1.50852632522583 1.27063369750977
-1.66807532310486 1.04006922245026
-1.79503226280212 0.78568172454834
-1.88470315933228 0.511091709136963
-1.93300938606262 0.22595489025116
-1.93942272663116 -0.0663597583770752
-1.90264987945557 -0.357386350631714
-1.82330632209778 -0.644511580467224
-1.70165288448334 -0.918264031410217
-1.53761124610901 -1.17572927474976
-1.33444941043854 -1.40852916240692
-1.09668219089508 -1.61045038700104
-0.831202030181885 -1.77494776248932
-0.545538187026978 -1.89636206626892
-0.24404501914978 -1.97047591209412
0.0626182556152344 -1.99404644966125
0.370616912841797 -1.96572184562683
0.668216466903687 -1.88558316230774
0.949461579322815 -1.75380623340607
1.2039155960083 -1.57403516769409
1.42747175693512 -1.34875559806824
1.61181735992432 -1.08432555198669
1.75487923622131 -0.785593390464783
1.85169208049774 -0.460905909538269
1.89708745479584 -0.118003726005554
1.88588464260101 0.23261022567749
1.81564104557037 0.575963973999023
1.68669044971466 0.904302000999451
1.50242948532104 1.20486962795258
1.26723885536194 1.46933352947235
0.990183353424072 1.68612825870514
0.678897261619568 1.84815561771393
0.344333648681641 1.94648563861847
-0.00468337535858154 1.97732317447662
-0.357242703437805 1.93974602222443
-0.698851108551025 1.83625531196594
-1.0163379907608 1.66934549808502
-1.29933393001556 1.44471001625061
-1.5366575717926 1.16837954521179
-1.71789228916168 0.852577447891235
-1.83888506889343 0.507684469223022
-1.89419102668762 0.149412035942078
-1.8824417591095 -0.213066101074219
-1.80341351032257 -0.565423488616943
-1.65933048725128 -0.896083831787109
-1.45682549476624 -1.19183456897736
-1.20423996448517 -1.44337427616119
-0.910057306289673 -1.6414543390274
-0.584415674209595 -1.78139269351959
-0.237026333808899 -1.86025297641754
0.117234468460083 -1.87674355506897
0.468934297561646 -1.83134377002716
0.80312192440033 -1.72739362716675
1.11124122142792 -1.56793022155762
1.38140630722046 -1.36079657077789
1.60821998119354 -1.11215841770172
1.78525650501251 -0.8322674036026
1.90900504589081 -0.527641534805298
1.97486615180969 -0.207329392433167
1.98095953464508 0.11625075340271
1.92790555953979 0.433020830154419
1.81939208507538 0.733426809310913
1.65973305702209 1.01372098922729
1.45628380775452 1.26524996757507
1.21514415740967 1.48386526107788
0.94503378868103 1.6627893447876
0.650376796722412 1.79831898212433
0.338913917541504 1.88625991344452
0.0197393894195557 1.92410123348236
-0.298241376876831 1.91118621826172
-0.606520056724548 1.84889030456543
-0.896078586578369 1.73959946632385
-1.15842831134796 1.5875461101532
-1.38847506046295 1.39842760562897
-1.58293652534485 1.17900311946869
-1.74071609973907 0.933884382247925
-1.85791146755219 0.671406626701355
-1.93285155296326 0.397348165512085
-1.96558547019958 0.116644024848938
-1.95667791366577 -0.163844466209412
-1.90723407268524 -0.438056588172913
-1.81998980045319 -0.701430082321167
-1.69881868362427 -0.948187351226807
-1.54676902294159 -1.17424738407135
-1.36659824848175 -1.37671267986298
-1.16303110122681 -1.55193543434143
-0.939234972000122 -1.69821274280548
-0.701800107955933 -1.81235635280609
-0.453482508659363 -1.89281809329987
-0.200169920921326 -1.93849456310272
0.0557621717453003 -1.94934868812561
0.307401895523071 -1.92655122280121
0.55359959602356 -1.87245726585388
0.790260553359985 -1.78916084766388
1.01498591899872 -1.67806899547577
1.22460222244263 -1.54104518890381
1.41252136230469 -1.38236963748932
1.57711851596832 -1.20414388179779
1.71743822097778 -1.0114461183548
1.83425331115723 -0.80588436126709
1.92521393299103 -0.594414710998535
1.99041187763214 -0.377206802368164
2.02889657020569 -0.158004283905029
2.04130530357361 0.0600936412811279
2.02699875831604 0.273755073547363
1.98715054988861 0.483257532119751
1.92321848869324 0.685836791992188
1.83633899688721 0.878275632858276
1.72885322570801 1.06116139888763
1.60408854484558 1.23141407966614
1.46419560909271 1.38722765445709
1.3119603395462 1.52680361270905
1.14828813076019 1.65005648136139
0.976809501647949 1.75708377361298
0.799262285232544 1.84880948066711
0.616947889328003 1.9233330488205
0.429917097091675 1.98074960708618
0.240077376365662 2.0192608833313
0.051689624786377 2.03768682479858
-0.133195400238037 2.03752517700195
-0.312304258346558 2.02067947387695
-0.486085176467896 1.98798012733459
-0.652666687965393 1.94005608558655
-0.811560869216919 1.87741315364838
-0.963200092315674 1.80138719081879
-1.10751867294312 1.71429705619812
-1.24288058280945 1.61882770061493
-1.3673483133316 1.5159957408905
-1.47998905181885 1.40627813339233
-1.58116841316223 1.29025852680206
-1.67049705982208 1.16911208629608
-1.74876224994659 1.04449534416199
-1.8176943063736 0.916477799415588
-1.87695252895355 0.786625266075134
-1.92642819881439 0.655157446861267
-1.96535313129425 0.524059534072876
-1.99482583999634 0.392759799957275
-2.01504898071289 0.263110637664795
-2.02663564682007 0.133903384208679
-2.0299756526947 0.00581014156341553
-2.02582716941833 -0.118895053863525
-2.0148332118988 -0.240039110183716
-1.99780964851379 -0.355861783027649
-1.97496545314789 -0.466796159744263
-1.94637370109558 -0.573469638824463
-1.91204595565796 -0.675734758377075
-1.87273216247559 -0.773490905761719
-1.82944679260254 -0.86688494682312
-1.78298246860504 -0.955657958984375
-1.73272979259491 -1.04050540924072
-1.67974233627319 -1.12111556529999
-1.625119805336 -1.19620740413666
-1.56917285919189 -1.26679670810699
-1.51240110397339 -1.3319433927536
-1.45503556728363 -1.39220404624939
-1.39730548858643 -1.44722402095795
-1.3387006521225 -1.49737966060638
-1.28006589412689 -1.54363250732422
-1.22115135192871 -1.58677935600281
-1.16289973258972 -1.6272280216217
-1.10604429244995 -1.66494107246399
-1.05082190036774 -1.69957196712494
-0.997581243515015 -1.73080086708069
-0.946338891983032 -1.75914442539215
-0.897437453269958 -1.78446614742279
-0.85122549533844 -1.80717062950134
-0.806824445724487 -1.82761144638062
-0.764095067977905 -1.84658169746399
-0.723297476768494 -1.86347877979279
-0.684154391288757 -1.87859809398651
-0.614647150039673 -1.9026358127594
-0.584520101547241 -1.91211318969727
-0.557434797286987 -1.91924846172333
-0.533367156982422 -1.9244499206543
-0.492482423782349 -1.93031489849091
-0.476349115371704 -1.9323867559433
-0.428881406784058 -1.9433274269104
-0.417715549468994 -1.95234680175781
-0.418188691139221 -1.95372235774994
-0.419296264648438 -1.95378339290619
-0.424826502799988 -1.95033347606659
-0.426120519638062 -1.94832801818848
-0.425916075706482 -1.94292104244232
-0.425191402435303 -1.94081664085388
-0.420957207679749 -1.9349308013916
-0.420809984207153 -1.93471014499664
-0.421199321746826 -1.93582797050476
};
\addplot [thick, black, dash pattern=on 7.4pt off 3.2pt]
table {%
0 2
-0.0431729555130005 1.99953401088715
-0.0865720510482788 1.99812543392181
-0.127102732658386 1.99595713615417
-0.177455544471741 1.99211180210114
-0.237626552581787 1.98583328723907
-0.271349787712097 1.98150682449341
-0.307465076446533 1.97622501850128
-0.345940589904785 1.96985411643982
-0.386737585067749 1.96225225925446
-0.429810047149658 1.9532698392868
-0.475103378295898 1.94274973869324
-0.522553443908691 1.93052792549133
-0.572085857391357 1.91643357276917
-0.62361466884613 1.90029072761536
-0.677042007446289 1.88191771507263
-0.732255935668945 1.86112904548645
-0.789130449295044 1.83773589134216
-0.847523927688599 1.81154716014862
-0.907278299331665 1.78237092494965
-0.968218088150024 1.75001537799835
-1.030149102211 1.71429073810577
-1.09285831451416 1.67501068115234
-1.15611255168915 1.63199388980865
-1.21965765953064 1.58506631851196
-1.28321874141693 1.53406310081482
-1.34649884700775 1.47883093357086
-1.40917921066284 1.41923010349274
-1.47091901302338 1.35513734817505
-1.53135585784912 1.28644835948944
-1.59010553359985 1.21308040618896
-1.64676344394684 1.13497579097748
-1.70090472698212 1.05210411548615
-1.75208616256714 0.964465618133545
-1.79984748363495 0.872094631195068
-1.84371340274811 0.775061845779419
-1.8831958770752 0.673478364944458
-1.91779708862305 0.567498326301575
-1.9470123052597 0.457321405410767
-1.97033405303955 0.343196392059326
-1.98725545406342 0.225423336029053
-1.99727559089661 0.104356050491333
-1.99990403652191 -0.0195962190628052
-1.99466633796692 -0.145966649055481
-1.98111033439636 -0.274230003356934
-1.95881199836731 -0.403801560401917
-1.92738258838654 -0.534037828445435
-1.88647556304932 -0.664236307144165
-1.83579409122467 -0.793637275695801
-1.77509844303131 -0.921425819396973
-1.70421397686005 -1.04673528671265
-1.62303924560547 -1.16865038871765
-1.53155314922333 -1.28621339797974
-1.42982375621796 -1.39842915534973
-1.31801438331604 -1.50427329540253
-1.19639205932617 -1.60269963741302
-1.06533288955688 -1.69265055656433
-0.925328373908997 -1.77306723594666
-0.776990532875061 -1.84290146827698
-0.621055245399475 -1.9011287689209
-0.458384990692139 -1.94676220417023
-0.289970397949219 -1.97886765003204
-0.116929411888123 -1.99657893180847
0.0594950914382935 -1.99911487102509
0.2379390001297 -1.98579585552216
0.416923642158508 -1.95606100559235
0.594864368438721 -1.90948593616486
0.770081520080566 -1.84579920768738
0.940814018249512 -1.76489913463593
1.10523557662964 -1.66686964035034
1.26147305965424 -1.55199408531189
1.40762758255005 -1.42076897621155
1.54179883003235 -1.27391386032104
1.66211009025574 -1.11238026618958
1.76673746109009 -0.937357306480408
1.85393893718719 -0.750273704528809
1.92208635807037 -0.552796602249146
1.96969830989838 -0.346826434135437
1.9954731464386 -0.134487152099609
1.99832284450531 0.0818884372711182
1.97740578651428 0.299777269363403
1.93215870857239 0.516490936279297
1.86232674121857 0.729204535484314
1.76799070835114 0.934991240501404
1.64959132671356 1.13086187839508
1.50794780254364 1.31380879878998
1.34427320957184 1.48085427284241
1.1601824760437 1.62910306453705
0.957693696022034 1.75579690933228
0.739222645759583 1.85837292671204
0.507568597793579 1.93452167510986
0.265891790390015 1.98224663734436
0.0176811218261719 1.99992179870605
-0.233286380767822 1.98634779453278
-0.482996106147766 1.94080257415771
-0.727255582809448 1.86308860778809
-0.961762189865112 1.75357162952423
-1.18217968940735 1.61321151256561
-1.38422155380249 1.44358265399933
-1.56373953819275 1.24688363075256
-1.71681725978851 1.02593290805817
-1.83986580371857 0.784151673316956
-1.92971956729889 0.525530457496643
-1.98373091220856 0.254581451416016
-1.99985921382904 -0.0237253904342651
-1.97675442695618 -0.30404257774353
-1.91382920742035 -0.58073902130127
-1.81131970882416 -0.848010063171387
-1.67033064365387 -1.09999787807465
-1.49286293983459 -1.3309246301651
-1.28182029724121 -1.53523182868958
-1.04099476337433 -1.70772659778595
-0.775027990341187 -1.84372758865356
-0.489347815513611 -1.93921089172363
-0.19007933139801 -1.99094700813293
0.116068005561829 -1.99662923812866
0.421938896179199 -1.95498526096344
0.720090985298157 -1.86586952209473
1.00297403335571 -1.73033034801483
1.26312470436096 -1.55065011978149
1.49337303638458 -1.33035230636597
1.68705403804779 -1.07417356967926
1.83822083473206 -0.788000106811523
1.94185054302216 -0.478765606880188
1.99403762817383 -0.15431821346283
1.99217450618744 0.176750659942627
1.93510949611664 0.505322813987732
1.82326781749725 0.822006464004517
1.658726811409 1.11741900444031
1.44523823261261 1.38249278068542
1.1881902217865 1.60878956317902
0.894506096839905 1.7888149023056
0.572478532791138 1.91631639003754
0.231541514396667 1.98655188083649
-0.118014574050903 1.99651515483856
-0.465375900268555 1.94510293006897
-0.799572944641113 1.833216547966
-1.10987138748169 1.66378653049469
-1.38616502285004 1.4417165517807
-1.61935687065125 1.17374753952026
-1.80170881748199 0.868242621421814
-1.92714262008667 0.534903049468994
-1.99147868156433 0.184424877166748
-1.99259996414185 -0.171888113021851
-1.93053233623505 -0.522537231445312
-1.80743896961212 -0.856250286102295
-1.62752819061279 -1.16239070892334
-1.39687979221344 -1.43133747577667
-1.1231997013092 -1.65481793880463
-0.815515160560608 -1.82618045806885
-0.48382568359375 -1.94059598445892
-0.138726472854614 -1.99518299102783
0.208977818489075 -1.98905205726624
0.548651814460754 -1.92327356338501
0.870184779167175 -1.80077159404755
1.1643100976944 -1.62615561485291
1.42287564277649 -1.4054981470108
1.63905942440033 -1.14607334136963
1.80752503871918 -0.85606861114502
1.92451441287994 -0.544283390045166
1.98788225650787 -0.219827890396118
1.99707281589508 0.108166337013245
1.95304834842682 0.430815458297729
1.85817420482635 0.739721894264221
1.71607577800751 1.02717280387878
1.5314747095108 1.28630685806274
1.31000661849976 1.51125204563141
1.05802583694458 1.69722747802734
0.782403469085693 1.84060990810394
0.490324378013611 1.93896412849426
0.189091086387634 1.99104106426239
-0.11406409740448 1.99674475193024
-0.412151694297791 1.95707201957703
-0.698579549789429 1.87402951717377
-0.967287540435791 1.75052988529205
-1.2128598690033 1.5902738571167
-1.43061351776123 1.39762115478516
-1.61666357517242 1.17745435237885
-1.7679648399353 0.935040235519409
-1.88233125209808 0.675891399383545
-1.95843350887299 0.405632972717285
-1.99577867984772 0.129875183105469
-1.99467098712921 -0.145903587341309
-1.95615899562836 -0.416463375091553
-1.88197040557861 -0.676895260810852
-1.77443599700928 -0.922700881958008
-1.63640737533569 -1.14985692501068
-1.4711697101593 -1.354865193367
-1.28235185146332 -1.53478789329529
-1.07383608818054 -1.68726885318756
-0.849670052528381 -1.81054162979126
-0.6139817237854 -1.90342485904694
-0.370899677276611 -1.96530747413635
-0.124478816986084 -1.99612247943878
0.121366143226624 -1.99631416797638
0.362918972969055 -1.966796875
0.596713185310364 -1.90890896320343
0.819573640823364 -1.82436263561249
1.02864992618561 -1.71519076824188
1.2214412689209 -1.5836923122406
1.39581322669983 -1.432377576828
1.5500066280365 -1.26391434669495
1.68263971805573 -1.0810751914978
1.79270303249359 -0.886687994003296
1.87954926490784 -0.683589458465576
1.94287741184235 -0.474581480026245
1.9827127456665 -0.262393236160278
1.99938368797302 -0.0496468544006348
1.99349522590637 0.161173105239868
1.96590042114258 0.367743730545044
1.91767084598541 0.567924737930298
1.85006582736969 0.759773731231689
1.76450192928314 0.941558837890625
1.66252195835114 1.11176466941833
1.54576635360718 1.26909673213959
1.4159437417984 1.4124813079834
1.27480471134186 1.54106223583221
1.12411665916443 1.65419518947601
0.965640306472778 1.75143897533417
0.801109671592712 1.83254563808441
0.632212162017822 1.89744770526886
0.460573434829712 1.9462456703186
0.287742614746094 1.97919285297394
0.115180850028992 1.99668061733246
-0.0557482242584229 1.99922287464142
-0.223785758018494 1.98744058609009
-0.387783646583557 1.96204578876495
-0.546707153320312 1.92382729053497
-0.699637651443481 1.87363469600677
-0.845771908760071 1.81236577033997
-0.984421610832214 1.7409520149231
-1.11501061916351 1.6603467464447
-1.23707127571106 1.57151353359222
-1.35024046897888 1.47541534900665
-1.45425403118134 1.37300586700439
-1.5489410161972 1.26521992683411
-1.63421750068665 1.15296709537506
-1.71007966995239 1.03712451457977
-1.7765976190567 0.918531894683838
-1.83390772342682 0.797986507415771
-1.88220596313477 0.676240205764771
-1.92174088954926 0.553996324539185
-1.95280718803406 0.431907653808594
-1.97573864459991 0.310575246810913
-1.99090218544006 0.190547823905945
-1.99869191646576 0.0723214149475098
-1.99952340126038 -0.0436593294143677
-1.99382817745209 -0.15700101852417
-1.98204910755157 -0.267359972000122
-1.96463596820831 -0.37444007396698
-1.94204127788544 -0.477991342544556
-1.91471636295319 -0.577807188034058
-1.88310861587524 -0.673722624778748
-1.84765779972076 -0.765611290931702
-1.8087944984436 -0.85338306427002
-1.76693713665009 -0.936980962753296
-1.72249042987823 -1.0163791179657
-1.67584431171417 -1.09157955646515
-1.6273717880249 -1.16260969638824
-1.57742881774902 -1.2295196056366
-1.52635335922241 -1.29237973690033
-1.47446489334106 -1.351278424263
-1.42206418514252 -1.40631902217865
-1.36943340301514 -1.45761859416962
-1.31683599948883 -1.5053049325943
-1.2645171880722 -1.5495148897171
-1.21270394325256 -1.59039270877838
-1.1616063117981 -1.62808811664581
-1.11141705513 -1.66275441646576
-1.06231296062469 -1.69454741477966
-1.01445543766022 -1.72362411022186
-0.96799111366272 -1.75014090538025
-0.923052549362183 -1.77425301074982
-0.879759788513184 -1.79611325263977
-0.838220119476318 -1.81587088108063
-0.798529863357544 -1.83367121219635
-0.760774374008179 -1.84965467453003
-0.725029826164246 -1.86395597457886
-0.691362977027893 -1.87670385837555
-0.630490303039551 -1.89802050590515
-0.57854151725769 -1.91449463367462
-0.535780429840088 -1.92689895629883
-0.488584160804749 -1.93940341472626
-0.437890529632568 -1.95147430896759
-0.437182903289795 -1.95163297653198
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.5995, xmax=33.5895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
xlabel={Time},
ymajorgrids,
ymin=-0.0104497098925676, ymax=0.219443907743919,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.08)}},
width=\threeColsFigWidth,
height=\TwoRowsFigHeight,
]
\addplot [thick, forestgreen2112731]
table {%
0.0105739831924438 0.0131415128707886
0.115970969200134 0.0127500295639038
0.22141695022583 0.0122430324554443
0.326988935470581 0.0114355087280273
0.432276964187622 0.0104272365570068
0.537697076797485 0.00953090190887451
0.643156051635742 0.00898325443267822
0.748544931411743 0.00889551639556885
0.854021072387695 0.00909614562988281
0.959421992301941 0.00945365428924561
1.06489396095276 0.00992476940155029
1.17028498649597 0.0105104446411133
1.27566802501678 0.0112155675888062
1.48660004138947 0.0127401351928711
1.59199500083923 0.013433575630188
1.69743204116821 0.0140109062194824
1.90828895568848 0.0149269104003906
2.01385092735291 0.0153917074203491
2.11912202835083 0.0159478187561035
2.22455501556396 0.0166471004486084
2.32999897003174 0.0175057649612427
2.43539094924927 0.0185021162033081
2.54086804389954 0.0196155309677124
2.64624691009521 0.0208511352539062
2.75184297561646 0.0221856832504272
2.96259307861328 0.025033712387085
3.27886390686035 0.0294551849365234
3.48986411094666 0.0325161218643188
3.70069599151611 0.0356897115707397
3.91141605377197 0.0390434265136719
4.22779607772827 0.0441970825195312
4.86033582687378 0.0543515682220459
4.96577882766724 0.0561447143554688
5.07120513916016 0.0579931735992432
5.28203678131104 0.0618312358856201
5.49290323257446 0.0657265186309814
5.80921220779419 0.0714303255081177
6.33635807037354 0.0810116529464722
6.54715776443481 0.0848104953765869
6.75805521011353 0.0885266065597534
6.8636589050293 0.0903350114822388
6.96893787384033 0.0920825004577637
7.07431316375732 0.0937292575836182
7.17980480194092 0.0952562093734741
7.28522777557373 0.0966645479202271
7.39066410064697 0.0979838371276855
7.49608898162842 0.0992304086685181
7.60164022445679 0.100412845611572
7.70697402954102 0.101542115211487
7.91778802871704 0.103662490844727
8.23404407501221 0.106762290000916
8.86664485931396 0.113082408905029
8.97206020355225 0.114246606826782
9.18298435211182 0.11672580242157
9.49925422668457 0.120625138282776
9.60465526580811 0.121984004974365
10.0263757705688 0.127587556838989
10.1318368911743 0.128860235214233
10.2372570037842 0.130056023597717
10.3426599502563 0.131174802780151
10.4481563568115 0.132226824760437
10.5535650253296 0.133198738098145
10.6590156555176 0.134087681770325
10.7645664215088 0.134899139404297
10.9752635955811 0.136383175849915
11.1861143112183 0.137855052947998
11.5025148391724 0.140091300010681
11.7132511138916 0.141550302505493
11.818699836731 0.142331719398499
11.9241456985474 0.143174648284912
12.0296239852905 0.144081711769104
12.1350183486938 0.14505410194397
12.2405138015747 0.146086573600769
12.3458967208862 0.147184491157532
12.4512939453125 0.148344874382019
12.5567712783813 0.149577617645264
12.6621856689453 0.150886058807373
12.8730592727661 0.153704762458801
13.0838565826416 0.156546711921692
13.1894750595093 0.157867789268494
13.2947607040405 0.15907621383667
13.40016746521 0.160147070884705
13.5056180953979 0.161068081855774
13.6110429763794 0.161837816238403
13.716513633728 0.162492275238037
13.9274654388428 0.16369640827179
14.0327548980713 0.164385199546814
14.1382131576538 0.165198564529419
14.2436475753784 0.166144371032715
14.3490324020386 0.167206406593323
14.4545202255249 0.168359041213989
14.665472984314 0.170832753181458
14.8762483596802 0.173310041427612
14.9815988540649 0.174457907676697
15.0870361328125 0.175521373748779
15.1925296783447 0.176507115364075
15.2979001998901 0.177436828613281
15.5087556838989 0.179162979125977
15.7196111679077 0.180874228477478
15.9305210113525 0.182710647583008
16.1413440704346 0.184668898582458
16.3523826599121 0.186749696731567
16.6685485839844 0.190037608146667
16.87939453125 0.192359089851379
17.1956443786621 0.195926308631897
17.3010883331299 0.197036862373352
17.4065780639648 0.198062777519226
17.5119647979736 0.198973178863525
17.6173858642578 0.199756383895874
17.7228088378906 0.200405359268188
17.82834815979 0.20092248916626
17.9336891174316 0.201308846473694
18.0390949249268 0.201585054397583
18.4608364105225 0.202474236488342
18.5663089752197 0.202773094177246
18.671688079834 0.203120112419128
18.8825759887695 0.203948974609375
19.3043079376221 0.205745697021484
19.5153026580811 0.206435203552246
19.6206207275391 0.20670211315155
19.7260341644287 0.206914186477661
19.9368934631348 0.207189321517944
20.2532501220703 0.207391977310181
20.8858127593994 0.20772910118103
21.5183620452881 0.208098769187927
21.8346939086914 0.208463549613953
22.1509609222412 0.208842992782593
22.3618183135986 0.208985328674316
22.4672145843506 0.208994150161743
22.5726623535156 0.208945751190186
22.6781997680664 0.208841800689697
22.8889236450195 0.208486676216125
23.7324829101562 0.206678628921509
23.9433174133301 0.20637047290802
24.4704341888428 0.205723881721497
24.7867069244385 0.205197215080261
25.2084903717041 0.204431295394897
25.524715423584 0.203727722167969
25.8410911560059 0.202929019927979
26.2627506256104 0.201753854751587
26.6844520568848 0.200537323951721
27.0007495880127 0.199527263641357
27.5280780792236 0.197704553604126
28.0550785064697 0.195810556411743
29.6366138458252 0.189799547195435
29.9530467987061 0.188504815101624
30.2691287994385 0.187108397483826
30.6909828186035 0.185112476348877
31.1126537322998 0.183000326156616
31.9560890197754 0.178661942481995
};
\addplot [thick, black, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
31.9899997711182 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-1.67107935, xmax=35.09266635,
xtick style={color=black},
y grid style={darkgray176},
ylabel={V},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.08)}},
width=\threeColsFigWidth,
height=\TwoRowsFigHeight,
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,1.71)
--(axis cs:31.99,1.71);

\addplot [thick, forestgreen2112731]
table {%
0 0.0179389715194702
0.105394959449768 0.0161806344985962
0.210837006568909 0.0249297618865967
0.316298961639404 0.042917013168335
0.421787977218628 0.0298888683319092
0.527140974998474 0.0341131687164307
0.632535934448242 0.0259594917297363
0.738044023513794 0.0528069734573364
0.843451023101807 0.0736520290374756
0.948848962783813 0.0705982446670532
1.05427002906799 0.0760320425033569
1.15983200073242 0.105721592903137
1.26515996456146 0.110710859298706
1.370609998703 0.135272026062012
1.47602999210358 0.153970956802368
1.58141398429871 0.154431939125061
1.68684995174408 0.185293078422546
1.79232597351074 0.220258712768555
1.89776003360748 0.254106998443604
2.00320291519165 0.285890579223633
2.10858488082886 0.32769775390625
2.21405410766602 0.359753131866455
2.31942391395569 0.371015071868896
2.42490601539612 0.395467877388
2.53029608726501 0.433136582374573
2.63577508926392 0.449949026107788
2.74114799499512 0.480051040649414
2.84676098823547 0.502131223678589
2.95201802253723 0.512740731239319
3.05744004249573 0.546477317810059
3.16287899017334 0.584069490432739
3.26828408241272 0.59382164478302
3.37375497817993 0.632972478866577
3.47921705245972 0.655765056610107
3.58468890190125 0.685324430465698
3.6900520324707 0.723405122756958
3.79544305801392 0.741556644439697
3.90092802047729 0.777146577835083
4.00637722015381 0.787935733795166
4.11177396774292 0.812983989715576
4.21723318099976 0.833754301071167
4.32268095016479 0.856199502944946
4.42801189422607 0.886272192001343
4.53368377685547 0.914416313171387
4.63887786865234 0.940439462661743
4.74434614181519 0.972348690032959
4.84976387023926 1.0068838596344
4.95519208908081 1.03441369533539
5.06064081192017 1.06632256507874
5.16608381271362 1.09140312671661
5.27151489257812 1.11856329441071
5.37690019607544 1.13741040229797
5.48236417770386 1.16389620304108
5.58777618408203 1.18526530265808
5.69318389892578 1.21014630794525
5.79863882064819 1.24151980876923
5.90410089492798 1.27197992801666
6.00961303710938 1.30132496356964
6.11497592926025 1.31942188739777
6.22038507461548 1.35194170475006
6.32578611373901 1.3792210817337
6.43119382858276 1.39580011367798
6.53667593002319 1.42732262611389
6.64208793640137 1.45129823684692
6.74757289886475 1.48262882232666
6.852952003479 1.49823796749115
6.95837020874023 1.52130305767059
7.06383085250854 1.54348599910736
7.16923189163208 1.54021084308624
7.27464723587036 1.59652900695801
7.38009595870972 1.61721670627594
7.48552703857422 1.64031887054443
7.59093189239502 1.67831289768219
7.69656991958618 1.72049736976624
7.80180597305298 1.7276394367218
7.90724515914917 1.75856173038483
8.01265239715576 1.80528140068054
8.11812496185303 1.84760403633118
8.22356224060059 1.86978650093079
8.32900905609131 1.87793493270874
8.43451309204102 1.91960620880127
8.53984260559082 1.95001888275146
8.64524078369141 1.98246669769287
8.75071907043457 2.02987098693848
8.85609531402588 2.05802512168884
8.96156692504883 2.07423663139343
9.06702136993408 2.09977865219116
9.17250061035156 2.12881398200989
9.27783298492432 2.14174485206604
9.38327503204346 2.15958333015442
9.48867893218994 2.20389747619629
9.59414100646973 2.24146580696106
9.69952869415283 2.26683926582336
9.80496978759766 2.27682518959045
9.91048336029053 2.26978707313538
10.0158948898315 2.27928018569946
10.1212491989136 2.30645179748535
10.2266845703125 2.32224464416504
10.3321075439453 2.34923148155212
10.4375715255737 2.38302874565125
10.542986869812 2.42279314994812
10.6484527587891 2.44713926315308
10.7538928985596 2.47428798675537
10.8594379425049 2.50569987297058
10.9646883010864 2.54425740242004
11.0701284408569 2.56899785995483
11.1756324768066 2.64031767845154
11.2810316085815 2.64792251586914
11.3864545822144 2.66031789779663
11.4919242858887 2.67121815681458
11.5974807739258 2.69528770446777
11.702766418457 2.74952864646912
11.8081521987915 2.78139400482178
11.9136562347412 2.8323929309845
12.0189962387085 2.8401563167572
12.1244440078735 2.86693382263184
12.2298736572266 2.89008188247681
12.3353872299194 2.92045497894287
12.4407224655151 2.96232509613037
12.546199798584 2.98397850990295
12.651611328125 3.01897764205933
12.7570886611938 3.02119851112366
12.8624811172485 3.01442074775696
12.9678812026978 3.00017499923706
13.0734262466431 3.00513482093811
13.1787376403809 3.0057315826416
13.2842473983765 3.01608991622925
13.3896207809448 3.02185249328613
13.4951019287109 3.03366613388062
13.6005439758301 3.08739471435547
13.7059497833252 3.1267774105072
13.811354637146 3.18751692771912
13.9168176651001 3.26409983634949
14.0221929550171 3.33089375495911
14.1276159286499 3.39311599731445
14.23313331604 3.40092587471008
14.3385486602783 3.41884398460388
14.4439392089844 3.42501950263977
14.5493402481079 3.41894435882568
14.6547689437866 3.4188220500946
14.7602882385254 3.40877628326416
14.8656730651855 3.38641214370728
14.9710807800293 3.3744912147522
15.0765209197998 3.40554666519165
15.1819925308228 3.43054056167603
15.2874126434326 3.43978524208069
15.3928470611572 3.48316645622253
15.4982690811157 3.48089671134949
15.6036739349365 3.49613833427429
15.709114074707 3.50092458724976
15.8145360946655 3.49661207199097
15.9199714660645 3.49012446403503
16.0254325866699 3.50018572807312
16.1308631896973 3.50588917732239
16.2362403869629 3.5054771900177
16.3416728973389 3.48511075973511
16.4470844268799 3.47269296646118
16.6580047607422 3.45746421813965
16.7634143829346 3.46360874176025
16.8688449859619 3.43977022171021
16.9742584228516 3.42752003669739
17.079761505127 3.37799692153931
17.1852378845215 3.32144546508789
17.2906055450439 3.27512454986572
17.3959789276123 3.24432873725891
17.5013904571533 3.20050621032715
17.6068668365479 3.16707754135132
17.7123374938965 3.16070747375488
17.8176918029785 3.15247869491577
17.923210144043 3.12813472747803
18.0286102294922 3.15978956222534
18.133996963501 3.16763782501221
18.2394752502441 3.1781153678894
18.3448390960693 3.17283082008362
18.4503555297852 3.17184019088745
18.5557556152344 3.15664887428284
18.6612091064453 3.12851786613464
18.7666244506836 3.10378789901733
18.8720283508301 3.08247232437134
18.9774417877197 3.0396420955658
19.0828857421875 2.97375702857971
19.1883583068848 2.9128749370575
19.2938041687012 2.87605333328247
19.3991851806641 2.82684659957886
19.5046138763428 2.7975435256958
19.6102180480957 2.77182292938232
19.7154521942139 2.74533081054688
19.820951461792 2.72437906265259
19.9263210296631 2.71116089820862
20.0317649841309 2.70681309700012
20.137186050415 2.68318724632263
20.2426280975342 2.66478514671326
20.3481292724609 2.62725567817688
20.4534931182861 2.61890625953674
20.5589485168457 2.60228943824768
20.6643600463867 2.59926152229309
20.7698059082031 2.55315852165222
20.8752384185791 2.53528189659119
20.9806613922119 2.51169037818909
21.0861358642578 2.49001574516296
21.1915016174316 2.47599625587463
21.2971057891846 2.45253562927246
21.4024181365967 2.45508670806885
21.5077953338623 2.45520901679993
21.6132030487061 2.41925692558289
21.7186756134033 2.37704801559448
21.8240776062012 2.32823443412781
21.9295558929443 2.30274343490601
22.03515625 2.2623724937439
22.14040184021 2.21175003051758
22.2458171844482 2.19530272483826
22.3512439727783 2.15554285049438
22.4567241668701 2.10921096801758
22.5621376037598 2.08704686164856
22.6676025390625 2.06940102577209
22.7730808258057 2.07160830497742
22.8783836364746 2.05027770996094
22.9838771820068 2.05763483047485
23.0892963409424 2.04660844802856
23.1946907043457 2.00932025909424
23.3001346588135 2.00109362602234
23.4055461883545 1.98351466655731
23.5110397338867 1.96221482753754
23.6164665222168 1.92241561412811
23.827335357666 1.88694703578949
23.9326934814453 1.87117671966553
24.038143157959 1.80989110469818
24.1436233520508 1.77139329910278
24.2490119934082 1.72898268699646
24.3544273376465 1.70649790763855
24.4600811004639 1.66779541969299
24.5653266906738 1.65331315994263
24.6707534790039 1.634681224823
24.7762222290039 1.61951696872711
24.8815803527832 1.58918869495392
24.9870891571045 1.54825460910797
25.0924377441406 1.4941440820694
25.1980762481689 1.46000552177429
25.3033676147461 1.44131207466125
25.4087600708008 1.40394377708435
25.5142040252686 1.39590716362
25.7250270843506 1.32960104942322
25.8305206298828 1.31227838993073
25.9360675811768 1.26526975631714
26.0413551330566 1.25341057777405
26.1467628479004 1.22475266456604
26.2522659301758 1.21397018432617
26.3576335906982 1.19372582435608
26.4631271362305 1.14434921741486
26.5685157775879 1.11234855651855
26.6739692687988 1.07530534267426
26.7793712615967 1.05185616016388
26.8847942352295 1.01545572280884
26.9902629852295 0.986667513847351
27.0957050323486 0.970754981040955
27.2010879516602 0.948343873023987
27.306568145752 0.939573526382446
27.411994934082 0.894625425338745
27.5173625946045 0.884999990463257
27.6228408813477 0.838533878326416
27.7282238006592 0.812762975692749
27.8337135314941 0.772393465042114
27.939136505127 0.743674755096436
28.0445289611816 0.716414451599121
28.1499729156494 0.702831506729126
28.2554492950439 0.690603494644165
28.3609504699707 0.657044649124146
28.4662551879883 0.645184755325317
28.5716781616211 0.597354412078857
28.6771373748779 0.577366590499878
28.7825355529785 0.527770042419434
28.8879833221436 0.503867745399475
28.9934062957764 0.472044348716736
29.0989742279053 0.447686672210693
29.2043075561523 0.422144412994385
29.3097019195557 0.415390610694885
29.4151706695557 0.372051239013672
29.5206260681152 0.350951552391052
29.6260395050049 0.314125776290894
29.7314834594727 0.284700989723206
29.8368873596191 0.238645911216736
29.9423313140869 0.223487615585327
30.1532211303711 0.158846259117126
30.258617401123 0.132519245147705
30.364086151123 0.109953045845032
30.4694595336914 0.0905659198760986
30.57493019104 0.0702377557754517
30.6803035736084 0.0555524826049805
30.7858982086182 0.0293489694595337
30.8911876678467 0.0364717245101929
30.9966583251953 0.0222665071487427
31.1020812988281 0.0234088897705078
31.2074718475342 0.00993752479553223
31.3129539489746 0.0132619142532349
31.4183597564697 0.0203461647033691
31.5238723754883 0.0247573852539062
31.6292152404785 0.034601092338562
31.7346858978271 0.0255242586135864
31.8401069641113 0.0287096500396729
31.9455108642578 0.0394152402877808
32.0509490966797 0.0263804197311401
32.1564254760742 0.0232504606246948
32.2619094848633 0.0225389003753662
32.3672943115234 0.0230197906494141
32.4726638793945 0.0270243883132935
32.5780982971191 0.00801622867584229
32.683536529541 0.00603723526000977
32.7890090942383 0.0108325481414795
32.8943939208984 0.0214978456497192
32.999927520752 0.0124634504318237
33.1053009033203 0.0156415700912476
33.2106666564941 0.0103377103805542
33.3161277770996 0.0257045030593872
33.4215888977051 0.0237598419189453
};
\addplot [thick, black, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.200000047683716 0.000440359115600586
0.299999952316284 0.00144147872924805
0.399999976158142 0.00334584712982178
0.5 0.00641441345214844
0.600000023841858 0.0108793973922729
0.700000047683716 0.0169386863708496
0.799999952316284 0.0247507095336914
0.899999976158142 0.0344310998916626
1 0.0460491180419922
1.10000002384186 0.0596266984939575
1.20000004768372 0.0751370191574097
1.29999995231628 0.0925061702728271
1.39999997615814 0.111614108085632
1.5 0.132298350334167
1.60000002384186 0.154357194900513
1.70000004768372 0.177555203437805
1.89999997615814 0.226293921470642
3.90000009536743 0.726249933242798
14.3000001907349 3.32552313804626
14.5 3.37296605110168
14.6000003814697 3.39562273025513
14.6999998092651 3.41738128662109
14.8000001907349 3.43810820579529
14.8999996185303 3.45767521858215
15 3.47596192359924
15.1000003814697 3.49285531044006
15.1999998092651 3.50825142860413
15.3000001907349 3.52205562591553
15.3999996185303 3.53418231010437
15.5 3.5445568561554
15.6000003814697 3.5531153678894
15.6999998092651 3.55980515480042
15.8000001907349 3.56458497047424
15.8999996185303 3.5674250125885
16 3.56830835342407
16.1000003814697 3.56722903251648
16.2000007629395 3.56419372558594
16.2999992370605 3.55922150611877
16.3999996185303 3.55234289169312
16.5 3.54360008239746
16.6000003814697 3.53304719924927
16.7000007629395 3.52074933052063
16.7999992370605 3.50678205490112
16.8999996185303 3.49123167991638
17 3.47419404983521
17.1000003814697 3.4557740688324
17.2000007629395 3.43608570098877
17.2999992370605 3.41524982452393
17.3999996185303 3.39339518547058
17.6000003814697 3.34717392921448
17.7999992370605 3.29855966567993
18.3999996185303 3.1487500667572
30.2000007629395 0.199190258979797
30.2999992370605 0.175191402435303
30.3999996185303 0.152095913887024
30.5 0.130164384841919
30.6000003814697 0.109629392623901
30.7000007629395 0.0906887054443359
30.7999992370605 0.0735007524490356
30.8999996185303 0.0581810474395752
31 0.0447992086410522
31.1000003814697 0.0333766937255859
31.2000007629395 0.023887038230896
31.2999992370605 0.0162562131881714
31.3999996185303 0.0103641748428345
31.5 0.00604832172393799
31.6000003814697 0.00310719013214111
31.7000007629395 0.0013052225112915
31.8999996185303 4.38690185546875e-05
};
\end{groupplot}

\end{tikzpicture}


==> figures/hexa/fast2_lemn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.1cm,}]
\nextgroupplot[
  width=0.35\textwidth,
  height=0.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x [m]},
xmajorgrids,
xmin=-2.35534204244614, xmax=2.22671259641647,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y [m]},
ymajorgrids,
ymin=-1.27553573846817, ymax=1.31123415231705,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
2.0181782245636 -0.0276918411254883
2.01843738555908 -0.0256357192993164
2.01796174049377 -0.0236309766769409
2.01144957542419 -0.012799859046936
2.00970053672791 -0.00426530838012695
2.00918316841125 0.00709235668182373
2.01164770126343 0.0311425924301147
2.01167774200439 0.0429772138595581
2.00925517082214 0.0865703821182251
2.00240635871887 0.167761921882629
2.00024652481079 0.193906903266907
1.99720275402069 0.220848798751831
1.98891270160675 0.277010083198547
1.97934293746948 0.337913274765015
1.97352707386017 0.370868682861328
1.96645295619965 0.404766082763672
1.95858120918274 0.439006567001343
1.94919407367706 0.473732471466064
1.93869352340698 0.508661508560181
1.92721164226532 0.544382333755493
1.91431272029877 0.580941677093506
1.90001809597015 0.618359446525574
1.88412618637085 0.656524181365967
1.86672377586365 0.694255709648132
1.84729635715485 0.731203556060791
1.82551693916321 0.766684770584106
1.80178081989288 0.801333904266357
1.77618861198425 0.834730386734009
1.74850845336914 0.866119384765625
1.71873462200165 0.894652366638184
1.68721103668213 0.920579791069031
1.65353155136108 0.943548202514648
1.61686134338379 0.963303565979004
1.57699275016785 0.979345560073853
1.53470349311829 0.991068482398987
1.48975646495819 0.997409105300903
1.44239449501038 0.998230457305908
1.39225554466248 0.993911862373352
1.33898425102234 0.984534740447998
1.28184521198273 0.969841122627258
1.22134852409363 0.949195384979248
1.15785419940948 0.921832084655762
1.09100890159607 0.887605905532837
1.02056646347046 0.846909999847412
0.946108818054199 0.799506306648254
0.868049144744873 0.745099425315857
0.786404132843018 0.683857083320618
0.701340913772583 0.616041302680969
0.612215280532837 0.541125774383545
0.519968509674072 0.459511399269104
0.42581033706665 0.371133089065552
0.330124139785767 0.277796506881714
0.232821941375732 0.179900527000427
0.0339499711990356 -0.0242159366607666
-0.171844959259033 -0.232726573944092
-0.276613116264343 -0.337122678756714
-0.382509469985962 -0.43997597694397
-0.490215659141541 -0.540945768356323
-0.598117351531982 -0.63798975944519
-0.705864906311035 -0.729420781135559
-0.81345534324646 -0.812389850616455
-0.921126246452332 -0.885953187942505
-1.02749800682068 -0.948129653930664
-1.13181519508362 -0.998274087905884
-1.2336630821228 -1.03533554077148
-1.33182072639465 -1.05784547328949
-1.42679238319397 -1.06446242332458
-1.51780533790588 -1.05332946777344
-1.6049599647522 -1.02413463592529
-1.68609058856964 -0.977349281311035
-1.76065945625305 -0.91347348690033
-1.82791125774384 -0.832754850387573
-1.88639426231384 -0.73697555065155
-1.93569660186768 -0.627710819244385
-1.97485029697418 -0.506281733512878
-2.00412368774414 -0.373080968856812
-2.02290368080139 -0.230445861816406
-2.03149747848511 -0.0797815322875977
-2.0289900302887 0.0743153095245361
-2.01527786254883 0.229127883911133
-1.99069595336914 0.380167603492737
-1.9547278881073 0.525022745132446
-1.90697658061981 0.660223722457886
-1.84763944149017 0.7814781665802
-1.77581131458282 0.886592388153076
-1.69213593006134 0.970886707305908
-1.59669589996338 1.03183281421661
-1.48984086513519 1.06733751296997
-1.37152051925659 1.07600033283234
-1.24418318271637 1.05691659450531
-1.10744166374207 1.00983858108521
-0.961684346199036 0.935096383094788
-0.807932138442993 0.834312319755554
-0.648204565048218 0.709930658340454
-0.483314990997314 0.564006567001343
-0.313724875450134 0.398245930671692
-0.141790151596069 0.218142747879028
0.0322816371917725 0.0275061130523682
0.206959009170532 -0.167861700057983
0.381642460823059 -0.362387895584106
0.553675413131714 -0.548369646072388
0.722559094429016 -0.719110608100891
0.885101675987244 -0.866414308547974
1.03991615772247 -0.984879493713379
1.18517589569092 -1.06941509246826
1.32001888751984 -1.11713814735413
1.44341456890106 -1.12621259689331
1.55429995059967 -1.09565269947052
1.65306448936462 -1.02610909938812
1.73838138580322 -0.919873476028442
1.81012523174286 -0.7797691822052
1.86689102649689 -0.609756946563721
1.90845763683319 -0.414494037628174
1.93378293514252 -0.201926231384277
1.9422253370285 0.019136905670166
1.93250799179077 0.240182518959045
1.904141664505 0.452141284942627
1.8563357591629 0.646245241165161
1.78957653045654 0.811376094818115
1.70369601249695 0.939278602600098
1.59973418712616 1.02294826507568
1.47705888748169 1.05918407440186
1.33764624595642 1.04557955265045
1.18140995502472 0.981809139251709
1.0091255903244 0.869204998016357
0.82233738899231 0.712695598602295
0.621407270431519 0.518249988555908
0.40846586227417 0.295095562934875
0.183758854866028 0.051897406578064
-0.0488369464874268 -0.198641180992126
-0.286800146102905 -0.44456672668457
-0.523622632026672 -0.66810131072998
-0.758519768714905 -0.8560870885849
-0.986338496208191 -0.994733572006226
-1.20241963863373 -1.07816469669342
-1.40125060081482 -1.1020849943161
-1.58291363716125 -1.06629538536072
-1.74677538871765 -0.971913576126099
-1.88692164421082 -0.823165893554688
-2.00049734115601 -0.624910354614258
-2.08126831054688 -0.38799512386322
-2.12577056884766 -0.122570633888245
-2.13152122497559 0.154763221740723
-2.09692573547363 0.429491639137268
-2.02284741401672 0.681869745254517
-1.91215825080872 0.895851969718933
-1.76582372188568 1.05539643764496
-1.58725321292877 1.14958453178406
-1.3791880607605 1.17245399951935
-1.14585113525391 1.12214756011963
-0.88930356502533 1.00134468078613
-0.616006016731262 0.816066980361938
-0.329638838768005 0.57458233833313
-0.0378992557525635 0.291661500930786
0.25437605381012 -0.015880823135376
0.539814233779907 -0.324109673500061
0.810102820396423 -0.606787919998169
1.05598592758179 -0.839908361434937
1.27021038532257 -1.00675415992737
1.45213007926941 -1.09902405738831
1.60166168212891 -1.11361455917358
1.72175097465515 -1.05251777172089
1.81331264972687 -0.922911643981934
1.87776565551758 -0.732165575027466
1.91400873661041 -0.493514537811279
1.92214012145996 -0.221708059310913
1.9018337726593 0.0632532835006714
1.85388290882111 0.343163251876831
1.77979278564453 0.597488522529602
1.68265378475189 0.806355714797974
1.5638415813446 0.955293416976929
1.42576611042023 1.03383231163025
1.26861953735352 1.0387499332428
1.09529304504395 0.971841216087341
0.905811309814453 0.839114189147949
0.702969193458557 0.651053190231323
0.486825346946716 0.417980909347534
0.258272528648376 0.154416084289551
0.0195887088775635 -0.122968435287476
-0.225753307342529 -0.395345687866211
-0.472865581512451 -0.643790364265442
-0.718627214431763 -0.85093355178833
-0.954657316207886 -1.00091898441315
-1.177814245224 -1.08758246898651
-1.3824428319931 -1.11010932922363
-1.5692663192749 -1.07192766666412
-1.73501646518707 -0.976376295089722
-1.87747287750244 -0.829508781433105
-1.99261975288391 -0.638647079467773
-2.0764479637146 -0.414690613746643
-2.12829041481018 -0.166796088218689
-2.14706683158875 0.0902197360992432
-2.13147234916687 0.345667839050293
-2.08250665664673 0.585422039031982
-2.0025520324707 0.79868471622467
-1.89386236667633 0.972935676574707
-1.75862348079681 1.10003244876862
-1.60066056251526 1.17418706417084
-1.42367482185364 1.1936537027359
-1.23180747032166 1.15995121002197
-1.02852916717529 1.07581114768982
-0.81542444229126 0.943796873092651
-0.598412871360779 0.772404193878174
-0.378834128379822 0.568183422088623
-0.161169767379761 0.341214179992676
0.0521191358566284 0.100277900695801
0.256714940071106 -0.141742467880249
0.452117443084717 -0.376065492630005
0.636167764663696 -0.591740846633911
0.807188630104065 -0.780081748962402
0.96402645111084 -0.934157729148865
1.10770273208618 -1.04942452907562
1.23934769630432 -1.12414503097534
1.3593475818634 -1.15795528888702
1.46884548664093 -1.15175914764404
1.56658411026001 -1.10739469528198
1.65376174449921 -1.02714896202087
1.73065531253815 -0.914446830749512
1.79712378978729 -0.772690415382385
1.85175752639771 -0.607516527175903
1.89408874511719 -0.424173355102539
1.92409956455231 -0.229278087615967
1.94136345386505 -0.0313720703125
1.94597733020782 0.164884686470032
1.93794858455658 0.351853370666504
1.91704070568085 0.525966882705688
1.88304924964905 0.680925846099854
1.83594155311584 0.813303709030151
1.77707767486572 0.919158577919006
1.70623421669006 0.99757981300354
1.62472128868103 1.04676461219788
1.53270864486694 1.06783676147461
1.4305647611618 1.06120133399963
1.31929314136505 1.02810752391815
1.19905173778534 0.969898462295532
1.07190573215485 0.889103651046753
0.937915682792664 0.788144826889038
0.799882411956787 0.672437191009521
0.657639026641846 0.543996572494507
0.511699438095093 0.406384944915771
0.211810827255249 0.118772029876709
0.0608673095703125 -0.0251059532165527
-0.0884536504745483 -0.166685342788696
-0.235684633255005 -0.303524971008301
-0.380926370620728 -0.434205532073975
-0.520985841751099 -0.55531895160675
-0.656365871429443 -0.665997982025146
-0.786214590072632 -0.763303995132446
-0.911130428314209 -0.847103118896484
-1.03056049346924 -0.916365623474121
-1.14460325241089 -0.970668077468872
-1.25159895420074 -1.00968599319458
-1.3520302772522 -1.03279638290405
-1.44621586799622 -1.03999209403992
-1.5335453748703 -1.0310822725296
-1.61444246768951 -1.00706994533539
-1.6876608133316 -0.969625234603882
-1.75311720371246 -0.919277429580688
-1.81046450138092 -0.857688426971436
-1.86052882671356 -0.786052703857422
-1.90373814105988 -0.705401182174683
-1.94021058082581 -0.618196725845337
-1.96972644329071 -0.525486707687378
-1.99256026744843 -0.428869843482971
-2.0086190700531 -0.329360127449036
-2.01833581924438 -0.228931546211243
-2.02243947982788 -0.128054738044739
-2.02134299278259 -0.0292173624038696
-2.01554608345032 0.067105770111084
-2.00519013404846 0.160525918006897
-1.99043607711792 0.252068400382996
-1.97210109233856 0.341301083564758
-1.95092475414276 0.426711082458496
-1.92723679542542 0.506670117378235
-1.9011242389679 0.580498337745667
-1.87270164489746 0.648452043533325
-1.84262001514435 0.710221767425537
-1.81068551540375 0.766172170639038
-1.77680587768555 0.815412521362305
-1.74076807498932 0.85827898979187
-1.70257413387299 0.894440889358521
-1.66276490688324 0.924755692481995
-1.62156426906586 0.949939966201782
-1.57970893383026 0.970532536506653
-1.53784489631653 0.986133098602295
-1.4960800409317 0.996476650238037
-1.45376515388489 1.00181353092194
-1.41131246089935 1.00278282165527
-1.36797964572906 0.99953031539917
-1.32461619377136 0.992611885070801
-1.28059041500092 0.982217907905579
-1.23646581172943 0.969310760498047
};
\addlegendentry{Ours}
\addplot [very thick, black, dash pattern=on 11.1pt off 4.8pt]
table {%
2 0
1.99956035614014 0.0419251918792725
1.99794316291809 0.090589165687561
1.99489605426788 0.142427563667297
1.99143016338348 0.18415641784668
1.98638331890106 0.231397151947021
1.97932660579681 0.283856391906738
1.96978068351746 0.341125130653381
1.96391141414642 0.371397256851196
1.95721876621246 0.402653217315674
1.94962978363037 0.434797644615173
1.94106912612915 0.467723608016968
1.93145906925201 0.501311302185059
1.92071926593781 0.535427331924438
1.9087678194046 0.569924116134644
1.89552056789398 0.604639768600464
1.88089179992676 0.639396905899048
1.86479437351227 0.674002408981323
1.84714031219482 0.708248138427734
1.82784032821655 0.741909265518188
1.80680513381958 0.774746179580688
1.78394496440887 0.806503176689148
1.75917041301727 0.836910247802734
1.73239266872406 0.865683197975159
1.70352435112 0.892525196075439
1.67247927188873 0.91712760925293
1.63917374610901 0.939172744750977
1.60352623462677 0.958334445953369
1.56545901298523 0.974282264709473
1.52489793300629 0.986682653427124
1.48177325725555 0.995203495025635
1.43602073192596 0.99951696395874
1.38758170604706 0.999303817749023
1.33640420436859 0.994257688522339
1.28244376182556 0.984090328216553
1.22566413879395 0.968535900115967
1.16603791713715 0.947357416152954
1.10354745388031 0.92035174369812
1.03818619251251 0.887356042861938
0.969958782196045 0.848253726959229
0.898882150650024 0.802980422973633
0.824986934661865 0.751530647277832
0.748317718505859 0.693963289260864
0.668933868408203 0.63040828704834
0.586911201477051 0.561071038246155
0.502341508865356 0.486237764358521
0.415334343910217 0.406279921531677
0.326017737388611 0.321657180786133
0.234538197517395 0.232919931411743
0.141061902046204 0.140710592269897
-0.149381637573242 -0.148964405059814
-0.248774886131287 -0.246842861175537
-0.349024534225464 -0.343668818473816
-0.449839115142822 -0.438313007354736
-0.550905108451843 -0.529593229293823
-0.651888608932495 -0.616288423538208
-0.752434968948364 -0.697154521942139
-0.852169275283813 -0.770943284034729
-0.950697660446167 -0.836421251296997
-1.04760789871216 -0.892393112182617
-1.14247119426727 -0.937724590301514
-1.2348427772522 -0.971367597579956
-1.3242644071579 -0.99238657951355
-1.41026568412781 -0.999984502792358
-1.49236655235291 -0.993528962135315
-1.57007968425751 -0.972578525543213
-1.64291310310364 -0.936905860900879
-1.71037292480469 -0.886521339416504
-1.77196681499481 -0.821691036224365
-1.82720732688904 -0.742953300476074
-1.87561547756195 -0.651129484176636
-1.91672444343567 -0.547330975532532
-1.95008409023285 -0.432958006858826
-1.97526514530182 -0.309694528579712
-1.99186301231384 -0.17949366569519
-1.99950337409973 -0.0445569753646851
-1.9978461265564 0.0926949977874756
-1.9865905046463 0.229659914970398
-1.96547985076904 0.363598823547363
-1.93430662155151 0.491688966751099
-1.89291644096375 0.611083149909973
-1.84121406078339 0.718976259231567
-1.77916669845581 0.812674999237061
-1.70680904388428 0.889672875404358
-1.62424695491791 0.94772481918335
-1.53166151046753 0.984923005104065
-1.42931199073792 0.999769568443298
-1.31753921508789 0.991243720054626
-1.19676733016968 0.958861589431763
-1.06750559806824 0.902726054191589
-0.930349826812744 0.823563098907471
-0.785982370376587 0.722743988037109
-0.635171175003052 0.602288246154785
-0.478769659996033 0.464849352836609
-0.317712783813477 0.31367826461792
-0.153014779090881 0.152566313743591
0.18287980556488 -0.182113647460938
0.351697325706482 -0.346216917037964
0.519412040710449 -0.501589894294739
0.684701681137085 -0.643326640129089
0.846207022666931 -0.766732454299927
1.00254333019257 -0.867490649223328
1.15231204032898 -0.941830396652222
1.29411351680756 -0.986686229705811
1.42656111717224 -0.999846220016479
1.54829573631287 -0.98007869720459
1.65800070762634 -0.927233695983887
1.75441813468933 -0.842311263084412
1.83636486530304 -0.727490425109863
1.90274906158447 -0.586116313934326
1.95258665084839 -0.422640681266785
1.98501777648926 -0.242514729499817
1.99932253360748 -0.052033543586731
1.99493670463562 0.141862750053406
1.97146606445312 0.331830024719238
1.92869937419891 0.510394096374512
1.86662113666534 0.670248031616211
1.78542113304138 0.804565191268921
1.6855034828186 0.907310605049133
1.56749248504639 0.973540067672729
1.43223643302917 0.99967098236084
1.28080904483795 0.983709812164307
1.1145076751709 0.925422787666321
0.934848427772522 0.826436996459961
0.743558406829834 0.690261006355286
0.542564272880554 0.522217988967896
0.333977699279785 0.329288244247437
0.12007749080658 0.119860887527466
-0.096712589263916 -0.0965993404388428
-0.313847661018372 -0.309959411621094
-0.528690814971924 -0.509884357452393
-0.738543272018433 -0.686344146728516
-0.940678477287292 -0.830135345458984
-1.13237822055817 -0.933391451835632
-1.31097078323364 -0.990055441856384
-1.47387039661407 -0.996282458305359
-1.61861848831177 -0.950748682022095
-1.74292385578156 -0.854840040206909
-1.84470438957214 -0.712701797485352
-1.92212677001953 -0.531137466430664
-1.97364497184753 -0.319348931312561
-1.99803590774536 -0.0885277986526489
-1.99443411827087 0.148691415786743
-1.96236491203308 0.378898978233337
-1.90177428722382 0.588670969009399
-1.81305181980133 0.765380144119263
-1.69704639911652 0.898005962371826
-1.55507338047028 0.977888584136963
-1.38891160488129 0.99937105178833
-1.20079052448273 0.960276246070862
-0.993366003036499 0.862174153327942
-0.76968514919281 0.710405707359314
-0.533140897750854 0.513849496841431
-0.287416100502014 0.284432768821716
-0.0364185571670532 0.0364124774932861
0.215790987014771 -0.214531183242798
0.46507740020752 -0.452328205108643
0.707313060760498 -0.661603212356567
0.938462018966675 -0.82873272895813
1.1546618938446 -0.942793250083923
1.35230469703674 -0.996326446533203
1.52811050415039 -0.985861778259277
1.67919456958771 -0.912154197692871
1.80312442779541 -0.780120849609375
1.89796566963196 -0.598481178283691
1.96231651306152 -0.379130840301514
1.99532830715179 -0.136300921440125
1.99671292304993 0.11443018913269
1.96673774719238 0.357197999954224
1.90620696544647 0.576903223991394
1.81643235683441 0.760179400444031
1.69919288158417 0.896210908889771
1.55668652057648 0.977348446846008
1.39147436618805 0.999491095542908
1.20642018318176 0.962219476699829
1.00462687015533 0.868686437606812
0.789371490478516 0.725287318229675
0.564040660858154 0.541145324707031
0.332068681716919 0.327459573745728
0.0968781709671021 0.0967644453048706
-0.138173699378967 -0.137843489646912
-0.369842886924744 -0.36346435546875
-0.595036029815674 -0.568090677261353
-0.81084680557251 -0.741218566894531
-1.01458811759949 -0.874344706535339
-1.20382189750671 -0.961327791213989
-1.37638080120087 -0.998605728149414
-1.53038716316223 -0.985263705253601
-1.66426503658295 -0.92296290397644
-1.77674853801727 -0.815740823745728
-1.86688458919525 -0.669703006744385
-1.93403160572052 -0.492629528045654
-1.97785353660583 -0.293521761894226
-1.99831068515778 -0.0821162462234497
-1.99564611911774 0.131608247756958
-1.97037041187286 0.337906002998352
-1.92324233055115 0.527700424194336
-1.85524809360504 0.692963361740112
-1.76757919788361 0.827022910118103
-1.66160798072815 0.924793004989624
-1.53886318206787 0.982916831970215
-1.40100407600403 0.999827146530151
-1.249795794487 0.975723743438721
-1.08708333969116 0.912478446960449
-0.914767146110535 0.813474535942078
-0.734779119491577 0.683393955230713
-0.549059629440308 0.527964115142822
-0.359536290168762 0.353679060935974
-0.168102860450745 0.167508125305176
0.213192701339722 -0.211977958679199
0.399591088294983 -0.391534328460693
0.580999851226807 -0.555944204330444
0.75593376159668 -0.699857950210571
0.923024892807007 -0.818846464157104
1.08103024959564 -0.909507751464844
1.22883784770966 -0.969528436660767
1.36546993255615 -0.997702598571777
1.49008595943451 -0.993911862373352
1.60198271274567 -0.959068536758423
1.70059394836426 -0.895028114318848
1.7854882478714 -0.804476737976074
1.856365442276 -0.690799474716187
1.91305267810822 -0.557933926582336
1.95549845695496 -0.410218954086304
1.98376655578613 -0.25223970413208
1.99802923202515 -0.0886775255203247
1.99855971336365 0.0758329629898071
1.98572409152985 0.236834049224854
1.95997285842896 0.390160441398621
1.92183268070221 0.53203821182251
1.87189722061157 0.659163475036621
1.81081902980804 0.768763780593872
1.73930048942566 0.858637571334839
1.65808522701263 0.92717719078064
1.56795012950897 0.973371386528015
1.46969711780548 0.996794462203979
1.36414563655853 0.997578144073486
1.25212502479553 0.976373195648193
1.13446807861328 0.934298753738403
1.01200425624847 0.872886180877686
0.88555383682251 0.794015765190125
0.755922794342041 0.699849486351013
0.623897314071655 0.592764258384705
0.490239858627319 0.475283980369568
0.355684638023376 0.350014686584473
0.220934987068176 0.219582796096802
0.0866596698760986 0.0865782499313354
-0.177977442741394 -0.177271366119385
-0.307192325592041 -0.303547143936157
-0.43364155292511 -0.423325896263123
-0.556855201721191 -0.534835577011108
-0.676405787467957 -0.636547327041626
-0.791908144950867 -0.727185726165771
-0.903019428253174 -0.805733680725098
-1.00943827629089 -0.871431589126587
-1.11090433597565 -0.923770785331726
-1.20719659328461 -0.962484121322632
-1.29813289642334 -0.987530946731567
-1.38356792926788 -0.999080657958984
-1.46339178085327 -0.997493505477905
-1.53752851486206 -0.983299016952515
-1.60593390464783 -0.95717442035675
-1.66859424114227 -0.919921159744263
-1.72552347183228 -0.872443199157715
-1.77676200866699 -0.815723896026611
-1.82237446308136 -0.750804662704468
-1.86244761943817 -0.678764820098877
-1.89708864688873 -0.600702404975891
-1.92642283439636 -0.5177161693573
-1.95059180259705 -0.430890560150146
-1.96975195407867 -0.341281056404114
-1.98407208919525 -0.249902367591858
-1.993732213974 -0.157718181610107
-1.99892163276672 -0.0656322240829468
-1.99983716011047 0.0255178213119507
-1.99668192863464 0.114965796470642
-1.9896639585495 0.202020525932312
-1.97899436950684 0.286067724227905
-1.96488690376282 0.366570830345154
-1.94755589962006 0.443070292472839
-1.92721581459045 0.515182495117188
-1.90408039093018 0.582597255706787
-1.87836086750031 0.645074367523193
-1.85026621818542 0.702440500259399
-1.82000160217285 0.754584431648254
-1.78776836395264 0.801452875137329
-1.75376307964325 0.843045473098755
-1.71817696094513 0.879409551620483
-1.6811957359314 0.910635948181152
-1.64299929141998 0.936853051185608
-1.60376107692719 0.958222150802612
-1.56364822387695 0.97493314743042
-1.52282083034515 0.987199306488037
-1.48143267631531 0.995253086090088
-1.43963038921356 0.999342083930969
-1.39755356311798 0.999725580215454
-1.35533487796783 0.996670603752136
-1.31310045719147 0.990448474884033
-1.27096927165985 0.981332540512085
-1.22905361652374 0.969595432281494
-1.18745934963226 0.955506563186646
-1.14628577232361 0.939330101013184
-1.10562574863434 0.921324014663696
-1.06556642055511 0.901737451553345
-1.02618873119354 0.880810856819153
-0.987568259239197 0.858774065971375
-0.949774742126465 0.835845947265625
-0.912873029708862 0.812234163284302
-0.876922845840454 0.788134336471558
-0.841979265213013 0.76373028755188
-0.808092594146729 0.739193439483643
-0.775309562683105 0.714683890342712
-0.713218569755554 0.666326999664307
-0.65600061416626 0.619709253311157
-0.603897333145142 0.575709819793701
-0.535748720169067 0.51616907119751
-0.480039238929749 0.466006755828857
-0.415579080581665 0.406508445739746
-0.372608661651611 0.366085052490234
};
\addlegendentry{Reference}

\nextgroupplot[
  width=0.35\textwidth,
  height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t [s]},
xmajorgrids,
xmin=-1.865, xmax=39.165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={z [m]},
ymajorgrids,
ymin=1.19967658519745, ymax=1.31426184177399,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 1.24578332901001
0.105383992195129 1.24657499790192
0.316298007965088 1.24663531780243
0.421828031539917 1.24781978130341
0.527284979820251 1.24924504756927
0.632776975631714 1.24929988384247
0.738261938095093 1.24860668182373
0.949342012405396 1.24743461608887
1.05461704730988 1.24774074554443
1.1600569486618 1.24970400333405
1.26559603214264 1.25267839431763
1.37101697921753 1.2538046836853
1.47653901576996 1.25247812271118
1.58196604251862 1.25042510032654
1.68755197525024 1.24926114082336
1.79291200637817 1.24882078170776
1.8984010219574 1.24841940402985
2.00383901596069 1.24818193912506
2.10930705070496 1.2468124628067
2.21477293968201 1.24525964260101
2.3202600479126 1.24392223358154
2.42584800720215 1.2431355714798
2.5312020778656 1.2422753572464
2.63668990135193 1.24220538139343
2.74213790893555 1.24301695823669
2.84762001037598 1.24412214756012
2.95314502716064 1.24458122253418
3.05855488777161 1.24474573135376
3.16411995887756 1.24470043182373
3.26951909065247 1.24431192874908
3.37500691413879 1.24322748184204
3.48045110702515 1.2408949136734
3.58591794967651 1.23905348777771
3.69140100479126 1.23855650424957
3.79689598083496 1.23890817165375
3.90233588218689 1.23964858055115
4.00786876678467 1.24063718318939
4.11342191696167 1.24147617816925
4.21881103515625 1.24184727668762
4.32424402236938 1.24233663082123
4.42974376678467 1.24304175376892
4.53515195846558 1.24312222003937
4.64067411422729 1.24272811412811
4.74613618850708 1.2414915561676
4.85167503356934 1.24019730091095
4.95711088180542 1.23894262313843
5.06258487701416 1.23777902126312
5.16802501678467 1.23794436454773
5.37899494171143 1.24085962772369
5.4844388961792 1.24069702625275
5.58997011184692 1.23979151248932
5.69536590576172 1.23998379707336
5.80089521408081 1.24101054668427
5.90632677078247 1.24118518829346
6.01178598403931 1.24014520645142
6.11727094650269 1.23929572105408
6.22273302078247 1.23925244808197
6.32823896408081 1.23927915096283
6.43367576599121 1.23865020275116
6.53927993774414 1.2385151386261
6.6446590423584 1.24039149284363
6.7501049041748 1.24196088314056
6.85553503036499 1.24110758304596
6.96099996566772 1.23984026908875
7.06654500961304 1.23897409439087
7.17203378677368 1.23853027820587
7.27759122848511 1.23853290081024
7.38290786743164 1.24028420448303
7.48843908309937 1.24168884754181
7.59391403198242 1.24312627315521
7.69933319091797 1.24421346187592
7.80480480194092 1.2456796169281
7.91030979156494 1.24697017669678
8.01577663421631 1.24720478057861
8.12123012542725 1.24713110923767
8.22686576843262 1.24678170681
8.33213520050049 1.24869740009308
8.43768405914307 1.25002038478851
8.54314136505127 1.25106358528137
8.648606300354 1.25058674812317
8.7540283203125 1.2484837770462
8.85950756072998 1.24600040912628
8.96499729156494 1.24365210533142
9.07046699523926 1.24237680435181
9.17591285705566 1.24175775051117
9.28141021728516 1.24176585674286
9.38691234588623 1.242427110672
9.49240493774414 1.24217629432678
9.59785556793213 1.24040400981903
9.70338439941406 1.23790800571442
9.80879974365234 1.23576962947845
9.91426467895508 1.23429477214813
10.0197229385376 1.23305928707123
10.1252393722534 1.23162233829498
10.2306861877441 1.23006725311279
10.3360939025879 1.23008942604065
10.4417066574097 1.2317008972168
10.5470514297485 1.23474836349487
10.6525421142578 1.2387855052948
10.7580671310425 1.24288666248322
10.8634796142578 1.24593639373779
10.9689798355103 1.24763917922974
11.074444770813 1.24778401851654
11.1799564361572 1.24626362323761
11.2853593826294 1.24423491954803
11.390851020813 1.24169790744781
11.4963502883911 1.23863184452057
11.6018400192261 1.23477685451508
11.7072496414185 1.23029041290283
11.8127279281616 1.22616612911224
11.9182357788086 1.2235701084137
12.0237035751343 1.22490179538727
12.1292896270752 1.2298811674118
12.2346420288086 1.23707294464111
12.3400573730469 1.24554836750031
12.445574760437 1.25456774234772
12.5510749816895 1.26252007484436
12.6564950942993 1.26903116703033
12.7620229721069 1.2736839056015
12.8675270080566 1.27551114559174
12.9729118347168 1.27315676212311
13.0784187316895 1.26716363430023
13.1838693618774 1.25887179374695
13.2893362045288 1.2505419254303
13.3948125839233 1.24128985404968
13.5002536773682 1.23147439956665
13.60573387146 1.22420883178711
13.7111949920654 1.22041773796082
13.8166809082031 1.21874988079071
13.9221286773682 1.21891820430756
14.0276145935059 1.22158658504486
14.1331157684326 1.226447224617
14.2385473251343 1.23576033115387
14.3440256118774 1.24815714359283
14.4495182037354 1.25951981544495
14.5550880432129 1.26795053482056
14.660472869873 1.27257609367371
14.7659425735474 1.27390170097351
14.8714952468872 1.27258920669556
14.9769344329834 1.26783645153046
15.0823831558228 1.26044070720673
15.1878595352173 1.25218641757965
15.2933187484741 1.24588000774384
15.3988037109375 1.24470376968384
15.5042419433594 1.24831676483154
15.6096849441528 1.25617361068726
15.7151889801025 1.26560604572296
15.8206758499146 1.27490699291229
15.9261703491211 1.28003835678101
16.0316352844238 1.2793573141098
16.1370868682861 1.27249097824097
16.2426681518555 1.26043236255646
16.3480396270752 1.24665868282318
16.4534893035889 1.23284590244293
16.5589504241943 1.22264313697815
16.664478302002 1.21701991558075
16.7699012756348 1.21563994884491
16.8754196166992 1.21904468536377
16.9809303283691 1.22698414325714
17.0862827301025 1.23668563365936
17.1917667388916 1.24751365184784
17.2972812652588 1.25740611553192
17.4027824401855 1.26404964923859
17.5082340240479 1.26707744598389
17.6136837005615 1.26497793197632
17.7192401885986 1.25831878185272
17.8245983123779 1.25004017353058
17.9301223754883 1.24166750907898
18.0355834960938 1.23939156532288
18.1410541534424 1.24654006958008
18.2464962005615 1.26275599002838
18.3519554138184 1.28424513339996
18.4574584960938 1.3019198179245
18.5629348754883 1.30905342102051
18.6685314178467 1.30482029914856
18.7739028930664 1.29244589805603
18.8793315887451 1.27508997917175
18.9848442077637 1.25543439388275
19.0903244018555 1.23525321483612
19.1957607269287 1.21746349334717
19.3012657165527 1.20595216751099
19.4068279266357 1.20488500595093
19.5122146606445 1.21314072608948
19.6176795959473 1.22575271129608
19.7231769561768 1.23909425735474
19.8285846710205 1.25075995922089
19.9341011047363 1.26030242443085
20.0395278930664 1.26686811447144
20.1450290679932 1.26939845085144
20.2504863739014 1.26739311218262
20.3559684753418 1.2620724439621
20.4613838195801 1.25832784175873
20.5669116973877 1.25893568992615
20.6723499298096 1.26506292819977
20.7778568267822 1.2736542224884
20.8833484649658 1.28447222709656
20.9888076782227 1.2906619310379
21.0943927764893 1.2894024848938
21.199670791626 1.28052139282227
21.3051853179932 1.26668775081635
21.4106903076172 1.25311732292175
21.5161685943604 1.24084270000458
21.6216831207275 1.23075473308563
21.7271118164062 1.22322833538055
21.8327102661133 1.21792900562286
21.9380187988281 1.21503758430481
22.04345703125 1.21776711940765
22.1490039825439 1.22551763057709
22.2544136047363 1.23481810092926
22.3599395751953 1.24406743049622
22.4654064178467 1.25270640850067
22.5709209442139 1.26015663146973
22.6762809753418 1.26623702049255
22.7818279266357 1.26903975009918
22.8872222900391 1.26786828041077
22.9927654266357 1.2641624212265
23.0981960296631 1.25765454769135
23.2036876678467 1.24963641166687
23.3092060089111 1.24188578128815
23.4146633148193 1.23615312576294
23.5201072692871 1.23433613777161
23.6255741119385 1.2372008562088
23.7310371398926 1.2446825504303
23.8365211486816 1.2533323764801
23.9420204162598 1.25887703895569
24.0474376678467 1.26118314266205
24.1529273986816 1.2609543800354
24.2583560943604 1.25986886024475
24.363826751709 1.258749127388
24.4693508148193 1.25686740875244
24.5748481750488 1.25279891490936
24.6802463531494 1.24625420570374
24.7858047485352 1.23749923706055
24.8912467956543 1.22885286808014
24.9967555999756 1.22292029857635
25.1021671295166 1.22080504894257
25.207592010498 1.22246992588043
25.3131370544434 1.22732055187225
25.4185924530029 1.23358941078186
25.5240364074707 1.23953688144684
25.629524230957 1.24535393714905
25.7350063323975 1.25082349777222
25.8404655456543 1.25526857376099
25.9460830688477 1.25849199295044
26.0514392852783 1.26004409790039
26.1568737030029 1.26026177406311
26.2623596191406 1.26044762134552
26.3677978515625 1.25995314121246
26.4732551574707 1.25898933410645
26.5787525177002 1.25770044326782
26.6844158172607 1.2562050819397
26.7897758483887 1.25409066677094
26.8951797485352 1.2503536939621
27.0006809234619 1.24737966060638
27.1061534881592 1.2429324388504
27.2116184234619 1.23796010017395
27.3170223236084 1.23534739017487
27.4226226806641 1.23361659049988
27.5279846191406 1.23143362998962
27.6334934234619 1.23268735408783
27.7389812469482 1.23557639122009
27.8444423675537 1.23925840854645
27.9499359130859 1.24308276176453
28.0553531646729 1.24449992179871
28.1608505249023 1.24480891227722
28.2663478851318 1.24535059928894
28.4772453308105 1.24582040309906
28.5826969146729 1.24486351013184
28.6881828308105 1.24470400810242
28.7937030792236 1.24470150470734
28.8991317749023 1.24449980258942
29.0046329498291 1.24314165115356
29.1102085113525 1.24042212963104
29.2155838012695 1.23761761188507
29.3210258483887 1.23501861095428
29.4264717102051 1.23373925685883
29.5319347381592 1.23385334014893
29.6374359130859 1.23488903045654
29.7429122924805 1.23543500900269
29.8484649658203 1.23474478721619
29.9538421630859 1.2330287694931
30.0593242645264 1.23232364654541
30.1648235321045 1.23257219791412
30.2702579498291 1.23371553421021
30.3757152557373 1.23397290706635
30.4812412261963 1.23363673686981
30.5866928100586 1.23432910442352
30.6922016143799 1.23539412021637
30.7975921630859 1.23651742935181
30.903076171875 1.23723948001862
31.0085353851318 1.23774945735931
31.1140193939209 1.23893463611603
31.2195262908936 1.24063718318939
31.3249797821045 1.24103772640228
31.43044090271 1.24018108844757
31.5360431671143 1.23855781555176
31.6414432525635 1.23609340190887
31.7469139099121 1.23407340049744
31.8523483276367 1.23305177688599
31.9578514099121 1.23224020004272
32.0632972717285 1.23261547088623
32.1687889099121 1.2337486743927
32.2743301391602 1.23534786701202
32.3797149658203 1.23733353614807
32.4852027893066 1.23886847496033
32.5905990600586 1.24068307876587
};
\addplot [very thick, black, dash pattern=on 11.1pt off 4.8pt]
table {%
0 1.25
37.2999992370605 1.25
};
\end{groupplot}

\end{tikzpicture}

\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.25cm, horizontal sep=1.5cm}]

\nextgroupplot[
  width=0.55\textwidth,
  height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t [s]},
xmajorgrids,
xmin=-1.8665, xmax=39.1965,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Position RMSE [m]},
ymajorgrids,
ymin=-0.0107474528749066, ymax=0.225696510373038,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0.0104919672012329 0.0332963466644287
0.115960001945496 0.0329643487930298
0.221359014511108 0.0325785875320435
0.326827049255371 0.0319689512252808
0.432409048080444 0.0310137271881104
0.537858009338379 0.029839038848877
0.748780965805054 0.0273417234420776
0.959686040878296 0.0249240398406982
1.0651890039444 0.0237511396408081
1.1706759929657 0.0226315259933472
1.27612400054932 0.0216571092605591
1.38166904449463 0.0208816528320312
1.48702394962311 0.0202558040618896
1.59268605709076 0.0197269916534424
1.69804096221924 0.0192924737930298
1.80348598957062 0.0189636945724487
1.90893805027008 0.0187308788299561
2.01441311836243 0.0185753107070923
2.11991190910339 0.0184898376464844
2.22539091110229 0.0185117721557617
2.33094692230225 0.0186808109283447
2.43630290031433 0.019010066986084
2.54177904129028 0.0194717645645142
2.75271201133728 0.0205987691879272
2.96363592147827 0.0218316316604614
3.17459988594055 0.0232149362564087
3.59645390510559 0.026069164276123
4.2292947769165 0.0301156044006348
4.44031381607056 0.031348705291748
4.65125513076782 0.03246009349823
4.7568211555481 0.0329447984695435
4.96766185760498 0.0337523221969604
5.17859888076782 0.0344234704971313
5.49500703811646 0.0353206396102905
5.60045194625854 0.0356888771057129
5.70593595504761 0.0361495018005371
5.81144285202026 0.0367220640182495
5.91690111160278 0.0374233722686768
6.02233219146729 0.0382645130157471
6.12781810760498 0.0392576456069946
6.23331594467163 0.0404033660888672
6.33872699737549 0.0417084693908691
6.4443678855896 0.0431721210479736
6.54966402053833 0.0447863340377808
6.65518712997437 0.0465555191040039
6.76064491271973 0.0484781265258789
6.86611604690552 0.0505526065826416
6.97158479690552 0.0527520179748535
7.07702779769897 0.0550543069839478
7.28802394866943 0.0598380565643311
7.49893379211426 0.0646593570709229
7.60440397262573 0.0670226812362671
7.70987892150879 0.069331169128418
7.8154091835022 0.0715820789337158
7.92082977294922 0.0737617015838623
8.02634429931641 0.0758578777313232
8.13195896148682 0.0778409242630005
8.23727989196777 0.0796953439712524
8.34280204772949 0.0813997983932495
8.44823932647705 0.0829389095306396
8.55362415313721 0.0843019485473633
8.65913486480713 0.0854822397232056
8.76460075378418 0.0864814519882202
8.87019634246826 0.0873105525970459
8.97551918029785 0.0880037546157837
9.29198169708252 0.0897871255874634
9.39741230010986 0.090472936630249
9.50290679931641 0.0912629365921021
9.60848140716553 0.0921696424484253
9.71387100219727 0.0931957960128784
9.8193473815918 0.0943453311920166
9.92478561401367 0.0956177711486816
10.0303039550781 0.0969963073730469
10.2412567138672 0.0999578237533569
10.4521970748901 0.102946758270264
10.5577831268311 0.104362726211548
10.6630764007568 0.105688571929932
10.7685823440552 0.106906533241272
10.8740711212158 0.108009219169617
10.9795560836792 0.10901403427124
11.1904611587524 0.110931634902954
11.2960948944092 0.111973643302917
11.4013805389404 0.11316180229187
11.506856918335 0.114551424980164
11.6123514175415 0.116160035133362
11.7178297042847 0.117991328239441
11.8232469558716 0.120031595230103
11.9287204742432 0.122256278991699
12.0343523025513 0.124624848365784
12.1396865844727 0.127095937728882
12.3506326675415 0.132156610488892
12.4561462402344 0.134623289108276
12.5615539550781 0.136940836906433
12.6670236587524 0.139028072357178
12.7725439071655 0.140795946121216
12.8780164718628 0.142178654670715
12.9836378097534 0.143125176429749
13.0889329910278 0.143610000610352
13.1944494247437 0.143648862838745
13.2998514175415 0.14333438873291
13.4053869247437 0.142903685569763
13.5108213424683 0.142646551132202
13.6162900924683 0.142704010009766
13.7219438552856 0.143075704574585
13.827262878418 0.143712639808655
13.9327020645142 0.144537448883057
14.2491760253906 0.14734673500061
14.3546018600464 0.148114323616028
14.4601383209229 0.148674130439758
14.5655746459961 0.149004697799683
14.6710500717163 0.149137377738953
14.7765302658081 0.14918065071106
14.8819589614868 0.149296402931213
14.9874477386475 0.149627685546875
15.092866897583 0.150241851806641
15.1984224319458 0.151148557662964
15.303882598877 0.152319192886353
15.4093017578125 0.153700709342957
15.7258195877075 0.158291339874268
15.8312253952026 0.159608244895935
15.9367170333862 0.160661578178406
16.0421848297119 0.161404848098755
16.1475982666016 0.161872863769531
16.3586082458496 0.162548899650574
16.4640197753906 0.163071751594543
16.5695209503174 0.163814783096313
16.6749725341797 0.164758324623108
16.7804775238037 0.165847063064575
16.9914436340332 0.16816246509552
17.0968551635742 0.16922926902771
17.2023162841797 0.170139908790588
17.3078575134277 0.170863628387451
17.6242370605469 0.172581672668457
17.7297763824463 0.173450589179993
17.8351783752441 0.17463219165802
17.9406719207764 0.176135420799255
18.0460796356201 0.177933692932129
18.1516075134277 0.1799556016922
18.362512588501 0.184189677238464
18.4680271148682 0.186069369316101
18.5736236572266 0.187577962875366
18.6789417266846 0.188609957695007
18.7843914031982 0.18912136554718
18.8898582458496 0.189142823219299
18.9953536987305 0.188813328742981
19.1008243560791 0.188428401947021
19.2063331604004 0.188257217407227
19.3118762969971 0.188353061676025
19.4172077178955 0.188671827316284
19.5227203369141 0.189135193824768
19.7336750030518 0.190150260925293
19.8391036987305 0.190554022789001
19.9445896148682 0.19084632396698
20.2610263824463 0.191496968269348
20.3665084838867 0.19187319278717
20.471960067749 0.192402124404907
20.5774726867676 0.193085670471191
20.6829166412354 0.19388484954834
20.8938274383545 0.1955726146698
20.9994735717773 0.196287870407104
21.104829788208 0.1968013048172
21.2102432250977 0.197074413299561
21.3157386779785 0.197139501571655
21.4211902618408 0.197105884552002
21.5267066955566 0.197123527526855
21.632173538208 0.197293639183044
21.7377338409424 0.197649002075195
21.8430633544922 0.198175311088562
21.948600769043 0.198840379714966
22.3704223632812 0.201842784881592
22.4759502410889 0.202432155609131
22.5814361572266 0.20288610458374
22.6868209838867 0.20321249961853
22.897798538208 0.203700423240662
23.0032424926758 0.204027771949768
23.1087760925293 0.204506635665894
23.2142467498779 0.205170392990112
23.3196907043457 0.206022977828979
23.4251518249512 0.207046747207642
23.5306453704834 0.208196520805359
23.8470935821533 0.211843013763428
23.9525375366211 0.21290385723114
24.0580158233643 0.213783264160156
24.1636524200439 0.214434027671814
24.2689781188965 0.214827299118042
24.3743991851807 0.214949011802673
24.4798831939697 0.214796543121338
24.5853424072266 0.214380145072937
24.6908168792725 0.213737487792969
24.7962875366211 0.213025212287903
24.9018249511719 0.212463140487671
25.0072479248047 0.212100028991699
25.1126918792725 0.211918950080872
25.2181777954102 0.21188759803772
25.3236274719238 0.211967945098877
25.5346088409424 0.212310552597046
25.7455654144287 0.212651491165161
25.8509712219238 0.212732672691345
25.956521987915 0.21271550655365
26.0619297027588 0.212578296661377
26.1674575805664 0.212311863899231
26.2729339599609 0.211921215057373
26.5893840789795 0.210474967956543
26.6948261260986 0.210130095481873
26.8002681732178 0.209906101226807
26.9057140350342 0.209797263145447
27.0111694335938 0.209789872169495
27.11669921875 0.209868907928467
27.3276500701904 0.210199117660522
27.855001449585 0.21122932434082
28.0659046173096 0.211465954780579
28.2768306732178 0.211520791053772
28.4878368377686 0.211391925811768
28.6987552642822 0.211098313331604
29.0152568817139 0.210472464561462
29.3315753936768 0.209813594818115
29.6480102539062 0.209279537200928
30.597261428833 0.20790421962738
30.9136848449707 0.207299947738647
31.1245956420898 0.206812620162964
31.3355464935303 0.206242561340332
31.5464725494385 0.205593466758728
31.9683895111084 0.204158067703247
32.6011734008789 0.201841235160828
};
\addplot [very thick, black, dash pattern=on 11.1pt off 4.8pt]
table {%
0 0
37.3300018310547 0
};

\nextgroupplot[
  width=0.55\textwidth,
  height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t [s]},
xmajorgrids,
xmin=-1.865, xmax=39.165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Velocity [m/s]},
ymajorgrids,
ymin=-0.193286051542271, ymax=4.05900708238769,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.0257976055145264
0.105383992195129 0.0279237031936646
0.210824966430664 0.0417250394821167
0.316298007965088 0.0237681865692139
0.421828031539917 0.0454319715499878
0.527284979820251 0.035854697227478
0.632776975631714 0.0193549394607544
0.738261938095093 0.0328575372695923
0.843711018562317 0.0529835224151611
0.949342012405396 0.0646055936813354
1.05461704730988 0.0506068468093872
1.1600569486618 0.0725259780883789
1.26559603214264 0.057331919670105
1.37101697921753 0.0814818143844604
1.47653901576996 0.108226537704468
1.58196604251862 0.127921581268311
1.68755197525024 0.132854104042053
1.79291200637817 0.149976491928101
1.8984010219574 0.152620553970337
2.00383901596069 0.15802526473999
2.10930705070496 0.192304730415344
2.21477293968201 0.214484453201294
2.3202600479126 0.240816712379456
2.42584800720215 0.25854754447937
2.5312020778656 0.262312650680542
2.63668990135193 0.268030285835266
2.84762001037598 0.295651435852051
2.95314502716064 0.316806674003601
3.05855488777161 0.327751159667969
3.16411995887756 0.335005879402161
3.26951909065247 0.346807241439819
3.37500691413879 0.342536091804504
3.48045110702515 0.350721716880798
3.58591794967651 0.362932205200195
3.69140100479126 0.371846914291382
3.79689598083496 0.382599949836731
3.90233588218689 0.397847294807434
4.00786876678467 0.390533208847046
4.21881103515625 0.396591663360596
4.32424402236938 0.402829766273499
4.42974376678467 0.39707362651825
4.53515195846558 0.392377018928528
4.64067411422729 0.394014716148376
4.74613618850708 0.388566732406616
4.85167503356934 0.389118790626526
5.06258487701416 0.425804495811462
5.16802501678467 0.430823564529419
5.27348184585571 0.460254788398743
5.37899494171143 0.471328258514404
5.4844388961792 0.500057458877563
5.58997011184692 0.550722479820251
5.80089521408081 0.644499182701111
5.90632677078247 0.677786111831665
6.01178598403931 0.747808814048767
6.11727094650269 0.811491727828979
6.32823896408081 0.934351205825806
6.43367576599121 0.98766016960144
6.53927993774414 1.05545830726624
6.6446590423584 1.13082146644592
6.7501049041748 1.1883727312088
6.85553503036499 1.24328112602234
6.96099996566772 1.29032707214355
7.06654500961304 1.32696092128754
7.17203378677368 1.35243773460388
7.27759122848511 1.37359309196472
7.38290786743164 1.3969829082489
7.48843908309937 1.40058255195618
7.59391403198242 1.4010181427002
7.69933319091797 1.39637303352356
7.80480480194092 1.38318836688995
7.91030979156494 1.34948194026947
8.01577663421631 1.29897677898407
8.12123012542725 1.25542294979095
8.22686576843262 1.17883360385895
8.33213520050049 1.11959671974182
8.43768405914307 1.02708792686462
8.54314136505127 0.96751070022583
8.648606300354 0.88800036907196
8.7540283203125 0.848026037216187
8.85950756072998 0.832986116409302
8.96499729156494 0.833615064620972
9.07046699523926 0.864934921264648
9.17591285705566 0.926800012588501
9.28141021728516 0.9918372631073
9.49240493774414 1.14633190631866
9.59785556793213 1.22186303138733
9.70338439941406 1.30385565757751
9.80879974365234 1.3721421957016
9.91426467895508 1.42647230625153
10.0197229385376 1.43743228912354
10.1252393722534 1.43860614299774
10.2306861877441 1.40757501125336
10.3360939025879 1.35559368133545
10.5470514297485 1.20458769798279
10.7580671310425 1.0293105840683
10.8634796142578 1.00374281406403
10.9689798355103 1.0307993888855
11.074444770813 1.10992479324341
11.1799564361572 1.23280358314514
11.2853593826294 1.39815175533295
11.390851020813 1.58328282833099
11.6018400192261 1.94781100749969
11.7072496414185 2.12171292304993
11.8127279281616 2.24795603752136
11.9182357788086 2.34136652946472
12.0237035751343 2.40576529502869
12.1292896270752 2.42325830459595
12.2346420288086 2.39576268196106
12.3400573730469 2.2968122959137
12.445574760437 2.14061069488525
12.5510749816895 1.95647346973419
12.7620229721069 1.50662136077881
12.8675270080566 1.31422472000122
12.9729118347168 1.20039498806
13.0784187316895 1.20545530319214
13.1838693618774 1.31280887126923
13.2893362045288 1.48235750198364
13.5002536773682 1.86008358001709
13.60573387146 2.00998425483704
13.7111949920654 2.09310913085938
13.8166809082031 2.11447548866272
13.9221286773682 2.07090711593628
14.0276145935059 1.9576530456543
14.1331157684326 1.78807711601257
14.2385473251343 1.5600723028183
14.3440256118774 1.34668898582458
14.4495182037354 1.23634815216064
14.5550880432129 1.30469489097595
14.660472869873 1.51718139648438
14.7659425735474 1.83163642883301
14.8714952468872 2.19208168983459
14.9769344329834 2.53809094429016
15.0823831558228 2.83086895942688
15.1878595352173 3.06751608848572
15.2933187484741 3.21883535385132
15.3988037109375 3.25798177719116
15.5042419433594 3.16874384880066
15.6096849441528 2.96773838996887
15.7151889801025 2.67102742195129
15.8206758499146 2.30455231666565
15.9261703491211 1.95754027366638
16.0316352844238 1.71256959438324
16.1370868682861 1.65416526794434
16.2426681518555 1.74935901165009
16.3480396270752 1.95434188842773
16.4534893035889 2.18271136283875
16.5589504241943 2.38389658927917
16.664478302002 2.5079505443573
16.7699012756348 2.53779006004333
16.8754196166992 2.46092200279236
16.9809303283691 2.28508949279785
17.0862827301025 2.04687213897705
17.1917667388916 1.84794437885284
17.2972812652588 1.80487465858459
17.4027824401855 2.01618123054504
17.5082340240479 2.36934638023376
17.6136837005615 2.81138849258423
17.7192401885986 3.24327683448792
17.8245983123779 3.60084819793701
17.9301223754883 3.81847620010376
18.0355834960938 3.86572098731995
18.1410541534424 3.70127606391907
18.2464962005615 3.32249045372009
18.3519554138184 2.75232148170471
18.4574584960938 2.14092659950256
18.5629348754883 1.61667704582214
18.6685314178467 1.38549053668976
18.7739028930664 1.54098677635193
18.8793315887451 1.89501166343689
18.9848442077637 2.26406335830688
19.0903244018555 2.58554029464722
19.1957607269287 2.74657845497131
19.3012657165527 2.75414204597473
19.4068279266357 2.60025644302368
19.5122146606445 2.31844544410706
19.6176795959473 1.92362189292908
19.7231769561768 1.57629144191742
19.8285846710205 1.44932758808136
19.9341011047363 1.656165599823
20.0395278930664 2.03914284706116
20.1450290679932 2.50161862373352
20.2504863739014 2.8991265296936
20.3559684753418 3.21749258041382
20.4613838195801 3.43195414543152
20.5669116973877 3.49899554252625
20.6723499298096 3.41883850097656
20.7778568267822 3.17661595344543
20.8833484649658 2.81233501434326
20.9888076782227 2.4224648475647
21.0943927764893 2.03969812393188
21.199670791626 1.76787579059601
21.3051853179932 1.67952287197113
21.4106903076172 1.74785912036896
21.5161685943604 1.91302394866943
21.6216831207275 2.07205510139465
21.7271118164062 2.22324204444885
21.8327102661133 2.3141393661499
21.9380187988281 2.33502864837646
22.04345703125 2.26084327697754
22.1490039825439 2.11713624000549
22.2544136047363 1.91821980476379
22.3599395751953 1.7087653875351
22.4654064178467 1.56798589229584
22.5709209442139 1.53653860092163
22.6762809753418 1.66394746303558
22.7818279266357 1.86539995670319
22.8872222900391 2.12235569953918
22.9927654266357 2.40281987190247
23.0981960296631 2.62277865409851
23.2036876678467 2.79345273971558
23.3092060089111 2.88988828659058
23.4146633148193 2.91077947616577
23.5201072692871 2.84366488456726
23.6255741119385 2.68985152244568
23.7310371398926 2.46419286727905
23.8365211486816 2.17815828323364
23.9420204162598 1.86718606948853
24.0474376678467 1.57463133335114
24.1529273986816 1.34202337265015
24.2583560943604 1.18310868740082
24.363826751709 1.12479484081268
24.4693508148193 1.18652808666229
24.5748481750488 1.32546007633209
24.6802463531494 1.47810697555542
24.7858047485352 1.63838052749634
24.8912467956543 1.77525269985199
24.9967555999756 1.86309027671814
25.1021671295166 1.89532613754272
25.207592010498 1.85950577259064
25.3131370544434 1.80108153820038
25.4185924530029 1.69931483268738
25.5240364074707 1.56216049194336
25.629524230957 1.39523947238922
25.7350063323975 1.23081922531128
25.8404655456543 1.07829594612122
25.9460830688477 0.973999261856079
26.0514392852783 0.948800563812256
26.1568737030029 0.994480133056641
26.2623596191406 1.09030961990356
26.3677978515625 1.23505246639252
26.4732551574707 1.39523446559906
26.5787525177002 1.54579746723175
26.6844158172607 1.6889853477478
26.7897758483887 1.79592967033386
26.8951797485352 1.89116632938385
27.0006809234619 1.94898223876953
27.1061534881592 1.99256682395935
27.2116184234619 1.99604380130768
27.3170223236084 1.97048282623291
27.4226226806641 1.93752145767212
27.5279846191406 1.87576150894165
27.6334934234619 1.80443775653839
27.7389812469482 1.70266366004944
27.8444423675537 1.58836305141449
27.9499359130859 1.46233582496643
28.1608505249023 1.23710453510284
28.2663478851318 1.11673390865326
28.3717479705811 0.999000787734985
28.4772453308105 0.894814252853394
28.5826969146729 0.822025537490845
28.6881828308105 0.768304944038391
28.7937030792236 0.738666534423828
28.8991317749023 0.733851671218872
29.0046329498291 0.733793973922729
29.1102085113525 0.758760571479797
29.3210258483887 0.845061659812927
29.4264717102051 0.877125024795532
29.5319347381592 0.906165957450867
29.6374359130859 0.923723936080933
29.7429122924805 0.935499429702759
29.8484649658203 0.945316910743713
29.9538421630859 0.941192865371704
30.0593242645264 0.925325274467468
30.1648235321045 0.89879298210144
30.2702579498291 0.877182006835938
30.3757152557373 0.863312959671021
30.4812412261963 0.846197128295898
30.5866928100586 0.800391435623169
30.6922016143799 0.76305627822876
30.7975921630859 0.713850498199463
30.903076171875 0.675267696380615
31.0085353851318 0.637845516204834
31.1140193939209 0.583550214767456
31.2195262908936 0.54189395904541
31.3249797821045 0.510339975357056
31.43044090271 0.475902795791626
31.5360431671143 0.454675674438477
31.6414432525635 0.446039199829102
31.7469139099121 0.426530718803406
31.8523483276367 0.403860807418823
31.9578514099121 0.403349041938782
32.0632972717285 0.383075833320618
32.1687889099121 0.403648972511292
32.2743301391602 0.391332983970642
32.3797149658203 0.415187835693359
32.4852027893066 0.419560432434082
32.5905990600586 0.427871704101562
};
\addplot [very thick, black, dash pattern=on 11.1pt off 4.8pt]
table {%
0 0
0.299999952316284 0.000864863395690918
0.5 0.00384867191314697
0.600000023841858 0.00652766227722168
0.700000047683716 0.0101631879806519
0.799999952316284 0.014850378036499
0.899999976158142 0.0206584930419922
1 0.0276288986206055
1.10000002384186 0.0357744693756104
1.20000004768372 0.0450786352157593
1.29999995231628 0.0554956197738647
1.39999997615814 0.0669516324996948
1.60000002384186 0.0925532579421997
1.79999995231628 0.120795249938965
2.5 0.222868919372559
2.79999995231628 0.2639981508255
3 0.289666414260864
3.20000004768372 0.313398003578186
3.40000009536743 0.334679365158081
3.59999990463257 0.352986693382263
3.70000004768372 0.360872864723206
3.79999995231628 0.367846608161926
3.90000009536743 0.373872756958008
4 0.378933906555176
4.09999990463257 0.383036851882935
4.30000019073486 0.388561844825745
4.5 0.391299962997437
4.80000019073486 0.394561290740967
4.90000009536743 0.397093534469604
5 0.401304602622986
5.09999990463257 0.40787148475647
5.19999980926514 0.417491912841797
5.30000019073486 0.43083131313324
5.40000009536743 0.4484623670578
5.5 0.470812559127808
5.59999990463257 0.4981290102005
5.69999980926514 0.530467510223389
5.80000019073486 0.567702531814575
5.90000009536743 0.609552383422852
6 0.655608415603638
6.09999990463257 0.705362677574158
6.19999980926514 0.75822901725769
6.30000019073486 0.81355881690979
6.5 0.928758025169373
6.69999980926514 1.04482734203339
6.80000019073486 1.10110569000244
6.90000009536743 1.1550418138504
7 1.20573079586029
7.09999990463257 1.25225746631622
7.19999980926514 1.29370772838593
7.30000019073486 1.32918286323547
7.40000009536743 1.35781610012054
7.5 1.37879228591919
7.59999990463257 1.39137101173401
7.69999980926514 1.39491271972656
7.80000019073486 1.38890933990479
7.90000009536743 1.37302052974701
8 1.34711599349976
8.10000038146973 1.31132686138153
8.19999980926514 1.26610946655273
8.30000019073486 1.21232664585114
8.39999961853027 1.15135169029236
8.5 1.08520424365997
8.60000038146973 1.01671648025513
8.69999980926514 0.949711322784424
8.80000019073486 0.889114856719971
8.89999961853027 0.840811967849731
9 0.810938119888306
9.10000038146973 0.80442202091217
9.19999980926514 0.823238849639893
9.30000019073486 0.865537285804749
9.39999961853027 0.92633581161499
9.5 0.999123811721802
9.69999980926514 1.1546630859375
9.80000019073486 1.22612297534943
9.89999961853027 1.28723013401031
10 1.33437585830688
10.1000003814697 1.36473298072815
10.1999998092651 1.3762971162796
10.3000001907349 1.36799228191376
10.3999996185303 1.33985459804535
10.5 1.29331839084625
10.6000003814697 1.23164677619934
10.8000001907349 1.08895170688629
10.8999996185303 1.02955389022827
11 0.998053312301636
11.1000003814697 1.00934612751007
11.1999998092651 1.07122707366943
11.3000001907349 1.18071269989014
11.3999996185303 1.32665717601776
11.5 1.49504852294922
11.6000003814697 1.67244946956635
11.6999998092651 1.84710049629211
11.8000001907349 2.00893807411194
11.8999996185303 2.14938426017761
12 2.26120853424072
12.1000003814697 2.33850789070129
12.1999998092651 2.376788854599
12.3000001907349 2.37312531471252
12.3999996185303 2.32637548446655
12.5 2.23746681213379
12.6000003814697 2.10977649688721
12.6999998092651 1.94967710971832
12.8000001907349 1.76737058162689
12.8999996185303 1.5781421661377
13 1.40385496616364
13.1000003814697 1.27301871776581
13.1999998092651 1.21457672119141
13.3000001907349 1.24228167533875
13.3999996185303 1.34311616420746
13.5 1.48610877990723
13.6000003814697 1.63891518115997
13.6999998092651 1.77575218677521
13.8000001907349 1.87812888622284
13.8999996185303 1.93378400802612
14 1.93599700927734
14.1000003814697 1.88365542888641
14.1999998092651 1.78215515613556
14.3000001907349 1.64537334442139
14.3999996185303 1.49897694587708
14.5 1.38368809223175
14.6000003814697 1.35054111480713
14.6999998092651 1.4358389377594
14.8000001907349 1.63339674472809
14.8999996185303 1.9037092924118
15 2.20179891586304
15.1000003814697 2.49022960662842
15.1999998092651 2.74006032943726
15.3000001907349 2.92930936813354
15.3999996185303 3.04200196266174
15.5 3.06798505783081
15.6000003814697 3.00324583053589
15.6999998092651 2.85057616233826
15.8000001907349 2.62064504623413
15.8999996185303 2.33382368087769
16 2.02343583106995
16.1000003814697 1.74054610729218
16.2000007629395 1.55417311191559
16.2999992370605 1.52472293376923
16.3999996185303 1.6498863697052
16.5 1.8625214099884
16.6000003814697 2.08609318733215
16.7000007629395 2.26470422744751
16.7999992370605 2.36373901367188
16.8999996185303 2.36572623252869
17 2.26904082298279
17.1000003814697 2.09000444412231
17.2000007629395 1.86909294128418
17.2999992370605 1.68043601512909
17.3999996185303 1.62674725055695
17.5 1.77722191810608
17.6000003814697 2.09925246238708
17.7999992370605 2.90067911148071
17.8999996185303 3.23614597320557
18 3.46668124198914
18.1000003814697 3.56656646728516
18.2000007629395 3.52445602416992
18.2999992370605 3.3434419631958
18.3999996185303 3.04188466072083
18.5 2.65539383888245
18.6000003814697 2.24123597145081
18.7000007629395 1.88502287864685
18.7999992370605 1.69332683086395
18.8999996185303 1.72721982002258
19 1.92819654941559
19.1000003814697 2.17861413955688
19.2000007629395 2.38675737380981
19.2999992370605 2.50064492225647
19.3999996185303 2.49819397926331
19.5 2.3805832862854
19.6000003814697 2.17095494270325
19.7000007629395 1.91800498962402
19.7999992370605 1.70265817642212
19.8999996185303 1.62885773181915
20 1.75852429866791
20.1000003814697 2.05004930496216
20.2000007629395 2.41030859947205
20.2999992370605 2.76066040992737
20.3999996185303 3.04907870292664
20.5 3.24384212493896
20.6000003814697 3.32810592651367
20.7000007629395 3.29691290855408
20.7999992370605 3.15548706054688
20.8999996185303 2.91827702522278
21 2.60875821113586
21.1000003814697 2.26017355918884
21.2000007629395 1.91772568225861
21.2999992370605 1.64057695865631
21.3999996185303 1.49230635166168
21.5 1.50215923786163
21.6000003814697 1.63223350048065
21.7000007629395 1.81049358844757
21.7999992370605 1.97694289684296
21.8999996185303 2.09466958045959
22 2.14480900764465
22.1000003814697 2.12135601043701
22.2000007629395 2.02839303016663
22.2999992370605 1.87924301624298
22.3999996185303 1.6972461938858
22.5 1.51784217357635
22.6000003814697 1.38898527622223
22.7000007629395 1.35951352119446
22.7999992370605 1.44938039779663
22.8999996185303 1.63405084609985
23 1.86779403686523
23.1000003814697 2.10947132110596
23.2000007629395 2.3295636177063
23.2999992370605 2.50843214988708
23.3999996185303 2.63373804092407
23.5 2.69870090484619
23.6000003814697 2.70103931427002
23.7000007629395 2.64229559898376
23.7999992370605 2.52736830711365
23.8999996185303 2.3641893863678
24 2.16355872154236
24.1000003814697 1.93920612335205
24.2000007629395 1.70816564559937
24.2999992370605 1.49138557910919
24.3999996185303 1.31368541717529
24.5 1.20016634464264
24.6000003814697 1.16575944423676
24.7000007629395 1.20399463176727
24.7999992370605 1.2899649143219
24.8999996185303 1.3948187828064
25 1.49560844898224
25.1000003814697 1.57706165313721
25.2000007629395 1.63013553619385
25.2999992370605 1.65036487579346
25.3999996185303 1.63671064376831
25.5 1.59086537361145
25.6000003814697 1.51688742637634
25.7000007629395 1.42109394073486
25.7999992370605 1.31218194961548
25.8999996185303 1.20151245594025
26 1.10323989391327
26.1000003814697 1.03333950042725
26.2000007629395 1.00604629516602
26.2999992370605 1.02798581123352
26.3999996185303 1.09471452236176
26.5 1.19371449947357
26.6000003814697 1.31043219566345
26.7000007629395 1.43220663070679
26.7999992370605 1.54935598373413
26.8999996185303 1.65490829944611
27 1.74403858184814
27.1000003814697 1.8135781288147
27.2000007629395 1.86165583133698
27.2999992370605 1.88744068145752
27.3999996185303 1.89095294475555
27.5 1.87291979789734
27.6000003814697 1.83465683460236
27.7000007629395 1.77797174453735
27.7999992370605 1.70508146286011
27.8999996185303 1.61854553222656
28 1.52121376991272
28.1000003814697 1.41619205474854
28.2999992370605 1.196702003479
28.3999996185303 1.08966100215912
28.5 0.989790439605713
28.6000003814697 0.901340007781982
28.7000007629395 0.828446388244629
28.7999992370605 0.774553537368774
28.8999996185303 0.741556882858276
29 0.729044198989868
29.1000003814697 0.734204530715942
29.2000007629395 0.752595901489258
29.2999992370605 0.779296159744263
29.5 0.84051775932312
29.6000003814697 0.868709325790405
29.7000007629395 0.892508745193481
29.7999992370605 0.910699844360352
29.8999996185303 0.922582387924194
30 0.927851438522339
30.1000003814697 0.926503300666809
30.2000007629395 0.918762803077698
30.2999992370605 0.905028939247131
30.3999996185303 0.885831475257874
30.5 0.86179780960083
30.6000003814697 0.833626508712769
30.7000007629395 0.802066445350647
30.7999992370605 0.767900586128235
30.8999996185303 0.731932282447815
31.2000007629395 0.62133264541626
31.2999992370605 0.58623206615448
31.3999996185303 0.553281545639038
31.5 0.523162841796875
31.6000003814697 0.496467232704163
31.7000007629395 0.473657369613647
31.7999992370605 0.455028176307678
31.8999996185303 0.44067370891571
32 0.430471539497375
32.0999984741211 0.424093842506409
32.2000007629395 0.421044588088989
32.2999992370605 0.420716881752014
32.4000015258789 0.422455549240112
32.5999984741211 0.42958927154541
32.9000015258789 0.441582322120667
33 0.444397211074829
33.0999984741211 0.446208477020264
33.2000007629395 0.446864128112793
33.2999992370605 0.44626259803772
33.4000015258789 0.44434380531311
33.5 0.441081523895264
33.5999984741211 0.436476230621338
33.7000007629395 0.430549621582031
33.7999992370605 0.423340320587158
33.9000015258789 0.414898872375488
34 0.405284881591797
34.0999984741211 0.394564509391785
34.2000007629395 0.382807731628418
34.4000015258789 0.356473326683044
34.5999984741211 0.326858401298523
34.7999992370605 0.294515371322632
35 0.259951949119568
35.2000007629395 0.223619937896729
35.7999992370605 0.11171555519104
35.9000015258789 0.0948998928070068
36 0.0792192220687866
36.0999984741211 0.064839243888855
36.2000007629395 0.0518879890441895
36.2999992370605 0.0404530763626099
36.4000015258789 0.0305804014205933
36.5 0.0222734212875366
36.5999984741211 0.0154941082000732
36.7000007629395 0.0101642608642578
36.7999992370605 0.00616800785064697
36.9000015258789 0.00335562229156494
37.0999984741211 0.000537753105163574
37.2999992370605 1.78813934326172e-06
};

\nextgroupplot[
  width=0.55\textwidth,
  height=0.2\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t [s]},
xmajorgrids,
xmin=-1.86, xmax=39.06,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Euler [deg]},
ymajorgrids,
ymin=-38.4154339571376, ymax=35.7789131796683,
ytick style={color=black}
]
\addplot [very thick, red, forget plot]
table {%
0 -0.00728654861450195
0.316298007965088 -0.25228214263916
0.632776975631714 -0.0496736764907837
0.949342012405396 -0.32707679271698
1.26559603214264 -0.676225662231445
1.58196604251862 -0.927585601806641
1.8984010219574 -0.950551509857178
2.21477293968201 -1.45518064498901
2.5312020778656 -0.798520445823669
2.84762001037598 -1.09073889255524
3.16411995887756 -0.685498714447021
3.48045110702515 -0.728043079376221
3.79689598083496 -0.607106447219849
4.11342191696167 0.310787558555603
4.74613618850708 1.38359427452087
5.06258487701416 2.18573594093323
5.37899494171143 2.77700638771057
5.69536590576172 3.34091734886169
6.01178598403931 3.95925283432007
6.32823896408081 4.01841688156128
6.6446590423584 4.14699411392212
6.96099996566772 3.17063689231873
7.27759122848511 1.55590283870697
7.59391403198242 0.0275888442993164
7.91030979156494 -2.2244815826416
8.22686576843262 -5.29607629776001
8.54314136505127 -7.31032943725586
8.85950756072998 -9.09615898132324
9.17591285705566 -8.84015560150146
9.49240493774414 -7.48365640640259
9.80879974365234 -5.09656858444214
10.1252393722534 -0.0130937099456787
10.7580671310425 11.0348110198975
11.074444770813 13.9377918243408
11.390851020813 13.7962427139282
11.7072496414185 10.6909313201904
12.0237035751343 3.54713726043701
12.3400573730469 -6.9273681640625
12.6564950942993 -16.6609954833984
12.9729118347168 -20.6166572570801
13.2893362045288 -18.2558116912842
13.60573387146 -10.8265056610107
13.9221286773682 2.19833040237427
14.2385473251343 16.4391002655029
14.5550880432129 23.5066719055176
14.8714952468872 21.428731918335
15.1878595352173 9.64712619781494
15.5042419433594 -9.35058975219727
15.8206758499146 -26.1556854248047
16.1370868682861 -28.0188102722168
16.4534893035889 -19.9152488708496
16.7699012756348 -0.219961524009705
17.0862827301025 23.5886650085449
17.4027824401855 32.4064445495605
17.7192401885986 25.8330345153809
18.0355834960938 1.19191110134125
18.3519554138184 -27.8370018005371
18.6685314178467 -35.0429649353027
18.9848442077637 -23.4117813110352
19.6176795959473 27.391092300415
19.9341011047363 32.065113067627
20.2504863739014 19.943639755249
20.5669116973877 -3.24693131446838
20.8833484649658 -25.3364810943604
21.199670791626 -27.62815284729
21.5161685943604 -19.3862113952637
21.8327102661133 -4.93642234802246
22.1490039825439 13.7801342010498
22.4654064178467 25.1021270751953
22.7818279266357 25.0030536651611
23.0981960296631 16.7283573150635
23.4146633148193 2.48480939865112
23.7310371398926 -12.33899974823
24.0474376678467 -19.8874378204346
24.363826751709 -19.3955974578857
24.6802463531494 -15.2277517318726
24.9967555999756 -6.69362831115723
25.3131370544434 2.3839864730835
25.629524230957 9.93016624450684
25.9460830688477 12.969895362854
26.2623596191406 12.5859594345093
26.5787525177002 9.60519599914551
26.8951797485352 5.19485187530518
27.2116184234619 1.2694616317749
27.8444423675537 -4.98947715759277
28.1608505249023 -6.55277156829834
28.4772453308105 -7.57732772827148
28.7937030792236 -6.78161907196045
29.1102085113525 -5.34259033203125
29.4264717102051 -3.26156735420227
29.7429122924805 -1.67424643039703
30.0593242645264 0.138585686683655
30.3757152557373 0.515520334243774
30.6922016143799 2.21472334861755
31.0085353851318 2.60270166397095
31.3249797821045 2.91934323310852
31.6414432525635 2.37716436386108
31.9578514099121 2.50668406486511
32.2743301391602 2.08841991424561
32.5905990600586 1.50263583660126
};
\addplot [very thick, red, forget plot]
table {%
0 -1.03386926651001
0.316298007965088 -1.62693345546722
0.632776975631714 -0.940563797950745
0.949342012405396 -0.857907772064209
1.26559603214264 -0.988720893859863
1.58196604251862 -1.42749524116516
1.8984010219574 -1.18596744537354
2.21477293968201 -1.23171436786652
2.5312020778656 -1.52584505081177
2.84762001037598 -1.23718535900116
3.16411995887756 -1.68518269062042
3.48045110702515 -1.75159394741058
3.79689598083496 -2.02877974510193
4.11342191696167 -2.50627470016479
4.42974376678467 -2.41984033584595
4.74613618850708 -2.59887480735779
5.06258487701416 -2.8937394618988
5.37899494171143 -2.99889779090881
5.69536590576172 -3.28189921379089
6.01178598403931 -3.73197674751282
6.32823896408081 -3.43541264533997
6.6446590423584 -3.50951409339905
6.96099996566772 -2.85703802108765
7.27759122848511 -2.92959690093994
7.59391403198242 -2.8179087638855
8.22686576843262 -0.838722586631775
8.54314136505127 0.362675905227661
8.85950756072998 1.20469856262207
9.17591285705566 2.34207272529602
9.49240493774414 3.41450524330139
9.80879974365234 3.66927242279053
10.1252393722534 4.48750400543213
10.4417066574097 5.43258619308472
10.7580671310425 5.76310205459595
11.074444770813 5.11781215667725
11.390851020813 4.13832139968872
11.7072496414185 2.39865970611572
12.0237035751343 1.03938496112823
12.3400573730469 -0.882455945014954
12.6564950942993 -2.95698595046997
13.2893362045288 -5.29291915893555
13.60573387146 -7.57088947296143
13.9221286773682 -10.96657371521
14.2385473251343 -13.3184576034546
14.5550880432129 -14.7467765808105
14.8714952468872 -14.2681255340576
15.1878595352173 -10.5144195556641
15.8206758499146 6.22625970840454
16.1370868682861 9.88047218322754
16.4534893035889 14.0672483444214
16.7699012756348 18.6083927154541
17.0862827301025 19.1871032714844
17.4027824401855 17.392578125
17.7192401885986 11.2680559158325
18.0355834960938 -2.51135158538818
18.3519554138184 -18.7600440979004
18.6685314178467 -17.5290756225586
18.9848442077637 -14.443829536438
19.3012657165527 -13.434422492981
19.6176795959473 -14.6621427536011
19.9341011047363 -17.7461261749268
20.2504863739014 -16.4304256439209
20.5669116973877 -6.28123331069946
20.8833484649658 7.23521137237549
21.199670791626 13.1563806533813
21.8327102661133 15.8546895980835
22.1490039825439 14.3069791793823
22.4654064178467 10.9798889160156
22.7818279266357 6.39265203475952
23.0981960296631 1.9680769443512
23.4146633148193 -2.3628888130188
23.7310371398926 -5.62586355209351
24.0474376678467 -5.38915061950684
24.363826751709 -5.06250953674316
24.6802463531494 -5.33964014053345
24.9967555999756 -6.340989112854
25.3131370544434 -7.75176668167114
25.629524230957 -9.46444129943848
25.9460830688477 -9.78296184539795
26.2623596191406 -8.98952293395996
26.5787525177002 -7.33801031112671
26.8951797485352 -5.03419303894043
27.2116184234619 -2.4087233543396
27.5279846191406 -0.0440789461135864
27.8444423675537 1.37242937088013
28.1608505249023 1.84017086029053
28.4772453308105 2.70102715492249
28.7937030792236 2.75610446929932
29.1102085113525 2.56383156776428
29.4264717102051 2.09344935417175
29.7429122924805 1.98157036304474
30.0593242645264 1.32532489299774
30.3757152557373 0.84858775138855
30.6922016143799 0.490086078643799
31.0085353851318 0.268174290657043
31.3249797821045 0.17070996761322
31.6414432525635 -0.391369342803955
31.9578514099121 -0.715934276580811
32.2743301391602 -0.592199206352234
32.5905990600586 -0.820444345474243
};
\addplot [very thick, red, forget plot]
table {%
0 -1.00973796844482
0.316298007965088 -0.920024394989014
0.632776975631714 -0.700671434402466
0.949342012405396 -0.538363575935364
1.26559603214264 -0.30822741985321
1.58196604251862 -0.0109140872955322
1.8984010219574 0.248276233673096
2.21477293968201 0.779108047485352
2.5312020778656 1.68794333934784
2.84762001037598 2.51003408432007
3.16411995887756 3.18612360954285
3.48045110702515 3.22638559341431
3.79689598083496 2.70669174194336
4.11342191696167 1.56430494785309
4.42974376678467 0.175451278686523
4.74613618850708 -1.33049356937408
5.06258487701416 -2.44186019897461
5.37899494171143 -2.95750761032104
5.69536590576172 -2.88634777069092
6.01178598403931 -2.3084659576416
6.32823896408081 -1.8249876499176
6.6446590423584 -1.40069437026978
6.96099996566772 -0.674949288368225
7.27759122848511 0.229984641075134
7.91030979156494 2.18070125579834
8.22686576843262 2.8870050907135
8.54314136505127 2.53349781036377
8.85950756072998 1.34615015983582
9.17591285705566 -0.585081338882446
9.49240493774414 -2.97867274284363
9.80879974365234 -4.86513662338257
10.1252393722534 -5.78246450424194
10.4417066574097 -5.66313076019287
10.7580671310425 -4.94282484054565
11.074444770813 -3.92477369308472
11.390851020813 -3.04413366317749
11.7072496414185 -2.52106118202209
12.0237035751343 -2.02793550491333
12.3400573730469 -1.08819949626923
12.6564950942993 0.286034822463989
12.9729118347168 1.32347416877747
13.2893362045288 1.87764954566956
13.60573387146 2.81147646903992
13.9221286773682 3.32078623771667
14.2385473251343 2.78306341171265
14.5550880432129 2.46999883651733
14.8714952468872 3.70427346229553
15.1878595352173 6.08790111541748
15.5042419433594 6.59768772125244
15.8206758499146 3.75533294677734
16.1370868682861 0.418663740158081
16.4534893035889 -2.99752902984619
16.7699012756348 -5.32421779632568
17.0862827301025 -6.46483945846558
17.4027824401855 -8.66919803619385
17.7192401885986 -12.1413059234619
18.0355834960938 -15.536527633667
18.3519554138184 -10.4031553268433
18.6685314178467 -8.88625526428223
18.9848442077637 -7.24393463134766
19.6176795959473 0.169143438339233
19.9341011047363 3.77325439453125
20.2504863739014 9.11241722106934
20.5669116973877 13.3013439178467
20.8833484649658 10.8239984512329
21.199670791626 6.45193290710449
21.5161685943604 4.14246129989624
21.8327102661133 2.18762278556824
22.1490039825439 0.699478387832642
22.4654064178467 -1.99730467796326
22.7818279266357 -3.73649263381958
23.0981960296631 -4.61698913574219
23.4146633148193 -5.30670118331909
23.7310371398926 -4.72901201248169
24.0474376678467 -4.51290559768677
24.363826751709 -4.232177734375
24.6802463531494 -2.6297013759613
24.9967555999756 0.0539138317108154
25.3131370544434 2.40893483161926
25.629524230957 3.59763407707214
25.9460830688477 4.59111309051514
26.2623596191406 5.67538833618164
26.5787525177002 7.00401258468628
26.8951797485352 7.63320255279541
27.2116184234619 7.30381774902344
27.5279846191406 6.66430759429932
27.8444423675537 6.10414743423462
28.1608505249023 5.31639099121094
28.4772453308105 4.01016521453857
28.7937030792236 2.25608587265015
29.1102085113525 0.290126800537109
29.4264717102051 -1.80321288108826
29.7429122924805 -3.79475975036621
30.0593242645264 -4.74882650375366
30.3757152557373 -4.66858386993408
30.6922016143799 -3.91391062736511
31.0085353851318 -2.39550161361694
31.3249797821045 -0.150568842887878
31.6414432525635 2.2365255355835
31.9578514099121 4.28433561325073
32.2743301391602 5.640296459198
32.5905990600586 6.43514251708984
};
\addplot [very thick, black, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.299999952316284 -0.047743558883667
0.600000023841858 -0.180566072463989
0.899999976158142 -0.369494438171387
1.20000004768372 -0.573148488998413
1.5 -0.746102333068848
1.79999995231628 -0.847448348999023
2.09999990463257 -0.8539719581604
2.40000009536743 -0.822196245193481
2.70000004768372 -0.763872385025024
3 -0.667582869529724
3.29999995231628 -0.52081823348999
3.59999990463257 -0.311057209968567
3.90000009536743 -0.0273702144622803
4.19999980926514 0.337379693984985
4.5 0.783735990524292
4.80000019073486 1.30237722396851
5.09999990463257 1.87069237232208
5.40000009536743 2.4497549533844
5.69999980926514 2.98249101638794
6 3.39401721954346
6.30000019073486 3.59518432617188
6.59999990463257 3.49030470848083
6.90000009536743 2.9898886680603
7.19999980926514 2.02892756462097
7.5 0.590404391288757
7.80000019073486 -1.26853919029236
8.10000038146973 -3.39443063735962
8.39999961853027 -5.52995872497559
8.69999980926514 -7.33087968826294
9 -8.40839004516602
9.30000019073486 -8.38861846923828
9.60000038146973 -6.98421096801758
9.89999961853027 -4.08842325210571
10.1999998092651 0.100262522697449
10.5 4.97323179244995
10.8000001907349 9.55118465423584
11.1000003814697 12.7207078933716
11.3999996185303 13.5089302062988
11.6999998092651 11.2443161010742
12 5.74994611740112
12.3000001907349 -2.1979501247406
12.6000003814697 -10.5405101776123
12.8999996185303 -16.6588268280029
13.1999998092651 -18.5630779266357
13.5 -15.1278705596924
13.8000001907349 -6.15298891067505
14.1000003814697 6.29057884216309
14.3999996185303 17.357063293457
14.6999998092651 22.7336921691895
15 20.3731651306152
15.3000001907349 9.36181735992432
15.6000003814697 -7.70198965072632
15.8999996185303 -22.1374320983887
16.2000007629395 -27.4205074310303
16.5 -21.6196899414062
16.7999992370605 -4.05124187469482
17.1000003814697 17.575231552124
17.3999996185303 29.5814743041992
17.7000007629395 27.7054538726807
18 10.348219871521
18.2999992370605 -15.6887512207031
18.6000003814697 -30.6948795318604
18.8999996185303 -29.6523094177246
19.2000007629395 -12.8286066055298
19.5 12.7759943008423
19.7999992370605 28.3782749176025
20.1000003814697 29.0784606933594
20.3999996185303 16.3482074737549
20.7000007629395 -5.02903747558594
21 -21.4876194000244
21.2999992370605 -26.3690338134766
21.6000003814697 -20.6164627075195
21.8999996185303 -6.40403842926025
22.2000007629395 9.8794469833374
22.5 20.3719806671143
22.7999992370605 22.6759128570557
23.1000003814697 17.5542182922363
23.3999996185303 6.89804744720459
23.7000007629395 -5.24235153198242
24 -14.210521697998
24.2999992370605 -17.9162063598633
24.6000003814697 -16.5046577453613
24.8999996185303 -11.027229309082
25.2000007629395 -3.26835131645203
25.5 4.4164924621582
25.7999992370605 10.0509872436523
26.1000003814697 12.756275177002
26.3999996185303 12.5737190246582
26.7000007629395 10.0516319274902
27 6.031982421875
27.2999992370605 1.50760865211487
27.6000003814697 -2.59985375404358
27.8999996185303 -5.65940999984741
28.2000007629395 -7.40366744995117
28.5 -7.8611626625061
28.7999992370605 -7.24695825576782
29.1000003814697 -5.871657371521
29.3999996185303 -4.07394170761108
29.7000007629395 -2.16763114929199
30 -0.402745008468628
30.2999992370605 1.05446624755859
30.6000003814697 2.12155866622925
30.8999996185303 2.78563117980957
31.2000007629395 3.08288836479187
31.5 3.07837104797363
31.7999992370605 2.84911322593689
32.0999984741211 2.47172880172729
32.4000015258789 2.01429438591003
32.7000007629395 1.53193497657776
33 1.06533658504486
33.2999992370605 0.641357183456421
33.5999984741211 0.274932622909546
33.9000015258789 -0.0284006595611572
34.2000007629395 -0.269878268241882
34.5 -0.455099821090698
34.7999992370605 -0.592013001441956
35.0999984741211 -0.689342021942139
35.4000015258789 -0.753640413284302
35.7000007629395 -0.733097910881042
36 -0.616312503814697
36.2999992370605 -0.439911603927612
36.5999984741211 -0.250945568084717
36.9000015258789 -0.0956904888153076
37.2000007629395 -0.0100445747375488
};
\addlegendentry{Roll}
\addplot [very thick, black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.299999952316284 -3.814697265625e-06
0.600000023841858 -0.000217914581298828
0.899999976158142 -0.00215888023376465
1.20000004768372 -0.0101374387741089
1.5 -0.0308356285095215
1.79999995231628 -0.0697944164276123
2.09999990463257 -0.126767873764038
2.40000009536743 -0.200690746307373
2.70000004768372 -0.29170835018158
3 -0.399125933647156
3.29999995231628 -0.52178955078125
3.59999990463257 -0.657919883728027
3.90000009536743 -0.804928183555603
4.19999980926514 -0.959222316741943
4.5 -1.11601448059082
4.80000019073486 -1.2691547870636
5.09999990463257 -1.41101121902466
5.40000009536743 -1.53243064880371
5.69999980926514 -1.62279975414276
6 -1.67021942138672
6.30000019073486 -1.66178691387177
6.59999990463257 -1.58399379253387
6.90000009536743 -1.42329752445221
7.19999980926514 -1.16703355312347
7.5 -0.804910659790039
7.80000019073486 -0.331219077110291
8.10000038146973 0.252599477767944
8.39999961853027 0.936103582382202
8.69999980926514 1.70000731945038
9 2.51837825775146
9.30000019073486 3.36059379577637
9.60000038146973 4.1895751953125
9.89999961853027 4.95493316650391
10.1999998092651 5.58568000793457
10.5 5.99377965927124
10.8000001907349 6.09446954727173
11.1000003814697 5.82524824142456
11.3999996185303 5.13715839385986
11.6999998092651 3.96933460235596
12 2.26088380813599
12.3000001907349 0.0515033006668091
12.6000003814697 -2.41067719459534
12.8999996185303 -4.79220819473267
13.1999998092651 -6.92497396469116
13.5 -8.80265808105469
13.8000001907349 -10.3524169921875
14.1000003814697 -11.2527379989624
14.3999996185303 -11.1633424758911
14.6999998092651 -10.0286626815796
15 -7.71182584762573
15.3000001907349 -3.71080636978149
15.6000003814697 1.83920896053314
15.8999996185303 7.00235080718994
16.2000007629395 10.7288341522217
16.5 13.5875682830811
16.7999992370605 15.833438873291
17.1000003814697 16.4884052276611
17.3999996185303 15.1019821166992
17.7000007629395 11.6463737487793
18 4.36291027069092
18.2999992370605 -5.91639614105225
18.6000003814697 -12.6646633148193
18.8999996185303 -16.0968990325928
19.2000007629395 -17.8021202087402
19.5 -17.2936592102051
19.7999992370605 -14.9072122573853
20.1000003814697 -11.3195199966431
20.3999996185303 -5.4980263710022
20.7000007629395 2.54952144622803
21 8.90857315063477
21.2999992370605 12.283055305481
21.6000003814697 13.7609815597534
21.8999996185303 13.6932487487793
22.2000007629395 12.1907291412354
22.5 9.96843719482422
22.7999992370605 7.47898197174072
23.1000003814697 4.603835105896
23.3999996185303 1.25335204601288
23.7000007629395 -2.09867024421692
24 -4.7645468711853
24.2999992370605 -6.57233715057373
24.6000003814697 -7.67651033401489
24.8999996185303 -8.18527412414551
25.2000007629395 -8.12004375457764
25.5 -7.53479194641113
25.7999992370605 -6.56653070449829
26.1000003814697 -5.35769701004028
26.3999996185303 -4.00019836425781
26.7000007629395 -2.55870676040649
27 -1.11222779750824
27.2999992370605 0.236538171768188
27.6000003814697 1.39056193828583
27.8999996185303 2.29239010810852
28.2000007629395 2.93020129203796
28.5 3.32157301902771
28.7999992370605 3.49652457237244
29.1000003814697 3.48917126655579
29.3999996185303 3.3354504108429
29.7000007629395 3.07212615013123
30 2.7348198890686
30.2999992370605 2.35546016693115
30.6000003814697 1.96039128303528
30.8999996185303 1.56976354122162
31.2000007629395 1.19797873497009
31.5 0.854631423950195
31.7999992370605 0.545504927635193
32.0999984741211 0.27342677116394
32.4000015258789 0.0389600992202759
32.7000007629395 -0.159030795097351
33 -0.322901010513306
33.2999992370605 -0.455815315246582
33.5999984741211 -0.561402678489685
33.9000015258789 -0.643475294113159
34.2000007629395 -0.705809473991394
34.5 -0.751980543136597
34.7999992370605 -0.785244703292847
35.0999984741211 -0.808456659317017
35.4000015258789 -0.822158098220825
35.7000007629395 -0.768402814865112
36 -0.632567405700684
36.2999992370605 -0.446881175041199
36.5999984741211 -0.253820896148682
36.9000015258789 -0.0966606140136719
37.2000007629395 -0.0101444721221924
};
\addlegendentry{Pitch}
\addplot [very thick, black, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.299999952316284 0
0.600000023841858 4.76837158203125e-07
0.899999976158142 1.08480453491211e-05
1.20000004768372 7.98702239990234e-05
1.5 0.000325560569763184
1.79999995231628 0.000878214836120605
2.09999990463257 0.00173437595367432
2.40000009536743 0.00281989574432373
2.70000004768372 0.00408565998077393
3 0.00543618202209473
3.29999995231628 0.00672054290771484
3.59999990463257 0.00772547721862793
3.90000009536743 0.00818121433258057
4.19999980926514 0.00779008865356445
4.5 0.00628602504730225
4.80000019073486 0.00352895259857178
5.09999990463257 -0.000371456146240234
5.40000009536743 -0.0049293041229248
5.69999980926514 -0.00920438766479492
6 -0.0118453502655029
6.30000019073486 -0.011339545249939
6.59999990463257 -0.00653707981109619
6.90000009536743 0.00254690647125244
7.19999980926514 0.0137648582458496
7.5 0.0220146179199219
7.80000019073486 0.0191206932067871
8.10000038146973 -0.00488877296447754
8.39999961853027 -0.0587518215179443
8.69999980926514 -0.145828604698181
9 -0.260550022125244
9.30000019073486 -0.387210369110107
9.60000038146973 -0.502021908760071
9.89999961853027 -0.579401016235352
10.1999998092651 -0.604287981987
10.5 -0.588469266891479
10.8000001907349 -0.577389597892761
11.1000003814697 -0.632340550422668
11.3999996185303 -0.795489311218262
11.6999998092651 -1.05537056922913
12 -1.31375372409821
12.3000001907349 -1.38266897201538
12.6000003814697 -1.10253596305847
12.8999996185303 -0.512336850166321
13.1999998092651 0.188379764556885
13.5 0.787179827690125
13.8000001907349 1.10748624801636
14.1000003814697 1.12622880935669
14.3999996185303 1.15968728065491
14.6999998092651 1.59604775905609
15 2.5428524017334
15.3000001907349 3.6310601234436
15.6000003814697 3.71140813827515
15.8999996185303 2.29222440719604
16.2000007629395 0.479598879814148
16.5 -0.943826675415039
16.7999992370605 -1.56017196178436
17.1000003814697 -1.54054665565491
17.3999996185303 -2.22049593925476
17.7000007629395 -4.22868824005127
18 -6.83213758468628
18.2999992370605 -6.33762073516846
18.6000003814697 -3.29755520820618
18.8999996185303 -1.0957179069519
19.2000007629395 -0.265223741531372
19.5 -0.167765259742737
19.7999992370605 0.83525013923645
20.1000003814697 2.92992949485779
20.3999996185303 5.46282052993774
20.7000007629395 6.28164291381836
21 4.73626613616943
21.2999992370605 3.1524760723114
21.6000003814697 2.43605518341064
21.8999996185303 2.40860366821289
22.2000007629395 2.33213424682617
22.5 1.69600570201874
22.7999992370605 0.677725791931152
23.1000003814697 -0.404903173446655
23.3999996185303 -1.14724361896515
23.7000007629395 -1.19721448421478
24 -0.729679346084595
24.2999992370605 -0.192557334899902
24.6000003814697 0.165378451347351
24.8999996185303 0.301536321640015
25.2000007629395 0.300369739532471
25.5 0.311210870742798
25.7999992370605 0.439168095588684
26.1000003814697 0.688358068466187
26.3999996185303 0.998309850692749
26.7000007629395 1.29039752483368
27 1.49704456329346
27.2999992370605 1.58688580989838
27.6000003814697 1.57584476470947
27.8999996185303 1.51004648208618
28.2000007629395 1.436070561409
28.5 1.38271522521973
28.7999992370605 1.35881161689758
29.1000003814697 1.35918951034546
29.3999996185303 1.37227690219879
29.7000007629395 1.38644850254059
30 1.39387369155884
30.2999992370605 1.39158749580383
30.6000003814697 1.38051199913025
30.8999996185303 1.36365962028503
31.2000007629395 1.34450316429138
31.5 1.32594299316406
31.7999992370605 1.30987620353699
32.0999984741211 1.29718947410583
32.4000015258789 1.28797733783722
32.7000007629395 1.28183197975159
33 1.27810978889465
33.2999992370605 1.27612864971161
33.5999984741211 1.27528643608093
33.9000015258789 1.27511382102966
34.2000007629395 1.27528071403503
34.5 1.27557730674744
34.7999992370605 1.27588522434235
35.0999984741211 1.27614796161652
35.4000015258789 1.27632248401642
35.7000007629395 1.27562165260315
36 1.27401912212372
36.2999992370605 1.272305727005
36.5999984741211 1.27114105224609
36.9000015258789 1.27066552639008
37.2000007629395 1.27058565616608
};
\addlegendentry{Yaw}
\end{groupplot}

\end{tikzpicture}


==> figures/hexa/fastOld_lemn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen2112731}{RGB}{21,127,31}

\newcommand{\threeColsFigWidth}{0.38 * \columnwidth}
\newcommand{\TwoRowsFigHeight}{3.7cm}

\setlength{\plotLineWidth}{2pt}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-2.31637725830078, xmax=2.24845657348633,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-1.1998931825161, ymax=1.2462821662426,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.70)}},
width=\threeColsFigWidth,
height=\TwoRowsFigHeight,
]
\addplot [line width=\plotLineWidth, forestgreen2112731]
table {%
2.04096412658691 -0.0029681921005249
2.04079055786133 -0.00404131412506104
2.03978824615479 -0.00494301319122314
2.03798174858093 -0.00525045394897461
2.0359947681427 -0.00440633296966553
2.03074836730957 0.000467300415039062
2.02448010444641 0.00755596160888672
2.02158141136169 0.0118139982223511
2.01917481422424 0.016685962677002
2.01764726638794 0.0228366851806641
2.01609015464783 0.0382586717605591
2.01554226875305 0.0557571649551392
2.01603770256042 0.0771493911743164
2.01563572883606 0.0895264148712158
2.00710964202881 0.205469012260437
2.00466513633728 0.252086758613586
1.99912190437317 0.303094029426575
1.99563980102539 0.330832481384277
1.99143075942993 0.359723806381226
1.98597431182861 0.389306545257568
1.97893691062927 0.419946551322937
1.97074890136719 0.451683163642883
1.96165442466736 0.484598278999329
1.9516978263855 0.518391132354736
1.93981957435608 0.552969217300415
1.92578637599945 0.588533282279968
1.91120028495789 0.623878717422485
1.87987172603607 0.696134805679321
1.86316454410553 0.731558322906494
1.84528136253357 0.764976620674133
1.82587206363678 0.796260356903076
1.80456638336182 0.825557470321655
1.78150260448456 0.852969527244568
1.75631523132324 0.878679275512695
1.72901833057404 0.903357744216919
1.69950342178345 0.926637887954712
1.66784083843231 0.947482824325562
1.63377916812897 0.96543824672699
1.59681785106659 0.980481386184692
1.55719649791718 0.992819547653198
1.51513576507568 1.00183188915253
1.47123408317566 1.00655400753021
1.42570126056671 1.00624132156372
1.377406001091 1.00118160247803
1.32624065876007 0.99164605140686
1.27203440666199 0.977447986602783
1.21444475650787 0.95841908454895
1.1553190946579 0.934505224227905
1.09410071372986 0.90529990196228
1.02961468696594 0.87017035484314
0.961013674736023 0.829002618789673
0.888519048690796 0.781548976898193
0.812816381454468 0.727863550186157
0.73571240901947 0.668596744537354
0.657243251800537 0.604069709777832
0.578043937683105 0.534853577613831
0.498395800590515 0.461669564247131
0.41773521900177 0.384517073631287
0.333701848983765 0.301317811012268
0.15543532371521 0.121075391769409
-0.224454283714294 -0.263126373291016
-0.320998668670654 -0.357990622520447
-0.419008135795593 -0.450696110725403
-0.518051385879517 -0.540795803070068
-0.618351697921753 -0.627655625343323
-0.717982053756714 -0.708897471427917
-0.817700505256653 -0.783615112304688
-0.916043639183044 -0.849694490432739
-1.01199495792389 -0.906166553497314
-1.10567593574524 -0.951795339584351
-1.1977972984314 -0.986888647079468
-1.28832983970642 -1.01041996479034
-1.37595677375793 -1.02160358428955
-1.46093380451202 -1.02045333385468
-1.54185450077057 -1.0063134431839
-1.61893939971924 -0.97851288318634
-1.69065916538239 -0.936936616897583
-1.75736844539642 -0.88182544708252
-1.81805062294006 -0.813728094100952
-1.87256073951721 -0.732025265693665
-1.91972815990448 -0.637373924255371
-1.95855093002319 -0.531342148780823
-1.98865389823914 -0.415416717529297
-2.00979852676392 -0.290924906730652
-2.02228331565857 -0.159415245056152
-2.02603602409363 -0.0238269567489624
-2.02035188674927 0.114319086074829
-2.00443530082703 0.251713395118713
-1.97831463813782 0.386162638664246
-1.9419013261795 0.514563322067261
-1.89522552490234 0.635733127593994
-1.83877456188202 0.746590614318848
-1.77316248416901 0.844141721725464
-1.69789254665375 0.926188707351685
-1.61397957801819 0.989449024200439
-1.52179682254791 1.03237962722778
-1.42131781578064 1.05391120910645
-1.3115941286087 1.05333590507507
-1.19413626194 1.03006863594055
-1.06834101676941 0.983676910400391
-0.936071395874023 0.915111541748047
-0.797293543815613 0.825161695480347
-0.652929782867432 0.715112805366516
-0.504140615463257 0.587319254875183
-0.351418852806091 0.442976117134094
-0.196411371231079 0.286303162574768
-0.038988471031189 0.120347619056702
0.280671715736389 -0.223169088363647
0.440973877906799 -0.391372203826904
0.599267721176147 -0.550346493721008
0.753028869628906 -0.694409370422363
0.901016116142273 -0.819878101348877
1.042147397995 -0.922643899917603
1.17449450492859 -0.998997211456299
1.29844045639038 -1.04709112644196
1.41295099258423 -1.06518948078156
1.51853859424591 -1.05196046829224
1.61481845378876 -1.00738263130188
1.70203697681427 -0.931814670562744
1.77833795547485 -0.82751989364624
1.84318935871124 -0.695894479751587
1.8951917886734 -0.540782690048218
1.93352293968201 -0.366251111030579
1.95703029632568 -0.177294969558716
1.9651083946228 0.0181106328964233
1.95769822597504 0.214954376220703
1.93516099452972 0.403789162635803
1.89725077152252 0.579188346862793
1.84353542327881 0.733107805252075
1.77371180057526 0.860127687454224
1.68848705291748 0.953930854797363
1.58730041980743 1.01132130622864
1.47070610523224 1.02972853183746
1.33907175064087 1.0078125
1.19204020500183 0.944734334945679
1.03165626525879 0.843288421630859
0.85833215713501 0.707355618476868
0.67337703704834 0.541974306106567
0.47649085521698 0.351612687110901
0.270440936088562 0.144376635551453
0.0572823286056519 -0.0715148448944092
-0.159246444702148 -0.286167025566101
-0.377019047737122 -0.490610480308533
-0.594504594802856 -0.6750648021698
-0.807335376739502 -0.828970670700073
-1.01358008384705 -0.944540500640869
-1.20864057540894 -1.01482009887695
-1.39045381546021 -1.03785300254822
-1.55604434013367 -1.01292657852173
-1.70428943634033 -0.94022011756897
-1.83286786079407 -0.823285818099976
-1.94087517261505 -0.665005922317505
-2.02453517913818 -0.471063256263733
-2.0810022354126 -0.250068306922913
-2.10682845115662 -0.0123779773712158
-2.10090255737305 0.228993654251099
-2.06261396408081 0.463603496551514
-1.99165558815002 0.676035046577454
-1.88817453384399 0.855641961097717
-1.75489711761475 0.99195671081543
-1.59300827980042 1.0771256685257
-1.40704226493835 1.1051584482193
-1.19855940341949 1.07450664043427
-0.970447421073914 0.985412836074829
-0.727131962776184 0.841914176940918
-0.471624135971069 0.648630976676941
-0.21077299118042 0.417093992233276
0.0532820224761963 0.158197164535522
0.572091102600098 -0.376414060592651
0.816652774810791 -0.616631507873535
1.04333734512329 -0.817369699478149
1.24382197856903 -0.963441848754883
1.41697287559509 -1.0472354888916
1.56329560279846 -1.06463301181793
1.68367683887482 -1.01625168323517
1.77927422523499 -0.904508829116821
1.84942924976349 -0.736871600151062
1.89395940303802 -0.522595643997192
1.91173017024994 -0.276991605758667
1.9022251367569 -0.0127030611038208
1.86552321910858 0.250397920608521
1.80228984355927 0.49484395980835
1.71479690074921 0.700785875320435
1.60462689399719 0.853914976119995
1.47221970558167 0.941952466964722
1.31885039806366 0.95930290222168
1.14307951927185 0.905339002609253
0.948038339614868 0.784700751304626
0.733627080917358 0.604856967926025
0.503793954849243 0.378166437149048
0.259882688522339 0.118550300598145
0.00498270988464355 -0.155226111412048
-0.25654399394989 -0.422642230987549
-0.519391775131226 -0.662007212638855
-0.779022216796875 -0.853415489196777
-1.02790582180023 -0.982125639915466
-1.25826144218445 -1.04160070419312
-1.46579301357269 -1.03166389465332
-1.64721322059631 -0.954537987709045
-1.80312538146973 -0.814316630363464
-1.93013024330139 -0.620476484298706
-2.02647590637207 -0.383340120315552
-2.08682894706726 -0.119604229927063
-2.10888481140137 0.155157089233398
-2.09019041061401 0.424179673194885
-2.03044319152832 0.668402671813965
-1.93048107624054 0.872276306152344
-1.79325997829437 1.02231752872467
-1.62218034267426 1.11079883575439
-1.42276287078857 1.13509237766266
-1.19809889793396 1.09497654438019
-0.95417857170105 0.992642879486084
-0.695328235626221 0.833739280700684
-0.427142262458801 0.626962184906006
-0.155209064483643 0.384324312210083
0.114473342895508 0.120490312576294
0.376251101493835 -0.148181676864624
0.625787496566772 -0.406186819076538
0.856141090393066 -0.63669490814209
1.06347131729126 -0.828357696533203
1.24317765235901 -0.970343828201294
1.39779269695282 -1.05816221237183
1.52869045734406 -1.08870339393616
1.63929331302643 -1.06391644477844
1.73025834560394 -0.986652851104736
1.80310273170471 -0.861849546432495
1.85835921764374 -0.695404410362244
1.89600872993469 -0.496703863143921
1.91588962078094 -0.274700045585632
1.91804349422455 -0.0417342185974121
1.90287184715271 0.192601323127747
1.87056338787079 0.413928270339966
1.82152998447418 0.613646268844604
1.75603723526001 0.780457019805908
1.6733592748642 0.908134579658508
1.57385075092316 0.990140438079834
1.45817124843597 1.02354288101196
1.32726979255676 1.00813961029053
1.18295180797577 0.946073412895203
1.02468824386597 0.841026544570923
0.854658842086792 0.699892282485962
0.673232078552246 0.529266595840454
0.483201384544373 0.339101314544678
0.284725666046143 0.135799646377563
0.0800435543060303 -0.0717473030090332
-0.128307461738586 -0.276421904563904
-0.336280107498169 -0.4692063331604
-0.541943192481995 -0.642179846763611
-0.742060661315918 -0.787525177001953
-0.932747483253479 -0.901354193687439
-1.11376881599426 -0.981599926948547
-1.28260827064514 -1.02593076229095
-1.43940496444702 -1.03397142887115
-1.5819650888443 -1.00611174106598
-1.70972752571106 -0.944589853286743
-1.82117056846619 -0.851868987083435
-1.91497230529785 -0.731109142303467
-1.9900062084198 -0.586019515991211
-2.04549789428711 -0.421868562698364
-2.08116769790649 -0.243716716766357
-2.0974063873291 -0.0575414896011353
-2.09433221817017 0.131309866905212
-2.07208585739136 0.316143393516541
-2.03052973747253 0.491944909095764
-1.97124540805817 0.651244401931763
-1.89566457271576 0.790351629257202
-1.80548977851868 0.905074119567871
-1.70269131660461 0.992882132530212
-1.58856785297394 1.05248212814331
-1.46575975418091 1.08363580703735
-1.33540642261505 1.08625507354736
-1.19966042041779 1.06083393096924
-1.05906522274017 1.00846612453461
-0.915334582328796 0.931252002716064
-0.76923394203186 0.83141028881073
-0.622155904769897 0.712240219116211
-0.474089860916138 0.576814770698547
-0.325825572013855 0.428746819496155
-0.178368330001831 0.27239727973938
-0.0324532985687256 0.111144423484802
0.250162482261658 -0.20868194103241
0.38644540309906 -0.360598802566528
0.519645690917969 -0.50337541103363
0.648175954818726 -0.632660150527954
0.772735834121704 -0.74749743938446
0.892327308654785 -0.845882654190063
1.00728225708008 -0.927088022232056
1.11753559112549 -0.990304470062256
1.22245585918427 -1.03465211391449
1.32160127162933 -1.06002581119537
1.41451644897461 -1.06624948978424
1.50088739395142 -1.05408239364624
1.579669713974 -1.02496492862701
1.65174317359924 -0.979137778282166
1.71708106994629 -0.918040633201599
1.77590215206146 -0.843023300170898
1.82808482646942 -0.755964040756226
1.87389194965363 -0.658400297164917
1.91308581829071 -0.551548004150391
1.94607043266296 -0.437891721725464
1.97290551662445 -0.319007277488708
1.99334847927094 -0.197949171066284
2.00765252113342 -0.0761725902557373
2.01550793647766 0.043928861618042
2.01699018478394 0.161949992179871
2.01169466972351 0.276253581047058
1.9998425245285 0.386231780052185
1.98180568218231 0.490460753440857
1.9578914642334 0.587115526199341
1.92798852920532 0.675197243690491
1.89284408092499 0.753271579742432
1.85218477249146 0.821409463882446
1.80690765380859 0.878401875495911
1.75747203826904 0.925366163253784
1.7040421962738 0.962462544441223
1.64711081981659 0.990006923675537
1.58673715591431 1.00836384296417
1.52269208431244 1.01732885837555
1.45537507534027 1.01679146289825
1.38483989238739 1.00707817077637
1.31083762645721 0.988251447677612
1.23496210575104 0.961721181869507
1.15719306468964 0.928569912910461
1.0782516002655 0.889524340629578
0.998680949211121 0.844786286354065
0.919669628143311 0.795090675354004
0.840635538101196 0.740654349327087
0.761733055114746 0.682294607162476
0.682624340057373 0.620224714279175
0.604003190994263 0.555887460708618
0.525883674621582 0.48920202255249
0.448793292045593 0.42059063911438
0.373209714889526 0.35082745552063
0.297853231430054 0.279965400695801
0.224017381668091 0.209125280380249
0.151275873184204 0.137902736663818
0.0800378322601318 0.067366361618042
-0.0571067333221436 -0.0718311071395874
-0.188326358795166 -0.205613493919373
-0.25217080116272 -0.268499970436096
-0.315178394317627 -0.328916907310486
-0.435279488563538 -0.441075325012207
-0.545445680618286 -0.541807413101196
-0.596739053726196 -0.587298512458801
-0.646069526672363 -0.629976391792297
-0.693493127822876 -0.66986346244812
-0.739476680755615 -0.707538366317749
};
\addplot [line width=\plotLineWidth, black, dash pattern=on 7.4pt off 3.2pt]
table {%
2 0
1.99953126907349 0.0432859659194946
1.99802696704865 0.0887278318405151
1.99537134170532 0.135674953460693
1.99244928359985 0.172970294952393
1.98828315734863 0.214905023574829
1.98255586624146 0.261276721954346
1.97491538524628 0.31180739402771
1.96497559547424 0.366127967834473
1.9590140581131 0.394565224647522
1.9523184299469 0.423761963844299
1.94483184814453 0.453639149665833
1.93649566173553 0.484109044075012
1.9272495508194 0.515074491500854
1.91703176498413 0.54642915725708
1.90577912330627 0.578056335449219
1.89342713356018 0.60982882976532
1.87991034984589 0.64160943031311
1.8651624917984 0.673249483108521
1.84911608695984 0.704589605331421
1.83170342445374 0.735459566116333
1.81285643577576 0.765677928924561
1.79250681400299 0.795052766799927
1.77058625221252 0.823381662368774
1.74702727794647 0.850452423095703
1.72176241874695 0.876043081283569
1.69472551345825 0.899923801422119
1.66585171222687 0.921856641769409
1.63507747650146 0.941597938537598
1.60234153270721 0.958898544311523
1.56758463382721 0.973506212234497
1.5307502746582 0.985167026519775
1.49178528785706 0.993627786636353
1.45063984394073 0.998637795448303
1.40726816654205 0.999952077865601
1.36162889003754 0.997333168983459
1.31368565559387 0.990555167198181
1.26340746879578 0.979405999183655
1.21076929569244 0.963691234588623
1.15575242042542 0.943237781524658
1.09834551811218 0.91789698600769
1.03854429721832 0.887549161911011
0.976352691650391 0.852107048034668
0.911783695220947 0.811519622802734
0.844858884811401 0.765776634216309
0.775609970092773 0.714911937713623
0.704078674316406 0.65900719165802
0.630317687988281 0.598196029663086
0.554391026496887 0.532666444778442
0.476374626159668 0.462664127349854
0.396356582641602 0.388495206832886
0.314438104629517 0.310527563095093
0.230733156204224 0.229192495346069
0.1453697681427 0.144985198974609
-0.209616303443909 -0.208461761474609
-0.30085563659668 -0.29743218421936
-0.3926842212677 -0.385040760040283
-0.484871983528137 -0.470407009124756
-0.577174425125122 -0.552617788314819
-0.669332385063171 -0.630736589431763
-0.761072278022766 -0.703813791275024
-0.852106809616089 -0.770899415016174
-0.942135810852051 -0.831055045127869
-1.03084564208984 -0.883368730545044
-1.11791157722473 -0.926969528198242
-1.20299768447876 -0.961043119430542
-1.28575789928436 -0.984849214553833
-1.36583781242371 -0.997736573219299
-1.44287502765656 -0.9991614818573
-1.51650166511536 -0.988702893257141
-1.58634519577026 -0.966079354286194
-1.65203046798706 -0.931163311004639
-1.71318161487579 -0.883995294570923
-1.76942420005798 -0.824795722961426
-1.82038700580597 -0.753973960876465
-1.86570477485657 -0.672136545181274
-1.90502047538757 -0.580091238021851
-1.93798780441284 -0.478846788406372
-1.96427416801453 -0.369611263275146
-1.98356282711029 -0.25378429889679
-1.99555671215057 -0.132945895195007
-1.99998044967651 -0.00884056091308594
-1.99658405780792 0.116643190383911
-1.98514544963837 0.241498112678528
-1.96547412872314 0.363627791404724
-1.93741369247437 0.480881094932556
-1.90084493160248 0.591089844703674
-1.85568928718567 0.692110776901245
-1.80191111564636 0.781869769096375
-1.73952090740204 0.858408689498901
-1.66857779026031 0.919932842254639
-1.58919179439545 0.9648597240448
-1.50152635574341 0.991865396499634
-1.40580034255981 0.999929666519165
-1.30228936672211 0.988377213478088
-1.19132733345032 0.956914663314819
-1.07330799102783 0.905659914016724
-0.948684453964233 0.83516526222229
-0.817970275878906 0.746431469917297
-0.681739091873169 0.640910148620605
-0.540623188018799 0.52049732208252
-0.395313024520874 0.387513995170593
-0.246554493904114 0.244673848152161
-0.0951473712921143 0.0950397253036499
0.058058500289917 -0.0580340623855591
0.212166666984558 -0.2109694480896
0.366238355636597 -0.360045433044434
0.519297242164612 -0.501487016677856
0.670335531234741 -0.631562352180481
0.818320035934448 -0.746686458587646
0.962198734283447 -0.84352707862854
1.10090863704681 -0.919110417366028
1.2333836555481 -0.970925331115723
1.35856330394745 -0.997019290924072
1.47540152072906 -0.996084690093994
1.58287644386292 -0.96753191947937
1.6800000667572 -0.911545038223267
1.76582872867584 -0.829116821289062
1.83947277069092 -0.722060441970825
1.90010762214661 -0.592997074127197
1.94698429107666 -0.445315003395081
1.97943937778473 -0.283101081848145
1.99690520763397 -0.111046552658081
1.99892020225525 0.0656766891479492
1.98513758182526 0.241560816764832
1.95533466339111 0.410930037498474
1.90942049026489 0.568123579025269
1.8474428653717 0.707690477371216
1.76959502696991 0.824588298797607
1.67622005939484 0.914380073547363
1.56781470775604 0.973421335220337
1.44503152370453 0.999028921127319
1.30867969989777 0.989624381065369
1.15972399711609 0.944844245910645
0.999282121658325 0.865610599517822
0.828619599342346 0.754156470298767
0.649144172668457 0.614000201225281
0.462396860122681 0.4498690366745
0.270041346549988 0.267568588256836
0.0738518238067627 0.0738015174865723
-0.124301195144653 -0.124060869216919
-0.322467565536499 -0.318248510360718
-0.518635392189026 -0.500893950462341
-0.710750818252563 -0.664355635643005
-0.896739482879639 -0.801548957824707
-1.07452952861786 -0.906272888183594
-1.24207496643066 -0.973514556884766
-1.39738130569458 -0.999719977378845
-1.5385308265686 -0.983012437820435
-1.6637088060379 -0.923348188400269
-1.77122914791107 -0.822595834732056
-1.85956072807312 -0.684531927108765
-1.92735195159912 -0.514745950698853
-1.97345542907715 -0.320456504821777
-1.99695038795471 -0.110236763954163
-1.99716305732727 0.106337308883667
-1.97368597984314 0.319108486175537
-1.92639338970184 0.517809629440308
-1.85545444488525 0.692564964294434
-1.76134216785431 0.834397554397583
-1.64484000205994 0.935717821121216
-1.50704264640808 0.99076521396637
-1.34935390949249 0.995975852012634
-1.17347979545593 0.950255155563354
-0.981415748596191 0.855131268501282
-0.775431156158447 0.714776158332825
-0.558046817779541 0.535883665084839
-0.332009792327881 0.32740318775177
-0.100261926651001 0.100135803222656
0.134095430374146 -0.133793592453003
0.367840051651001 -0.361565113067627
0.597672700881958 -0.570361614227295
0.82026219367981 -0.748100996017456
1.03229165077209 -0.884158611297607
1.23050820827484 -0.97004508972168
1.4117785692215 -0.999994039535522
1.57314670085907 -0.971413135528564
1.71189177036285 -0.885160088539124
1.8255842924118 -0.745613098144531
1.91214144229889 -0.56051778793335
1.9698760509491 -0.340606927871704
1.99754178524017 -0.0990077257156372
1.99437022209167 0.149535417556763
1.96009922027588 0.389575839042664
1.89499151706696 0.605958223342896
1.79984319210052 0.784824728965759
1.67597949504852 0.914558529853821
1.52523934841156 0.986596703529358
1.34994828701019 0.996047735214233
1.15287923812866 0.942063450813293
0.937203168869019 0.827934265136719
0.706429719924927 0.660894870758057
0.464340686798096 0.451652526855469
0.214914917945862 0.213670492172241
-0.0377479791641235 -0.0377411842346191
-0.289509177207947 -0.286459922790527
-0.5362708568573 -0.516633272171021
-0.774055004119873 -0.713731527328491
-0.999077558517456 -0.865492343902588
-1.20781791210175 -0.962695240974426
-1.39708006381989 -0.999709963798523
-1.56404542922974 -0.974791169166565
-1.70631551742554 -0.890104532241821
-1.82194447517395 -0.751493096351624
-1.90946125984192 -0.568010568618774
-1.96788024902344 -0.351264357566833
-1.99670195579529 -0.114620923995972
-1.9959043264389 0.12766706943512
-1.96592485904694 0.361349821090698
-1.90763485431671 0.573028564453125
-1.82230722904205 0.750912427902222
-1.71157908439636 0.885441184043884
-1.57741057872772 0.969747066497803
-1.42204344272614 0.999938368797302
-1.24795925617218 0.975206136703491
-1.05783605575562 0.897756814956665
-0.854501962661743 0.772583484649658
-0.640891790390015 0.60709547996521
-0.420000314712524 0.410634875297546
-0.194840669631958 0.19391393661499
0.0315984487533569 -0.0315945148468018
0.256392240524292 -0.254276752471924
0.476716160774231 -0.462975978851318
0.689880013465881 -0.647538423538208
0.893357753753662 -0.799282073974609
1.08481454849243 -0.911369681358337
1.26212930679321 -0.979071855545044
1.42341351509094 -0.999914884567261
1.56702661514282 -0.973711252212524
1.69158613681793 -0.902480006217957
1.79597544670105 -0.790266036987305
1.87934720516205 -0.64287281036377
1.94112229347229 -0.467528581619263
1.98098719120026 -0.272502422332764
1.99888646602631 -0.0666933059692383
1.99501371383667 0.140787839889526
1.96979904174805 0.341025114059448
1.92389512062073 0.525673866271973
1.8581600189209 0.687294006347656
1.77364015579224 0.819625616073608
1.67155003547668 0.917801380157471
1.55325281620026 0.978489398956299
1.42023885250092 0.999963521957397
1.27410411834717 0.98210597038269
1.11652946472168 0.926342964172363
0.94925856590271 0.835523843765259
0.774077415466309 0.713748455047607
0.592793703079224 0.566156387329102
0.407218098640442 0.398687839508057
0.219144701957703 0.217825174331665
0.0303343534469604 0.0303308963775635
-0.157501220703125 -0.157011985778809
-0.342714667320251 -0.337645530700684
-0.523736000061035 -0.505459547042847
-0.699084043502808 -0.654986262321472
-0.867376923561096 -0.781561136245728
-1.02734076976776 -0.881445646286011
-1.17781627178192 -0.951911091804504
-1.3177649974823 -0.991283297538757
-1.44627249240875 -0.998948216438293
-1.56255173683167 -0.975322723388672
-1.6659437417984 -0.921792268753052
-1.75591814517975 -0.840620756149292
-1.832071185112 -0.734838247299194
-1.89412379264832 -0.608110427856445
-1.94191801548004 -0.464595913887024
-1.97541284561157 -0.308797240257263
-1.99467861652374 -0.145410776138306
-1.9998916387558 0.0208202600479126
-1.9913272857666 0.185245633125305
-1.96935343742371 0.343434810638428
-1.93442249298096 0.491291403770447
-1.88706433773041 0.62514853477478
-1.82787764072418 0.74184775352478
-1.75752246379852 0.838798046112061
-1.67671203613281 0.914014339447021
-1.5862044095993 0.966138958930969
-1.48679459095001 0.994442701339722
-1.37930703163147 0.998810768127441
-1.26458764076233 0.979712247848511
-1.14349687099457 0.93815803527832
-1.01690280437469 0.875645637512207
-0.885674118995667 0.794097185134888
-0.750674247741699 0.695791244506836
-0.612755537033081 0.583288073539734
-0.472753882408142 0.459356784820557
-0.331484079360962 0.326899409294128
-0.189735174179077 0.188879370689392
-0.0482661724090576 0.0482521057128906
0.0921964645385742 -0.0920984745025635
0.230962634086609 -0.229417443275452
0.36738109588623 -0.361129760742188
0.500840902328491 -0.484882831573486
0.630774259567261 -0.598581552505493
0.756656408309937 -0.700415253639221
0.878007531166077 -0.78887677192688
0.994392991065979 -0.862773180007935
1.10542333126068 -0.921229362487793
1.21075415611267 -0.963686227798462
1.3100860118866 -0.989889979362488
1.40316319465637 -0.999878883361816
1.48977279663086 -0.993963479995728
1.56974399089813 -0.972704291343689
1.64294624328613 -0.936885595321655
1.70928776264191 -0.887487173080444
1.76871383190155 -0.825655698776245
1.82120501995087 -0.752673625946045
1.86677527427673 -0.669929265975952
1.90546977519989 -0.578887343406677
1.93736290931702 -0.481060028076172
1.9625563621521 -0.37797999382019
1.98117649555206 -0.271174907684326
1.99337255954742 -0.162144541740417
1.99931454658508 -0.0523395538330078
1.99919104576111 0.0568557977676392
1.99320697784424 0.164140343666077
1.98158168792725 0.268308281898499
1.96454727649689 0.36825966835022
1.94234585762024 0.463008522987366
1.91522884368896 0.551687717437744
1.88345396518707 0.63355278968811
1.84728479385376 0.707981824874878
1.80698823928833 0.774476051330566
1.7628333568573 0.832655906677246
1.71509003639221 0.882257699966431
1.66402781009674 0.923127412796021
1.60991406440735 0.955215215682983
1.55301380157471 0.978567600250244
1.49358773231506 0.993318796157837
1.43189191818237 0.999683499336243
1.36817669868469 0.997946977615356
1.30268609523773 0.98845648765564
1.23565697669983 0.971613049507141
1.16731882095337 0.947861194610596
1.09789264202118 0.917681932449341
1.02759099006653 0.881583452224731
0.956617832183838 0.840093851089478
0.885167837142944 0.793753862380981
0.813425898551941 0.743110179901123
0.741568088531494 0.688708424568176
0.669760465621948 0.631088972091675
0.598159432411194 0.570780515670776
0.526912093162537 0.508296966552734
0.456155776977539 0.444132804870605
0.386018395423889 0.378760099411011
0.31661856174469 0.312625885009766
0.248065710067749 0.246150135993958
0.113894581794739 0.113709688186646
-0.200705409049988 -0.199692249298096
-0.316951870918274 -0.312946557998657
-0.372849702835083 -0.366313338279724
-0.427226185798645 -0.417365074157715
-0.480060338973999 -0.466025948524475
-0.531336307525635 -0.512242555618286
-0.581043243408203 -0.555981874465942
-0.629174709320068 -0.597230672836304
-0.675728797912598 -0.635992407798767
-0.720707178115845 -0.672286987304688
-0.764115452766418 -0.706148386001587
-0.805962324142456 -0.737623453140259
-0.846259832382202 -0.766769766807556
-0.885022163391113 -0.793655157089233
-0.922266483306885 -0.818355560302734
-0.958011865615845 -0.840953946113586
-0.992279291152954 -0.861539244651794
-1.02509140968323 -0.880204916000366
-1.05647230148315 -0.897047996520996
-1.08644723892212 -0.912168145179749
-1.11504244804382 -0.925666570663452
-1.14228475093842 -0.937645673751831
-1.16820180416107 -0.948207259178162
-1.19282126426697 -0.95745325088501
-1.21617126464844 -0.965483665466309
-1.23827970027924 -0.972397208213806
-1.25917458534241 -0.978290200233459
-1.27888345718384 -0.983256220817566
-1.31485080718994 -0.990765929222107
-1.34639132022858 -0.995608448982239
-1.37370121479034 -0.998404145240784
-1.39696085453033 -0.999705910682678
-1.42460370063782 -0.99989128112793
-1.44889783859253 -0.998766541481018
-1.46698212623596 -0.997106432914734
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE [cm]},
yticklabels={0, 5, 10, 15},
ytick={0, 0.05, 0.1, 0.15},
xlabel={Time},
ymajorgrids,
ymin=-0.00777527646661485, ymax=0.163280805798912,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.45, -0.12)}},
ylabel style={rotate=0, at={(axis description cs:-0.1, 0.5)}},
width=\threeColsFigWidth,
height=\TwoRowsFigHeight,
]
\addplot [line width=\plotLineWidth, forestgreen2112731]
table {%
0.010483980178833 0.0438286066055298
0.116031050682068 0.0439935922622681
0.221433043479919 0.0440554618835449
0.326981067657471 0.0437719821929932
0.432386040687561 0.0430731773376465
0.538069009780884 0.0421147346496582
0.643435955047607 0.040967583656311
0.748914003372192 0.0396978855133057
0.854354023933411 0.0383449792861938
1.06529104709625 0.0355701446533203
1.17078495025635 0.0342425107955933
1.27635705471039 0.0330404043197632
1.38174104690552 0.0320136547088623
1.48720097541809 0.0311636924743652
1.59267199039459 0.0304601192474365
1.69816195964813 0.0298807621002197
1.80365598201752 0.0294035673141479
2.0147750377655 0.0286240577697754
2.12016201019287 0.028285026550293
2.2256031036377 0.0280212163925171
2.33109593391418 0.0278784036636353
2.43655800819397 0.0278598070144653
2.54202890396118 0.0279338359832764
2.85849905014038 0.0283124446868896
3.06941199302673 0.028603196144104
3.28040194511414 0.0289912223815918
4.01874303817749 0.0305649042129517
4.1242618560791 0.0308547019958496
4.22969722747803 0.0311830043792725
4.33524608612061 0.0315593481063843
4.65164089202881 0.0327774286270142
4.7571120262146 0.0330981016159058
4.86257982254028 0.0333411693572998
4.96804904937744 0.0334991216659546
5.07360506057739 0.0335856676101685
5.17904186248779 0.0336198806762695
5.28452110290527 0.0336045026779175
5.39004421234131 0.0335359573364258
5.60099792480469 0.0332655906677246
6.02290105819702 0.0326119661331177
6.12852001190186 0.0325021743774414
6.23383712768555 0.0324660539627075
6.33935117721558 0.0325230360031128
6.44477796554565 0.0326765775680542
6.55026578903198 0.0329149961471558
6.65581703186035 0.0332376956939697
6.76125812530518 0.033659815788269
6.86683797836304 0.0341980457305908
6.97222900390625 0.0348585844039917
7.07769680023193 0.035630464553833
7.18316984176636 0.0364984273910522
7.28866720199585 0.0374358892440796
7.4996018409729 0.0393944978713989
7.60512685775757 0.0404025316238403
7.7105541229248 0.0414537191390991
7.81606388092041 0.0425618886947632
7.92155504226685 0.0437291860580444
8.02702808380127 0.0449404716491699
8.34345531463623 0.0486739873886108
8.55459499359131 0.0510585308074951
8.65988922119141 0.0522092580795288
8.76536083221436 0.053325891494751
8.870849609375 0.0543971061706543
8.97631168365479 0.0554056167602539
9.0817985534668 0.0563280582427979
9.18730640411377 0.0571421384811401
9.29290390014648 0.0578467845916748
9.39829444885254 0.0584510564804077
9.50370597839355 0.0589700937271118
9.60926818847656 0.0594230890274048
9.8201789855957 0.0602214336395264
10.0313100814819 0.0610190629959106
10.1366395950317 0.0614649057388306
10.2421493530273 0.0619639158248901
10.3475885391235 0.0625251531600952
10.4530687332153 0.0631542205810547
10.5585899353027 0.0638458728790283
10.6640644073486 0.0645970106124878
10.7694864273071 0.0654059648513794
10.8750171661377 0.066265344619751
11.0859403610229 0.0680954456329346
11.4024209976196 0.0709062814712524
11.6133155822754 0.0727187395095825
11.8243589401245 0.0744419097900391
12.2462272644043 0.077738881111145
12.3516960144043 0.0786569118499756
12.4572429656982 0.0796620845794678
12.5626564025879 0.080769419670105
12.6681718826294 0.0819847583770752
12.7736053466797 0.0833083391189575
12.879093170166 0.0847272872924805
12.9846305847168 0.0862295627593994
13.0900478363037 0.0877940654754639
13.3010606765747 0.0910382270812988
13.5119791030884 0.0942881107330322
13.6174802780151 0.0958230495452881
13.7229642868042 0.097237229347229
13.8284034729004 0.0984821319580078
13.9339227676392 0.0995177030563354
14.0394058227539 0.100308179855347
14.1449604034424 0.100837707519531
14.2503299713135 0.101101279258728
14.3558864593506 0.101117610931396
14.4613380432129 0.100941896438599
14.5667953491211 0.100677609443665
14.6722965240479 0.100463628768921
14.7777938842773 0.100387215614319
14.8832416534424 0.100476384162903
14.9887962341309 0.100722551345825
15.0943937301636 0.101101517677307
15.1996555328369 0.101574897766113
15.4106311798096 0.10262393951416
15.5161552429199 0.103100180625916
15.6216039657593 0.103482246398926
15.7271156311035 0.103727221488953
15.8326807022095 0.103809595108032
15.9380521774292 0.103724122047424
16.1490421295166 0.103282451629639
16.2544746398926 0.103169798851013
16.3599987030029 0.103231906890869
16.4654922485352 0.103475689888
16.57106590271 0.10388720035553
16.6763668060303 0.104439258575439
16.7818984985352 0.105100274085999
17.0983562469482 0.107282400131226
17.2037811279297 0.107930898666382
17.3093566894531 0.108468890190125
17.414794921875 0.108869791030884
17.5202903747559 0.109138607978821
17.7311897277832 0.109508991241455
17.8367023468018 0.109766006469727
17.9421997070312 0.110146045684814
18.0476188659668 0.11065948009491
18.1531639099121 0.111295104026794
18.2587471008301 0.11201548576355
18.4695682525635 0.113529682159424
18.5750293731689 0.114226937294006
18.6804904937744 0.114822864532471
18.7859897613525 0.115296006202698
18.8915138244629 0.115657329559326
19.1024436950684 0.116291403770447
19.2078914642334 0.116750955581665
19.3134231567383 0.117401599884033
19.4189205169678 0.118266463279724
19.5243740081787 0.119338393211365
19.6298294067383 0.120588898658752
19.7353744506836 0.121978998184204
20.0517559051514 0.126406073570251
20.1572532653809 0.127681851387024
20.2627601623535 0.128697156906128
20.3681926727295 0.129387617111206
20.4736995697021 0.129729747772217
20.5791816711426 0.129742980003357
20.6847705841064 0.12951123714447
20.7901515960693 0.129229307174683
20.8956050872803 0.129076600074768
21.0010604858398 0.129096269607544
21.1065635681152 0.129260182380676
21.212043762207 0.129523754119873
21.4230060577393 0.13012683391571
21.5284633636475 0.130383253097534
21.8449573516846 0.131047129631042
21.9504566192627 0.131354331970215
22.0558795928955 0.131734371185303
22.1614456176758 0.132183194160461
22.4778480529785 0.133671402931213
22.5833320617676 0.134062767028809
22.6887969970703 0.134305238723755
22.7942695617676 0.134367346763611
22.8997707366943 0.134265303611755
23.0052452087402 0.134094476699829
23.1106796264648 0.133997678756714
23.2162017822266 0.134052991867065
23.3216896057129 0.134275555610657
23.4271583557129 0.134637236595154
23.5326652526855 0.135098934173584
23.7435531616211 0.136120438575745
23.8492202758789 0.136573314666748
23.9545288085938 0.136925220489502
24.0599994659424 0.137152791023254
24.3764953613281 0.137537598609924
24.481969833374 0.137841701507568
24.5874691009521 0.138324737548828
24.6929473876953 0.138997554779053
24.7984218597412 0.139843344688416
24.9038848876953 0.140831828117371
25.2203407287598 0.144087553024292
25.3258304595947 0.145024657249451
25.4312705993652 0.145767092704773
25.5367202758789 0.146269798278809
25.6422691345215 0.146514534950256
25.7476654052734 0.146502375602722
25.8531723022461 0.146253347396851
26.0641021728516 0.145435094833374
26.1696548461914 0.145180702209473
26.2752132415771 0.145061612129211
26.3805618286133 0.145048260688782
26.59157371521 0.145182609558105
26.6970291137695 0.14525043964386
26.802526473999 0.145273447036743
26.9079551696777 0.145224332809448
27.0135498046875 0.145089745521545
27.3298740386963 0.144431233406067
27.4354114532471 0.144320726394653
27.5408668518066 0.144319891929626
27.6463470458984 0.144415974617004
27.7518291473389 0.144591212272644
27.8572673797607 0.144822001457214
28.279224395752 0.145867347717285
28.3847484588623 0.146037578582764
28.4902114868164 0.146139860153198
28.595630645752 0.146177887916565
28.9121360778809 0.14614725112915
29.0176200866699 0.146188139915466
29.1230792999268 0.146284937858582
29.2285804748535 0.146437525749207
29.3340549468994 0.146641492843628
29.5449638366699 0.147161364555359
29.9669437408447 0.148332834243774
30.0724773406982 0.148578643798828
30.1779041290283 0.148785352706909
30.388822555542 0.149091005325317
30.7052688598633 0.149491667747498
30.8107891082764 0.149675488471985
30.91628074646 0.14990246295929
31.0217113494873 0.150177717208862
31.1271667480469 0.150499939918518
31.2327156066895 0.150867462158203
31.4436550140381 0.151719331741333
31.9709987640381 0.154041290283203
32.0765075683594 0.154437303543091
32.1819953918457 0.15478253364563
32.2875099182129 0.155066251754761
32.3929252624512 0.155283331871033
32.498462677002 0.155429482460022
32.6039886474609 0.155503869056702
32.7093734741211 0.155505537986755
32.8150177001953 0.155435562133789
32.9203796386719 0.155296325683594
33.0258369445801 0.155092477798462
33.1313133239746 0.154832124710083
33.553337097168 0.153624653816223
33.658748626709 0.153380274772644
33.7641792297363 0.153175830841064
33.9752044677734 0.152874946594238
34.1861457824707 0.152674198150635
34.8190422058105 0.152173399925232
35.0299606323242 0.151913285255432
35.2410736083984 0.151533126831055
35.4518699645996 0.151010274887085
35.662841796875 0.150352001190186
35.8738288879395 0.14957320690155
36.0847587585449 0.148788213729858
36.2956848144531 0.148133516311646
36.506664276123 0.147596836090088
36.7177085876465 0.147146582603455
36.9285888671875 0.146763920783997
37.2450561523438 0.146275997161865
37.667121887207 0.145714044570923
38.9327011108398 0.144109964370728
39.1437683105469 0.143764019012451
};
\addplot [line width=\plotLineWidth, black]%, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
43.9900016784668 0
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=0, xmax=45.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={V},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black},
tick align=inside,
xlabel style={at={(axis description cs:0.45, -0.12)}},
ylabel style={rotate=0, at={(axis description cs:-0.07, 0.6)}},
width=\threeColsFigWidth,
height=\TwoRowsFigHeight,
]

\addplot [line width=\plotLineWidth, forestgreen2112731]
table {%
0 0.00780153274536133
0.105422973632812 0.010919451713562
0.210937023162842 0.0198907852172852
0.316398024559021 0.0457209348678589
0.421918988227844 0.0143419504165649
0.52734100818634 0.0474915504455566
0.633010983467102 0.0605889558792114
0.738295078277588 0.0346536636352539
0.843774080276489 0.0549484491348267
0.949326038360596 0.0437636375427246
1.0547399520874 0.0494681596755981
1.1602189540863 0.0501687526702881
1.26574003696442 0.0679314136505127
1.37132203578949 0.0789271593093872
1.47665798664093 0.0845330953598022
1.79310202598572 0.104619860649109
1.89861798286438 0.107575654983521
2.00405788421631 0.128828167915344
2.21502804756165 0.178790092468262
2.32051396369934 0.190971255302429
2.42602801322937 0.208354711532593
2.5314679145813 0.220306873321533
2.63693594932556 0.221891403198242
2.74245691299438 0.226712822914124
2.84794807434082 0.234986305236816
2.95343494415283 0.249375939369202
3.05888199806213 0.266669631004333
3.1644229888916 0.278032779693604
3.37536406517029 0.286251068115234
3.48080992698669 0.305899858474731
3.58627891540527 0.322378635406494
3.6917929649353 0.329817175865173
3.79739689826965 0.338117361068726
3.90276193618774 0.347598910331726
4.00818014144897 0.35503363609314
4.11368894577026 0.358920216560364
4.21916484832764 0.369386911392212
4.32465314865112 0.374076724052429
4.43016576766968 0.372040033340454
4.53577995300293 0.357692003250122
4.64115905761719 0.353289842605591
4.74656200408936 0.347538948059082
4.85209703445435 0.351734638214111
4.9575138092041 0.34324312210083
5.06303405761719 0.363304018974304
5.16846179962158 0.373150944709778
5.27403783798218 0.3729407787323
5.37949705123901 0.385300278663635
5.48493909835815 0.400999903678894
5.59042501449585 0.409288644790649
5.69592523574829 0.410155296325684
5.80138111114502 0.443567514419556
5.90683603286743 0.458877921104431
6.01238107681274 0.481659173965454
6.22332191467285 0.548211097717285
6.32885217666626 0.587759256362915
6.43423891067505 0.637892484664917
6.53977584838867 0.680116653442383
6.64522981643677 0.72979736328125
6.75068998336792 0.795180559158325
6.85615682601929 0.849902272224426
6.96174716949463 0.902304172515869
7.06716680526733 0.952306389808655
7.17265510559082 0.983378410339355
7.27809476852417 1.02403581142426
7.38360023498535 1.05774581432343
7.48903179168701 1.09679174423218
7.59457111358643 1.15047597885132
7.70007276535034 1.19398725032806
7.80549001693726 1.24446058273315
7.91098785400391 1.26674067974091
8.01642990112305 1.29065799713135
8.12196063995361 1.29114043712616
8.22746753692627 1.27579593658447
8.33287143707275 1.2767174243927
8.43842220306396 1.25010800361633
8.54383373260498 1.24306881427765
8.6494836807251 1.21230590343475
8.75487804412842 1.18279683589935
8.86030197143555 1.13927960395813
8.96583080291748 1.07305860519409
9.07131195068359 1.01055514812469
9.17672824859619 0.94037938117981
9.28226375579834 0.888376235961914
9.38781070709229 0.831066846847534
9.49318790435791 0.790636539459229
9.5986909866333 0.764260053634644
9.70415019989014 0.741123080253601
9.80964088439941 0.745165109634399
9.91514492034912 0.775843381881714
10.0206279754639 0.808206081390381
10.1261596679688 0.86926007270813
10.2315711975098 0.937009572982788
10.3372106552124 1.01504826545715
10.4424886703491 1.08212614059448
10.5479946136475 1.14402842521667
10.653510093689 1.19328260421753
10.7589340209961 1.23634779453278
10.8645105361938 1.26541018486023
10.9699459075928 1.2790447473526
11.075553894043 1.275519490242
11.1809062957764 1.25292193889618
11.2863578796387 1.21887421607971
11.3918304443359 1.1723769903183
11.4973316192627 1.11204922199249
11.6028318405151 1.04894840717316
11.8138561248779 0.932547330856323
11.919246673584 0.926012277603149
12.0247592926025 0.963660001754761
12.1302366256714 1.02841699123383
12.235725402832 1.13369035720825
12.3411998748779 1.28090417385101
12.4466609954834 1.43453347682953
12.5522298812866 1.60145723819733
12.6575965881348 1.75268483161926
12.7630558013916 1.87890374660492
12.8686122894287 1.99766433238983
12.9740734100342 2.08441948890686
13.0795307159424 2.14478039741516
13.1850271224976 2.18234395980835
13.2904920578003 2.1828248500824
13.396014213562 2.1334023475647
13.5014581680298 2.03908658027649
13.6069068908691 1.91364991664886
13.7124290466309 1.74984037876129
13.8179140090942 1.56197774410248
13.9233798980713 1.37813603878021
14.0289192199707 1.22232306003571
14.1343336105347 1.11040949821472
14.2398891448975 1.06744527816772
14.345311164856 1.10835683345795
14.4507741928101 1.22188067436218
14.5562191009521 1.36246657371521
14.6617393493652 1.51468133926392
14.7672109603882 1.65582430362701
14.8727159500122 1.76589548587799
14.9782581329346 1.84452366828918
15.0836782455444 1.86301600933075
15.189305305481 1.84077382087708
15.2946605682373 1.75541114807129
15.4000835418701 1.62137448787689
15.6110410690308 1.28835570812225
15.716552734375 1.16142463684082
15.8220567703247 1.13438677787781
15.9276247024536 1.24571573734283
16.0329837799072 1.45009922981262
16.1384429931641 1.71915221214294
16.2439670562744 2.00600600242615
16.3494644165039 2.28193950653076
16.4549198150635 2.52121734619141
16.5603542327881 2.72207283973694
16.6659374237061 2.83965969085693
16.7713088989258 2.89621353149414
16.8768501281738 2.86639833450317
16.9822731018066 2.75906276702881
17.0878219604492 2.57652354240417
17.1932983398438 2.34062886238098
17.2987251281738 2.06042456626892
17.4043083190918 1.80038523674011
17.5097160339355 1.59652662277222
17.6151866912842 1.47139108181
17.720703125 1.49342501163483
17.826114654541 1.62599921226501
17.9316234588623 1.80984950065613
18.0370597839355 1.98750269412994
18.1425590515137 2.12988781929016
18.2481098175049 2.20101165771484
18.353515625 2.19146847724915
18.4590587615967 2.11020088195801
18.6700057983398 1.79242539405823
18.7754325866699 1.66845893859863
18.8809432983398 1.66047859191895
18.9864044189453 1.78848254680634
19.0920486450195 2.06089377403259
19.1974086761475 2.40961766242981
19.3028259277344 2.77709364891052
19.4083099365234 3.07079887390137
19.5138473510742 3.30259466171265
19.6193294525146 3.43212795257568
19.7247791290283 3.42429852485657
19.8303413391113 3.26761603355408
19.9357261657715 2.96159195899963
20.0411853790283 2.52720975875854
20.1467552185059 2.02084589004517
20.2521800994873 1.58398509025574
20.357666015625 1.36039531230927
20.4631061553955 1.43544101715088
20.5685958862305 1.72624266147614
20.6740760803223 2.04984760284424
20.7797336578369 2.32840991020203
20.8851222991943 2.51137542724609
20.9905815124512 2.56819820404053
21.0959892272949 2.47267723083496
21.201509475708 2.24403309822083
21.4124317169189 1.57859253883362
21.5180606842041 1.4398707151413
21.6234226226807 1.60898041725159
21.7289352416992 2.01842761039734
21.8343849182129 2.48904418945312
21.939847946167 2.93337917327881
22.0453968048096 3.27701354026794
22.1507911682129 3.50447702407837
22.2564239501953 3.56609559059143
22.3618392944336 3.48513245582581
22.467248916626 3.21762180328369
22.5727443695068 2.83546423912048
22.6782245635986 2.39666223526001
22.7837162017822 2.01723647117615
22.8891983032227 1.80222964286804
22.9946708679199 1.80819427967072
23.1001892089844 1.9768078327179
23.205602645874 2.20199799537659
23.3110942840576 2.39412498474121
23.4166297912598 2.4881272315979
23.5220909118652 2.47103452682495
23.6276016235352 2.35475564002991
23.7330703735352 2.14498710632324
23.8384952545166 1.90594983100891
23.9441204071045 1.74495244026184
24.0495090484619 1.75134074687958
24.1550273895264 1.92704451084137
24.2604808807373 2.25275659561157
24.3659610748291 2.58841896057129
24.4713935852051 2.94255375862122
24.5768508911133 3.21967339515686
24.6824226379395 3.38693141937256
24.7878456115723 3.4429235458374
24.89333152771 3.35620760917664
24.9988040924072 3.1300060749054
25.1042709350586 2.76753449440002
25.2097663879395 2.33002495765686
25.3152599334717 1.85153985023499
25.4207878112793 1.45713031291962
25.5262222290039 1.22897732257843
25.6316967010498 1.22311079502106
25.7371482849121 1.3981146812439
25.8426647186279 1.66628956794739
25.9481334686279 1.91169166564941
26.053617477417 2.09799385070801
26.1590785980225 2.21159386634827
26.2646026611328 2.23598217964172
26.3701190948486 2.17479181289673
26.475492477417 2.00895071029663
26.581018447876 1.79566192626953
26.6864547729492 1.52795040607452
26.7919750213623 1.31164228916168
26.8974761962891 1.18204998970032
27.0029373168945 1.23660087585449
27.108470916748 1.43739402294159
27.3193988800049 2.00908136367798
27.4248313903809 2.27310681343079
27.5303001403809 2.49359107017517
27.6357746124268 2.63888812065125
27.7412948608398 2.74265050888062
27.8467864990234 2.77291107177734
27.9522666931152 2.7181282043457
28.057689666748 2.60777449607849
28.1632385253906 2.43224048614502
28.2686500549316 2.17906188964844
28.3741626739502 1.94824016094208
28.4796085357666 1.69302868843079
28.5851535797119 1.47670221328735
28.6905956268311 1.32557272911072
28.7962532043457 1.25126481056213
28.9015636444092 1.24991643428802
29.0070362091064 1.30481886863708
29.1125068664551 1.39501440525055
29.2179946899414 1.50087642669678
29.323522567749 1.59280979633331
29.4289741516113 1.66154026985168
29.5345268249512 1.69612121582031
29.6399593353271 1.69487869739532
29.7453994750977 1.65575981140137
29.8508930206299 1.58662557601929
29.9563636779785 1.48171448707581
30.0618534088135 1.35860157012939
30.1673316955566 1.24330282211304
30.272834777832 1.15857434272766
30.3782958984375 1.12600600719452
30.4837894439697 1.12275528907776
30.5892105102539 1.18596065044403
30.6947326660156 1.28728628158569
30.8002147674561 1.40224623680115
30.9056911468506 1.52583277225494
31.0111446380615 1.64737105369568
31.1166324615479 1.76398098468781
31.2222537994385 1.87482011318207
31.3276023864746 1.95519590377808
31.43310546875 1.99384772777557
31.5385799407959 2.00079369544983
31.644079208374 1.9800124168396
31.7495021820068 1.94135749340057
31.8549976348877 1.85632574558258
31.9605808258057 1.76295173168182
32.0659370422363 1.65502321720123
32.1714248657227 1.52699065208435
32.2769355773926 1.40136504173279
32.3824234008789 1.28986930847168
32.4878921508789 1.17279088497162
32.5933952331543 1.05905318260193
32.6988906860352 0.988144397735596
32.8043746948242 0.907918691635132
32.9099922180176 0.867424249649048
33.0152626037598 0.862098336219788
33.1207656860352 0.873576402664185
33.2262191772461 0.911956071853638
33.3317489624023 0.966681003570557
33.4372367858887 1.02002906799316
33.5427207946777 1.06810927391052
33.6483039855957 1.12297689914703
33.7536468505859 1.16206729412079
33.8591041564941 1.1702526807785
33.9646301269531 1.17344510555267
34.0700492858887 1.1559636592865
34.1755714416504 1.1299546957016
34.2810554504395 1.10608005523682
34.3865737915039 1.06251585483551
34.4920272827148 1.02109563350677
34.5975189208984 0.974634408950806
34.7029762268066 0.921486258506775
34.808479309082 0.856564521789551
34.9139213562012 0.796030282974243
35.0194473266602 0.74401319026947
35.1249084472656 0.70176637172699
35.2303733825684 0.666029810905457
35.3360252380371 0.635440826416016
35.4414482116699 0.640259385108948
35.5468406677246 0.638056993484497
35.652271270752 0.651460528373718
35.7578086853027 0.685608386993408
35.8632583618164 0.717360973358154
35.9688377380371 0.760039329528809
36.074348449707 0.795205950737
36.1796875 0.840284943580627
36.285213470459 0.859635829925537
36.3906593322754 0.893333673477173
36.4961547851562 0.906462550163269
36.6015892028809 0.932325839996338
36.7071113586426 0.949574112892151
36.8127326965332 0.964279413223267
36.9180107116699 0.974916219711304
37.0235481262207 0.987821817398071
37.1290473937988 0.97861123085022
37.2345085144043 0.984397649765015
37.3400268554688 0.979075908660889
37.4454154968262 0.969552993774414
37.5509757995605 0.967345833778381
37.6563949584961 0.94226598739624
37.761848449707 0.927464246749878
37.8674011230469 0.910845398902893
37.9728507995605 0.888335466384888
38.078296661377 0.860703945159912
38.1837882995605 0.831521511077881
38.2893218994141 0.811842203140259
38.3948020935059 0.770377397537231
38.5002098083496 0.749173164367676
38.6057167053223 0.704730272293091
38.7112083435059 0.668668627738953
38.816707611084 0.624677062034607
38.9221878051758 0.59900176525116
39.027645111084 0.574810981750488
39.1331443786621 0.56029486656189
};
\addplot [line width=\plotLineWidth, black, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.299999952316284 0.000720739364624023
0.5 0.00320720672607422
0.700000047683716 0.0084693431854248
0.799999952316284 0.0123753547668457
0.899999976158142 0.0172154903411865
1 0.0230242013931274
1.10000002384186 0.0298124551773071
1.20000004768372 0.0375664234161377
1.29999995231628 0.0462484359741211
1.5 0.0661300420761108
1.70000004768372 0.0887151956558228
2 0.125356197357178
2.5 0.186453580856323
2.79999995231628 0.221698641777039
3.09999990463257 0.254983067512512
3.29999995231628 0.275596380233765
3.5 0.294551372528076
3.70000004768372 0.311482429504395
3.90000009536743 0.326029896736145
4.09999990463257 0.337881088256836
4.30000019073486 0.346833467483521
4.5 0.35288679599762
4.69999980926514 0.356373190879822
5.19999980926514 0.361159682273865
5.30000019073486 0.363548994064331
5.40000009536743 0.367322444915771
5.5 0.3729567527771
5.59999990463257 0.380938291549683
5.69999980926514 0.391731381416321
5.80000019073486 0.405743479728699
5.90000009536743 0.423293232917786
6 0.44458794593811
6.09999990463257 0.469712972640991
6.19999980926514 0.498634338378906
6.30000019073486 0.531209945678711
6.40000009536743 0.567206621170044
6.5 0.606316447257996
6.59999990463257 0.648172616958618
6.69999980926514 0.692360639572144
6.80000019073486 0.7384272813797
7 0.834220886230469
7.19999980926514 0.931324362754822
7.30000019073486 0.97893762588501
7.40000009536743 1.02512180805206
7.5 1.06925427913666
7.59999990463257 1.11070251464844
7.69999980926514 1.14882898330688
7.80000019073486 1.1829993724823
7.90000009536743 1.21258962154388
8 1.23699712753296
8.10000038146973 1.25565099716187
8.19999980926514 1.26802599430084
8.30000019073486 1.27365684509277
8.39999961853027 1.27215552330017
8.5 1.26323103904724
8.60000038146973 1.24671196937561
8.69999980926514 1.22257363796234
8.80000019073486 1.19097006320953
8.89999961853027 1.15227341651917
9 1.10712385177612
9.10000038146973 1.05649197101593
9.19999980926514 1.00175738334656
9.39999961853027 0.888132572174072
9.5 0.834928035736084
9.60000038146973 0.78905987739563
9.69999980926514 0.754820346832275
9.80000019073486 0.736286282539368
9.89999961853027 0.73632025718689
10 0.755623698234558
10.1000003814697 0.792452454566956
10.1999998092651 0.843178629875183
10.3000001907349 0.903255701065063
10.5 1.03320324420929
10.6000003814697 1.09497821331024
10.6999998092651 1.15010023117065
10.8000001907349 1.19582509994507
10.8999996185303 1.22990357875824
11 1.25058829784393
11.1000003814697 1.25667130947113
11.1999998092651 1.2475574016571
11.3000001907349 1.22338151931763
11.3999996185303 1.18518304824829
11.5 1.13515830039978
11.6000003814697 1.0770138502121
11.6999998092651 1.01641035079956
11.8000001907349 0.96136736869812
11.8999996185303 0.922187566757202
12 0.910059928894043
12.1000003814697 0.933825016021729
12.1999998092651 0.996387004852295
12.3000001907349 1.09379994869232
12.3999996185303 1.21763670444489
12.5 1.35808253288269
12.6999998092651 1.65247070789337
12.8000001907349 1.79095053672791
12.8999996185303 1.9150116443634
13 2.01931095123291
13.1000003814697 2.09934163093567
13.1999998092651 2.15145802497864
13.3000001907349 2.1729462146759
13.3999996185303 2.16212868690491
13.5 2.11850142478943
13.6000003814697 2.04290795326233
13.6999998092651 1.93776726722717
13.8000001907349 1.80739367008209
13.8999996185303 1.65846633911133
14 1.50072228908539
14.1000003814697 1.3478444814682
14.1999998092651 1.21803271770477
14.3000001907349 1.13240742683411
14.3999996185303 1.10833132266998
14.5 1.14927160739899
14.6000003814697 1.24160492420197
14.6999998092651 1.36267626285553
14.8000001907349 1.49019694328308
14.8999996185303 1.60624527931213
15 1.69757258892059
15.1000003814697 1.75496137142181
15.1999998092651 1.77275156974792
15.3000001907349 1.74876022338867
15.3999996185303 1.68462216854095
15.5 1.58662831783295
15.6999998092651 1.34721839427948
15.8000001907349 1.25717341899872
15.8999996185303 1.23296105861664
16 1.29935204982758
16.1000003814697 1.45334482192993
16.2000007629395 1.66890609264374
16.3999996185303 2.16116166114807
16.5 2.38763833045959
16.6000003814697 2.57612895965576
16.7000007629395 2.71321797370911
16.7999992370605 2.7891948223114
16.8999996185303 2.79806685447693
17 2.73780369758606
17.1000003814697 2.61075186729431
17.2000007629395 2.42427611351013
17.2999992370605 2.19179821014404
17.3999996185303 1.93457329273224
17.5 1.68442738056183
17.6000003814697 1.48576378822327
17.7000007629395 1.3881196975708
17.7999992370605 1.4176436662674
17.8999996185303 1.55141770839691
18.1000003814697 1.91999006271362
18.2000007629395 2.06692409515381
18.2999992370605 2.15325498580933
18.3999996185303 2.16638875007629
18.5 2.10368680953979
18.6000003814697 1.97336709499359
18.7000007629395 1.79750990867615
18.7999992370605 1.61752462387085
18.8999996185303 1.49813580513
19 1.51075446605682
19.1000003814697 1.6827107667923
19.2000007629395 1.97436082363129
19.2999992370605 2.31988835334778
19.3999996185303 2.661945104599
19.5 2.95770335197449
19.6000003814697 3.17620229721069
19.7000007629395 3.29622530937195
19.7999992370605 3.3056206703186
19.8999996185303 3.2015278339386
20 2.99119806289673
20.1000003814697 2.69352746009827
20.2999992370605 1.99030876159668
20.3999996185303 1.71754276752472
20.5 1.61187469959259
20.6000003814697 1.70267820358276
20.7000007629395 1.92167007923126
20.7999992370605 2.16904497146606
20.8999996185303 2.36970138549805
21 2.47882580757141
21.1000003814697 2.47544550895691
21.2000007629395 2.35937738418579
21.2999992370605 2.15285491943359
21.3999996185303 1.90733599662781
21.5 1.71321177482605
21.6000003814697 1.68549644947052
21.7000007629395 1.88014304637909
21.7999992370605 2.23679542541504
21.8999996185303 2.65125799179077
22 3.03935551643372
22.1000003814697 3.34408974647522
22.2000007629395 3.52934503555298
22.2999992370605 3.5758171081543
22.3999996185303 3.47932481765747
22.5 3.25027990341187
22.6000003814697 2.91395306587219
22.7999992370605 2.10718297958374
22.8999996185303 1.7868013381958
23 1.64641797542572
23.1000003814697 1.71643662452698
23.2000007629395 1.92030167579651
23.2999992370605 2.15074253082275
23.3999996185303 2.33204436302185
23.5 2.4233136177063
23.6000003814697 2.40874862670898
23.7000007629395 2.2918713092804
23.7999992370605 2.09421610832214
23.8999996185303 1.85797035694122
24 1.65120363235474
24.1000003814697 1.56229531764984
24.2000007629395 1.65221619606018
24.2999992370605 1.89794325828552
24.3999996185303 2.22251892089844
24.5 2.55414724349976
24.6000003814697 2.8430073261261
24.7000007629395 3.05730366706848
24.7999992370605 3.17835807800293
24.8999996185303 3.19777631759644
25 3.11593985557556
25.1000003814697 2.941162109375
25.2000007629395 2.68929648399353
25.2999992370605 2.38393139839172
25.3999996185303 2.05756163597107
25.5 1.75383520126343
25.6000003814697 1.52771139144897
25.7000007629395 1.43075203895569
25.7999992370605 1.47379422187805
25.8999996185303 1.61202788352966
26 1.78210639953613
26.1000003814697 1.93490636348724
26.2000007629395 2.04046392440796
26.2999992370605 2.08339238166809
26.3999996185303 2.05892443656921
26.5 1.9708708524704
26.6000003814697 1.83109545707703
26.7999992370605 1.49003374576569
26.8999996185303 1.36321520805359
27 1.32534575462341
27.1000003814697 1.39902436733246
27.2000007629395 1.56665456295013
27.2999992370605 1.78759980201721
27.3999996185303 2.02268385887146
27.5 2.24273419380188
27.6000003814697 2.42777705192566
27.7000007629395 2.56475830078125
27.7999992370605 2.64589548110962
27.8999996185303 2.66767692565918
28 2.63024020195007
28.1000003814697 2.53695893287659
28.2000007629395 2.39416289329529
28.2999992370605 2.21098518371582
28.3999996185303 1.9993988275528
28.5 1.77452445030212
28.6000003814697 1.55523931980133
28.7000007629395 1.36462903022766
28.7999992370605 1.22826790809631
28.8999996185303 1.16650700569153
29 1.18190574645996
29.1000003814697 1.25553917884827
29.2000007629395 1.35875010490417
29.2999992370605 1.46590435504913
29.3999996185303 1.55879032611847
29.5 1.62595880031586
29.6000003814697 1.66106951236725
29.7000007629395 1.66160488128662
29.7999992370605 1.62807428836823
29.8999996185303 1.56359195709229
30 1.4737434387207
30.1000003814697 1.36671078205109
30.2000007629395 1.25362610816956
30.2999992370605 1.14891993999481
30.3999996185303 1.06980693340302
30.5 1.03315913677216
30.6000003814697 1.04905867576599
30.7000007629395 1.11543166637421
30.7999992370605 1.219850897789
30.8999996185303 1.34630179405212
31 1.48030316829681
31.1000003814697 1.61057102680206
31.2000007629395 1.72885584831238
31.2999992370605 1.82933533191681
31.3999996185303 1.90807199478149
31.5 1.96261894702911
31.6000003814697 1.99174523353577
31.7000007629395 1.9952392578125
31.7999992370605 1.97376024723053
31.8999996185303 1.92871963977814
32 1.86218583583832
32.0999984741211 1.77680504322052
32.2000007629395 1.67574298381805
32.2999992370605 1.56264972686768
32.4000015258789 1.44165325164795
32.5 1.31738531589508
32.5999984741211 1.19503378868103
32.7000007629395 1.08038306236267
32.7999992370605 0.979725360870361
32.9000015258789 0.899412870407104
33 0.844766855239868
33.0999984741211 0.818417191505432
33.2000007629395 0.818984508514404
33.2999992370605 0.841315507888794
33.4000015258789 0.878254890441895
33.5 0.922626733779907
33.5999984741211 0.968401908874512
33.7000007629395 1.01102197170258
33.7999992370605 1.04728019237518
33.9000015258789 1.07506799697876
34 1.09313261508942
34.0999984741211 1.10088300704956
34.2000007629395 1.09824526309967
34.2999992370605 1.08555698394775
34.4000015258789 1.06348991394043
34.5 1.032994389534
34.5999984741211 0.995260834693909
34.7000007629395 0.951694369316101
34.7999992370605 0.903900146484375
35.0999984741211 0.75409460067749
35.2000007629395 0.709214329719543
35.2999992370605 0.670722842216492
35.4000015258789 0.640802621841431
35.5 0.621175527572632
35.5999984741211 0.612772464752197
35.7000007629395 0.615509986877441
35.7999992370605 0.628311395645142
35.9000015258789 0.649374842643738
36 0.676557064056396
36.0999984741211 0.707712173461914
36.4000015258789 0.807224750518799
36.5 0.838027715682983
36.5999984741211 0.86616039276123
36.7000007629395 0.891071915626526
36.7999992370605 0.912383317947388
36.9000015258789 0.929856538772583
37 0.943367838859558
37.0999984741211 0.952886581420898
37.2000007629395 0.958456993103027
37.2999992370605 0.960184097290039
37.4000015258789 0.958221197128296
37.5 0.952759265899658
37.5999984741211 0.944018483161926
37.7000007629395 0.93224024772644
37.7999992370605 0.917681217193604
37.9000015258789 0.900607109069824
38 0.881287813186646
38.0999984741211 0.859993934631348
38.2000007629395 0.836992859840393
38.2999992370605 0.812545537948608
38.4000015258789 0.786904215812683
38.5999984741211 0.732993841171265
38.9000015258789 0.648786425590515
39.2000007629395 0.564919710159302
39.4000015258789 0.511087417602539
39.5999984741211 0.459873557090759
39.7999992370605 0.411830902099609
39.9000015258789 0.389111518859863
40 0.367295265197754
40.0999984741211 0.346394300460815
40.2000007629395 0.326410055160522
40.2999992370605 0.307334780693054
40.4000015258789 0.289152145385742
40.5999984741211 0.255361437797546
40.7999992370605 0.224771499633789
41 0.197041273117065
41.2000007629395 0.171786069869995
41.4000015258789 0.148607492446899
41.5999984741211 0.127117514610291
41.9000015258789 0.0972777605056763
42.2000007629395 0.0695748329162598
42.4000015258789 0.0527143478393555
42.5999984741211 0.0377902984619141
42.7999992370605 0.025245189666748
43 0.015352725982666
43.2000007629395 0.00817584991455078
43.4000015258789 0.00354516506195068
43.5999984741211 0.00106263160705566
43.9000015258789 1.50203704833984e-05
};

\path [draw=red, line width=\plotLineWidth, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,1.71)
--(axis cs:43.99,1.71);

\end{groupplot}

\begin{customlegend}[
    legend columns=1, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=none,
        % fill opacity=0.8,
        rounded corners=1mm,
        at={(85.0mm, 12.0mm)},
    }, 
    legend entries={
        MPC+SDE, 
        Reference
    }
  ]
  % \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
  \addlegendimage{line width=\plotLineWidth, color=forestgreen2112731}
  \addlegendimage{line width=\plotLineWidth, color=black}
  % \addlegendimage{black, dashed, line width=\plotLineWidth}
  \end{customlegend}

\end{tikzpicture}


==> figures/hexa/state_evol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

% \newlength{\plotLineWidth}
\setlength{\plotLineWidth}{2pt}

\newcommand{\threeColsFigWidth}{0.38 * \columnwidth}
\newcommand{\FourRowsFigHeight}{4cm}

\begin{groupplot}[group style={group size=3 by 4, vertical sep=0.4cm, horizontal sep=1.0cm}]
\nextgroupplot[
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
% legend columns=3,
% legend style={at={(1.7,1.3)}, fill opacity=1.0, anchor=north, draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle p_x\)},
ymajorgrids,
ymin=-3.85091005563736, ymax=3.38262854814529,
ytick style={color=black},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
47 -1.82696580886841
47.0999984741211 -1.76306211948395
47.2000007629395 -1.70173573493958
47.2999992370605 -1.63564562797546
47.4000015258789 -1.5621166229248
47.5 -1.48542177677155
47.5999984741211 -1.40571999549866
47.7000007629395 -1.32807350158691
47.7999992370605 -1.25852882862091
47.9000015258789 -1.19574987888336
48 -0.694628000259399
48.2000007629395 -0.367377042770386
48.5 0.0859649181365967
48.5999984741211 0.219970703125
48.7000007629395 0.350711584091187
48.7999992370605 0.474321603775024
48.9000015258789 0.58784008026123
49 1.10777807235718
49.0999984741211 1.25613462924957
49.2000007629395 1.39521086215973
49.2999992370605 1.51550364494324
49.4000015258789 1.62262189388275
49.5 1.71465694904327
49.5999984741211 1.79394602775574
49.7000007629395 1.8537358045578
49.7999992370605 1.90016806125641
49.9000015258789 1.93620479106903
50 1.99734807014465
50.0999984741211 1.97130501270294
50.2000007629395 1.91828405857086
50.2999992370605 1.84540796279907
50.4000015258789 1.75416195392609
50.5 1.64333558082581
50.5999984741211 1.50932145118713
50.7000007629395 1.36139357089996
50.7999992370605 1.20436406135559
50.9000015258789 1.03857374191284
51 0.513679504394531
51.2000007629395 0.0402485132217407
51.2999992370605 -0.194289803504944
51.4000015258789 -0.406020522117615
51.5 -0.598654985427856
51.5999984741211 -0.771087646484375
51.7000007629395 -0.930718064308167
51.7999992370605 -1.0658745765686
51.9000015258789 -1.18292534351349
52 -1.74841666221619
52.0999984741211 -1.85459935665131
52.2000007629395 -1.92641723155975
52.2999992370605 -1.96516919136047
52.4000015258789 -1.96348476409912
52.5 -1.92692828178406
52.5999984741211 -1.86086964607239
52.7000007629395 -1.76514053344727
52.7999992370605 -1.64316284656525
52.9000015258789 -1.50975573062897
53 -0.940491676330566
53.0999984741211 -0.679383516311646
53.2000007629395 -0.411449074745178
53.2999992370605 -0.149208068847656
53.4000015258789 0.104008674621582
53.5 0.336609959602356
53.5999984741211 0.548794984817505
53.7000007629395 0.744827389717102
53.7999992370605 0.919938087463379
53.9000015258789 1.0744913816452
54 1.7031010389328
54.0999984741211 1.82027101516724
54.2000007629395 1.89079475402832
54.2999992370605 1.9176379442215
54.4000015258789 1.89630138874054
54.5 1.83991813659668
54.5999984741211 1.73387670516968
54.7000007629395 1.59598052501678
54.7999992370605 1.42201244831085
54.9000015258789 1.22432327270508
55 0.480832576751709
55.0999984741211 0.15621018409729
55.2000007629395 -0.158522248268127
55.2999992370605 -0.455160140991211
55.4000015258789 -0.730249881744385
55.5 -0.975873827934265
55.5999984741211 -1.18731653690338
55.7000007629395 -1.36948692798615
55.7999992370605 -1.50579130649567
55.9000015258789 -1.59786796569824
56 -1.8952112197876
56.0999984741211 -1.86375916004181
56.2000007629395 -1.77374196052551
56.2999992370605 -1.64096546173096
56.4000015258789 -1.46435558795929
56.5 -1.25506031513214
56.5999984741211 -1.0158588886261
56.7000007629395 -0.743793845176697
56.7999992370605 -0.441215395927429
56.9000015258789 -0.118852138519287
57 0.672058820724487
57.0999984741211 0.977856993675232
57.2000007629395 1.23999011516571
57.2999992370605 1.45254921913147
57.4000015258789 1.60350573062897
57.5 1.6958144903183
57.5999984741211 1.73516190052032
57.7000007629395 1.71905219554901
57.7999992370605 1.64624190330505
57.9000015258789 1.52121353149414
58 1.72931575775146
58.0999984741211 1.565793633461
58.2000007629395 1.36780858039856
58.2999992370605 1.14711606502533
58.4000015258789 0.908345937728882
58.5999984741211 0.412788033485413
58.7000007629395 0.174854040145874
58.7999992370605 -0.050006628036499
58.9000015258789 -0.253235340118408
59 -1.05715477466583
59.0999984741211 -1.29619956016541
59.2000007629395 -1.49532449245453
59.2999992370605 -1.64321553707123
59.4000015258789 -1.75893568992615
59.5 -1.83168148994446
59.5999984741211 -1.87149083614349
59.7000007629395 -1.87923157215118
59.7999992370605 -1.87228393554688
59.9000015258789 -1.84220361709595
60 -1.75126111507416
};
% \addlegendentry{Ours}
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76811838150024
47.2000007629395 -1.6950865983963
47.4000015258789 -1.53994011878967
47.5 -1.45821309089661
47.5999984741211 -1.37424576282501
47.7999992370605 -1.21665740013123
47.9000015258789 -1.15141427516937
48 -0.694628000259399
48.2999992370605 -0.215909600257874
48.4000015258789 -0.0609285831451416
48.5 0.0841748714447021
48.5999984741211 0.225822329521179
48.7000007629395 0.359583377838135
48.7999992370605 0.478730797767639
48.9000015258789 0.587405204772949
49 1.10777807235718
49.0999984741211 1.26312661170959
49.2000007629395 1.39899182319641
49.2999992370605 1.52277970314026
49.4000015258789 1.63070237636566
49.5 1.72687125205994
49.5999984741211 1.80951714515686
49.7000007629395 1.8816956281662
49.7999992370605 1.93787491321564
49.9000015258789 1.97521197795868
50 1.99734807014465
50.0999984741211 1.96791303157806
50.2000007629395 1.91709554195404
50.2999992370605 1.84377956390381
50.4000015258789 1.75060701370239
50.5 1.63362395763397
50.5999984741211 1.51089227199554
50.7000007629395 1.36280524730682
50.7999992370605 1.20432233810425
50.9000015258789 1.04031896591187
51 0.513679504394531
51.0999984741211 0.269124984741211
51.2000007629395 0.0300391912460327
51.2999992370605 -0.19628643989563
51.4000015258789 -0.416377902030945
51.5 -0.614046335220337
51.5999984741211 -0.788851499557495
51.7000007629395 -0.942423820495605
51.7999992370605 -1.07456159591675
51.9000015258789 -1.1851851940155
52 -1.74841666221619
52.0999984741211 -1.84677302837372
52.2000007629395 -1.92001330852509
52.2999992370605 -1.96220898628235
52.4000015258789 -1.9692679643631
52.5 -1.93134188652039
52.5999984741211 -1.86107778549194
52.7000007629395 -1.76016533374786
52.7999992370605 -1.63603067398071
52.9000015258789 -1.49345672130585
53 -0.940491676330566
53.2999992370605 -0.149181485176086
53.4000015258789 0.100847482681274
53.5 0.340656638145447
53.5999984741211 0.561174392700195
53.7000007629395 0.753860712051392
53.7999992370605 0.926100611686707
53.9000015258789 1.08306694030762
54 1.7031010389328
54.0999984741211 1.82430732250214
54.2000007629395 1.90007400512695
54.2999992370605 1.91810548305511
54.4000015258789 1.89202177524567
54.5 1.81895184516907
54.5999984741211 1.69944989681244
54.7000007629395 1.54743123054504
54.7999992370605 1.35896480083466
54.9000015258789 1.14009189605713
55 0.480832576751709
55.0999984741211 0.159709095954895
55.2000007629395 -0.155278444290161
55.2999992370605 -0.453903317451477
55.4000015258789 -0.737476706504822
55.5 -0.990126371383667
55.5999984741211 -1.21181309223175
55.7000007629395 -1.39384150505066
55.7999992370605 -1.53732538223267
55.9000015258789 -1.65099501609802
56 -1.8952112197876
56.0999984741211 -1.86039519309998
56.2000007629395 -1.7743273973465
56.2999992370605 -1.64291822910309
56.4000015258789 -1.46711945533752
56.5 -1.2537385225296
56.5999984741211 -1.01272237300873
56.7000007629395 -0.738934755325317
56.7999992370605 -0.443165898323059
56.9000015258789 -0.127195239067078
57 0.672058820724487
57.0999984741211 0.979771375656128
57.2000007629395 1.2415691614151
57.2999992370605 1.45620787143707
57.4000015258789 1.61744153499603
57.5 1.71812009811401
57.5999984741211 1.75595462322235
57.7000007629395 1.73247945308685
57.7999992370605 1.65338087081909
57.9000015258789 1.52767813205719
58 1.72931575775146
58.0999984741211 1.55834496021271
58.2000007629395 1.3591034412384
58.2999992370605 1.13601434230804
58.7000007629395 0.153372883796692
58.7999992370605 -0.0657802820205688
58.9000015258789 -0.267421960830688
59 -1.05715477466583
59.0999984741211 -1.29125106334686
59.2000007629395 -1.48385107517242
59.2999992370605 -1.63374221324921
59.4000015258789 -1.74377000331879
59.5 -1.81983470916748
59.5999984741211 -1.86178004741669
59.7000007629395 -1.87617802619934
59.7999992370605 -1.87645387649536
59.9000015258789 -1.85813534259796
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.7639878988266
47.2000007629395 -1.69350910186768
47.4000015258789 -1.53902983665466
47.5 -1.45767796039581
47.5999984741211 -1.37413346767426
47.7999992370605 -1.22284495830536
47.9000015258789 -1.16092717647552
48 -0.694628000259399
48.0999984741211 -0.537923336029053
48.2999992370605 -0.229397416114807
48.5 0.0680947303771973
48.5999984741211 0.20995032787323
48.7000007629395 0.347010254859924
48.7999992370605 0.468288660049438
48.9000015258789 0.582473754882812
49 1.10777807235718
49.0999984741211 1.26338648796082
49.2000007629395 1.40257918834686
49.2999992370605 1.52517569065094
49.4000015258789 1.63230669498444
49.5 1.72329103946686
49.5999984741211 1.80331325531006
49.7000007629395 1.8730434179306
49.7999992370605 1.92312788963318
49.9000015258789 1.95728158950806
50 1.99734807014465
50.0999984741211 1.96548020839691
50.2000007629395 1.9157383441925
50.2999992370605 1.83738219738007
50.4000015258789 1.74698400497437
50.5 1.63573276996613
50.5999984741211 1.50792753696442
50.7000007629395 1.36415827274323
50.7999992370605 1.2093733549118
50.9000015258789 1.03887367248535
51 0.513679504394531
51.0999984741211 0.274529099464417
51.2000007629395 0.0408324003219604
51.2999992370605 -0.181622743606567
51.4000015258789 -0.391818881034851
51.5 -0.580698370933533
51.5999984741211 -0.752959966659546
51.7000007629395 -0.9043869972229
51.7999992370605 -1.03326797485352
51.9000015258789 -1.1373245716095
52 -1.74841666221619
52.0999984741211 -1.8580766916275
52.2000007629395 -1.92882716655731
52.2999992370605 -1.96920299530029
52.4000015258789 -1.97237372398376
52.5 -1.93828999996185
52.5999984741211 -1.87485814094543
52.7000007629395 -1.78341448307037
52.7999992370605 -1.67296957969666
52.9000015258789 -1.54140365123749
53 -0.940491676330566
53.2999992370605 -0.154921412467957
53.4000015258789 0.0919841527938843
53.5 0.324861168861389
53.5999984741211 0.537631273269653
53.7000007629395 0.731810569763184
53.7999992370605 0.903417468070984
53.9000015258789 1.04730558395386
54 1.7031010389328
54.0999984741211 1.82067859172821
54.2000007629395 1.89016234874725
54.2999992370605 1.92081868648529
54.4000015258789 1.89766907691956
54.5 1.8381165266037
54.5999984741211 1.73271179199219
54.7000007629395 1.59432351589203
54.7999992370605 1.42606449127197
54.9000015258789 1.22076511383057
55 0.480832576751709
55.0999984741211 0.158222675323486
55.2000007629395 -0.158236742019653
55.2999992370605 -0.46391499042511
55.4000015258789 -0.75049102306366
55.5 -1.00553846359253
55.5999984741211 -1.22313630580902
55.7000007629395 -1.40738916397095
55.7999992370605 -1.55554008483887
55.9000015258789 -1.66625928878784
56 -1.8952112197876
56.0999984741211 -1.86088800430298
56.2000007629395 -1.7728796005249
56.2999992370605 -1.64458858966827
56.4000015258789 -1.47076976299286
56.5 -1.25937163829803
56.5999984741211 -1.01719999313354
56.7000007629395 -0.751807928085327
56.7999992370605 -0.45598578453064
56.9000015258789 -0.142546057701111
57 0.672058820724487
57.0999984741211 0.973945260047913
57.2000007629395 1.22886943817139
57.2999992370605 1.4379073381424
57.4000015258789 1.59907853603363
57.5 1.69949293136597
57.5999984741211 1.74431216716766
57.7000007629395 1.73390316963196
57.7999992370605 1.66895163059235
57.9000015258789 1.55660033226013
58 1.72931575775146
58.0999984741211 1.55801165103912
58.2000007629395 1.36368048191071
58.2999992370605 1.14338338375092
58.4000015258789 0.904931306838989
58.5999984741211 0.418991327285767
58.7000007629395 0.187999844551086
58.7999992370605 -0.0309906005859375
58.9000015258789 -0.223384618759155
59 -1.05715477466583
59.0999984741211 -1.2945898771286
59.2000007629395 -1.49109733104706
59.2999992370605 -1.64378547668457
59.4000015258789 -1.75513589382172
59.5 -1.82812190055847
59.5999984741211 -1.86635541915894
59.7000007629395 -1.87630903720856
59.7999992370605 -1.86479580402374
59.9000015258789 -1.83957540988922
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.2000007629395 -1.69502878189087
47.2999992370605 -1.61967754364014
47.4000015258789 -1.53886640071869
47.5 -1.4544517993927
47.7000007629395 -1.29253149032593
47.7999992370605 -1.21598875522614
47.9000015258789 -1.15200865268707
48 -0.694628000259399
48.2000007629395 -0.377522587776184
48.2999992370605 -0.223145008087158
48.4000015258789 -0.0718115568161011
48.5 0.0754024982452393
48.5999984741211 0.215465664863586
48.7000007629395 0.344392657279968
48.9000015258789 0.581946015357971
49 1.10777807235718
49.0999984741211 1.26308035850525
49.2000007629395 1.40282166004181
49.2999992370605 1.5269113779068
49.4000015258789 1.6427446603775
49.5 1.7404168844223
49.5999984741211 1.82541728019714
49.7000007629395 1.89462459087372
49.7999992370605 1.94982123374939
49.9000015258789 1.98717927932739
50 1.99734807014465
50.0999984741211 1.97045397758484
50.2000007629395 1.91831088066101
50.2999992370605 1.8437796831131
50.4000015258789 1.75347781181335
50.5 1.64537906646729
50.5999984741211 1.51579582691193
50.7000007629395 1.37053680419922
50.7999992370605 1.21466529369354
50.9000015258789 1.05156230926514
51 0.513679504394531
51.0999984741211 0.271620273590088
51.2999992370605 -0.191263914108276
51.4000015258789 -0.40068244934082
51.5 -0.589998602867126
51.5999984741211 -0.758450746536255
51.7000007629395 -0.911706686019897
51.7999992370605 -1.04366791248322
51.9000015258789 -1.14294838905334
52 -1.74841666221619
52.0999984741211 -1.85576665401459
52.2000007629395 -1.92711448669434
52.2999992370605 -1.95656359195709
52.4000015258789 -1.95998871326447
52.5 -1.92004036903381
52.5999984741211 -1.84940981864929
52.7000007629395 -1.75124979019165
52.7999992370605 -1.63676393032074
52.9000015258789 -1.49964594841003
53 -0.940491676330566
53.0999984741211 -0.67920970916748
53.2999992370605 -0.150541543960571
53.4000015258789 0.100957989692688
53.5 0.335304856300354
53.5999984741211 0.548288822174072
53.7000007629395 0.740761399269104
53.7999992370605 0.902075529098511
53.9000015258789 1.04696118831635
54 1.7031010389328
54.0999984741211 1.82542371749878
54.2000007629395 1.90439879894257
54.2999992370605 1.92606174945831
54.4000015258789 1.91038584709167
54.5 1.85072636604309
54.5999984741211 1.75122940540314
54.7000007629395 1.61559438705444
54.7999992370605 1.44074332714081
54.9000015258789 1.23913013935089
55 0.480832576751709
55.2000007629395 -0.158333778381348
55.2999992370605 -0.456724405288696
55.4000015258789 -0.730337738990784
55.5 -0.985276222229004
55.5999984741211 -1.2073860168457
55.7000007629395 -1.39557504653931
55.7999992370605 -1.54326295852661
55.9000015258789 -1.6515291929245
56 -1.8952112197876
56.0999984741211 -1.85818028450012
56.2000007629395 -1.77098107337952
56.2999992370605 -1.63051342964172
56.4000015258789 -1.45227563381195
56.5 -1.23979032039642
56.5999984741211 -1.00074911117554
56.7000007629395 -0.734626293182373
56.7999992370605 -0.449479818344116
56.9000015258789 -0.131559133529663
57 0.672058820724487
57.0999984741211 0.977344274520874
57.2000007629395 1.23557066917419
57.2999992370605 1.44721055030823
57.4000015258789 1.60869181156158
57.5 1.70415067672729
57.5999984741211 1.74655795097351
57.7000007629395 1.71575558185577
57.7999992370605 1.631915807724
57.9000015258789 1.4910581111908
58 1.72931575775146
58.0999984741211 1.55680823326111
58.2000007629395 1.36041104793549
58.2999992370605 1.14623010158539
58.4000015258789 0.911314249038696
58.5 0.663554906845093
58.7000007629395 0.186836361885071
58.7999992370605 -0.0346525907516479
58.9000015258789 -0.232036590576172
59 -1.05715477466583
59.0999984741211 -1.28959953784943
59.2000007629395 -1.48342454433441
59.2999992370605 -1.63800299167633
59.4000015258789 -1.75825083255768
59.5 -1.84278035163879
59.5999984741211 -1.88387215137482
59.7000007629395 -1.90530753135681
59.7999992370605 -1.9018931388855
59.9000015258789 -1.87912285327911
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76690852642059
47.2000007629395 -1.69618213176727
47.2999992370605 -1.62251472473145
47.4000015258789 -1.54291701316833
47.5 -1.46789646148682
47.5999984741211 -1.38650953769684
47.7999992370605 -1.2295548915863
47.9000015258789 -1.16416931152344
48 -0.694628000259399
48.0999984741211 -0.541283130645752
48.2000007629395 -0.380686521530151
48.2999992370605 -0.224911332130432
48.4000015258789 -0.0731604099273682
48.5 0.0727208852767944
48.5999984741211 0.211496472358704
48.7999992370605 0.475101709365845
48.9000015258789 0.590764284133911
49 1.10777807235718
49.0999984741211 1.26958572864532
49.2000007629395 1.41430926322937
49.2999992370605 1.53879702091217
49.4000015258789 1.6534024477005
49.5 1.74683618545532
49.5999984741211 1.83300161361694
49.7000007629395 1.90821290016174
49.7999992370605 1.96414482593536
49.9000015258789 2.00815892219543
50 1.99734807014465
50.0999984741211 1.96296727657318
50.2000007629395 1.91209590435028
50.2999992370605 1.83804094791412
50.4000015258789 1.74328076839447
50.5 1.62981903553009
50.5999984741211 1.49568653106689
50.7000007629395 1.34891068935394
50.7999992370605 1.18400692939758
50.9000015258789 1.02336359024048
51 0.513679504394531
51.2000007629395 0.0345968008041382
51.2999992370605 -0.194643378257751
51.4000015258789 -0.407692193984985
51.5 -0.605079650878906
51.5999984741211 -0.779747009277344
51.7000007629395 -0.933489561080933
51.7999992370605 -1.06886041164398
51.9000015258789 -1.18333601951599
52 -1.74841666221619
52.0999984741211 -1.85861897468567
52.2000007629395 -1.93401384353638
52.2999992370605 -1.97064888477325
52.4000015258789 -1.96674430370331
52.5 -1.93327701091766
52.5999984741211 -1.8715478181839
52.7000007629395 -1.78812754154205
52.7999992370605 -1.67506992816925
52.9000015258789 -1.54711925983429
53 -0.940491676330566
53.0999984741211 -0.683153748512268
53.2999992370605 -0.151008367538452
53.4000015258789 0.104985356330872
53.5 0.337939381599426
53.5999984741211 0.551071405410767
53.7000007629395 0.735601663589478
53.7999992370605 0.905554056167603
53.9000015258789 1.05422949790955
54 1.7031010389328
54.0999984741211 1.82419693470001
54.2000007629395 1.89432728290558
54.2999992370605 1.91918849945068
54.4000015258789 1.89745616912842
54.5 1.83680427074432
54.5999984741211 1.73257756233215
54.7000007629395 1.59650456905365
54.7999992370605 1.42939484119415
54.9000015258789 1.23784077167511
55 0.480832576751709
55.2000007629395 -0.169738292694092
55.2999992370605 -0.480979681015015
55.4000015258789 -0.772639274597168
55.5 -1.02676451206207
55.5999984741211 -1.24820387363434
55.7000007629395 -1.43550145626068
55.7999992370605 -1.58736395835876
55.9000015258789 -1.69612646102905
56 -1.8952112197876
56.0999984741211 -1.85757803916931
56.2000007629395 -1.77037119865417
56.2999992370605 -1.64343774318695
56.4000015258789 -1.47411584854126
56.5 -1.26877248287201
56.5999984741211 -1.03222620487213
56.7000007629395 -0.778089880943298
56.7999992370605 -0.494950652122498
56.9000015258789 -0.189619541168213
57 0.672058820724487
57.0999984741211 0.975775003433228
57.2000007629395 1.2379469871521
57.2999992370605 1.44807159900665
57.4000015258789 1.59820175170898
57.5 1.69162309169769
57.5999984741211 1.71854591369629
57.7000007629395 1.68297445774078
57.7999992370605 1.59115433692932
57.9000015258789 1.44324672222137
58 1.72931575775146
58.0999984741211 1.55576694011688
58.2000007629395 1.35830366611481
58.2999992370605 1.13046073913574
58.4000015258789 0.896607637405396
58.5 0.652333498001099
58.5999984741211 0.39898681640625
58.7000007629395 0.156486749649048
58.7999992370605 -0.069210410118103
58.9000015258789 -0.279235482215881
59 -1.05715477466583
59.0999984741211 -1.29762375354767
59.2000007629395 -1.48821234703064
59.2999992370605 -1.64055955410004
59.4000015258789 -1.75754904747009
59.5 -1.83906483650208
59.5999984741211 -1.88187515735626
59.7000007629395 -1.89959132671356
59.7999992370605 -1.89994096755981
59.9000015258789 -1.88267195224762
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76738882064819
47.2000007629395 -1.69895172119141
47.2999992370605 -1.62417340278625
47.5 -1.47059559822083
47.5999984741211 -1.38454020023346
47.7999992370605 -1.22959303855896
47.9000015258789 -1.16677951812744
48 -0.694628000259399
48.0999984741211 -0.539485692977905
48.2000007629395 -0.375462532043457
48.2999992370605 -0.224089503288269
48.4000015258789 -0.0784534215927124
48.5999984741211 0.20006000995636
48.7999992370605 0.460618257522583
48.9000015258789 0.579313039779663
49 1.10777807235718
49.0999984741211 1.25861513614655
49.2000007629395 1.39814031124115
49.2999992370605 1.52353143692017
49.4000015258789 1.63085925579071
49.5 1.72559189796448
49.5999984741211 1.80740582942963
49.7000007629395 1.87012326717377
49.7999992370605 1.9202653169632
49.9000015258789 1.95551013946533
50 1.99734807014465
50.0999984741211 1.97212064266205
50.2000007629395 1.92473483085632
50.2999992370605 1.84890103340149
50.4000015258789 1.75222730636597
50.5 1.64214956760406
50.5999984741211 1.5164840221405
50.7000007629395 1.37338960170746
50.7999992370605 1.22276949882507
50.9000015258789 1.06013131141663
51 0.513679504394531
51.0999984741211 0.27091658115387
51.2000007629395 0.0372159481048584
51.2999992370605 -0.191895484924316
51.4000015258789 -0.405426263809204
51.5 -0.605154275894165
51.5999984741211 -0.778093576431274
51.7000007629395 -0.934812068939209
51.7999992370605 -1.06864678859711
51.9000015258789 -1.18265676498413
52 -1.74841666221619
52.0999984741211 -1.85991990566254
52.2000007629395 -1.93279552459717
52.2999992370605 -1.97139310836792
52.4000015258789 -1.97681570053101
52.5 -1.93974113464355
52.5999984741211 -1.87193751335144
52.7000007629395 -1.77895879745483
52.7999992370605 -1.66726279258728
52.9000015258789 -1.5325688123703
53 -0.940491676330566
53.0999984741211 -0.686642527580261
53.2000007629395 -0.422534465789795
53.2999992370605 -0.165107488632202
53.4000015258789 0.0837676525115967
53.5 0.314517021179199
53.5999984741211 0.522920846939087
53.7000007629395 0.706665635108948
53.7999992370605 0.86716628074646
53.9000015258789 1.00856351852417
54 1.7031010389328
54.0999984741211 1.8166435956955
54.2000007629395 1.88414537906647
54.2999992370605 1.90521132946014
54.4000015258789 1.88076853752136
54.5 1.81579220294952
54.5999984741211 1.70629847049713
54.7000007629395 1.56212246417999
54.7999992370605 1.38835835456848
54.9000015258789 1.18069076538086
55 0.480832576751709
55.0999984741211 0.153793334960938
55.2000007629395 -0.162908434867859
55.2999992370605 -0.465996623039246
55.4000015258789 -0.759622573852539
55.5 -1.02703583240509
55.5999984741211 -1.27133500576019
55.7000007629395 -1.4789799451828
55.7999992370605 -1.65912806987762
55.9000015258789 -1.79914808273315
56 -1.8952112197876
56.0999984741211 -1.85498130321503
56.2000007629395 -1.76757156848907
56.2999992370605 -1.63590204715729
56.4000015258789 -1.46058869361877
56.5 -1.25852084159851
56.5999984741211 -1.03217101097107
56.7000007629395 -0.774523735046387
56.7999992370605 -0.488526701927185
56.9000015258789 -0.196463108062744
57 0.672058820724487
57.0999984741211 0.982578992843628
57.2000007629395 1.24891626834869
57.2999992370605 1.46567261219025
57.4000015258789 1.62082147598267
57.5 1.71753108501434
57.5999984741211 1.75719666481018
57.7000007629395 1.74183440208435
57.7999992370605 1.66424024105072
57.9000015258789 1.52853846549988
58 1.72931575775146
58.0999984741211 1.55992543697357
58.2000007629395 1.35323715209961
58.2999992370605 1.12947416305542
58.4000015258789 0.8888099193573
58.5999984741211 0.380168080329895
58.7000007629395 0.133618474006653
58.7999992370605 -0.108028769493103
58.9000015258789 -0.337342739105225
59 -1.05715477466583
59.0999984741211 -1.29687774181366
59.2000007629395 -1.49405288696289
59.2999992370605 -1.64668619632721
59.4000015258789 -1.76609742641449
59.5 -1.84593212604523
59.5999984741211 -1.89785885810852
59.7000007629395 -1.91759490966797
59.7999992370605 -1.9248263835907
59.9000015258789 -1.92231547832489
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.2000007629395 -1.69610667228699
47.2999992370605 -1.61995041370392
47.4000015258789 -1.54068315029144
47.5 -1.45778489112854
47.7000007629395 -1.28758037090302
47.7999992370605 -1.2116311788559
47.9000015258789 -1.14981472492218
48 -0.694628000259399
48.2000007629395 -0.372111678123474
48.4000015258789 -0.0560101270675659
48.5 0.0946537256240845
48.5999984741211 0.23945140838623
48.7000007629395 0.371307134628296
48.7999992370605 0.498986721038818
48.9000015258789 0.618232727050781
49 1.10777807235718
49.0999984741211 1.25622069835663
49.2000007629395 1.39486992359161
49.2999992370605 1.51944541931152
49.4000015258789 1.62476623058319
49.5 1.72410416603088
49.5999984741211 1.80858623981476
49.7000007629395 1.87628781795502
49.7999992370605 1.92652821540833
49.9000015258789 1.96797728538513
50 1.99734807014465
50.0999984741211 1.9691526889801
50.2000007629395 1.9207261800766
50.2999992370605 1.85383152961731
50.4000015258789 1.76445627212524
50.5 1.64904296398163
50.5999984741211 1.52068376541138
50.7000007629395 1.37664842605591
50.7999992370605 1.22197127342224
50.9000015258789 1.06003999710083
51 0.513679504394531
51.2000007629395 0.035359263420105
51.2999992370605 -0.195792317390442
51.4000015258789 -0.407332062721252
51.5 -0.597358703613281
51.5999984741211 -0.76745343208313
51.7000007629395 -0.915379047393799
51.7999992370605 -1.0442875623703
51.9000015258789 -1.14261531829834
52 -1.74841666221619
52.0999984741211 -1.85043036937714
52.2000007629395 -1.92214405536652
52.2999992370605 -1.95894753932953
52.4000015258789 -1.96026694774628
52.5 -1.93040871620178
52.5999984741211 -1.86893820762634
52.7000007629395 -1.77349066734314
52.7999992370605 -1.65645790100098
52.9000015258789 -1.52351856231689
53 -0.940491676330566
53.0999984741211 -0.678456783294678
53.2000007629395 -0.409394145011902
53.2999992370605 -0.145795583724976
53.4000015258789 0.105639219284058
53.5 0.344472765922546
53.5999984741211 0.564178228378296
53.7000007629395 0.753227233886719
53.7999992370605 0.924351930618286
53.9000015258789 1.07706689834595
54 1.7031010389328
54.0999984741211 1.82057285308838
54.2000007629395 1.89178276062012
54.2999992370605 1.91524314880371
54.4000015258789 1.89474964141846
54.5 1.82767879962921
54.5999984741211 1.72216427326202
54.7000007629395 1.5753173828125
54.7999992370605 1.3914088010788
54.9000015258789 1.19093203544617
55 0.480832576751709
55.0999984741211 0.154450058937073
55.2000007629395 -0.161367774009705
55.2999992370605 -0.464271783828735
55.4000015258789 -0.755639314651489
55.5 -1.01313769817352
55.5999984741211 -1.23393189907074
55.7000007629395 -1.42389369010925
55.7999992370605 -1.57842481136322
55.9000015258789 -1.68674445152283
56 -1.8952112197876
56.0999984741211 -1.85282444953918
56.2000007629395 -1.76875436306
56.2999992370605 -1.63839435577393
56.4000015258789 -1.46306502819061
56.5 -1.25936603546143
56.5999984741211 -1.02498805522919
56.7000007629395 -0.773407459259033
56.7999992370605 -0.499830603599548
56.9000015258789 -0.199626684188843
57 0.672058820724487
57.0999984741211 0.978323578834534
57.2000007629395 1.23682701587677
57.2999992370605 1.44262337684631
57.4000015258789 1.60216641426086
57.5 1.70108115673065
57.5999984741211 1.74957799911499
57.7000007629395 1.73109078407288
57.7999992370605 1.656081199646
57.9000015258789 1.52988302707672
58 1.72931575775146
58.0999984741211 1.55365514755249
58.2000007629395 1.35680568218231
58.2999992370605 1.13988614082336
58.4000015258789 0.906644225120544
58.5999984741211 0.421233057975769
58.7000007629395 0.189176797866821
58.7999992370605 -0.0275435447692871
58.9000015258789 -0.221334457397461
59 -1.05715477466583
59.0999984741211 -1.29154944419861
59.2000007629395 -1.48976683616638
59.2999992370605 -1.65463781356812
59.4000015258789 -1.76779580116272
59.5 -1.84265291690826
59.5999984741211 -1.89247179031372
59.7000007629395 -1.91666805744171
59.7999992370605 -1.90968382358551
59.9000015258789 -1.8946920633316
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76508271694183
47.2000007629395 -1.69676077365875
47.2999992370605 -1.62455701828003
47.4000015258789 -1.54897260665894
47.7000007629395 -1.29624259471893
47.7999992370605 -1.22172391414642
47.9000015258789 -1.15593194961548
48 -0.694628000259399
48.2999992370605 -0.224947810173035
48.4000015258789 -0.0716410875320435
48.5 0.0747132301330566
48.5999984741211 0.210816025733948
48.7000007629395 0.341843605041504
48.9000015258789 0.574831366539001
49 1.10777807235718
49.0999984741211 1.26497685909271
49.2000007629395 1.40441119670868
49.2999992370605 1.52324163913727
49.4000015258789 1.62983477115631
49.5 1.72143912315369
49.5999984741211 1.8052089214325
49.7000007629395 1.86792266368866
49.7999992370605 1.91619074344635
49.9000015258789 1.95110821723938
50 1.99734807014465
50.0999984741211 1.96675384044647
50.2000007629395 1.91509366035461
50.2999992370605 1.84197640419006
50.4000015258789 1.75228226184845
50.5 1.64309275150299
50.5999984741211 1.51142728328705
50.7000007629395 1.37012267112732
50.7999992370605 1.20980548858643
50.9000015258789 1.04473173618317
51 0.513679504394531
51.2000007629395 0.0411002635955811
51.2999992370605 -0.184069991111755
51.4000015258789 -0.400458812713623
51.5 -0.601197719573975
51.5999984741211 -0.781904697418213
51.7000007629395 -0.936557769775391
51.7999992370605 -1.06035757064819
51.9000015258789 -1.16489052772522
52 -1.74841666221619
52.0999984741211 -1.84983742237091
52.2000007629395 -1.91769874095917
52.2999992370605 -1.95409083366394
52.4000015258789 -1.96242940425873
52.5 -1.92994010448456
52.5999984741211 -1.86857748031616
52.7000007629395 -1.78022634983063
52.7999992370605 -1.66702926158905
52.9000015258789 -1.5303703546524
53 -0.940491676330566
53.2999992370605 -0.157962441444397
53.4000015258789 0.0875781774520874
53.5 0.311295032501221
53.5999984741211 0.519427061080933
53.7000007629395 0.699778318405151
53.7999992370605 0.859887361526489
53.9000015258789 1.00244224071503
54 1.7031010389328
54.0999984741211 1.82870590686798
54.2000007629395 1.89825069904327
54.2999992370605 1.92381322383881
54.4000015258789 1.89991271495819
54.5 1.83283507823944
54.5999984741211 1.72628331184387
54.7000007629395 1.58888792991638
54.7999992370605 1.41935646533966
54.9000015258789 1.22616517543793
55 0.480832576751709
55.0999984741211 0.158599257469177
55.2000007629395 -0.145859718322754
55.2999992370605 -0.434857368469238
55.4000015258789 -0.705865383148193
55.5 -0.946723341941833
55.5999984741211 -1.15302705764771
55.7000007629395 -1.32093751430511
55.7999992370605 -1.4559268951416
55.9000015258789 -1.5445739030838
56 -1.8952112197876
56.0999984741211 -1.86180186271667
56.2000007629395 -1.78405380249023
56.2999992370605 -1.65678942203522
56.4000015258789 -1.49205791950226
56.5 -1.28719675540924
56.5999984741211 -1.04507052898407
56.7000007629395 -0.777097940444946
56.7999992370605 -0.476605176925659
56.9000015258789 -0.146580934524536
57 0.672058820724487
57.0999984741211 0.979787826538086
57.2000007629395 1.24383699893951
57.2999992370605 1.45302927494049
57.4000015258789 1.60522520542145
57.5 1.69561219215393
57.5999984741211 1.73402333259583
57.7000007629395 1.71663951873779
57.7999992370605 1.62844896316528
57.9000015258789 1.49222004413605
58 1.72931575775146
58.0999984741211 1.55885410308838
58.2000007629395 1.35517108440399
58.2999992370605 1.13653600215912
58.4000015258789 0.900419235229492
58.5 0.648279905319214
58.5999984741211 0.391144990921021
58.7000007629395 0.139684081077576
58.7999992370605 -0.098719596862793
58.9000015258789 -0.317644357681274
59 -1.05715477466583
59.0999984741211 -1.2945568561554
59.2000007629395 -1.4958233833313
59.2999992370605 -1.64894759654999
59.4000015258789 -1.76899755001068
59.5 -1.85221326351166
59.5999984741211 -1.90048217773438
59.7000007629395 -1.92361330986023
59.7999992370605 -1.92374551296234
59.9000015258789 -1.90667343139648
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76849377155304
47.2000007629395 -1.70008778572083
47.4000015258789 -1.54739630222321
47.5 -1.46191585063934
47.5999984741211 -1.38763070106506
47.7000007629395 -1.30203235149384
47.7999992370605 -1.2304995059967
47.9000015258789 -1.16540253162384
48 -0.694628000259399
48.2000007629395 -0.380725145339966
48.4000015258789 -0.0712385177612305
48.5 0.0770642757415771
48.5999984741211 0.218370914459229
48.7000007629395 0.351586818695068
48.7999992370605 0.478009223937988
48.9000015258789 0.596336126327515
49 1.10777807235718
49.0999984741211 1.25957524776459
49.2000007629395 1.39623010158539
49.2999992370605 1.51930260658264
49.4000015258789 1.63664674758911
49.5 1.73101401329041
49.5999984741211 1.81015229225159
49.7000007629395 1.86194396018982
49.7999992370605 1.91081130504608
49.9000015258789 1.94437921047211
50 1.99734807014465
50.0999984741211 1.9747097492218
50.2000007629395 1.91694092750549
50.2999992370605 1.84430241584778
50.4000015258789 1.7491672039032
50.5 1.63952338695526
50.5999984741211 1.51004230976105
50.7000007629395 1.36423003673553
50.7999992370605 1.20771718025208
50.9000015258789 1.04749584197998
51 0.513679504394531
51.0999984741211 0.272558808326721
51.2000007629395 0.040676474571228
51.2999992370605 -0.181883454322815
51.4000015258789 -0.390931367874146
51.5 -0.58749794960022
51.5999984741211 -0.760879278182983
51.7000007629395 -0.906473159790039
51.7999992370605 -1.03986322879791
51.9000015258789 -1.14806127548218
52 -1.74841666221619
52.0999984741211 -1.85148346424103
52.2000007629395 -1.91810119152069
52.2999992370605 -1.95568823814392
52.4000015258789 -1.95647931098938
52.5 -1.93249523639679
52.5999984741211 -1.87229537963867
52.7000007629395 -1.7783317565918
52.7999992370605 -1.66789042949677
52.9000015258789 -1.53704714775085
53 -0.940491676330566
53.0999984741211 -0.683109998703003
53.2000007629395 -0.413633108139038
53.2999992370605 -0.158171772956848
53.4000015258789 0.0885374546051025
53.5 0.316043972969055
53.5999984741211 0.531034469604492
53.7000007629395 0.715875625610352
53.7999992370605 0.874431252479553
53.9000015258789 1.00869345664978
54 1.7031010389328
54.0999984741211 1.8219473361969
54.2000007629395 1.8936105966568
54.2999992370605 1.92061519622803
54.4000015258789 1.90748429298401
54.5 1.85149359703064
54.5999984741211 1.76562750339508
54.7000007629395 1.64683127403259
54.7999992370605 1.49649667739868
54.9000015258789 1.32260382175446
55 0.480832576751709
55.2000007629395 -0.149858951568604
55.2999992370605 -0.445244073867798
55.4000015258789 -0.712140917778015
55.5 -0.959319114685059
55.5999984741211 -1.17853462696075
55.7000007629395 -1.3652628660202
55.7999992370605 -1.51579058170319
55.9000015258789 -1.62320458889008
56 -1.8952112197876
56.0999984741211 -1.85693597793579
56.2000007629395 -1.77177536487579
56.2999992370605 -1.64129054546356
56.4000015258789 -1.46588313579559
56.5 -1.25340783596039
56.5999984741211 -1.01352846622467
56.7000007629395 -0.747107982635498
56.7999992370605 -0.455217957496643
56.9000015258789 -0.151766419410706
57 0.672058820724487
57.0999984741211 0.977698802947998
57.2000007629395 1.24415755271912
57.2999992370605 1.46427190303802
57.4000015258789 1.62671184539795
57.5 1.73032891750336
57.5999984741211 1.77255463600159
57.7000007629395 1.75361716747284
57.7999992370605 1.67126631736755
57.9000015258789 1.52364504337311
58 1.72931575775146
58.0999984741211 1.56478762626648
58.2000007629395 1.37116551399231
58.2999992370605 1.14755320549011
58.5 0.669633030891418
58.5999984741211 0.421358108520508
58.7000007629395 0.18544065952301
58.7999992370605 -0.0376636981964111
58.9000015258789 -0.23776638507843
59 -1.05715477466583
59.0999984741211 -1.2934273481369
59.2000007629395 -1.48686516284943
59.2999992370605 -1.64428436756134
59.4000015258789 -1.76318752765656
59.5 -1.85019481182098
59.5999984741211 -1.9055107831955
59.7000007629395 -1.93062818050385
59.7999992370605 -1.93977677822113
59.9000015258789 -1.94074058532715
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sdeBlackBox, forget plot]
table {%
47 -1.82696580886841
47.0999984741211 -1.76751327514648
47.2000007629395 -1.69664072990417
47.4000015258789 -1.54528772830963
47.5 -1.47136175632477
47.5999984741211 -1.38790774345398
47.7000007629395 -1.3104887008667
47.7999992370605 -1.24172115325928
47.9000015258789 -1.18194258213043
48 -0.694628000259399
48.0999984741211 -0.538148999214172
48.2000007629395 -0.376925230026245
48.2999992370605 -0.220319986343384
48.4000015258789 -0.0693346261978149
48.5999984741211 0.218750596046448
48.7000007629395 0.349849104881287
48.7999992370605 0.475657105445862
48.9000015258789 0.589162349700928
49 1.10777807235718
49.0999984741211 1.26795256137848
49.2000007629395 1.40876698493958
49.2999992370605 1.533447265625
49.4000015258789 1.64196348190308
49.5 1.74004507064819
49.5999984741211 1.82444155216217
49.7000007629395 1.88213348388672
49.7999992370605 1.93700933456421
49.9000015258789 1.97448670864105
50 1.99734807014465
50.0999984741211 1.96918320655823
50.2000007629395 1.91480326652527
50.2999992370605 1.84920108318329
50.4000015258789 1.75532221794128
50.5 1.64196217060089
50.5999984741211 1.50940036773682
50.7000007629395 1.36596381664276
50.9000015258789 1.04888188838959
51 0.513679504394531
51.2000007629395 0.041930079460144
51.2999992370605 -0.18331778049469
51.4000015258789 -0.393449306488037
51.5 -0.588103652000427
51.5999984741211 -0.759947419166565
51.7000007629395 -0.907727599143982
51.7999992370605 -1.03975975513458
51.9000015258789 -1.14186108112335
52 -1.74841666221619
52.0999984741211 -1.85310935974121
52.2000007629395 -1.92496764659882
52.2999992370605 -1.95795667171478
52.4000015258789 -1.95607554912567
52.5 -1.91993772983551
52.5999984741211 -1.85516476631165
52.7000007629395 -1.76347672939301
52.7999992370605 -1.64820158481598
52.9000015258789 -1.52194452285767
53 -0.940491676330566
53.0999984741211 -0.68165135383606
53.2000007629395 -0.413053274154663
53.2999992370605 -0.155943393707275
53.4000015258789 0.0959935188293457
53.5 0.319383263587952
53.5999984741211 0.529932737350464
53.7000007629395 0.723226428031921
53.7999992370605 0.895423650741577
53.9000015258789 1.0487734079361
54 1.7031010389328
54.0999984741211 1.81923568248749
54.2000007629395 1.89547717571259
54.2999992370605 1.92390942573547
54.4000015258789 1.90213286876678
54.5 1.84110879898071
54.5999984741211 1.73024106025696
54.7000007629395 1.58541631698608
54.7999992370605 1.4071661233902
54.9000015258789 1.19856214523315
55 0.480832576751709
55.2000007629395 -0.154522776603699
55.2999992370605 -0.46284544467926
55.4000015258789 -0.751312494277954
55.5 -1.00259244441986
55.5999984741211 -1.22036361694336
55.7000007629395 -1.39821088314056
55.7999992370605 -1.53627419471741
55.9000015258789 -1.64040398597717
56 -1.8952112197876
56.0999984741211 -1.86500465869904
56.2000007629395 -1.77407348155975
56.2999992370605 -1.6444925069809
56.4000015258789 -1.47734451293945
56.5 -1.27254700660706
56.5999984741211 -1.03600656986237
56.7000007629395 -0.77645206451416
56.7999992370605 -0.495689511299133
56.9000015258789 -0.189200282096863
57 0.672058820724487
57.0999984741211 0.978740930557251
57.2000007629395 1.23670208454132
57.2999992370605 1.44551825523376
57.4000015258789 1.59662675857544
57.5 1.68959152698517
57.5999984741211 1.72466695308685
57.7000007629395 1.69871604442596
57.7999992370605 1.61678433418274
57.9000015258789 1.48595261573792
58 1.72931575775146
58.0999984741211 1.56217169761658
58.2000007629395 1.35975134372711
58.2999992370605 1.14242708683014
58.5 0.648289561271667
58.5999984741211 0.392324566841125
58.7000007629395 0.145352602005005
58.7999992370605 -0.0800379514694214
58.9000015258789 -0.291426777839661
59 -1.05715477466583
59.0999984741211 -1.29441273212433
59.2000007629395 -1.49020564556122
59.2999992370605 -1.64395093917847
59.4000015258789 -1.75525093078613
59.5 -1.83176553249359
59.5999984741211 -1.88289034366608
59.7000007629395 -1.90709471702576
59.7999992370605 -1.91465222835541
59.9000015258789 -1.90299570560455
60 -1.75126111507416
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -1.82696580886841
47.0999984741211 -1.76299476623535
47.2000007629395 -1.68886637687683
47.2999992370605 -1.60404682159424
47.4000015258789 -1.50721514225006
47.5 -1.39648699760437
47.5999984741211 -1.26931238174438
47.7000007629395 -1.12316453456879
47.7999992370605 -0.955645084381104
47.9000015258789 -0.763576149940491
48 -0.694628000259399
48.0999984741211 -0.532633066177368
48.2000007629395 -0.36169421672821
48.2999992370605 -0.180909395217896
48.4000015258789 0.0122157335281372
48.5 0.221990942955017
48.5999984741211 0.45421314239502
48.7000007629395 0.716433048248291
48.7999992370605 1.01725459098816
48.9000015258789 1.3664458990097
49 1.10777807235718
49.0999984741211 1.26507496833801
49.2000007629395 1.41661548614502
49.5 1.85506975650787
49.5999984741211 2.01179027557373
49.7000007629395 2.18481755256653
49.7999992370605 2.38158750534058
49.9000015258789 2.60914182662964
50 1.99734807014465
50.0999984741211 1.9674631357193
50.2000007629395 1.91067492961884
50.2999992370605 1.82528233528137
50.4000015258789 1.70805490016937
50.5 1.55508875846863
50.5999984741211 1.36179852485657
50.7000007629395 1.12299406528473
50.7999992370605 0.833493590354919
50.9000015258789 0.489392042160034
51 0.513679504394531
51.0999984741211 0.265752792358398
51.2000007629395 0.00394868850708008
51.2999992370605 -0.269772052764893
51.4000015258789 -0.555513620376587
51.5 -0.855062961578369
51.5999984741211 -1.17240691184998
51.7000007629395 -1.51342010498047
51.7999992370605 -1.88546431064606
51.9000015258789 -2.29631090164185
52 -1.74841666221619
52.0999984741211 -1.85798501968384
52.2000007629395 -1.93781864643097
52.2999992370605 -1.98545503616333
52.4000015258789 -1.99842202663422
52.5 -1.97338485717773
52.5999984741211 -1.90838766098022
52.7000007629395 -1.80320656299591
52.7999992370605 -1.65908932685852
52.9000015258789 -1.48033177852631
53 -0.940491676330566
53.0999984741211 -0.672360420227051
53.2000007629395 -0.38145387172699
53.2999992370605 -0.0689002275466919
53.4000015258789 0.266565203666687
53.5 0.629086017608643
53.5999984741211 1.02562463283539
53.7000007629395 1.46575152873993
53.7999992370605 1.96111416816711
53.9000015258789 2.52449154853821
54 1.7031010389328
54.0999984741211 1.82469630241394
54.2000007629395 1.90336227416992
54.2999992370605 1.93364250659943
54.4000015258789 1.91106796264648
54.5 1.83204305171967
54.5999984741211 1.69491636753082
54.7000007629395 1.50016665458679
54.7999992370605 1.25128030776978
54.9000015258789 0.954874038696289
55 0.480832576751709
55.0999984741211 0.146706819534302
55.2000007629395 -0.207084178924561
55.2999992370605 -0.578172206878662
55.4000015258789 -0.968291044235229
55.5 -1.38337731361389
55.5999984741211 -1.83346915245056
55.7000007629395 -2.33086085319519
55.7999992370605 -2.88908982276917
55.9000015258789 -3.52211284637451
56 -1.8952112197876
56.0999984741211 -1.85663831233978
56.2000007629395 -1.75908863544464
56.2999992370605 -1.60000479221344
56.4000015258789 -1.37419068813324
56.5 -1.07349681854248
56.5999984741211 -0.68811571598053
56.7000007629395 -0.207598090171814
56.7999992370605 0.374874591827393
56.9000015258789 1.05649876594543
57 0.672058820724487
57.0999984741211 0.990446090698242
57.2000007629395 1.29086565971375
57.2999992370605 1.57108306884766
57.4000015258789 1.83274412155151
57.5 2.07981705665588
57.7999992370605 2.79920315742493
57.9000015258789 3.05383133888245
58 1.72931575775146
58.0999984741211 1.55162930488586
58.2000007629395 1.3294677734375
58.2999992370605 1.06121683120728
58.4000015258789 0.741509079933167
58.5 0.361008882522583
58.5999984741211 -0.0917918682098389
58.7000007629395 -0.628640651702881
58.7999992370605 -1.26093792915344
58.9000015258789 -1.99719953536987
59 -1.05715477466583
59.0999984741211 -1.30312836170197
59.2000007629395 -1.52825963497162
59.2999992370605 -1.73545205593109
59.5 -2.12984037399292
59.5999984741211 -2.34534287452698
59.7000007629395 -2.59909129142761
59.7999992370605 -2.91072630882263
59.9000015258789 -3.29486560821533
60 -1.75126111507416
};
% \addlegendentry{SysID}
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -1.82696580886841
47.0999984741211 -1.75944423675537
47.2000007629395 -1.68068945407867
47.2999992370605 -1.59136617183685
47.4000015258789 -1.49193668365479
47.5 -1.38405704498291
47.5999984741211 -1.26671230792999
47.7000007629395 -1.14011061191559
47.7999992370605 -1.0018128156662
47.9000015258789 -0.85283374786377
48 -0.694628000259399
48.0999984741211 -0.527608156204224
48.2000007629395 -0.353597521781921
48.2999992370605 -0.174051642417908
48.4000015258789 0.0111644268035889
48.7000007629395 0.578394412994385
48.7999992370605 0.761188745498657
48.9000015258789 0.937618494033813
49 1.10777807235718
49.0999984741211 1.26934707164764
49.2000007629395 1.42151081562042
49.2999992370605 1.56108093261719
49.4000015258789 1.68482184410095
49.5 1.79029643535614
49.5999984741211 1.87643802165985
49.7000007629395 1.94150686264038
49.7999992370605 1.98463976383209
49.9000015258789 2.00400328636169
50 1.99734807014465
50.0999984741211 1.96331870555878
50.2000007629395 1.90214490890503
50.2999992370605 1.81332349777222
50.4000015258789 1.69723761081696
50.5 1.55426073074341
50.5999984741211 1.385990858078
50.7000007629395 1.19413483142853
50.7999992370605 0.983500480651855
50.9000015258789 0.755468845367432
51 0.513679504394531
51.0999984741211 0.260668039321899
51.2999992370605 -0.262265086174011
51.4000015258789 -0.524940490722656
51.5 -0.778387784957886
51.5999984741211 -1.01851642131805
51.7000007629395 -1.23881959915161
51.7999992370605 -1.43642556667328
51.9000015258789 -1.6077207326889
52 -1.74841666221619
52.0999984741211 -1.85365569591522
52.2000007629395 -1.91887855529785
52.2999992370605 -1.94205260276794
52.4000015258789 -1.92244601249695
52.5 -1.8602522611618
52.5999984741211 -1.75553607940674
52.7000007629395 -1.60807299613953
52.7999992370605 -1.42050039768219
52.9000015258789 -1.19484353065491
53 -0.940491676330566
53.0999984741211 -0.66166877746582
53.2000007629395 -0.366050839424133
53.5 0.550864458084106
53.5999984741211 0.839690089225769
53.7000007629395 1.10530757904053
53.7999992370605 1.34235501289368
53.9000015258789 1.54284346103668
54 1.7031010389328
54.0999984741211 1.81862890720367
54.2000007629395 1.88553500175476
54.2999992370605 1.89742374420166
54.4000015258789 1.85087096691132
54.5 1.74494349956512
54.5999984741211 1.58268654346466
54.7000007629395 1.36664831638336
54.7999992370605 1.10598146915436
54.9000015258789 0.80663537979126
55 0.480832576751709
55.0999984741211 0.135667085647583
55.2999992370605 -0.564740538597107
55.4000015258789 -0.892420291900635
55.5 -1.19128429889679
55.5999984741211 -1.44796645641327
55.7000007629395 -1.65245008468628
55.7999992370605 -1.79824161529541
55.9000015258789 -1.88005208969116
56 -1.8952112197876
56.0999984741211 -1.84320461750031
56.2000007629395 -1.7243435382843
56.2999992370605 -1.54450058937073
56.4000015258789 -1.31052279472351
56.5 -1.0321958065033
56.5999984741211 -0.717467427253723
56.7000007629395 -0.37756872177124
56.9000015258789 0.329596996307373
57 0.672058820724487
57.0999984741211 0.99180269241333
57.2000007629395 1.27779531478882
57.2999992370605 1.52333772182465
57.4000015258789 1.72050285339355
57.5 1.86667335033417
57.5999984741211 1.95558953285217
57.7000007629395 1.98566472530365
57.7999992370605 1.9560763835907
57.9000015258789 1.86920189857483
58 1.72931575775146
58.0999984741211 1.54260396957397
58.2000007629395 1.31515550613403
58.2999992370605 1.05645442008972
58.4000015258789 0.770559668540955
58.5 0.46535336971283
58.7999992370605 -0.485431313514709
58.9000015258789 -0.783146619796753
59 -1.05715477466583
59.0999984741211 -1.3003933429718
59.2000007629395 -1.50934493541718
59.2999992370605 -1.68235993385315
59.4000015258789 -1.81586933135986
59.5 -1.90801632404327
59.5999984741211 -1.95746338367462
59.7000007629395 -1.96522510051727
59.7999992370605 -1.93179190158844
59.9000015258789 -1.85918319225311
60 -1.75126111507416
};
% \addlegendentry{Groundtruth}

\nextgroupplot[
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-3.72602622509003, ymax=3.87842862606049,
ytick style={color=black},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
47 -0.846977353096008
47.0999984741211 -0.975836753845215
47.2000007629395 -1.07912969589233
47.2999992370605 -1.1680645942688
47.4000015258789 -1.24225354194641
47.5 -1.28596544265747
47.5999984741211 -1.29860472679138
47.7000007629395 -1.27966701984406
47.7999992370605 -1.24799871444702
47.9000015258789 -1.19880986213684
48 -1.90176796913147
48.0999984741211 -1.95220196247101
48.2000007629395 -1.98737478256226
48.2999992370605 -1.99389290809631
48.4000015258789 -1.9892338514328
48.5 -1.95602118968964
48.5999984741211 -1.90504908561707
48.7000007629395 -1.83662366867065
48.7999992370605 -1.75775027275085
48.9000015258789 -1.66538000106812
49 -1.6537629365921
49.0999984741211 -1.52979505062103
49.2000007629395 -1.40270435810089
49.2999992370605 -1.28347742557526
49.4000015258789 -1.16051852703094
49.5 -1.04885149002075
49.5999984741211 -0.945711374282837
49.7000007629395 -0.85955286026001
49.7999992370605 -0.797203898429871
49.9000015258789 -0.740390777587891
50 0.240547776222229
50.0999984741211 0.458428859710693
50.2000007629395 0.664458036422729
50.2999992370605 0.849388599395752
50.4000015258789 1.01179707050323
50.5 1.15798318386078
50.5999984741211 1.28838908672333
50.7000007629395 1.40842843055725
50.7999992370605 1.50786709785461
50.9000015258789 1.59178781509399
51 1.9505660533905
51.0999984741211 1.99127125740051
51.2000007629395 1.99810540676117
51.2999992370605 1.97285234928131
51.4000015258789 1.92422044277191
51.5 1.83938908576965
51.5999984741211 1.7403461933136
51.7000007629395 1.61162912845612
51.7999992370605 1.47216141223907
51.9000015258789 1.31969153881073
52 0.889895915985107
52.0999984741211 0.643301963806152
52.2999992370605 0.140857458114624
52.4000015258789 -0.101759672164917
52.5 -0.334927320480347
52.5999984741211 -0.553919076919556
52.7000007629395 -0.758112907409668
52.7999992370605 -0.940705299377441
52.9000015258789 -1.10209250450134
53 -1.71371781826019
53.0999984741211 -1.86030972003937
53.2000007629395 -1.95176076889038
53.2999992370605 -1.99219822883606
53.4000015258789 -1.97976696491241
53.5 -1.92564928531647
53.5999984741211 -1.82508885860443
53.7000007629395 -1.68284642696381
53.7999992370605 -1.49493145942688
53.9000015258789 -1.26795864105225
54 -0.908363819122314
54.2000007629395 -0.314790725708008
54.2999992370605 -0.0145690441131592
54.4000015258789 0.275905966758728
54.5 0.556620597839355
54.5999984741211 0.818898677825928
54.7000007629395 1.05821669101715
54.7999992370605 1.25636911392212
54.9000015258789 1.42233502864838
55 1.91503059864044
55.0999984741211 1.97775089740753
55.2000007629395 1.97949385643005
55.2999992370605 1.91511654853821
55.4000015258789 1.80053806304932
55.5 1.62895035743713
55.5999984741211 1.41262924671173
55.7000007629395 1.14969599246979
55.7999992370605 0.855457305908203
55.9000015258789 0.541532754898071
56 -0.0685101747512817
56.0999984741211 -0.405531167984009
56.2000007629395 -0.72147011756897
56.2999992370605 -1.0138304233551
56.4000015258789 -1.26771998405457
56.5 -1.47067058086395
56.5999984741211 -1.63937270641327
56.7000007629395 -1.76948845386505
56.7999992370605 -1.87170219421387
56.9000015258789 -1.93748450279236
57 -1.77584373950958
57.0999984741211 -1.6573052406311
57.2000007629395 -1.49128079414368
57.2999992370605 -1.28761112689972
57.4000015258789 -1.05428445339203
57.5 -0.799253940582275
57.5999984741211 -0.521338701248169
57.7000007629395 -0.229198575019836
57.9000015258789 0.388809561729431
58 0.904743909835815
58.0999984741211 1.16068077087402
58.2000007629395 1.38488900661469
58.2999992370605 1.56572842597961
58.4000015258789 1.70738482475281
58.5 1.80033814907074
58.5999984741211 1.85059726238251
58.7000007629395 1.86122143268585
58.7999992370605 1.83034479618073
58.9000015258789 1.75866866111755
59 1.65310764312744
59.0999984741211 1.49537062644958
59.2000007629395 1.31234908103943
59.2999992370605 1.1122533082962
59.4000015258789 0.906285047531128
59.5 0.688293218612671
59.5999984741211 0.454916596412659
59.7000007629395 0.210866928100586
59.9000015258789 -0.284445762634277
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.97170877456665
47.2000007629395 -1.08136236667633
47.2999992370605 -1.17439091205597
47.4000015258789 -1.24780786037445
47.5 -1.28572928905487
47.5999984741211 -1.29097592830658
47.7000007629395 -1.27342104911804
47.7999992370605 -1.23534297943115
47.9000015258789 -1.18937826156616
48 -1.90176796913147
48.0999984741211 -1.95235478878021
48.2000007629395 -1.98249816894531
48.2999992370605 -1.99472904205322
48.4000015258789 -1.98357665538788
48.5 -1.94759058952332
48.5999984741211 -1.8853440284729
48.7000007629395 -1.81314504146576
48.7999992370605 -1.72635495662689
48.9000015258789 -1.63051521778107
49 -1.6537629365921
49.0999984741211 -1.54089260101318
49.4000015258789 -1.1659996509552
49.5 -1.05803668498993
49.5999984741211 -0.963252782821655
49.7000007629395 -0.881998777389526
49.7999992370605 -0.814116716384888
49.9000015258789 -0.763518333435059
50 0.240547776222229
50.0999984741211 0.458667278289795
50.2000007629395 0.65760612487793
50.2999992370605 0.84511923789978
50.4000015258789 1.00897550582886
50.5 1.15652239322662
50.5999984741211 1.29379975795746
50.7000007629395 1.40871608257294
50.7999992370605 1.50842452049255
50.9000015258789 1.58516550064087
51 1.9505660533905
51.0999984741211 1.9885596036911
51.2000007629395 2.0028874874115
51.2999992370605 1.98394572734833
51.4000015258789 1.94351994991302
51.5 1.87583160400391
51.5999984741211 1.77223801612854
51.7000007629395 1.6528834104538
51.7999992370605 1.51537942886353
51.9000015258789 1.36563742160797
52 0.889895915985107
52.2000007629395 0.388339519500732
52.2999992370605 0.139334559440613
52.4000015258789 -0.0989751815795898
52.5999984741211 -0.545937061309814
52.7000007629395 -0.750324249267578
52.7999992370605 -0.936238527297974
52.9000015258789 -1.09794390201569
53 -1.71371781826019
53.0999984741211 -1.84695422649384
53.2000007629395 -1.93611860275269
53.2999992370605 -1.97910535335541
53.4000015258789 -1.96867513656616
53.5 -1.90260016918182
53.5999984741211 -1.79546189308167
53.7000007629395 -1.63931238651276
53.7999992370605 -1.4424250125885
53.9000015258789 -1.21215152740479
54 -0.908363819122314
54.0999984741211 -0.614852547645569
54.4000015258789 0.292681813240051
54.5 0.590040445327759
54.5999984741211 0.857310056686401
54.7000007629395 1.09580016136169
54.7999992370605 1.3025963306427
54.9000015258789 1.46710097789764
55 1.91503059864044
55.0999984741211 1.98075127601624
55.2000007629395 1.9889612197876
55.2999992370605 1.93118679523468
55.4000015258789 1.81581354141235
55.5 1.65370202064514
55.5999984741211 1.45026981830597
55.7000007629395 1.205242395401
55.7999992370605 0.943267941474915
55.9000015258789 0.660640716552734
56 -0.0685101747512817
56.0999984741211 -0.411569833755493
56.2000007629395 -0.730588793754578
56.2999992370605 -1.01530408859253
56.4000015258789 -1.25557708740234
56.5 -1.45579731464386
56.5999984741211 -1.61878383159637
56.7000007629395 -1.74398100376129
56.7999992370605 -1.82317984104156
56.9000015258789 -1.87942779064178
57 -1.77584373950958
57.0999984741211 -1.65803730487823
57.2000007629395 -1.50413751602173
57.2999992370605 -1.31322085857391
57.4000015258789 -1.08710026741028
57.5 -0.840199708938599
57.5999984741211 -0.566791415214539
57.7000007629395 -0.284118175506592
57.7999992370605 0.00841248035430908
57.9000015258789 0.307005405426025
58 0.904743909835815
58.0999984741211 1.1588841676712
58.2000007629395 1.38121974468231
58.2999992370605 1.57255983352661
58.4000015258789 1.71849250793457
58.5 1.81745362281799
58.5999984741211 1.86825656890869
58.7000007629395 1.87453377246857
58.7999992370605 1.83072543144226
58.9000015258789 1.7448616027832
59 1.65310764312744
59.0999984741211 1.49164175987244
59.2000007629395 1.31072926521301
59.2999992370605 1.11184680461884
59.4000015258789 0.900442600250244
59.5 0.677339315414429
59.7000007629395 0.204746723175049
59.9000015258789 -0.288661599159241
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
47 -0.846977353096008
47.0999984741211 -0.970635652542114
47.2000007629395 -1.07869052886963
47.2999992370605 -1.16995573043823
47.4000015258789 -1.24180054664612
47.5 -1.28354263305664
47.5999984741211 -1.29742479324341
47.7000007629395 -1.2898463010788
47.7999992370605 -1.25634133815765
47.9000015258789 -1.21161210536957
48 -1.90176796913147
48.0999984741211 -1.95117449760437
48.2000007629395 -1.98621416091919
48.2999992370605 -2.00333333015442
48.4000015258789 -1.99383699893951
48.5 -1.95507526397705
48.5999984741211 -1.8960919380188
48.7000007629395 -1.8178129196167
48.7999992370605 -1.73179948329926
48.9000015258789 -1.6287477016449
49 -1.6537629365921
49.0999984741211 -1.53861606121063
49.2999992370605 -1.29407596588135
49.4000015258789 -1.17743074893951
49.5 -1.0691887140274
49.5999984741211 -0.972307920455933
49.7000007629395 -0.897749662399292
49.7999992370605 -0.83562707901001
49.9000015258789 -0.783102750778198
50 0.240547776222229
50.0999984741211 0.459039807319641
50.2000007629395 0.659832954406738
50.2999992370605 0.847287178039551
50.4000015258789 1.01945817470551
50.5 1.16511535644531
50.5999984741211 1.29508984088898
50.7000007629395 1.41091501712799
50.7999992370605 1.50977468490601
50.9000015258789 1.59335207939148
51 1.9505660533905
51.0999984741211 1.99570000171661
51.2000007629395 2.01036357879639
51.2999992370605 1.98816871643066
51.4000015258789 1.93823337554932
51.5 1.86017048358917
51.5999984741211 1.75802040100098
51.7000007629395 1.63120698928833
51.7999992370605 1.48907709121704
51.9000015258789 1.3396098613739
52 0.889895915985107
52.2999992370605 0.152072191238403
52.4000015258789 -0.0903352499008179
52.5 -0.32056987285614
52.5999984741211 -0.53752613067627
52.7000007629395 -0.745210886001587
52.7999992370605 -0.927008032798767
52.9000015258789 -1.08963680267334
53 -1.71371781826019
53.0999984741211 -1.84661519527435
53.2000007629395 -1.9369010925293
53.2999992370605 -1.97970378398895
53.4000015258789 -1.96993148326874
53.5 -1.90724456310272
53.5999984741211 -1.81000590324402
53.7000007629395 -1.66553831100464
53.7999992370605 -1.47625541687012
53.9000015258789 -1.2518630027771
54 -0.908363819122314
54.0999984741211 -0.61186671257019
54.4000015258789 0.307790756225586
54.5 0.603406429290771
54.5999984741211 0.889630317687988
54.7000007629395 1.14360558986664
54.7999992370605 1.36582338809967
54.9000015258789 1.54624152183533
55 1.91503059864044
55.0999984741211 1.97366642951965
55.2000007629395 1.97449326515198
55.2999992370605 1.91091549396515
55.4000015258789 1.79139804840088
55.5 1.62117624282837
55.5999984741211 1.41359663009644
55.7000007629395 1.17104303836823
55.7999992370605 0.910428047180176
55.9000015258789 0.64035427570343
56 -0.0685101747512817
56.0999984741211 -0.411531329154968
56.2000007629395 -0.730501890182495
56.2999992370605 -1.00937283039093
56.4000015258789 -1.25751984119415
56.5 -1.46594369411469
56.5999984741211 -1.63483655452728
56.7000007629395 -1.760822057724
56.7999992370605 -1.86062490940094
56.9000015258789 -1.91972327232361
57 -1.77584373950958
57.0999984741211 -1.65912318229675
57.2000007629395 -1.4986298084259
57.2999992370605 -1.30286502838135
57.4000015258789 -1.07630407810211
57.5 -0.828179597854614
57.5999984741211 -0.563104867935181
57.7000007629395 -0.281938314437866
57.7999992370605 0.0114878416061401
57.9000015258789 0.319932699203491
58 0.904743909835815
58.0999984741211 1.16382777690887
58.2000007629395 1.39324510097504
58.2999992370605 1.58151304721832
58.4000015258789 1.73734021186829
58.5 1.85078537464142
58.5999984741211 1.92518484592438
58.7000007629395 1.9655442237854
58.7999992370605 1.96258103847504
58.9000015258789 1.91534912586212
59 1.65310764312744
59.0999984741211 1.49487900733948
59.2000007629395 1.31645107269287
59.2999992370605 1.11963164806366
59.4000015258789 0.905238389968872
59.5999984741211 0.457183837890625
59.7000007629395 0.221060276031494
59.7999992370605 -0.0216443538665771
59.9000015258789 -0.256233692169189
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
47 -0.846977353096008
47.0999984741211 -0.977949738502502
47.2000007629395 -1.08177363872528
47.2999992370605 -1.17397892475128
47.4000015258789 -1.24703824520111
47.5 -1.29262435436249
47.5999984741211 -1.30567896366119
47.7000007629395 -1.28699100017548
47.7999992370605 -1.25308859348297
47.9000015258789 -1.20478188991547
48 -1.90176796913147
48.0999984741211 -1.94755434989929
48.2000007629395 -1.98179340362549
48.2999992370605 -1.99475276470184
48.4000015258789 -1.98370385169983
48.5 -1.95083093643188
48.5999984741211 -1.89526355266571
48.7000007629395 -1.81828260421753
48.7999992370605 -1.73518061637878
48.9000015258789 -1.63403153419495
49 -1.6537629365921
49.0999984741211 -1.53798520565033
49.2000007629395 -1.4183235168457
49.4000015258789 -1.17236948013306
49.5 -1.06238055229187
49.5999984741211 -0.961973428726196
49.7000007629395 -0.884244441986084
49.7999992370605 -0.818411350250244
49.9000015258789 -0.762272596359253
50 0.240547776222229
50.0999984741211 0.460418224334717
50.2000007629395 0.659892082214355
50.2999992370605 0.849043846130371
50.4000015258789 1.01761567592621
50.5 1.16769695281982
50.5999984741211 1.30102360248566
50.7000007629395 1.41439568996429
50.7999992370605 1.51810169219971
50.9000015258789 1.5988734960556
51 1.9505660533905
51.0999984741211 1.99272894859314
51.2000007629395 2.00494289398193
51.2999992370605 1.98435199260712
51.4000015258789 1.93382561206818
51.5 1.85623276233673
51.5999984741211 1.74555432796478
51.7000007629395 1.60881102085114
51.7999992370605 1.44940495491028
51.9000015258789 1.2851095199585
52 0.889895915985107
52.2000007629395 0.384114980697632
52.2999992370605 0.136865496635437
52.4000015258789 -0.10256028175354
52.5 -0.328403472900391
52.5999984741211 -0.539703845977783
52.7000007629395 -0.743421912193298
52.7999992370605 -0.932002544403076
52.9000015258789 -1.08862948417664
53 -1.71371781826019
53.0999984741211 -1.85154485702515
53.2000007629395 -1.93204522132874
53.2999992370605 -1.97327923774719
53.4000015258789 -1.95945012569427
53.5 -1.90198862552643
53.5999984741211 -1.79449427127838
53.7000007629395 -1.64361166954041
53.7999992370605 -1.44677841663361
53.9000015258789 -1.21078360080719
54.4000015258789 0.305994510650635
54.5 0.591708064079285
54.5999984741211 0.856849670410156
54.7000007629395 1.08965981006622
54.7999992370605 1.29668796062469
54.9000015258789 1.46060383319855
55 1.91503059864044
55.0999984741211 1.98426234722137
55.2000007629395 1.98923027515411
55.2999992370605 1.92947840690613
55.4000015258789 1.81754410266876
55.5 1.64898550510406
55.5999984741211 1.42590248584747
55.7000007629395 1.15998709201813
55.7999992370605 0.861028909683228
55.9000015258789 0.538610219955444
56 -0.0685101747512817
56.0999984741211 -0.408550024032593
56.2000007629395 -0.724707841873169
56.2999992370605 -1.00540769100189
56.4000015258789 -1.25053691864014
56.5 -1.45401644706726
56.5999984741211 -1.60718715190887
56.7000007629395 -1.72831428050995
56.7999992370605 -1.80889499187469
56.9000015258789 -1.85747647285461
57 -1.77584373950958
57.0999984741211 -1.65285909175873
57.2000007629395 -1.49362230300903
57.2999992370605 -1.29577994346619
57.4000015258789 -1.0692173242569
57.5 -0.817561626434326
57.5999984741211 -0.548474788665771
57.7000007629395 -0.261463165283203
57.7999992370605 0.0406534671783447
57.9000015258789 0.350404620170593
58 0.904743909835815
58.0999984741211 1.1640727519989
58.2000007629395 1.38538265228271
58.2999992370605 1.57145631313324
58.4000015258789 1.71635556221008
58.5 1.80505204200745
58.5999984741211 1.85028123855591
58.7000007629395 1.84578192234039
58.7999992370605 1.80595946311951
58.9000015258789 1.71909236907959
59 1.65310764312744
59.0999984741211 1.49063909053802
59.2000007629395 1.3091481924057
59.2999992370605 1.10791289806366
59.4000015258789 0.895584106445312
59.5 0.67460036277771
59.5999984741211 0.441965341567993
59.7000007629395 0.214386940002441
59.7999992370605 -0.0280944108963013
59.9000015258789 -0.26564359664917
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.975743412971497
47.2000007629395 -1.09213721752167
47.2999992370605 -1.18760883808136
47.4000015258789 -1.25292026996613
47.5 -1.29647469520569
47.5999984741211 -1.31483674049377
47.7000007629395 -1.29731905460358
47.7999992370605 -1.25659382343292
47.9000015258789 -1.20287597179413
48 -1.90176796913147
48.0999984741211 -1.94537663459778
48.2000007629395 -1.97708916664124
48.2999992370605 -1.98763060569763
48.4000015258789 -1.9778071641922
48.5 -1.94974851608276
48.5999984741211 -1.89404141902924
48.7000007629395 -1.824103474617
48.7999992370605 -1.74081647396088
48.9000015258789 -1.64691305160522
49 -1.6537629365921
49.0999984741211 -1.53769934177399
49.4000015258789 -1.16629230976105
49.5 -1.06159353256226
49.5999984741211 -0.966692090034485
49.7000007629395 -0.89248251914978
49.7999992370605 -0.831364035606384
49.9000015258789 -0.77800440788269
50 0.240547776222229
50.2000007629395 0.661171317100525
50.2999992370605 0.846815586090088
50.4000015258789 1.01322960853577
50.5 1.15429198741913
50.5999984741211 1.28295314311981
50.7000007629395 1.39893937110901
50.7999992370605 1.49135601520538
50.9000015258789 1.56769752502441
51 1.9505660533905
51.0999984741211 1.99474322795868
51.2000007629395 2.01678514480591
51.2999992370605 1.99742293357849
51.4000015258789 1.95148885250092
51.5 1.87171530723572
51.5999984741211 1.76874542236328
51.7000007629395 1.65218901634216
51.7999992370605 1.5157026052475
51.9000015258789 1.3699963092804
52 0.889895915985107
52.2000007629395 0.384070634841919
52.2999992370605 0.139272928237915
52.5 -0.338268160820007
52.5999984741211 -0.554447889328003
52.7000007629395 -0.753055334091187
52.7999992370605 -0.936798095703125
52.9000015258789 -1.09201562404633
53 -1.71371781826019
53.0999984741211 -1.84628796577454
53.2000007629395 -1.92836904525757
53.2999992370605 -1.95844781398773
53.4000015258789 -1.95115447044373
53.5 -1.89242005348206
53.5999984741211 -1.79053890705109
53.7000007629395 -1.63929402828217
53.7999992370605 -1.4516589641571
53.9000015258789 -1.22462892532349
54 -0.908363819122314
54.2000007629395 -0.310858130455017
54.2999992370605 0.000883102416992188
54.4000015258789 0.301805973052979
54.5 0.591748237609863
54.5999984741211 0.857663512229919
54.7000007629395 1.09466218948364
54.7999992370605 1.29198813438416
54.9000015258789 1.44998395442963
55 1.91503059864044
55.0999984741211 1.98336625099182
55.2000007629395 1.98481583595276
55.2999992370605 1.9246369600296
55.4000015258789 1.81105768680573
55.5 1.64889931678772
55.5999984741211 1.44073879718781
55.7000007629395 1.19467854499817
55.7999992370605 0.920432329177856
55.9000015258789 0.629174470901489
56 -0.0685101747512817
56.0999984741211 -0.411300301551819
56.2000007629395 -0.721183180809021
56.2999992370605 -1.00517117977142
56.4000015258789 -1.24892628192902
56.5 -1.4499648809433
56.5999984741211 -1.61266803741455
56.7000007629395 -1.73570895195007
56.7999992370605 -1.81753933429718
56.9000015258789 -1.86849737167358
57 -1.77584373950958
57.0999984741211 -1.65745687484741
57.2000007629395 -1.49418699741364
57.2999992370605 -1.2993403673172
57.4000015258789 -1.06894767284393
57.5 -0.81587028503418
57.5999984741211 -0.540432810783386
57.7000007629395 -0.247658610343933
57.7999992370605 0.0533521175384521
57.9000015258789 0.368665337562561
58 0.904743909835815
58.0999984741211 1.1628942489624
58.2000007629395 1.38801944255829
58.2999992370605 1.57515060901642
58.4000015258789 1.72453379631042
58.5 1.82634401321411
58.5999984741211 1.8840879201889
58.7000007629395 1.90592837333679
58.7999992370605 1.88241899013519
58.9000015258789 1.8193439245224
59 1.65310764312744
59.0999984741211 1.49491345882416
59.2000007629395 1.31202709674835
59.2999992370605 1.11462044715881
59.4000015258789 0.906146764755249
59.5999984741211 0.454337358474731
59.7999992370605 -0.013208270072937
59.9000015258789 -0.239538669586182
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.972510814666748
47.2000007629395 -1.0828332901001
47.2999992370605 -1.17609632015228
47.4000015258789 -1.24632441997528
47.5 -1.2873398065567
47.5999984741211 -1.30177140235901
47.7000007629395 -1.28120994567871
47.7999992370605 -1.24981760978699
47.9000015258789 -1.19710910320282
48 -1.90176796913147
48.0999984741211 -1.953768491745
48.2000007629395 -1.98524689674377
48.2999992370605 -1.99478435516357
48.4000015258789 -1.98529434204102
48.5 -1.95307922363281
48.5999984741211 -1.89162945747375
48.7000007629395 -1.81785869598389
48.7999992370605 -1.73251414299011
48.9000015258789 -1.63480365276337
49 -1.6537629365921
49.0999984741211 -1.54057049751282
49.2000007629395 -1.41843020915985
49.2999992370605 -1.29102396965027
49.4000015258789 -1.17246890068054
49.5 -1.06466174125671
49.5999984741211 -0.967275381088257
49.7000007629395 -0.890135288238525
49.7999992370605 -0.823033332824707
49.9000015258789 -0.77187979221344
50 0.240547776222229
50.0999984741211 0.458118796348572
50.2000007629395 0.658662676811218
50.2999992370605 0.847827672958374
50.4000015258789 1.0120644569397
50.5 1.15843617916107
50.5999984741211 1.29418766498566
50.7000007629395 1.41611909866333
50.7999992370605 1.52166557312012
50.9000015258789 1.59887731075287
51 1.9505660533905
51.0999984741211 1.99052035808563
51.2000007629395 2.00531697273254
51.2999992370605 1.98338282108307
51.4000015258789 1.92898225784302
51.5 1.84661424160004
51.5999984741211 1.73232281208038
51.7000007629395 1.59983289241791
51.9000015258789 1.28881192207336
52 0.889895915985107
52.2000007629395 0.387859463691711
52.2999992370605 0.139786005020142
52.5 -0.334586024284363
52.5999984741211 -0.559081315994263
52.7000007629395 -0.759599924087524
52.7999992370605 -0.942496776580811
52.9000015258789 -1.09837865829468
53 -1.71371781826019
53.0999984741211 -1.85255014896393
53.2000007629395 -1.94222593307495
53.2999992370605 -1.97654521465302
53.4000015258789 -1.95406115055084
53.5 -1.88690364360809
53.5999984741211 -1.76502645015717
53.7000007629395 -1.59502470493317
53.7999992370605 -1.3835107088089
53.9000015258789 -1.13425469398499
54 -0.908363819122314
54.0999984741211 -0.61280369758606
54.4000015258789 0.299637079238892
54.5 0.590954303741455
54.5999984741211 0.869229793548584
54.7000007629395 1.11520540714264
54.7999992370605 1.32614374160767
54.9000015258789 1.49629592895508
55 1.91503059864044
55.0999984741211 1.98676383495331
55.2000007629395 1.99617743492126
55.2999992370605 1.94274711608887
55.4000015258789 1.83215641975403
55.5 1.67534875869751
55.5999984741211 1.46427202224731
55.7000007629395 1.22379732131958
55.7999992370605 0.96426522731781
55.9000015258789 0.675389528274536
56 -0.0685101747512817
56.0999984741211 -0.40836763381958
56.2000007629395 -0.727286577224731
56.2999992370605 -1.01259088516235
56.4000015258789 -1.25425064563751
56.5 -1.45428204536438
56.5999984741211 -1.61702537536621
56.7000007629395 -1.74362945556641
56.7999992370605 -1.82666981220245
56.9000015258789 -1.87050521373749
57 -1.77584373950958
57.0999984741211 -1.65578269958496
57.2000007629395 -1.49474465847015
57.2999992370605 -1.30151057243347
57.4000015258789 -1.07325112819672
57.5 -0.814650297164917
57.5999984741211 -0.535905361175537
57.7000007629395 -0.236682653427124
57.9000015258789 0.388533115386963
58 0.904743909835815
58.0999984741211 1.16952896118164
58.2000007629395 1.40182483196259
58.2999992370605 1.58923947811127
58.4000015258789 1.73311305046082
58.5 1.83324313163757
58.5999984741211 1.89046883583069
58.7000007629395 1.89814579486847
58.7999992370605 1.85884165763855
58.9000015258789 1.77777278423309
59 1.65310764312744
59.0999984741211 1.49313104152679
59.2000007629395 1.31017971038818
59.2999992370605 1.11266779899597
59.4000015258789 0.897864818572998
59.5 0.672738075256348
59.5999984741211 0.443697214126587
59.7000007629395 0.205556988716125
59.9000015258789 -0.261950612068176
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.968212246894836
47.2000007629395 -1.08587074279785
47.2999992370605 -1.17533648014069
47.4000015258789 -1.24437975883484
47.5 -1.29158270359039
47.5999984741211 -1.30447781085968
47.7000007629395 -1.28824532032013
47.7999992370605 -1.25632214546204
47.9000015258789 -1.20780098438263
48 -1.90176796913147
48.0999984741211 -1.94710969924927
48.2000007629395 -1.97802293300629
48.2999992370605 -1.9920756816864
48.4000015258789 -1.98126339912415
48.5 -1.95015466213226
48.5999984741211 -1.89293432235718
48.7000007629395 -1.82035434246063
48.7999992370605 -1.73297429084778
48.9000015258789 -1.63347792625427
49 -1.6537629365921
49.2999992370605 -1.29130136966705
49.4000015258789 -1.17075979709625
49.5 -1.06463515758514
49.5999984741211 -0.970766305923462
49.7000007629395 -0.888007164001465
49.7999992370605 -0.816274523735046
49.9000015258789 -0.762433528900146
50 0.240547776222229
50.0999984741211 0.458793163299561
50.2000007629395 0.664510130882263
50.2999992370605 0.846156597137451
50.4000015258789 1.01276588439941
50.5 1.16241240501404
50.5999984741211 1.29058790206909
50.7000007629395 1.40254986286163
50.7999992370605 1.49458599090576
50.9000015258789 1.57459843158722
51 1.9505660533905
51.0999984741211 1.99628973007202
51.2000007629395 2.00959324836731
51.2999992370605 1.98746728897095
51.4000015258789 1.93922352790833
51.5 1.86653637886047
51.5999984741211 1.75669181346893
51.7000007629395 1.62758409976959
51.7999992370605 1.48007798194885
51.9000015258789 1.3187689781189
52 0.889895915985107
52.0999984741211 0.636586904525757
52.4000015258789 -0.10226571559906
52.5 -0.335607767105103
52.5999984741211 -0.55260181427002
52.7000007629395 -0.747110605239868
52.7999992370605 -0.935349702835083
52.9000015258789 -1.09473860263824
53 -1.71371781826019
53.0999984741211 -1.85216903686523
53.2000007629395 -1.93301653862
53.2999992370605 -1.96242165565491
53.4000015258789 -1.9457494020462
53.5 -1.8867644071579
53.5999984741211 -1.77622473239899
53.7000007629395 -1.63158702850342
53.7999992370605 -1.43362045288086
53.9000015258789 -1.20237052440643
54.0999984741211 -0.610479593276978
54.2000007629395 -0.304073810577393
54.4000015258789 0.294456839561462
54.5 0.587463855743408
54.5999984741211 0.86662769317627
54.7000007629395 1.12247848510742
54.7999992370605 1.34626734256744
54.9000015258789 1.52723705768585
55 1.91503059864044
55.0999984741211 1.98244524002075
55.2000007629395 1.98626399040222
55.2999992370605 1.92763698101044
55.4000015258789 1.80854666233063
55.5 1.63802468776703
55.5999984741211 1.42223393917084
55.7000007629395 1.15566539764404
55.7999992370605 0.858505964279175
55.9000015258789 0.54209291934967
56 -0.0685101747512817
56.0999984741211 -0.407286405563354
56.2000007629395 -0.718251466751099
56.2999992370605 -0.996874094009399
56.4000015258789 -1.24267840385437
56.5 -1.44674468040466
56.5999984741211 -1.60674285888672
56.7000007629395 -1.73170852661133
56.7999992370605 -1.81675064563751
56.9000015258789 -1.86420786380768
57 -1.77584373950958
57.0999984741211 -1.66307187080383
57.2000007629395 -1.49823915958405
57.2999992370605 -1.30811655521393
57.4000015258789 -1.08115255832672
57.5 -0.829726099967957
57.5999984741211 -0.561127424240112
57.7000007629395 -0.279727935791016
57.7999992370605 0.00881826877593994
57.9000015258789 0.307527303695679
58 0.904743909835815
58.0999984741211 1.16139566898346
58.2000007629395 1.37845849990845
58.2999992370605 1.55676293373108
58.4000015258789 1.70712792873383
58.5 1.80734026432037
58.5999984741211 1.8694828748703
58.7000007629395 1.87916088104248
58.7999992370605 1.83674359321594
58.9000015258789 1.75488007068634
59 1.65310764312744
59.0999984741211 1.49428868293762
59.2000007629395 1.31057870388031
59.2999992370605 1.11103820800781
59.4000015258789 0.899960517883301
59.5 0.677781581878662
59.5999984741211 0.445954918861389
59.7000007629395 0.208080649375916
59.7999992370605 -0.0372439622879028
59.9000015258789 -0.272787570953369
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.969717383384705
47.2000007629395 -1.07927227020264
47.2999992370605 -1.17670083045959
47.4000015258789 -1.24645340442657
47.5 -1.2971818447113
47.5999984741211 -1.31093788146973
47.7000007629395 -1.29686796665192
47.7999992370605 -1.26146745681763
47.9000015258789 -1.21063280105591
48 -1.90176796913147
48.0999984741211 -1.94636249542236
48.2000007629395 -1.97852873802185
48.2999992370605 -1.99368321895599
48.4000015258789 -1.9794704914093
48.5 -1.94728255271912
48.5999984741211 -1.89310681819916
48.7000007629395 -1.81814730167389
48.9000015258789 -1.63560175895691
49 -1.6537629365921
49.0999984741211 -1.53557729721069
49.2000007629395 -1.41262400150299
49.2999992370605 -1.28594517707825
49.4000015258789 -1.16627252101898
49.5 -1.05965983867645
49.5999984741211 -0.961551427841187
49.7000007629395 -0.875365138053894
49.7999992370605 -0.80716335773468
49.9000015258789 -0.751034498214722
50 0.240547776222229
50.0999984741211 0.463765859603882
50.2000007629395 0.664509415626526
50.2999992370605 0.849277496337891
50.4000015258789 1.01825940608978
50.5 1.16943120956421
50.5999984741211 1.3005930185318
50.7000007629395 1.42001700401306
50.7999992370605 1.52242255210876
50.9000015258789 1.60318791866302
51 1.9505660533905
51.0999984741211 1.99743676185608
51.2000007629395 2.01101899147034
51.2999992370605 1.9966207742691
51.4000015258789 1.95018362998962
51.5 1.87462615966797
51.5999984741211 1.76970112323761
51.7000007629395 1.64753234386444
51.7999992370605 1.50732457637787
51.9000015258789 1.35538446903229
52 0.889895915985107
52.2000007629395 0.392081737518311
52.2999992370605 0.142276644706726
52.4000015258789 -0.097916841506958
52.5 -0.331519722938538
52.5999984741211 -0.548836231231689
52.7000007629395 -0.757232427597046
52.7999992370605 -0.94141960144043
52.9000015258789 -1.10396897792816
53 -1.71371781826019
53.0999984741211 -1.85190188884735
53.2000007629395 -1.93510115146637
53.2999992370605 -1.96891868114471
53.4000015258789 -1.95517647266388
53.5 -1.88633823394775
53.5999984741211 -1.77570140361786
53.7000007629395 -1.61290204524994
53.7999992370605 -1.40320873260498
53.9000015258789 -1.1585853099823
54 -0.908363819122314
54.0999984741211 -0.612866401672363
54.2999992370605 -0.00655007362365723
54.5 0.585868835449219
54.5999984741211 0.852369546890259
54.7000007629395 1.0992214679718
54.7999992370605 1.31282520294189
54.9000015258789 1.48097038269043
55 1.91503059864044
55.0999984741211 1.99077939987183
55.2000007629395 1.99297153949738
55.2999992370605 1.93967247009277
55.4000015258789 1.82683539390564
55.5 1.67181634902954
55.5999984741211 1.46443033218384
55.7000007629395 1.21866250038147
55.7999992370605 0.948391675949097
55.9000015258789 0.666084051132202
56 -0.0685101747512817
56.0999984741211 -0.40951931476593
56.2000007629395 -0.726976156234741
56.2999992370605 -1.01084315776825
56.4000015258789 -1.24932205677032
56.5 -1.44943284988403
56.5999984741211 -1.60381484031677
56.7000007629395 -1.71800720691681
56.7999992370605 -1.79413735866547
56.9000015258789 -1.83867681026459
57 -1.77584373950958
57.0999984741211 -1.66132950782776
57.2000007629395 -1.49681770801544
57.2999992370605 -1.29981458187103
57.4000015258789 -1.06405997276306
57.5 -0.800093054771423
57.5999984741211 -0.508695602416992
57.7000007629395 -0.207258582115173
57.9000015258789 0.42845630645752
58 0.904743909835815
58.0999984741211 1.16191697120667
58.2000007629395 1.38348853588104
58.2999992370605 1.56410145759583
58.4000015258789 1.71039795875549
58.5 1.81179368495941
58.5999984741211 1.86641693115234
58.7000007629395 1.88274228572845
58.7999992370605 1.85440707206726
58.9000015258789 1.78758704662323
59 1.65310764312744
59.0999984741211 1.49591720104218
59.2000007629395 1.31082260608673
59.2999992370605 1.11435770988464
59.4000015258789 0.897087812423706
59.5 0.674514770507812
59.5999984741211 0.441496729850769
59.9000015258789 -0.311543464660645
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.975699901580811
47.2000007629395 -1.08810448646545
47.2999992370605 -1.18117570877075
47.4000015258789 -1.25356602668762
47.5 -1.29964077472687
47.5999984741211 -1.30979681015015
47.7000007629395 -1.29727649688721
47.7999992370605 -1.26927852630615
47.9000015258789 -1.21688163280487
48 -1.90176796913147
48.0999984741211 -1.95194852352142
48.2000007629395 -1.98145914077759
48.2999992370605 -1.99549078941345
48.4000015258789 -1.98354244232178
48.5 -1.95111215114594
48.5999984741211 -1.89713215827942
48.7000007629395 -1.82379758358002
48.7999992370605 -1.73987746238708
48.9000015258789 -1.64882409572601
49 -1.6537629365921
49.0999984741211 -1.53396284580231
49.2999992370605 -1.28452587127686
49.4000015258789 -1.16707170009613
49.5 -1.0553811788559
49.5999984741211 -0.961145401000977
49.7000007629395 -0.885629177093506
49.7999992370605 -0.82137930393219
49.9000015258789 -0.77245557308197
50 0.240547776222229
50.0999984741211 0.461305379867554
50.2000007629395 0.666408896446228
50.2999992370605 0.847614288330078
50.4000015258789 1.01936602592468
50.5999984741211 1.29580044746399
50.7000007629395 1.41375851631165
50.7999992370605 1.50401103496552
50.9000015258789 1.57893073558807
51 1.9505660533905
51.0999984741211 1.99779987335205
51.2000007629395 2.0149827003479
51.2999992370605 1.99663352966309
51.4000015258789 1.94677257537842
51.5 1.86992573738098
51.5999984741211 1.75703310966492
51.7000007629395 1.62475872039795
51.7999992370605 1.47891342639923
51.9000015258789 1.31688284873962
52 0.889895915985107
52.2999992370605 0.133496284484863
52.5 -0.340064287185669
52.5999984741211 -0.560583829879761
52.7000007629395 -0.76216197013855
52.7999992370605 -0.941338062286377
52.9000015258789 -1.1015008687973
53 -1.71371781826019
53.0999984741211 -1.85149908065796
53.2000007629395 -1.94137024879456
53.2999992370605 -1.9818514585495
53.4000015258789 -1.96977078914642
53.5 -1.91224145889282
53.5999984741211 -1.80321574211121
53.7000007629395 -1.65002143383026
53.7999992370605 -1.45360839366913
53.9000015258789 -1.22200322151184
54 -0.908363819122314
54.0999984741211 -0.608660936355591
54.4000015258789 0.314863085746765
54.5 0.603126525878906
54.5999984741211 0.870007991790771
54.7000007629395 1.1136063337326
54.7999992370605 1.31871795654297
54.9000015258789 1.48395693302155
55 1.91503059864044
55.0999984741211 1.98379504680634
55.2000007629395 1.98832070827484
55.2999992370605 1.93060505390167
55.4000015258789 1.81321477890015
55.5 1.64229369163513
55.5999984741211 1.42932164669037
55.7000007629395 1.18444204330444
55.7999992370605 0.90641462802887
55.9000015258789 0.611702919006348
56 -0.0685101747512817
56.0999984741211 -0.40537166595459
56.2000007629395 -0.720217227935791
56.2999992370605 -1.00281810760498
56.4000015258789 -1.24137556552887
56.5 -1.43890917301178
56.5999984741211 -1.59440112113953
56.7000007629395 -1.70747888088226
56.7999992370605 -1.78256583213806
56.9000015258789 -1.82133722305298
57 -1.77584373950958
57.0999984741211 -1.65568423271179
57.2000007629395 -1.4979236125946
57.2999992370605 -1.30174887180328
57.4000015258789 -1.07238614559174
57.5 -0.829941868782043
57.5999984741211 -0.565072059631348
57.7000007629395 -0.291411161422729
57.9000015258789 0.265564560890198
58 0.904743909835815
58.0999984741211 1.16238403320312
58.2000007629395 1.38528144359589
58.2999992370605 1.56870031356812
58.4000015258789 1.71943306922913
58.5 1.8247504234314
58.5999984741211 1.89323902130127
58.7000007629395 1.91466772556305
58.7999992370605 1.892449259758
58.9000015258789 1.83211326599121
59 1.65310764312744
59.0999984741211 1.49303781986237
59.2000007629395 1.3108891248703
59.2999992370605 1.10781311988831
59.4000015258789 0.899638533592224
59.5 0.678509831428528
59.7000007629395 0.220039248466492
59.7999992370605 -0.0135184526443481
59.9000015258789 -0.240581631660461
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.846977353096008
47.0999984741211 -0.975296258926392
47.2000007629395 -1.09214997291565
47.2999992370605 -1.18831861019135
47.4000015258789 -1.26197874546051
47.5 -1.30040752887726
47.5999984741211 -1.31185507774353
47.7000007629395 -1.29433226585388
47.7999992370605 -1.25868153572083
47.9000015258789 -1.21098375320435
48 -1.90176796913147
48.0999984741211 -1.9495964050293
48.2000007629395 -1.97698616981506
48.2999992370605 -1.99209952354431
48.4000015258789 -1.97870206832886
48.5 -1.94568657875061
48.5999984741211 -1.88953709602356
48.7000007629395 -1.81960248947144
48.7999992370605 -1.73212659358978
48.9000015258789 -1.63602185249329
49 -1.6537629365921
49.2999992370605 -1.28574180603027
49.5 -1.05501651763916
49.5999984741211 -0.958677768707275
49.7000007629395 -0.878880023956299
49.7999992370605 -0.814603805541992
49.9000015258789 -0.758026838302612
50 0.240547776222229
50.0999984741211 0.457783460617065
50.2000007629395 0.663833022117615
50.2999992370605 0.850420951843262
50.4000015258789 1.01669132709503
50.5 1.16257977485657
50.5999984741211 1.29893946647644
50.7000007629395 1.42772054672241
50.7999992370605 1.52979826927185
50.9000015258789 1.60908699035645
51 1.9505660533905
51.0999984741211 1.99399101734161
51.2000007629395 2.00820708274841
51.2999992370605 1.98552167415619
51.4000015258789 1.93923890590668
51.5 1.8667311668396
51.5999984741211 1.77272915840149
51.7000007629395 1.65261745452881
51.7999992370605 1.52083241939545
51.9000015258789 1.38150036334991
52 0.889895915985107
52.2999992370605 0.143763303756714
52.5 -0.312441468238831
52.5999984741211 -0.519517302513123
52.7000007629395 -0.714810371398926
52.7999992370605 -0.889026999473572
52.9000015258789 -1.04316020011902
53 -1.71371781826019
53.0999984741211 -1.84933602809906
53.2000007629395 -1.93519067764282
53.2999992370605 -1.97486424446106
53.4000015258789 -1.96811723709106
53.5 -1.91234958171844
53.5999984741211 -1.80897736549377
53.7000007629395 -1.65899264812469
53.7999992370605 -1.47069776058197
53.9000015258789 -1.23948228359222
54 -0.908363819122314
54.0999984741211 -0.613311767578125
54.4000015258789 0.28921914100647
54.5 0.581523060798645
54.5999984741211 0.856267213821411
54.7000007629395 1.11005258560181
54.7999992370605 1.32269668579102
54.9000015258789 1.50014126300812
55 1.91503059864044
55.0999984741211 1.9827584028244
55.2000007629395 1.98698103427887
55.2999992370605 1.9292186498642
55.4000015258789 1.81627702713013
55.5 1.66057586669922
55.5999984741211 1.45196628570557
55.7000007629395 1.21558237075806
55.7999992370605 0.948439359664917
55.9000015258789 0.662616014480591
56 -0.0685101747512817
56.0999984741211 -0.407755613327026
56.2000007629395 -0.719911098480225
56.2999992370605 -1.00298953056335
56.4000015258789 -1.24165332317352
56.5 -1.45347857475281
56.5999984741211 -1.62191033363342
56.7000007629395 -1.748419880867
56.7999992370605 -1.83995890617371
56.9000015258789 -1.89941215515137
57 -1.77584373950958
57.0999984741211 -1.66291379928589
57.2000007629395 -1.50182330608368
57.2999992370605 -1.30134069919586
57.4000015258789 -1.07600951194763
57.5 -0.82781970500946
57.5999984741211 -0.551825404167175
57.7000007629395 -0.262662887573242
57.7999992370605 0.0383039712905884
57.9000015258789 0.345008611679077
58 0.904743909835815
58.0999984741211 1.16175425052643
58.2000007629395 1.38658106327057
58.2999992370605 1.57124018669128
58.4000015258789 1.71503055095673
58.5 1.81970369815826
58.5999984741211 1.87659561634064
58.7000007629395 1.88805115222931
58.7999992370605 1.85523796081543
58.9000015258789 1.7899067401886
59 1.65310764312744
59.0999984741211 1.49105024337769
59.2000007629395 1.30959331989288
59.2999992370605 1.10228836536407
59.4000015258789 0.887883305549622
59.5 0.662118196487427
59.5999984741211 0.425445556640625
59.7000007629395 0.184441804885864
59.9000015258789 -0.311812162399292
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -0.846977353096008
47.2999992370605 -1.23375487327576
47.4000015258789 -1.36037290096283
47.5 -1.48400044441223
47.7999992370605 -1.84381258487701
47.9000015258789 -1.9740514755249
48 -1.90176796913147
48.0999984741211 -1.95305871963501
48.2000007629395 -1.99174058437347
48.2999992370605 -2.01516580581665
48.4000015258789 -2.01918268203735
48.5 -1.99928760528564
48.5999984741211 -1.95212018489838
48.7000007629395 -1.87546300888062
48.7999992370605 -1.7666757106781
48.9000015258789 -1.62090229988098
49 -1.6537629365921
49.0999984741211 -1.53288006782532
49.2000007629395 -1.39335024356842
49.2999992370605 -1.23583137989044
49.4000015258789 -1.05994522571564
49.5 -0.863083362579346
49.5999984741211 -0.639895677566528
49.7000007629395 -0.383607387542725
49.7999992370605 -0.0851538181304932
49.9000015258789 0.26783561706543
50 0.240547776222229
50.2000007629395 0.698434829711914
50.2999992370605 0.935425043106079
50.4000015258789 1.18618988990784
50.5 1.46263909339905
50.5999984741211 1.78049409389496
50.7000007629395 2.15481281280518
50.7999992370605 2.59806728363037
50.9000015258789 3.11953234672546
51 1.9505660533905
51.0999984741211 1.99511826038361
51.2000007629395 2.01176142692566
51.2999992370605 1.99940383434296
51.4000015258789 1.95704698562622
51.5 1.88307058811188
51.5999984741211 1.77581977844238
51.7000007629395 1.63274717330933
51.7999992370605 1.45047628879547
51.9000015258789 1.22445452213287
52 0.889895915985107
52.0999984741211 0.62879490852356
52.2000007629395 0.344038367271423
52.2999992370605 0.0343832969665527
52.4000015258789 -0.306634426116943
52.5 -0.691715955734253
52.5999984741211 -1.13529121875763
52.7000007629395 -1.65265333652496
52.7999992370605 -2.259446144104
52.9000015258789 -2.96526265144348
53 -1.71371781826019
53.0999984741211 -1.8582878112793
53.2000007629395 -1.96794521808624
53.2999992370605 -2.04142069816589
53.4000015258789 -2.07957863807678
53.5 -2.08405351638794
53.5999984741211 -2.05676007270813
53.7000007629395 -1.99843084812164
53.7999992370605 -1.90811264514923
53.9000015258789 -1.78182721138
54 -0.908363819122314
54.0999984741211 -0.602523803710938
54.2000007629395 -0.267025470733643
54.2999992370605 0.099812388420105
54.4000015258789 0.504432082176208
54.5 0.957657098770142
54.5999984741211 1.47338652610779
54.7000007629395 2.06692290306091
54.7999992370605 2.75089001655579
54.9000015258789 3.53277158737183
55 1.91503059864044
55.0999984741211 1.9860246181488
55.2000007629395 1.9992208480835
55.2999992370605 1.95380055904388
55.4000015258789 1.85034072399139
55.5 1.69039809703827
55.5999984741211 1.47738540172577
55.7000007629395 1.21666204929352
55.7999992370605 0.913911461830139
55.9000015258789 0.573095321655273
56 -0.0685101747512817
56.2999992370605 -1.12106966972351
56.5 -1.80862259864807
56.5999984741211 -2.16040372848511
56.7000007629395 -2.53169202804565
56.7999992370605 -2.93514823913574
56.9000015258789 -3.38036918640137
57 -1.77584373950958
57.0999984741211 -1.65602803230286
57.2000007629395 -1.4879105091095
57.2999992370605 -1.27326774597168
57.4000015258789 -1.01236116886139
57.5 -0.702731132507324
57.5999984741211 -0.339424014091492
57.7000007629395 0.0847223997116089
57.7999992370605 0.57890796661377
57.9000015258789 1.15318930149078
58 0.904743909835815
58.0999984741211 1.17021417617798
58.2000007629395 1.41511857509613
58.2999992370605 1.63766860961914
58.4000015258789 1.83828437328339
58.5 2.01919293403625
58.5999984741211 2.18458771705627
58.7999992370605 2.49422073364258
58.9000015258789 2.65552663803101
59 1.65310764312744
59.0999984741211 1.48934268951416
59.2000007629395 1.28926944732666
59.2999992370605 1.05458176136017
59.4000015258789 0.784918308258057
59.5 0.476442217826843
59.5999984741211 0.122705340385437
59.7000007629395 -0.284274697303772
59.7999992370605 -0.751424908638
59.9000015258789 -1.28243887424469
60 -0.8515944480896
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -0.846977353096008
47.0999984741211 -0.980841159820557
47.2000007629395 -1.11199986934662
47.2999992370605 -1.2374712228775
47.4000015258789 -1.35729110240936
47.5 -1.46928584575653
47.5999984741211 -1.57383060455322
47.7000007629395 -1.66999268531799
47.7999992370605 -1.75820970535278
47.9000015258789 -1.83602440357208
48 -1.90176796913147
48.0999984741211 -1.95392322540283
48.2000007629395 -1.99138820171356
48.2999992370605 -2.01300168037415
48.4000015258789 -2.01742601394653
48.5 -2.00369024276733
48.5999984741211 -1.97131705284119
48.7000007629395 -1.92018187046051
48.7999992370605 -1.85014700889587
48.9000015258789 -1.76146709918976
49 -1.6537629365921
49.0999984741211 -1.5278685092926
49.2000007629395 -1.38400995731354
49.2999992370605 -1.22353148460388
49.4000015258789 -1.04704737663269
49.5 -0.856677293777466
49.5999984741211 -0.655179738998413
49.7000007629395 -0.443999886512756
49.7999992370605 -0.22315502166748
49.9000015258789 0.00636792182922363
50.0999984741211 0.474662780761719
50.2000007629395 0.701681613922119
50.2999992370605 0.918910622596741
50.4000015258789 1.12491893768311
50.5 1.31761205196381
50.5999984741211 1.49266529083252
50.7000007629395 1.64765048027039
50.7999992370605 1.77716290950775
50.9000015258789 1.87908089160919
51 1.9505660533905
51.0999984741211 1.99159383773804
51.2000007629395 2.00078535079956
51.2999992370605 1.97668075561523
51.4000015258789 1.91865742206573
51.5 1.82759463787079
51.5999984741211 1.70217907428741
51.7000007629395 1.54444682598114
51.7999992370605 1.35518860816956
51.9000015258789 1.13579082489014
52 0.889895915985107
52.0999984741211 0.622915148735046
52.2000007629395 0.340624570846558
52.5 -0.530706167221069
52.5999984741211 -0.810322523117065
52.7000007629395 -1.07539713382721
52.7999992370605 -1.31853783130646
52.9000015258789 -1.5343359708786
53 -1.71371781826019
53.0999984741211 -1.85341596603394
53.2000007629395 -1.9467738866806
53.2999992370605 -1.99076664447784
53.4000015258789 -1.98331904411316
53.5 -1.92381584644318
53.5999984741211 -1.81246471405029
53.7000007629395 -1.6518075466156
53.7999992370605 -1.44396090507507
53.9000015258789 -1.19471251964569
54 -0.908363819122314
54.0999984741211 -0.59372341632843
54.2000007629395 -0.256295561790466
54.4000015258789 0.440245747566223
54.5 0.775943756103516
54.5999984741211 1.0883367061615
54.7000007629395 1.36893653869629
54.7999992370605 1.60530602931976
54.9000015258789 1.79058122634888
55 1.91503059864044
55.0999984741211 1.97330188751221
55.2000007629395 1.96281540393829
55.2999992370605 1.8852858543396
55.4000015258789 1.74363017082214
55.5 1.54096043109894
55.5999984741211 1.28446555137634
55.7000007629395 0.98308277130127
55.7999992370605 0.648014664649963
55.9000015258789 0.293516159057617
56.0999984741211 -0.425865411758423
56.2000007629395 -0.767561435699463
56.2999992370605 -1.07812297344208
56.4000015258789 -1.34898662567139
56.5 -1.56867206096649
56.5999984741211 -1.7329238653183
56.7000007629395 -1.83620297908783
56.7999992370605 -1.87771427631378
56.9000015258789 -1.85670042037964
57 -1.77584373950958
57.0999984741211 -1.63796865940094
57.2000007629395 -1.44955587387085
57.2999992370605 -1.21562623977661
57.4000015258789 -0.947648048400879
57.5 -0.651119828224182
57.5999984741211 -0.336823463439941
57.7999992370605 0.307792901992798
57.9000015258789 0.615444421768188
58 0.904743909835815
58.0999984741211 1.16833305358887
58.2000007629395 1.40123391151428
58.2999992370605 1.59618043899536
58.4000015258789 1.74968433380127
58.5 1.85693728923798
58.5999984741211 1.91503369808197
58.7000007629395 1.92241787910461
58.7999992370605 1.87942242622375
58.9000015258789 1.78869354724884
59 1.65310764312744
59.0999984741211 1.47817158699036
59.2000007629395 1.27033078670502
59.2999992370605 1.03417730331421
59.4000015258789 0.77868390083313
59.5 0.507826805114746
59.7999992370605 -0.329118013381958
59.9000015258789 -0.598020553588867
60 -0.8515944480896
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.389404405653477, ymax=1.49760512560606,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle p_z\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox]
table {%
47 1.24548232555389
47.0999984741211 1.24559593200684
47.2000007629395 1.24416923522949
47.2999992370605 1.2439192533493
47.4000015258789 1.24238550662994
47.5 1.2405698299408
47.5999984741211 1.23286020755768
47.7000007629395 1.22041964530945
47.7999992370605 1.21503102779388
47.9000015258789 1.20321154594421
48 1.24761736392975
48.0999984741211 1.24759089946747
48.2000007629395 1.25288069248199
48.2999992370605 1.24947810173035
48.4000015258789 1.24745678901672
48.7000007629395 1.23935616016388
48.7999992370605 1.23670649528503
48.9000015258789 1.23186922073364
49 1.24853932857513
49.0999984741211 1.25332629680634
49.2000007629395 1.248495221138
49.2999992370605 1.2507711648941
49.4000015258789 1.25343990325928
49.5 1.25500094890594
49.5999984741211 1.26009690761566
49.7000007629395 1.26738119125366
49.7999992370605 1.27269542217255
49.9000015258789 1.2786682844162
50 1.24823248386383
50.0999984741211 1.25220322608948
50.2000007629395 1.25166690349579
50.2999992370605 1.25652730464935
50.4000015258789 1.26074111461639
50.5 1.26347053050995
50.5999984741211 1.2654572725296
50.7000007629395 1.26564931869507
50.7999992370605 1.26647758483887
50.9000015258789 1.26685416698456
51 1.27792954444885
51.0999984741211 1.27031266689301
51.2000007629395 1.26793217658997
51.2999992370605 1.26726675033569
51.4000015258789 1.25913119316101
51.5 1.25617480278015
51.5999984741211 1.25366592407227
51.7000007629395 1.25250494480133
51.7999992370605 1.25370633602142
51.9000015258789 1.25407218933105
52 1.26420950889587
52.0999984741211 1.26597011089325
52.2000007629395 1.27247226238251
52.2999992370605 1.27605593204498
52.4000015258789 1.27620339393616
52.5 1.27600347995758
52.5999984741211 1.27053797245026
52.7000007629395 1.27234494686127
52.7999992370605 1.2726970911026
52.9000015258789 1.27374386787415
53.0999984741211 1.25783967971802
53.2000007629395 1.25399434566498
53.2999992370605 1.24818921089172
53.5 1.23432755470276
53.5999984741211 1.22407054901123
53.7000007629395 1.21266067028046
53.7999992370605 1.19596290588379
53.9000015258789 1.18259561061859
54 1.27543497085571
54.0999984741211 1.27473616600037
54.2000007629395 1.26718401908875
54.2999992370605 1.26380205154419
54.4000015258789 1.26717436313629
54.5 1.27834820747375
54.5999984741211 1.29755246639252
54.7000007629395 1.32152545452118
54.9000015258789 1.37149560451508
55 1.29590845108032
55.0999984741211 1.30157327651978
55.2000007629395 1.29430592060089
55.2999992370605 1.28060472011566
55.4000015258789 1.25636553764343
55.5 1.22684478759766
55.5999984741211 1.19298684597015
55.7000007629395 1.16120851039886
55.7999992370605 1.13559401035309
55.9000015258789 1.113236784935
56 1.30214285850525
56.2000007629395 1.28907859325409
56.2999992370605 1.29008400440216
56.4000015258789 1.28353631496429
56.5 1.27070653438568
56.5999984741211 1.25885367393494
56.7000007629395 1.2490451335907
56.7999992370605 1.24524915218353
56.9000015258789 1.25582075119019
57 1.276811003685
57.0999984741211 1.27943408489227
57.2000007629395 1.27670121192932
57.2999992370605 1.26292288303375
57.4000015258789 1.24706172943115
57.5 1.22990083694458
57.5999984741211 1.19800794124603
57.7000007629395 1.15943562984467
57.7999992370605 1.11683011054993
57.9000015258789 1.06588792800903
58 1.29232335090637
58.0999984741211 1.29445064067841
58.2000007629395 1.28486955165863
58.2999992370605 1.27019476890564
58.4000015258789 1.25386595726013
58.5 1.24398195743561
58.5999984741211 1.23663866519928
58.7000007629395 1.23437106609344
58.7999992370605 1.23329651355743
58.9000015258789 1.24667012691498
59 1.27155721187592
59.0999984741211 1.26582670211792
59.2000007629395 1.25953793525696
59.2999992370605 1.25615298748016
59.4000015258789 1.24460160732269
59.5 1.22501051425934
59.5999984741211 1.20210754871368
59.7000007629395 1.18599891662598
59.7999992370605 1.16471791267395
59.9000015258789 1.16249716281891
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24688148498535
47.2000007629395 1.24781203269958
47.2999992370605 1.24430215358734
47.4000015258789 1.24741804599762
47.5 1.25331366062164
47.5999984741211 1.24496972560883
47.7000007629395 1.24089002609253
47.7999992370605 1.23097932338715
47.9000015258789 1.21995639801025
48 1.24761736392975
48.0999984741211 1.24361169338226
48.2000007629395 1.24451911449432
48.2999992370605 1.2461165189743
48.4000015258789 1.24799466133118
48.5 1.24665820598602
48.5999984741211 1.24601566791534
48.7000007629395 1.24319767951965
48.7999992370605 1.23390197753906
48.9000015258789 1.22275376319885
49 1.24853932857513
49.0999984741211 1.24557089805603
49.2000007629395 1.24613845348358
49.2999992370605 1.24349629878998
49.4000015258789 1.24419295787811
49.5 1.25142407417297
49.5999984741211 1.2504723072052
49.7000007629395 1.25213646888733
49.7999992370605 1.26419246196747
49.9000015258789 1.27284908294678
50 1.24823248386383
50.0999984741211 1.24791610240936
50.2000007629395 1.25282752513885
50.2999992370605 1.25433278083801
50.4000015258789 1.25612854957581
50.5 1.26018691062927
50.5999984741211 1.25793898105621
50.7000007629395 1.25737071037292
50.7999992370605 1.2527232170105
50.9000015258789 1.24992835521698
51 1.27792954444885
51.0999984741211 1.2767071723938
51.2000007629395 1.28000438213348
51.2999992370605 1.27903234958649
51.4000015258789 1.27354776859283
51.5 1.26862132549286
51.5999984741211 1.27279317378998
51.7000007629395 1.2682363986969
51.7999992370605 1.27363979816437
51.9000015258789 1.27984011173248
52 1.26420950889587
52.0999984741211 1.26054489612579
52.2000007629395 1.26048910617828
52.2999992370605 1.25954496860504
52.4000015258789 1.25822246074677
52.5 1.25886404514313
52.5999984741211 1.25275254249573
52.7000007629395 1.25005948543549
52.7999992370605 1.25038182735443
52.9000015258789 1.25945568084717
53 1.26573216915131
53.0999984741211 1.25944709777832
53.2999992370605 1.25289666652679
53.4000015258789 1.24417519569397
53.5 1.23054814338684
53.5999984741211 1.21283900737762
53.7000007629395 1.20057129859924
53.7999992370605 1.17791557312012
53.9000015258789 1.15703046321869
54 1.27543497085571
54.0999984741211 1.27337563037872
54.2000007629395 1.27000379562378
54.2999992370605 1.27051711082458
54.4000015258789 1.27902781963348
54.5 1.2962384223938
54.5999984741211 1.3118040561676
54.7000007629395 1.33534586429596
54.7999992370605 1.35992407798767
54.9000015258789 1.38634443283081
55 1.29590845108032
55.0999984741211 1.30622839927673
55.2000007629395 1.30297195911407
55.2999992370605 1.28908658027649
55.4000015258789 1.27201426029205
55.5 1.24803459644318
55.5999984741211 1.22718918323517
55.7000007629395 1.20844197273254
55.7999992370605 1.20356798171997
55.9000015258789 1.2003972530365
56 1.30214285850525
56.0999984741211 1.29931461811066
56.2000007629395 1.29440069198608
56.2999992370605 1.28813672065735
56.4000015258789 1.27678740024567
56.5 1.26894319057465
56.7000007629395 1.24822068214417
56.7999992370605 1.23828971385956
56.9000015258789 1.23478627204895
57 1.276811003685
57.0999984741211 1.27160489559174
57.2000007629395 1.26792967319489
57.2999992370605 1.25739693641663
57.4000015258789 1.2472950220108
57.5 1.22852206230164
57.5999984741211 1.20753991603851
57.7000007629395 1.18221044540405
57.7999992370605 1.14669811725616
57.9000015258789 1.10787308216095
58 1.29232335090637
58.0999984741211 1.28869211673737
58.2000007629395 1.28592717647552
58.2999992370605 1.28217887878418
58.4000015258789 1.28093874454498
58.5 1.27936577796936
58.5999984741211 1.28164494037628
58.7000007629395 1.27775812149048
58.7999992370605 1.27697992324829
58.9000015258789 1.27482259273529
59 1.27155721187592
59.0999984741211 1.26916563510895
59.2000007629395 1.26407635211945
59.2999992370605 1.26026475429535
59.4000015258789 1.24865925312042
59.5 1.2389212846756
59.5999984741211 1.22183465957642
59.7000007629395 1.20523571968079
59.7999992370605 1.19792771339417
59.9000015258789 1.19454634189606
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24628353118896
47.2000007629395 1.24487352371216
47.2999992370605 1.24721503257751
47.4000015258789 1.24900567531586
47.5 1.24979019165039
47.5999984741211 1.2435268163681
47.7000007629395 1.23429751396179
47.7999992370605 1.2220401763916
47.9000015258789 1.20932257175446
48 1.24761736392975
48.0999984741211 1.24904155731201
48.2000007629395 1.25130355358124
48.2999992370605 1.25177621841431
48.4000015258789 1.24831414222717
48.5 1.2465124130249
48.5999984741211 1.24227344989777
48.7000007629395 1.23374760150909
48.7999992370605 1.22325730323792
48.9000015258789 1.21541023254395
49 1.24853932857513
49.0999984741211 1.24594175815582
49.2000007629395 1.24829959869385
49.2999992370605 1.24865090847015
49.4000015258789 1.2435599565506
49.5 1.24664628505707
49.5999984741211 1.25036978721619
49.7000007629395 1.25791239738464
49.7999992370605 1.26242899894714
49.9000015258789 1.27028036117554
50 1.24823248386383
50.0999984741211 1.24919581413269
50.2000007629395 1.251340508461
50.2999992370605 1.24543511867523
50.4000015258789 1.24593770503998
50.5 1.24222195148468
50.5999984741211 1.24518609046936
50.7000007629395 1.25027620792389
50.7999992370605 1.24713373184204
50.9000015258789 1.23679804801941
51 1.27792954444885
51.0999984741211 1.27445590496063
51.2999992370605 1.26507496833801
51.4000015258789 1.26464331150055
51.5 1.2577383518219
51.5999984741211 1.25325500965118
51.7000007629395 1.24789559841156
51.7999992370605 1.24928593635559
51.9000015258789 1.2556277513504
52 1.26420950889587
52.0999984741211 1.26483881473541
52.2000007629395 1.26427602767944
52.2999992370605 1.27064979076385
52.4000015258789 1.2707554101944
52.5 1.27681016921997
52.5999984741211 1.27626466751099
52.7000007629395 1.27653789520264
52.7999992370605 1.28778493404388
52.9000015258789 1.3017452955246
53 1.26573216915131
53.2000007629395 1.26573669910431
53.2999992370605 1.26232862472534
53.4000015258789 1.25795900821686
53.5 1.24709689617157
53.5999984741211 1.23893487453461
53.7000007629395 1.22886919975281
53.7999992370605 1.20785284042358
53.9000015258789 1.19446301460266
54 1.27543497085571
54.0999984741211 1.26777565479279
54.2000007629395 1.26640915870667
54.2999992370605 1.26410067081451
54.4000015258789 1.26453995704651
54.5 1.27173113822937
54.5999984741211 1.28565645217896
54.7000007629395 1.3045426607132
54.7999992370605 1.32720446586609
54.9000015258789 1.35317730903625
55 1.29590845108032
55.0999984741211 1.30142998695374
55.2000007629395 1.29874765872955
55.2999992370605 1.28946137428284
55.4000015258789 1.27305245399475
55.5 1.25600898265839
55.5999984741211 1.23923468589783
55.7000007629395 1.23056626319885
55.7999992370605 1.22523713111877
55.9000015258789 1.23054945468903
56 1.30214285850525
56.0999984741211 1.29485726356506
56.2000007629395 1.29152345657349
56.2999992370605 1.28554558753967
56.4000015258789 1.27917909622192
56.5 1.2717844247818
56.5999984741211 1.26565563678741
56.7000007629395 1.2609452009201
56.7999992370605 1.26174819469452
56.9000015258789 1.26762104034424
57 1.276811003685
57.0999984741211 1.27314603328705
57.2000007629395 1.27272486686707
57.2999992370605 1.26214778423309
57.4000015258789 1.25072944164276
57.5 1.23673284053802
57.5999984741211 1.20924270153046
57.7000007629395 1.17966413497925
57.7999992370605 1.14162755012512
57.9000015258789 1.10510957241058
58 1.29232335090637
58.0999984741211 1.29326224327087
58.2000007629395 1.28581941127777
58.2999992370605 1.28141832351685
58.4000015258789 1.27931571006775
58.5 1.2872062921524
58.5999984741211 1.29835271835327
58.7000007629395 1.31547594070435
58.7999992370605 1.32978308200836
58.9000015258789 1.34478783607483
59 1.27155721187592
59.0999984741211 1.26784265041351
59.2000007629395 1.26608693599701
59.2999992370605 1.26050186157227
59.4000015258789 1.24837517738342
59.5 1.23280036449432
59.5999984741211 1.21519875526428
59.7000007629395 1.19836688041687
59.7999992370605 1.18917655944824
59.9000015258789 1.18875455856323
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24574756622314
47.2000007629395 1.2533802986145
47.2999992370605 1.25527334213257
47.4000015258789 1.25078129768372
47.5 1.25385344028473
47.5999984741211 1.24857568740845
47.7000007629395 1.24249303340912
47.7999992370605 1.23318541049957
47.9000015258789 1.21811735630035
48 1.24761736392975
48.0999984741211 1.24627411365509
48.2000007629395 1.24804353713989
48.2999992370605 1.24644839763641
48.4000015258789 1.24630892276764
48.5 1.24800181388855
48.5999984741211 1.23992025852203
48.7999992370605 1.23700296878815
48.9000015258789 1.22804689407349
49 1.24853932857513
49.0999984741211 1.24871850013733
49.2000007629395 1.24357712268829
49.2999992370605 1.2389395236969
49.4000015258789 1.23797595500946
49.5 1.23651778697968
49.5999984741211 1.23959875106812
49.7000007629395 1.24030601978302
49.7999992370605 1.2463583946228
49.9000015258789 1.25593745708466
50 1.24823248386383
50.0999984741211 1.2475962638855
50.2000007629395 1.25299727916718
50.2999992370605 1.25741899013519
50.4000015258789 1.25920474529266
50.5 1.26393675804138
50.5999984741211 1.26412558555603
50.7000007629395 1.26493656635284
50.7999992370605 1.25826966762543
50.9000015258789 1.2537716627121
51 1.27792954444885
51.2000007629395 1.26659524440765
51.2999992370605 1.26808702945709
51.4000015258789 1.26368725299835
51.5 1.25783252716064
51.5999984741211 1.25046038627625
51.7000007629395 1.24459910392761
51.7999992370605 1.24739801883698
51.9000015258789 1.24582839012146
52 1.26420950889587
52.0999984741211 1.26395833492279
52.2000007629395 1.26544046401978
52.4000015258789 1.27340173721313
52.5 1.26568400859833
52.5999984741211 1.26341927051544
52.7000007629395 1.2558536529541
52.7999992370605 1.25282740592957
52.9000015258789 1.26600277423859
53 1.26573216915131
53.0999984741211 1.26300573348999
53.2000007629395 1.26474034786224
53.2999992370605 1.26218605041504
53.4000015258789 1.26239442825317
53.5 1.25491940975189
53.5999984741211 1.24261462688446
53.7000007629395 1.2288510799408
53.7999992370605 1.20564210414886
53.9000015258789 1.1885529756546
54 1.27543497085571
54.0999984741211 1.2739919424057
54.2000007629395 1.27499914169312
54.2999992370605 1.27236759662628
54.4000015258789 1.27946078777313
54.5 1.2946742773056
54.5999984741211 1.31547689437866
54.7000007629395 1.34673285484314
54.7999992370605 1.36686396598816
54.9000015258789 1.39003920555115
55 1.29590845108032
55.0999984741211 1.29735064506531
55.2000007629395 1.2948397397995
55.2999992370605 1.27662336826324
55.4000015258789 1.24991250038147
55.5 1.21790492534637
55.5999984741211 1.18537724018097
55.7000007629395 1.14830315113068
55.7999992370605 1.11920440196991
55.9000015258789 1.09383320808411
56 1.30214285850525
56.2000007629395 1.29628801345825
56.2999992370605 1.29562544822693
56.4000015258789 1.29424917697906
56.5 1.29055643081665
56.5999984741211 1.27833962440491
56.7000007629395 1.26766633987427
56.9000015258789 1.25668787956238
57 1.276811003685
57.0999984741211 1.27610838413239
57.2000007629395 1.27049779891968
57.2999992370605 1.26372134685516
57.4000015258789 1.25432658195496
57.5 1.23234820365906
57.5999984741211 1.20371532440186
57.7000007629395 1.16949260234833
57.7999992370605 1.12239527702332
57.9000015258789 1.06983983516693
58 1.29232335090637
58.0999984741211 1.28833067417145
58.2000007629395 1.28576946258545
58.2999992370605 1.27568089962006
58.4000015258789 1.26217114925385
58.5 1.24787652492523
58.5999984741211 1.24271929264069
58.7000007629395 1.23288226127625
58.7999992370605 1.22859239578247
58.9000015258789 1.21381485462189
59 1.27155721187592
59.0999984741211 1.26812946796417
59.2000007629395 1.26135206222534
59.2999992370605 1.25686717033386
59.4000015258789 1.24568247795105
59.5 1.2254821062088
59.5999984741211 1.20680785179138
59.7000007629395 1.19274687767029
59.7999992370605 1.18042993545532
59.9000015258789 1.17963051795959
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24527871608734
47.2999992370605 1.24620497226715
47.4000015258789 1.24424135684967
47.5 1.24389564990997
47.5999984741211 1.24087631702423
47.7000007629395 1.23580527305603
47.7999992370605 1.2260913848877
47.9000015258789 1.21123099327087
48 1.24761736392975
48.0999984741211 1.24903881549835
48.2000007629395 1.2456967830658
48.2999992370605 1.24558353424072
48.4000015258789 1.24132359027863
48.5 1.2395191192627
48.5999984741211 1.23919820785522
48.7000007629395 1.23605692386627
48.7999992370605 1.22892272472382
48.9000015258789 1.22055065631866
49 1.24853932857513
49.0999984741211 1.24692273139954
49.2000007629395 1.24240028858185
49.2999992370605 1.24065434932709
49.5 1.2543613910675
49.5999984741211 1.25753903388977
49.7000007629395 1.26898241043091
49.7999992370605 1.27371883392334
49.9000015258789 1.28462290763855
50 1.24823248386383
50.0999984741211 1.24952363967896
50.2000007629395 1.25476884841919
50.2999992370605 1.25550401210785
50.4000015258789 1.26050293445587
50.5 1.26191806793213
50.5999984741211 1.26359367370605
50.7000007629395 1.26205039024353
50.7999992370605 1.25972509384155
50.9000015258789 1.25921320915222
51 1.27792954444885
51.0999984741211 1.27148830890656
51.2000007629395 1.26755142211914
51.2999992370605 1.27142477035522
51.4000015258789 1.26090621948242
51.5 1.2522155046463
51.5999984741211 1.25584530830383
51.7000007629395 1.2573653459549
51.7999992370605 1.26277649402618
51.9000015258789 1.27029585838318
52 1.26420950889587
52.0999984741211 1.26529097557068
52.2000007629395 1.265829205513
52.2999992370605 1.26048386096954
52.4000015258789 1.26269209384918
52.5 1.2609875202179
52.5999984741211 1.26059412956238
52.7000007629395 1.26219272613525
52.7999992370605 1.26864230632782
52.9000015258789 1.27648496627808
53 1.26573216915131
53.0999984741211 1.26727485656738
53.2000007629395 1.26360988616943
53.2999992370605 1.2613981962204
53.4000015258789 1.26627826690674
53.5 1.26582705974579
53.5999984741211 1.25643086433411
53.7000007629395 1.24973475933075
53.7999992370605 1.23566198348999
53.9000015258789 1.21660935878754
54 1.27543497085571
54.0999984741211 1.27377116680145
54.2000007629395 1.27667903900146
54.2999992370605 1.28389775753021
54.4000015258789 1.30199122428894
54.5 1.32037961483002
54.5999984741211 1.3452388048172
54.7000007629395 1.36878216266632
54.7999992370605 1.39885854721069
54.9000015258789 1.42626667022705
55 1.29590845108032
55.0999984741211 1.29717540740967
55.2000007629395 1.29628348350525
55.2999992370605 1.28575599193573
55.4000015258789 1.27263188362122
55.5 1.2538149356842
55.5999984741211 1.23766088485718
55.7000007629395 1.21998488903046
55.7999992370605 1.20719408988953
55.9000015258789 1.19012594223022
56 1.30214285850525
56.0999984741211 1.29977476596832
56.2000007629395 1.29647088050842
56.2999992370605 1.29520106315613
56.4000015258789 1.29274451732635
56.5 1.2824205160141
56.5999984741211 1.2648788690567
56.7000007629395 1.25537204742432
56.9000015258789 1.2520580291748
57 1.276811003685
57.0999984741211 1.27567040920258
57.2000007629395 1.2688250541687
57.2999992370605 1.25525081157684
57.4000015258789 1.23944926261902
57.5 1.21400964260101
57.5999984741211 1.17533683776855
57.7000007629395 1.12904012203217
57.9000015258789 1.0263831615448
58 1.29232335090637
58.0999984741211 1.28820765018463
58.2000007629395 1.28514337539673
58.2999992370605 1.27552342414856
58.4000015258789 1.27559125423431
58.5 1.27451872825623
58.5999984741211 1.27796471118927
58.7000007629395 1.28344309329987
58.7999992370605 1.29749202728271
58.9000015258789 1.30955100059509
59 1.27155721187592
59.0999984741211 1.27016854286194
59.2000007629395 1.2610924243927
59.2999992370605 1.25031089782715
59.4000015258789 1.23726856708527
59.5 1.23013126850128
59.5999984741211 1.21509826183319
59.7000007629395 1.2049708366394
59.7999992370605 1.19324541091919
59.9000015258789 1.19358503818512
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24254703521729
47.2000007629395 1.24167025089264
47.2999992370605 1.24238157272339
47.4000015258789 1.24460279941559
47.5 1.24433422088623
47.5999984741211 1.23359847068787
47.7999992370605 1.21832728385925
47.9000015258789 1.20900988578796
48 1.24761736392975
48.0999984741211 1.25112307071686
48.2000007629395 1.25689601898193
48.2999992370605 1.26117193698883
48.4000015258789 1.25944101810455
48.5 1.25565552711487
48.5999984741211 1.2550892829895
48.7000007629395 1.25537121295929
48.7999992370605 1.25071787834167
48.9000015258789 1.24317288398743
49 1.24853932857513
49.0999984741211 1.25255239009857
49.2999992370605 1.24510443210602
49.4000015258789 1.24486446380615
49.5 1.24823582172394
49.5999984741211 1.25537061691284
49.7000007629395 1.25826442241669
49.7999992370605 1.26061618328094
49.9000015258789 1.26449108123779
50 1.24823248386383
50.0999984741211 1.24476206302643
50.2000007629395 1.24384915828705
50.2999992370605 1.24430787563324
50.4000015258789 1.24321961402893
50.5 1.24912679195404
50.5999984741211 1.25238049030304
50.7000007629395 1.24997782707214
50.7999992370605 1.24808084964752
50.9000015258789 1.24919068813324
51 1.27792954444885
51.0999984741211 1.27903783321381
51.2000007629395 1.27406227588654
51.2999992370605 1.26933181285858
51.4000015258789 1.27361392974854
51.5 1.27358996868134
51.5999984741211 1.27417874336243
51.7000007629395 1.27103185653687
51.7999992370605 1.27619314193726
51.9000015258789 1.29170989990234
52 1.26420950889587
52.2000007629395 1.25733697414398
52.2999992370605 1.25988328456879
52.4000015258789 1.26516103744507
52.5 1.26763963699341
52.5999984741211 1.27136051654816
52.7000007629395 1.27319169044495
52.7999992370605 1.27638530731201
52.9000015258789 1.28522121906281
53 1.26573216915131
53.0999984741211 1.26698851585388
53.2000007629395 1.27031397819519
53.2999992370605 1.26537907123566
53.4000015258789 1.2618647813797
53.5 1.25328850746155
53.5999984741211 1.2407968044281
53.7000007629395 1.22136735916138
53.7999992370605 1.1955486536026
53.9000015258789 1.1656641960144
54 1.27543497085571
54.0999984741211 1.26955354213715
54.2000007629395 1.27053499221802
54.2999992370605 1.26931262016296
54.4000015258789 1.27231240272522
54.5 1.28524994850159
54.5999984741211 1.29867804050446
54.7000007629395 1.31317830085754
54.7999992370605 1.33578741550446
54.9000015258789 1.36245250701904
55 1.29590845108032
55.0999984741211 1.30009162425995
55.2000007629395 1.2903379201889
55.2999992370605 1.28658068180084
55.4000015258789 1.2689471244812
55.5 1.25171887874603
55.5999984741211 1.23515999317169
55.7000007629395 1.22853887081146
55.7999992370605 1.22351241111755
55.9000015258789 1.22531247138977
56 1.30214285850525
56.0999984741211 1.2999609708786
56.2000007629395 1.29106891155243
56.2999992370605 1.28320622444153
56.4000015258789 1.27964997291565
56.5 1.27883493900299
56.5999984741211 1.27044093608856
56.7000007629395 1.2647567987442
56.7999992370605 1.25882792472839
56.9000015258789 1.2617084980011
57 1.276811003685
57.0999984741211 1.27028012275696
57.2000007629395 1.27032220363617
57.2999992370605 1.26500117778778
57.4000015258789 1.24750602245331
57.5 1.223992228508
57.5999984741211 1.19207334518433
57.7000007629395 1.16236066818237
57.7999992370605 1.11249196529388
57.9000015258789 1.05324625968933
58 1.29232335090637
58.0999984741211 1.29381036758423
58.2000007629395 1.28167307376862
58.2999992370605 1.27513802051544
58.4000015258789 1.27512526512146
58.5 1.2816663980484
58.7000007629395 1.30681478977203
58.7999992370605 1.30132639408112
58.9000015258789 1.30725026130676
59 1.27155721187592
59.2000007629395 1.26833033561707
59.2999992370605 1.26107311248779
59.4000015258789 1.24429404735565
59.5 1.21868896484375
59.5999984741211 1.19760835170746
59.7000007629395 1.1847847700119
59.7999992370605 1.18499970436096
59.9000015258789 1.18006348609924
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24571430683136
47.2000007629395 1.24559593200684
47.2999992370605 1.24880301952362
47.4000015258789 1.24990665912628
47.5 1.2482351064682
47.5999984741211 1.24040746688843
47.7000007629395 1.23458790779114
47.7999992370605 1.22281360626221
47.9000015258789 1.21137523651123
48 1.24761736392975
48.0999984741211 1.24889588356018
48.2000007629395 1.25483012199402
48.2999992370605 1.25819909572601
48.4000015258789 1.25584852695465
48.5 1.25664305686951
48.5999984741211 1.25116777420044
48.7000007629395 1.25036239624023
48.7999992370605 1.24525511264801
48.9000015258789 1.23976862430573
49 1.24853932857513
49.0999984741211 1.24162948131561
49.2000007629395 1.24450528621674
49.2999992370605 1.24206733703613
49.4000015258789 1.24020755290985
49.5 1.23923420906067
49.5999984741211 1.24099826812744
49.7000007629395 1.24213147163391
49.7999992370605 1.24550068378448
49.9000015258789 1.25453794002533
50 1.24823248386383
50.0999984741211 1.25247931480408
50.2000007629395 1.26092624664307
50.2999992370605 1.2647739648819
50.4000015258789 1.26752960681915
50.5 1.2768702507019
50.5999984741211 1.27874851226807
50.7000007629395 1.2770289182663
50.7999992370605 1.27651143074036
51 1.27792954444885
51.0999984741211 1.27607131004333
51.2000007629395 1.27834391593933
51.2999992370605 1.27575302124023
51.5 1.2650294303894
51.5999984741211 1.26361465454102
51.7000007629395 1.25635039806366
51.7999992370605 1.25202429294586
51.9000015258789 1.25043320655823
52 1.26420950889587
52.0999984741211 1.26683831214905
52.2000007629395 1.26665639877319
52.2999992370605 1.26799881458282
52.4000015258789 1.26726615428925
52.5 1.26828908920288
52.5999984741211 1.26408386230469
52.7000007629395 1.25475251674652
52.9000015258789 1.25891578197479
53 1.26573216915131
53.0999984741211 1.26298761367798
53.2000007629395 1.26329803466797
53.2999992370605 1.25823378562927
53.4000015258789 1.25552153587341
53.5 1.24966061115265
53.5999984741211 1.24123704433441
53.7000007629395 1.22819936275482
53.7999992370605 1.2124742269516
53.9000015258789 1.19036650657654
54 1.27543497085571
54.0999984741211 1.27273607254028
54.2000007629395 1.27283728122711
54.2999992370605 1.27747988700867
54.4000015258789 1.27672004699707
54.5 1.28622305393219
54.5999984741211 1.30275726318359
54.7000007629395 1.32715249061584
54.7999992370605 1.34627711772919
54.9000015258789 1.37460243701935
55 1.29590845108032
55.0999984741211 1.30215859413147
55.2000007629395 1.29281675815582
55.2999992370605 1.2792649269104
55.4000015258789 1.25857973098755
55.5 1.22976863384247
55.5999984741211 1.21045482158661
55.7000007629395 1.18906223773956
55.7999992370605 1.17325091362
55.9000015258789 1.16377401351929
56 1.30214285850525
56.0999984741211 1.293736577034
56.2000007629395 1.28892648220062
56.2999992370605 1.28060805797577
56.4000015258789 1.27120471000671
56.5 1.26776814460754
56.5999984741211 1.25597906112671
56.7000007629395 1.24629724025726
56.7999992370605 1.24456882476807
56.9000015258789 1.23826384544373
57 1.276811003685
57.0999984741211 1.26458477973938
57.2999992370605 1.2548052072525
57.4000015258789 1.24315524101257
57.5 1.22974288463593
57.5999984741211 1.20612013339996
57.7000007629395 1.18019950389862
57.7999992370605 1.14314997196198
57.9000015258789 1.10524666309357
58 1.29232335090637
58.0999984741211 1.29445242881775
58.2000007629395 1.29193127155304
58.2999992370605 1.29345810413361
58.4000015258789 1.28996574878693
58.5 1.29207181930542
58.5999984741211 1.29751443862915
58.7000007629395 1.30882465839386
58.7999992370605 1.31520617008209
58.9000015258789 1.32666409015656
59 1.27155721187592
59.0999984741211 1.27453708648682
59.2000007629395 1.26848673820496
59.2999992370605 1.26399970054626
59.4000015258789 1.25715374946594
59.5 1.2440732717514
59.5999984741211 1.23529326915741
59.7000007629395 1.22585022449493
59.7999992370605 1.21269941329956
59.9000015258789 1.21230673789978
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24117493629456
47.2000007629395 1.24144721031189
47.2999992370605 1.24427378177643
47.4000015258789 1.24465608596802
47.5 1.24584996700287
47.5999984741211 1.23963141441345
47.7000007629395 1.23404443264008
47.7999992370605 1.22380316257477
47.9000015258789 1.21258735656738
48 1.24761736392975
48.0999984741211 1.25032472610474
48.2000007629395 1.25599455833435
48.2999992370605 1.25919353961945
48.4000015258789 1.25789988040924
48.5 1.26058161258698
48.5999984741211 1.25444912910461
48.7000007629395 1.25001966953278
48.7999992370605 1.24363279342651
48.9000015258789 1.23159694671631
49 1.24853932857513
49.0999984741211 1.24628031253815
49.2000007629395 1.24431574344635
49.2999992370605 1.23920142650604
49.4000015258789 1.24463593959808
49.5 1.24254941940308
49.5999984741211 1.25339555740356
49.7000007629395 1.25278389453888
49.7999992370605 1.25907933712006
49.9000015258789 1.27272880077362
50 1.24823248386383
50.0999984741211 1.25075531005859
50.2000007629395 1.2550151348114
50.2999992370605 1.25773751735687
50.4000015258789 1.26092064380646
50.5 1.25888776779175
50.7000007629395 1.26051115989685
50.7999992370605 1.25503039360046
50.9000015258789 1.25041794776917
51 1.27792954444885
51.0999984741211 1.27055931091309
51.2000007629395 1.26792120933533
51.2999992370605 1.26036524772644
51.4000015258789 1.2629714012146
51.5 1.25996589660645
51.5999984741211 1.25819838047028
51.7000007629395 1.25451040267944
51.7999992370605 1.25940358638763
51.9000015258789 1.26583278179169
52 1.26420950889587
52.0999984741211 1.26799583435059
52.2000007629395 1.2682511806488
52.4000015258789 1.27399826049805
52.5 1.27133572101593
52.5999984741211 1.26952803134918
52.7000007629395 1.2728658914566
52.7999992370605 1.28096759319305
52.9000015258789 1.29549729824066
53 1.26573216915131
53.0999984741211 1.2596675157547
53.2000007629395 1.2605562210083
53.2999992370605 1.25157916545868
53.4000015258789 1.24440371990204
53.5 1.23119783401489
53.5999984741211 1.21540582180023
53.7000007629395 1.19335651397705
53.7999992370605 1.16612112522125
53.9000015258789 1.13422071933746
54 1.27543497085571
54.0999984741211 1.27139067649841
54.2000007629395 1.27363228797913
54.2999992370605 1.27719628810883
54.4000015258789 1.2870991230011
54.5 1.30693221092224
54.5999984741211 1.32627785205841
54.7000007629395 1.35743999481201
54.7999992370605 1.39784741401672
54.9000015258789 1.42668378353119
55 1.29590845108032
55.0999984741211 1.29813742637634
55.2000007629395 1.28352606296539
55.2999992370605 1.26716828346252
55.4000015258789 1.24139738082886
55.5 1.21674072742462
55.5999984741211 1.18777811527252
55.7000007629395 1.16655802726746
55.7999992370605 1.15666210651398
55.9000015258789 1.14963603019714
56 1.30214285850525
56.0999984741211 1.29700589179993
56.2999992370605 1.28506743907928
56.4000015258789 1.27718281745911
56.5 1.26802933216095
56.5999984741211 1.26193070411682
56.7000007629395 1.25494205951691
56.7999992370605 1.23699688911438
56.9000015258789 1.22600388526917
57 1.276811003685
57.0999984741211 1.26990211009979
57.2000007629395 1.26757442951202
57.2999992370605 1.26309847831726
57.4000015258789 1.25160717964172
57.5 1.23554480075836
57.5999984741211 1.20594477653503
57.7000007629395 1.17156195640564
57.7999992370605 1.12819075584412
57.9000015258789 1.08122682571411
58 1.29232335090637
58.0999984741211 1.2943696975708
58.2000007629395 1.29842340946198
58.2999992370605 1.29780411720276
58.4000015258789 1.29299819469452
58.5 1.29858648777008
58.7000007629395 1.32143998146057
58.7999992370605 1.33222877979279
58.9000015258789 1.34590768814087
59 1.27155721187592
59.0999984741211 1.27129364013672
59.2000007629395 1.26568973064423
59.2999992370605 1.25790274143219
59.4000015258789 1.24713015556335
59.5 1.23242080211639
59.5999984741211 1.20927107334137
59.7000007629395 1.19996905326843
59.7999992370605 1.19603717327118
59.9000015258789 1.19267725944519
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.2000007629395 1.25762736797333
47.2999992370605 1.26204168796539
47.4000015258789 1.26264727115631
47.5 1.25604605674744
47.5999984741211 1.25404489040375
47.7000007629395 1.24341356754303
47.7999992370605 1.23529756069183
47.9000015258789 1.23372423648834
48 1.24761736392975
48.0999984741211 1.24643898010254
48.2000007629395 1.24632036685944
48.2999992370605 1.24744915962219
48.4000015258789 1.25070476531982
48.5 1.24605202674866
48.5999984741211 1.24102902412415
48.7000007629395 1.24060618877411
48.7999992370605 1.24114167690277
48.9000015258789 1.23040020465851
49 1.24853932857513
49.0999984741211 1.25199615955353
49.2000007629395 1.25114905834198
49.2999992370605 1.25141191482544
49.4000015258789 1.24897289276123
49.5 1.24996399879456
49.5999984741211 1.26145684719086
49.7000007629395 1.26284599304199
49.7999992370605 1.26688671112061
49.9000015258789 1.26941227912903
50 1.24823248386383
50.0999984741211 1.24574553966522
50.2000007629395 1.24889731407166
50.2999992370605 1.25259232521057
50.4000015258789 1.25803363323212
50.5 1.259934425354
50.7000007629395 1.25651729106903
50.7999992370605 1.25882136821747
50.9000015258789 1.25834858417511
51 1.27792954444885
51.0999984741211 1.27116656303406
51.2000007629395 1.27247774600983
51.2999992370605 1.26496887207031
51.4000015258789 1.2610239982605
51.5 1.25265645980835
51.5999984741211 1.24258160591125
51.7000007629395 1.24354100227356
51.7999992370605 1.24476480484009
51.9000015258789 1.2442923784256
52 1.26420950889587
52.2000007629395 1.2653431892395
52.2999992370605 1.26410627365112
52.4000015258789 1.25814747810364
52.5 1.25606513023376
52.5999984741211 1.25260365009308
52.7000007629395 1.24627840518951
52.7999992370605 1.24442958831787
52.9000015258789 1.24529039859772
53 1.26573216915131
53.0999984741211 1.26694464683533
53.2000007629395 1.25956499576569
53.2999992370605 1.25966143608093
53.4000015258789 1.25616252422333
53.5 1.2498607635498
53.5999984741211 1.23950850963593
53.7000007629395 1.21968185901642
53.7999992370605 1.20093512535095
53.9000015258789 1.18388664722443
54 1.27543497085571
54.0999984741211 1.27746117115021
54.2000007629395 1.27867615222931
54.2999992370605 1.28512620925903
54.4000015258789 1.29582417011261
54.5 1.31476867198944
54.5999984741211 1.33835661411285
54.7000007629395 1.36858701705933
54.7999992370605 1.40343308448792
54.9000015258789 1.44723236560822
55 1.29590845108032
55.0999984741211 1.2994213104248
55.2000007629395 1.29725658893585
55.2999992370605 1.28480207920074
55.4000015258789 1.26732707023621
55.5 1.24520909786224
55.5999984741211 1.22668933868408
55.7000007629395 1.20313882827759
55.7999992370605 1.18448829650879
55.9000015258789 1.17154598236084
56 1.30214285850525
56.0999984741211 1.29925394058228
56.2000007629395 1.2981653213501
56.2999992370605 1.2925751209259
56.4000015258789 1.28106987476349
56.5 1.26759195327759
56.5999984741211 1.2583259344101
56.7000007629395 1.24865651130676
56.7999992370605 1.24657535552979
56.9000015258789 1.25018548965454
57 1.276811003685
57.0999984741211 1.27420103549957
57.2000007629395 1.27454948425293
57.2999992370605 1.27287709712982
57.4000015258789 1.25917792320251
57.5 1.24455368518829
57.5999984741211 1.21788477897644
57.7000007629395 1.18890047073364
57.7999992370605 1.14377725124359
57.9000015258789 1.0848069190979
58 1.29232335090637
58.0999984741211 1.29202687740326
58.2000007629395 1.28685486316681
58.2999992370605 1.28031492233276
58.4000015258789 1.28107953071594
58.5 1.29332005977631
58.5999984741211 1.30840992927551
58.7000007629395 1.31718814373016
58.7999992370605 1.3312463760376
58.9000015258789 1.33737230300903
59 1.27155721187592
59.0999984741211 1.2708854675293
59.2000007629395 1.26865291595459
59.2999992370605 1.25926148891449
59.5 1.22980189323425
59.5999984741211 1.21436023712158
59.7000007629395 1.20181524753571
59.7999992370605 1.19849443435669
59.9000015258789 1.20071053504944
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 1.24548232555389
47.0999984741211 1.24630689620972
47.2000007629395 1.25105834007263
47.2999992370605 1.2544116973877
47.4000015258789 1.2556220293045
47.5 1.25341212749481
47.5999984741211 1.24947381019592
47.7000007629395 1.24080288410187
47.7999992370605 1.23003697395325
47.9000015258789 1.21808135509491
48 1.24761736392975
48.0999984741211 1.24505567550659
48.2000007629395 1.2432644367218
48.2999992370605 1.23956084251404
48.4000015258789 1.23861825466156
48.5 1.23385810852051
48.5999984741211 1.22409415245056
48.7000007629395 1.21319150924683
48.7999992370605 1.20923578739166
48.9000015258789 1.19865238666534
49 1.24853932857513
49.0999984741211 1.24589693546295
49.2000007629395 1.25227177143097
49.2999992370605 1.24956572055817
49.4000015258789 1.24787032604218
49.5 1.24930810928345
49.5999984741211 1.25454533100128
49.7000007629395 1.25795769691467
49.7999992370605 1.26884317398071
49.9000015258789 1.2749251127243
50 1.24823248386383
50.0999984741211 1.25989973545074
50.2000007629395 1.25371670722961
50.2999992370605 1.25296700000763
50.4000015258789 1.24942672252655
50.5 1.24780404567719
50.5999984741211 1.25180578231812
50.7000007629395 1.25893199443817
50.7999992370605 1.25996398925781
50.9000015258789 1.25500202178955
51 1.27792954444885
51.0999984741211 1.27689111232758
51.2000007629395 1.27519857883453
51.2999992370605 1.26347529888153
51.4000015258789 1.25138032436371
51.5 1.24601018428802
51.5999984741211 1.24989914894104
51.7000007629395 1.24911677837372
51.7999992370605 1.25119006633759
51.9000015258789 1.25100529193878
52 1.26420950889587
52.0999984741211 1.26397144794464
52.2000007629395 1.26177489757538
52.2999992370605 1.26173329353333
52.4000015258789 1.25548732280731
52.5 1.25525629520416
52.5999984741211 1.2521561384201
52.7000007629395 1.24632084369659
52.7999992370605 1.24876773357391
52.9000015258789 1.26004838943481
53 1.26573216915131
53.0999984741211 1.26645076274872
53.2000007629395 1.26323819160461
53.2999992370605 1.25890183448792
53.4000015258789 1.24933266639709
53.5 1.2379355430603
53.5999984741211 1.22822868824005
53.7000007629395 1.21131813526154
53.7999992370605 1.19217252731323
53.9000015258789 1.16806447505951
54 1.27543497085571
54.0999984741211 1.26970624923706
54.2999992370605 1.27298986911774
54.4000015258789 1.27244973182678
54.5 1.28664827346802
54.5999984741211 1.30524003505707
54.7000007629395 1.32945275306702
54.7999992370605 1.35590469837189
54.9000015258789 1.37853503227234
55 1.29590845108032
55.0999984741211 1.30190706253052
55.2000007629395 1.2953554391861
55.2999992370605 1.28480899333954
55.4000015258789 1.26802492141724
55.5 1.24677419662476
55.7000007629395 1.2059828042984
55.7999992370605 1.18622517585754
55.9000015258789 1.16830277442932
56 1.30214285850525
56.0999984741211 1.2957855463028
56.2000007629395 1.28696227073669
56.2999992370605 1.27950286865234
56.4000015258789 1.27041482925415
56.5 1.25971043109894
56.5999984741211 1.25514662265778
56.7000007629395 1.24643409252167
56.7999992370605 1.23970210552216
56.9000015258789 1.23384547233582
57 1.276811003685
57.0999984741211 1.27416586875916
57.2000007629395 1.27267038822174
57.2999992370605 1.26391673088074
57.4000015258789 1.25443625450134
57.5 1.23436784744263
57.5999984741211 1.20656478404999
57.7000007629395 1.17226362228394
57.7999992370605 1.13565325737
57.9000015258789 1.09364604949951
58 1.29232335090637
58.0999984741211 1.29631769657135
58.2000007629395 1.29840838909149
58.2999992370605 1.29059720039368
58.4000015258789 1.2839879989624
58.5 1.27633893489838
58.5999984741211 1.26460576057434
58.7000007629395 1.25543260574341
58.7999992370605 1.25195825099945
58.9000015258789 1.25354158878326
59 1.27155721187592
59.0999984741211 1.27301597595215
59.2000007629395 1.27014374732971
59.2999992370605 1.25757682323456
59.4000015258789 1.24998164176941
59.5 1.23654544353485
59.5999984741211 1.21554315090179
59.7000007629395 1.20009768009186
59.7999992370605 1.19414258003235
59.9000015258789 1.1918957233429
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 1.24548232555389
47.0999984741211 1.24608671665192
47.2000007629395 1.2477890253067
47.2999992370605 1.25057148933411
47.4000015258789 1.25483226776123
47.5999984741211 1.26448082923889
47.7000007629395 1.26815903186798
47.7999992370605 1.26964950561523
47.9000015258789 1.2684805393219
48 1.24761736392975
48.2999992370605 1.25144147872925
48.4000015258789 1.25189936161041
48.5 1.25053155422211
48.5999984741211 1.24432349205017
48.7000007629395 1.22943270206451
48.7999992370605 1.20045185089111
48.9000015258789 1.15076100826263
49 1.24853932857513
49.0999984741211 1.24619901180267
49.2999992370605 1.24265456199646
49.5 1.23987376689911
49.5999984741211 1.23767745494843
49.7000007629395 1.23110783100128
49.7999992370605 1.21403563022614
49.9000015258789 1.17812514305115
50 1.24823248386383
50.2000007629395 1.2505795955658
50.2999992370605 1.25049138069153
50.4000015258789 1.24754500389099
50.5 1.23720812797546
50.5999984741211 1.21074974536896
50.7000007629395 1.15428018569946
50.7999992370605 1.04938209056854
50.9000015258789 0.872626066207886
51 1.27792954444885
51.0999984741211 1.27452576160431
51.2000007629395 1.27013313770294
51.2999992370605 1.26494431495667
51.4000015258789 1.25898611545563
51.5 1.25220584869385
51.5999984741211 1.24420702457428
51.7000007629395 1.23258006572723
51.7999992370605 1.21363341808319
51.9000015258789 1.18211019039154
52 1.26420950889587
52.0999984741211 1.26387274265289
52.2000007629395 1.26145482063293
52.2999992370605 1.2549569606781
52.4000015258789 1.24049413204193
52.5 1.21202969551086
52.5999984741211 1.15955007076263
52.7000007629395 1.06868767738342
52.7999992370605 0.91919994354248
52.9000015258789 0.684070348739624
53 1.26573216915131
53.0999984741211 1.26461493968964
53.2000007629395 1.26396667957306
53.2999992370605 1.26439106464386
53.4000015258789 1.26574110984802
53.5 1.26758003234863
53.5999984741211 1.26778841018677
53.7000007629395 1.26213526725769
53.7999992370605 1.24275696277618
53.9000015258789 1.19815731048584
54 1.27543497085571
54.0999984741211 1.27175831794739
54.2000007629395 1.26528942584991
54.2999992370605 1.25580418109894
54.4000015258789 1.23961687088013
54.5 1.21000480651855
54.5999984741211 1.15537106990814
54.7000007629395 1.05822277069092
54.7999992370605 0.893843531608582
54.9000015258789 0.63078510761261
55 1.29590845108032
55.0999984741211 1.30028057098389
55.2000007629395 1.29761302471161
55.2999992370605 1.28674006462097
55.4000015258789 1.26783680915833
55.5 1.24268305301666
55.5999984741211 1.21241223812103
55.7000007629395 1.17429709434509
55.7999992370605 1.12168550491333
55.9000015258789 1.04456102848053
56 1.30214285850525
56.0999984741211 1.29512798786163
56.2000007629395 1.28478586673737
56.2999992370605 1.26801121234894
56.4000015258789 1.23957359790802
56.5 1.19165182113647
56.5999984741211 1.11149775981903
56.7000007629395 0.979888677597046
56.7999992370605 0.768268823623657
56.9000015258789 0.439777135848999
57 1.276811003685
57.0999984741211 1.27331697940826
57.2000007629395 1.27119600772858
57.2999992370605 1.27079784870148
57.4000015258789 1.27118301391602
57.5 1.27103388309479
57.5999984741211 1.26834857463837
57.7000007629395 1.2591860294342
57.7999992370605 1.23536920547485
57.9000015258789 1.18367266654968
58 1.29232335090637
58.0999984741211 1.29098272323608
58.2000007629395 1.28293895721436
58.2999992370605 1.26844274997711
58.4000015258789 1.24684762954712
58.5 1.21553826332092
58.5999984741211 1.16659009456635
58.7000007629395 1.08743727207184
58.7999992370605 0.961461305618286
58.9000015258789 0.765449523925781
59 1.27155721187592
59.0999984741211 1.26949155330658
59.2000007629395 1.26513242721558
59.2999992370605 1.25831067562103
59.4000015258789 1.24788475036621
59.5 1.23320293426514
59.5999984741211 1.21039485931396
59.7000007629395 1.16976606845856
59.7999992370605 1.09365618228912
59.9000015258789 0.956048488616943
60 1.26884114742279
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 1.24548232555389
47.0999984741211 1.24363780021667
47.2000007629395 1.24142777919769
47.2999992370605 1.23991143703461
47.4000015258789 1.23970234394073
47.5 1.24049711227417
47.7000007629395 1.24536406993866
47.7999992370605 1.247154712677
47.9000015258789 1.24772763252258
48 1.24761736392975
48.2000007629395 1.24802672863007
48.4000015258789 1.24608671665192
48.5 1.2463880777359
48.5999984741211 1.24779999256134
48.7000007629395 1.2497147321701
48.7999992370605 1.25073981285095
48.9000015258789 1.24992001056671
49 1.24853932857513
49.0999984741211 1.24748051166534
49.2000007629395 1.24715673923492
49.2999992370605 1.24737298488617
49.5 1.2467497587204
49.5999984741211 1.24704396724701
49.7000007629395 1.2483537197113
49.7999992370605 1.24848222732544
50 1.24823248386383
50.0999984741211 1.24924421310425
50.2000007629395 1.25085544586182
50.2999992370605 1.25358831882477
50.4000015258789 1.25660252571106
50.5 1.26065707206726
50.7000007629395 1.27048194408417
50.7999992370605 1.27484428882599
50.9000015258789 1.27756750583649
51 1.27792954444885
51.0999984741211 1.27704381942749
51.2000007629395 1.27575325965881
51.2999992370605 1.27402603626251
51.4000015258789 1.27164673805237
51.5 1.26850199699402
51.5999984741211 1.26629793643951
51.7000007629395 1.26502227783203
51.7999992370605 1.26404333114624
51.9000015258789 1.26371490955353
52.0999984741211 1.26457059383392
52.2000007629395 1.26586997509003
52.2999992370605 1.26893293857574
52.4000015258789 1.2711501121521
52.5 1.27221095561981
52.5999984741211 1.27205729484558
52.7999992370605 1.26699221134186
52.9000015258789 1.26545488834381
53 1.26573216915131
53.0999984741211 1.26648652553558
53.2000007629395 1.26822078227997
53.5999984741211 1.27776944637299
53.7000007629395 1.27953708171844
53.7999992370605 1.27975463867188
53.9000015258789 1.27848565578461
54 1.27543497085571
54.0999984741211 1.26996266841888
54.2000007629395 1.26317954063416
54.2999992370605 1.25756442546844
54.4000015258789 1.25405740737915
54.5 1.25406575202942
54.5999984741211 1.25793385505676
54.7000007629395 1.26555550098419
54.7999992370605 1.27569091320038
54.9000015258789 1.28618431091309
55 1.29590845108032
55.0999984741211 1.30525767803192
55.2000007629395 1.31409585475922
55.2999992370605 1.31932032108307
55.4000015258789 1.32014322280884
55.5 1.31727838516235
55.5999984741211 1.31308281421661
55.7000007629395 1.31021988391876
55.9000015258789 1.30500841140747
56.0999984741211 1.29937601089478
56.2000007629395 1.29761326313019
56.2999992370605 1.29714524745941
56.4000015258789 1.29734766483307
56.5 1.29786157608032
56.5999984741211 1.29644095897675
56.7000007629395 1.29246592521667
56.7999992370605 1.28701770305634
56.9000015258789 1.281325340271
57 1.276811003685
57.0999984741211 1.27442789077759
57.2000007629395 1.2738481760025
57.2999992370605 1.2753621339798
57.4000015258789 1.27777802944183
57.5 1.27978944778442
57.7000007629395 1.28197288513184
57.7999992370605 1.28453326225281
57.9000015258789 1.28872692584991
58 1.29232335090637
58.0999984741211 1.29289352893829
58.2000007629395 1.29060900211334
58.2999992370605 1.28576290607452
58.4000015258789 1.27845561504364
58.5 1.27252340316772
58.5999984741211 1.26931881904602
58.7000007629395 1.26715791225433
58.7999992370605 1.26670610904694
58.9000015258789 1.2682808637619
59 1.27155721187592
59.2000007629395 1.27926504611969
59.2999992370605 1.28426027297974
59.4000015258789 1.2870831489563
59.5 1.28722560405731
59.5999984741211 1.28453683853149
59.7000007629395 1.27946805953979
59.7999992370605 1.2752673625946
60 1.26884114742279
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={vx[m/s]},
ymajorgrids,
ymin=-8.70953950881958, ymax=8.0743332862854,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle v_x\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.667306184768677
47.2000007629395 0.721324682235718
47.2999992370605 0.767452239990234
47.4000015258789 0.79319429397583
47.5 0.807001113891602
47.5999984741211 0.804464817047119
47.7000007629395 0.75623631477356
47.7999992370605 0.680537462234497
47.9000015258789 0.575025081634521
48 1.57870101928711
48.0999984741211 1.58961617946625
48.2000007629395 1.5815247297287
48.2999992370605 1.54794383049011
48.4000015258789 1.49378001689911
48.5 1.42534339427948
48.5999984741211 1.35345506668091
48.7000007629395 1.27668869495392
48.7999992370605 1.19026041030884
48.9000015258789 1.09617757797241
49 1.5971485376358
49.0999984741211 1.45473182201385
49.4000015258789 0.9925217628479
49.5999984741211 0.692229151725769
49.7000007629395 0.546913146972656
49.9000015258789 0.264520287513733
50 -0.181787729263306
50.0999984741211 -0.418039202690125
50.2999992370605 -0.849225997924805
50.4000015258789 -1.04833829402924
50.5 -1.22518050670624
50.5999984741211 -1.3781201839447
50.7000007629395 -1.51045799255371
50.7999992370605 -1.59962010383606
50.9000015258789 -1.63742363452911
51 -2.40804028511047
51.0999984741211 -2.3792142868042
51.2000007629395 -2.31696629524231
51.2999992370605 -2.18806529045105
51.4000015258789 -2.03969764709473
51.5 -1.85064291954041
51.5999984741211 -1.65320980548859
51.7000007629395 -1.44288909435272
51.7999992370605 -1.21745824813843
51.9000015258789 -0.973106622695923
52 -1.21866226196289
52.0999984741211 -0.871740102767944
52.2000007629395 -0.51020622253418
52.2999992370605 -0.176340818405151
52.4000015258789 0.182962894439697
52.5 0.523797512054443
52.5999984741211 0.829699754714966
52.7000007629395 1.09387040138245
52.7999992370605 1.30196523666382
52.9000015258789 1.46352505683899
53 2.56889033317566
53.0999984741211 2.6273775100708
53.2000007629395 2.63780665397644
53.2999992370605 2.57673358917236
53.4000015258789 2.45435357093811
53.5 2.26826405525208
53.5999984741211 2.06431436538696
53.7000007629395 1.84980010986328
53.7999992370605 1.64834249019623
53.9000015258789 1.45363104343414
54 1.39307463169098
54.0999984741211 0.933234930038452
54.2999992370605 0.0321322679519653
54.4000015258789 -0.42009449005127
54.5 -0.844349384307861
54.5999984741211 -1.21884036064148
54.7000007629395 -1.53561091423035
54.7999992370605 -1.82524681091309
54.9000015258789 -2.10604524612427
55 -3.23690319061279
55.0999984741211 -3.17859411239624
55.2000007629395 -3.10531902313232
55.2999992370605 -2.88768410682678
55.4000015258789 -2.61415028572083
55.5 -2.2872326374054
55.5999984741211 -1.90894424915314
55.7000007629395 -1.53855609893799
55.9000015258789 -0.670824289321899
56 0.12487006187439
56.0999984741211 0.645628809928894
56.2000007629395 1.1295325756073
56.2999992370605 1.56377947330475
56.4000015258789 1.9498587846756
56.5 2.2730016708374
56.5999984741211 2.60724925994873
56.7000007629395 2.87818622589111
56.7999992370605 3.11773061752319
56.9000015258789 3.31919384002686
57 3.24795508384705
57.0999984741211 2.85106825828552
57.2000007629395 2.36556148529053
57.2999992370605 1.83889591693878
57.5999984741211 0.0430030822753906
57.7000007629395 -0.521504759788513
57.7999992370605 -1.0547993183136
57.9000015258789 -1.52429914474487
58 -1.57488512992859
58.0999984741211 -1.86463570594788
58.2000007629395 -2.11530089378357
58.2999992370605 -2.33314275741577
58.4000015258789 -2.45995044708252
58.5 -2.51375079154968
58.5999984741211 -2.46694445610046
58.7000007629395 -2.33208417892456
58.7999992370605 -2.14132189750671
58.9000015258789 -1.90846705436707
59 -2.549964427948
59.0999984741211 -2.14925956726074
59.2000007629395 -1.72682178020477
59.4000015258789 -0.929904222488403
59.5 -0.563916921615601
59.5999984741211 -0.255188703536987
59.7000007629395 -0.0194222927093506
59.7999992370605 0.179873824119568
59.9000015258789 0.333765983581543
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.664610147476196
47.2000007629395 0.72238564491272
47.2999992370605 0.763859033584595
47.4000015258789 0.797524094581604
47.5 0.822469592094421
47.5999984741211 0.820785403251648
47.7000007629395 0.784878492355347
47.7999992370605 0.717334270477295
47.9000015258789 0.616429924964905
48 1.57870101928711
48.0999984741211 1.5940055847168
48.2000007629395 1.58598661422729
48.2999992370605 1.5543121099472
48.4000015258789 1.49873375892639
48.5 1.43429470062256
48.5999984741211 1.36465239524841
48.7000007629395 1.2868241071701
48.7999992370605 1.19954204559326
48.9000015258789 1.10341370105743
49 1.5971485376358
49.0999984741211 1.46174168586731
49.2000007629395 1.3159726858139
49.2999992370605 1.16101288795471
49.5 0.877890110015869
49.7000007629395 0.599151372909546
49.9000015258789 0.328357577323914
50 -0.181787729263306
50.0999984741211 -0.413360476493835
50.2999992370605 -0.839601039886475
50.4000015258789 -1.03582513332367
50.5 -1.21285021305084
50.5999984741211 -1.37002754211426
50.7000007629395 -1.4967885017395
50.7999992370605 -1.58800852298737
50.9000015258789 -1.63297605514526
51 -2.40804028511047
51.0999984741211 -2.38941097259521
51.2000007629395 -2.32980275154114
51.2999992370605 -2.22438645362854
51.4000015258789 -2.07852005958557
51.5 -1.87541282176971
51.7000007629395 -1.42224705219269
51.9000015258789 -0.927299022674561
52 -1.21866226196289
52.2999992370605 -0.181819558143616
52.4000015258789 0.185471415519714
52.5 0.526684522628784
52.5999984741211 0.833227276802063
52.7000007629395 1.09949493408203
52.7999992370605 1.3097950220108
52.9000015258789 1.48237562179565
53 2.56889033317566
53.0999984741211 2.64280700683594
53.2000007629395 2.65874099731445
53.2999992370605 2.58238816261292
53.4000015258789 2.45150208473206
53.5 2.27571439743042
53.5999984741211 2.06787323951721
53.7000007629395 1.85082721710205
53.7999992370605 1.66389882564545
53.9000015258789 1.48246383666992
54 1.39307463169098
54.0999984741211 0.93437922000885
54.2000007629395 0.430041313171387
54.2999992370605 -0.0423190593719482
54.4000015258789 -0.524873495101929
54.5 -0.965819835662842
54.5999984741211 -1.38562428951263
54.7000007629395 -1.72409629821777
54.7999992370605 -2.03691554069519
54.9000015258789 -2.32274723052979
55 -3.23690319061279
55.0999984741211 -3.18113565444946
55.2000007629395 -3.04926061630249
55.2999992370605 -2.88772439956665
55.4000015258789 -2.65072226524353
55.5 -2.36550688743591
55.5999984741211 -2.03945589065552
55.7000007629395 -1.68122482299805
55.7999992370605 -1.31054365634918
55.9000015258789 -0.906717777252197
56 0.12487006187439
56.0999984741211 0.653704166412354
56.2000007629395 1.12587571144104
56.2999992370605 1.58675944805145
56.4000015258789 1.95934998989105
56.5 2.28881883621216
56.5999984741211 2.58994841575623
56.7000007629395 2.8675549030304
56.7999992370605 3.10380578041077
56.9000015258789 3.27266693115234
57 3.24795508384705
57.0999984741211 2.81882309913635
57.2000007629395 2.33136963844299
57.2999992370605 1.81940400600433
57.4000015258789 1.25007688999176
57.5999984741211 0.0714088678359985
57.7000007629395 -0.521027088165283
57.7999992370605 -1.07345056533813
57.9000015258789 -1.56845664978027
58 -1.57488512992859
58.0999984741211 -1.90791440010071
58.2000007629395 -2.14371371269226
58.2999992370605 -2.34476232528687
58.4000015258789 -2.47334933280945
58.5 -2.48791003227234
58.5999984741211 -2.44983243942261
58.7000007629395 -2.3334972858429
58.7999992370605 -2.13809108734131
58.9000015258789 -1.8870267868042
59 -2.549964427948
59.2000007629395 -1.70824348926544
59.4000015258789 -0.894468188285828
59.5 -0.549859523773193
59.5999984741211 -0.275095701217651
59.7000007629395 -0.068232536315918
59.7999992370605 0.127098798751831
59.9000015258789 0.247185230255127
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.672033429145813
47.2000007629395 0.727527141571045
47.2999992370605 0.768780708312988
47.4000015258789 0.793508887290955
47.5 0.808470726013184
47.5999984741211 0.805244326591492
47.7000007629395 0.764028310775757
47.7999992370605 0.693399310112
47.9000015258789 0.596654772758484
48 1.57870101928711
48.0999984741211 1.58147978782654
48.2000007629395 1.57305264472961
48.2999992370605 1.53686487674713
48.4000015258789 1.4941383600235
48.5 1.42765092849731
48.5999984741211 1.35736060142517
48.7000007629395 1.2827320098877
48.7999992370605 1.20107841491699
48.9000015258789 1.10855567455292
49 1.5971485376358
49.0999984741211 1.46015119552612
49.2000007629395 1.30808413028717
49.2999992370605 1.14697778224945
49.5 0.851209878921509
49.7000007629395 0.566624164581299
49.7999992370605 0.424527883529663
49.9000015258789 0.276629209518433
50 -0.181787729263306
50.0999984741211 -0.414954662322998
50.2999992370605 -0.84933614730835
50.4000015258789 -1.04567289352417
50.5 -1.22589182853699
50.5999984741211 -1.38067221641541
50.7000007629395 -1.51248145103455
50.7999992370605 -1.59761250019073
50.9000015258789 -1.63846480846405
51 -2.40804028511047
51.0999984741211 -2.39248013496399
51.2000007629395 -2.30083465576172
51.2999992370605 -2.16593170166016
51.4000015258789 -1.9984325170517
51.5 -1.80175304412842
51.5999984741211 -1.58922851085663
51.7999992370605 -1.14830029010773
51.9000015258789 -0.908862352371216
52 -1.21866226196289
52.0999984741211 -0.8609379529953
52.2000007629395 -0.511332035064697
52.2999992370605 -0.182229161262512
52.4000015258789 0.17068076133728
52.5 0.504183769226074
52.5999984741211 0.793937206268311
52.7000007629395 1.04957485198975
52.7999992370605 1.26356506347656
52.9000015258789 1.43190145492554
53 2.56889033317566
53.0999984741211 2.63217949867249
53.2000007629395 2.63979983329773
53.2999992370605 2.55933785438538
53.4000015258789 2.42227339744568
53.5 2.2444384098053
53.5999984741211 2.03311252593994
53.7999992370605 1.59392106533051
53.9000015258789 1.37011897563934
54 1.39307463169098
54.0999984741211 0.940921545028687
54.2000007629395 0.467362403869629
54.2999992370605 0.00864136219024658
54.4000015258789 -0.43277907371521
54.5 -0.849127054214478
54.5999984741211 -1.2333083152771
54.7000007629395 -1.56223320960999
54.7999992370605 -1.88277506828308
54.9000015258789 -2.16253900527954
55 -3.23690319061279
55.0999984741211 -3.24372577667236
55.2000007629395 -3.13240694999695
55.2999992370605 -2.93920850753784
55.5 -2.33737564086914
55.5999984741211 -2.00137138366699
55.7000007629395 -1.64902305603027
55.7999992370605 -1.28746747970581
55.9000015258789 -0.977100491523743
56 0.12487006187439
56.0999984741211 0.642404079437256
56.2000007629395 1.11426937580109
56.2999992370605 1.54814302921295
56.4000015258789 1.93993031978607
56.5 2.23773908615112
56.5999984741211 2.5500340461731
56.7999992370605 3.07482004165649
56.9000015258789 3.29400515556335
57 3.24795508384705
57.0999984741211 2.80651879310608
57.2000007629395 2.32982683181763
57.2999992370605 1.8427529335022
57.4000015258789 1.2868390083313
57.5 0.688513040542603
57.7000007629395 -0.405710577964783
57.7999992370605 -0.930050134658813
57.9000015258789 -1.40209758281708
58 -1.57488512992859
58.0999984741211 -1.87295615673065
58.2000007629395 -2.12212109565735
58.2999992370605 -2.3012957572937
58.4000015258789 -2.40777111053467
58.5 -2.46996712684631
58.5999984741211 -2.38313484191895
58.7000007629395 -2.2353503704071
58.7999992370605 -2.02103424072266
58.9000015258789 -1.78714239597321
59 -2.549964427948
59.0999984741211 -2.13762664794922
59.2000007629395 -1.71005022525787
59.4000015258789 -0.913944363594055
59.5 -0.549193143844604
59.5999984741211 -0.233337640762329
59.7000007629395 0.00979650020599365
59.7999992370605 0.201061010360718
59.9000015258789 0.340317726135254
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.672111988067627
47.2000007629395 0.727953433990479
47.2999992370605 0.775351047515869
47.4000015258789 0.810012340545654
47.5 0.825236082077026
47.5999984741211 0.821164131164551
47.7000007629395 0.778995037078857
47.7999992370605 0.702093362808228
47.9000015258789 0.60239315032959
48 1.57870101928711
48.0999984741211 1.57566606998444
48.2000007629395 1.56790506839752
48.2999992370605 1.54516458511353
48.4000015258789 1.49534463882446
48.5 1.43353819847107
48.5999984741211 1.36367511749268
48.7000007629395 1.2913715839386
48.9000015258789 1.12216472625732
49 1.5971485376358
49.0999984741211 1.45933401584625
49.2000007629395 1.31375479698181
49.2999992370605 1.16406881809235
49.4000015258789 1.02868938446045
49.5 0.889910697937012
49.7000007629395 0.606832027435303
49.7999992370605 0.467321634292603
49.9000015258789 0.314079642295837
50 -0.181787729263306
50.0999984741211 -0.41582202911377
50.2000007629395 -0.64029586315155
50.2999992370605 -0.849309682846069
50.4000015258789 -1.05172073841095
50.5 -1.22634375095367
50.5999984741211 -1.38050162792206
50.7000007629395 -1.51010000705719
50.7999992370605 -1.59223508834839
50.9000015258789 -1.63763165473938
51 -2.40804028511047
51.0999984741211 -2.37728500366211
51.2000007629395 -2.2997043132782
51.2999992370605 -2.175861120224
51.4000015258789 -2.01081991195679
51.5 -1.81480848789215
51.5999984741211 -1.60030019283295
51.7000007629395 -1.37874746322632
51.7999992370605 -1.14769315719604
51.9000015258789 -0.906004428863525
52 -1.21866226196289
52.0999984741211 -0.869381666183472
52.2000007629395 -0.507096886634827
52.5 0.534714698791504
52.5999984741211 0.836794376373291
52.7000007629395 1.09893357753754
52.7999992370605 1.30263543128967
52.9000015258789 1.46227502822876
53 2.56889033317566
53.0999984741211 2.63354778289795
53.2000007629395 2.63028907775879
53.2999992370605 2.5544490814209
53.4000015258789 2.40491127967834
53.5 2.20605874061584
53.7999992370605 1.50661587715149
53.9000015258789 1.29514527320862
54 1.39307463169098
54.0999984741211 0.970378160476685
54.4000015258789 -0.416846871376038
54.5 -0.839805722236633
54.5999984741211 -1.21739816665649
54.7000007629395 -1.56794238090515
54.7999992370605 -1.8744490146637
54.9000015258789 -2.13976097106934
55 -3.23690319061279
55.0999984741211 -3.22207760810852
55.2000007629395 -3.08959698677063
55.2999992370605 -2.88323926925659
55.4000015258789 -2.64152550697327
55.5 -2.35095548629761
55.7000007629395 -1.64281570911407
55.9000015258789 -0.913670778274536
56 0.12487006187439
56.0999984741211 0.657030820846558
56.2000007629395 1.13926827907562
56.2999992370605 1.56472456455231
56.4000015258789 1.93948268890381
56.5 2.27971267700195
56.5999984741211 2.54682016372681
56.7000007629395 2.79844045639038
56.7999992370605 3.04421305656433
56.9000015258789 3.21950101852417
57 3.24795508384705
57.0999984741211 2.81620454788208
57.2000007629395 2.32853603363037
57.2999992370605 1.80091333389282
57.4000015258789 1.23769640922546
57.7000007629395 -0.609901189804077
57.7999992370605 -1.18788635730743
57.9000015258789 -1.67238450050354
58 -1.57488512992859
58.0999984741211 -1.88506352901459
58.2999992370605 -2.33706545829773
58.4000015258789 -2.42667770385742
58.5 -2.43640041351318
58.5999984741211 -2.40074801445007
58.7000007629395 -2.28942179679871
58.7999992370605 -2.10125541687012
58.9000015258789 -1.85752522945404
59 -2.549964427948
59.0999984741211 -2.13092684745789
59.2999992370605 -1.3367817401886
59.4000015258789 -0.958189129829407
59.5 -0.596875548362732
59.5999984741211 -0.297507047653198
59.7000007629395 -0.0589624643325806
59.7999992370605 0.127046823501587
59.9000015258789 0.274240016937256
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.668348789215088
47.2000007629395 0.725750923156738
47.2999992370605 0.770122051239014
47.4000015258789 0.796962022781372
47.5 0.812872171401978
47.5999984741211 0.805994510650635
47.7000007629395 0.765484571456909
47.7999992370605 0.682739973068237
47.9000015258789 0.575433731079102
48 1.57870101928711
48.0999984741211 1.58477663993835
48.2000007629395 1.57596325874329
48.2999992370605 1.54707217216492
48.4000015258789 1.49921679496765
48.5 1.43447077274323
48.5999984741211 1.36591815948486
48.7000007629395 1.29398763179779
48.7999992370605 1.21319007873535
48.9000015258789 1.12585783004761
49 1.5971485376358
49.0999984741211 1.4571590423584
49.2999992370605 1.1681946516037
49.5 0.895151972770691
49.7999992370605 0.488645792007446
49.9000015258789 0.345145583152771
50 -0.181787729263306
50.0999984741211 -0.413491129875183
50.2000007629395 -0.628539085388184
50.4000015258789 -1.03882908821106
50.5 -1.22205400466919
50.5999984741211 -1.3871511220932
50.7000007629395 -1.52549993991852
50.7999992370605 -1.61820042133331
50.9000015258789 -1.66799688339233
51 -2.40804028511047
51.0999984741211 -2.38740229606628
51.2000007629395 -2.32407808303833
51.2999992370605 -2.20446133613586
51.4000015258789 -2.04803538322449
51.5 -1.85151922702789
51.5999984741211 -1.64550375938416
51.7000007629395 -1.4303195476532
51.7999992370605 -1.20189547538757
51.9000015258789 -0.956408977508545
52 -1.21866226196289
52.0999984741211 -0.87187123298645
52.2000007629395 -0.510331153869629
52.2999992370605 -0.164551734924316
52.4000015258789 0.171074867248535
52.5 0.497625827789307
52.5999984741211 0.778207421302795
52.7000007629395 1.02844476699829
52.7999992370605 1.22963869571686
52.9000015258789 1.3769474029541
53 2.56889033317566
53.0999984741211 2.63342809677124
53.2000007629395 2.63902139663696
53.2999992370605 2.56996250152588
53.4000015258789 2.42123603820801
53.5 2.22228765487671
53.7000007629395 1.76592969894409
53.9000015258789 1.34883856773376
54 1.39307463169098
54.0999984741211 0.942619562149048
54.2000007629395 0.478172421455383
54.2999992370605 -0.00656628608703613
54.4000015258789 -0.45050048828125
54.5 -0.87551748752594
54.5999984741211 -1.2442409992218
54.7000007629395 -1.56536519527435
54.7999992370605 -1.85313594341278
54.9000015258789 -2.10358381271362
55 -3.23690319061279
55.0999984741211 -3.26610612869263
55.2000007629395 -3.17593932151794
55.2999992370605 -3.03628516197205
55.4000015258789 -2.76681900024414
55.5 -2.42878556251526
55.7000007629395 -1.66525733470917
55.9000015258789 -0.865748643875122
56 0.12487006187439
56.0999984741211 0.649460315704346
56.2000007629395 1.13103723526001
56.2999992370605 1.54968750476837
56.4000015258789 1.92845153808594
56.5 2.24219584465027
56.5999984741211 2.50282764434814
56.7000007629395 2.72973775863647
56.7999992370605 2.92088794708252
57 3.24795508384705
57.0999984741211 2.81618809700012
57.2000007629395 2.32611584663391
57.2999992370605 1.7979371547699
57.5999984741211 -0.0510653257369995
57.7000007629395 -0.634533166885376
57.7999992370605 -1.18556082248688
57.9000015258789 -1.65926647186279
58 -1.57488512992859
58.0999984741211 -1.88533246517181
58.2000007629395 -2.13521862030029
58.2999992370605 -2.33004546165466
58.4000015258789 -2.42899894714355
58.5 -2.49222922325134
58.5999984741211 -2.46094918251038
58.7000007629395 -2.36853337287903
58.7999992370605 -2.18168258666992
58.9000015258789 -1.95930981636047
59 -2.549964427948
59.0999984741211 -2.15752196311951
59.2999992370605 -1.34445452690125
59.4000015258789 -0.945963382720947
59.5 -0.589128375053406
59.5999984741211 -0.283090591430664
59.7000007629395 -0.0734822750091553
59.7999992370605 0.0821738243103027
59.9000015258789 0.183718204498291
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.666367292404175
47.2000007629395 0.72291898727417
47.2999992370605 0.768081188201904
47.4000015258789 0.797417402267456
47.5 0.813236117362976
47.5999984741211 0.804263353347778
47.7000007629395 0.762322425842285
47.7999992370605 0.678627967834473
47.9000015258789 0.567574262619019
48 1.57870101928711
48.0999984741211 1.57844245433807
48.2000007629395 1.56213080883026
48.2999992370605 1.5361396074295
48.4000015258789 1.49167370796204
48.5 1.43220794200897
48.7000007629395 1.29815256595612
48.7999992370605 1.21564471721649
48.9000015258789 1.11851406097412
49 1.5971485376358
49.0999984741211 1.46402049064636
49.2000007629395 1.31341016292572
49.2999992370605 1.1580696105957
49.5 0.860610723495483
49.5999984741211 0.706567645072937
49.9000015258789 0.263292789459229
50 -0.181787729263306
50.0999984741211 -0.419815421104431
50.2999992370605 -0.849522233009338
50.4000015258789 -1.04125070571899
50.5 -1.20875298976898
50.5999984741211 -1.35399281978607
50.7000007629395 -1.47476494312286
50.7999992370605 -1.55670750141144
50.9000015258789 -1.60535418987274
51 -2.40804028511047
51.0999984741211 -2.38649868965149
51.2000007629395 -2.32518529891968
51.2999992370605 -2.20336651802063
51.4000015258789 -2.04557585716248
51.5 -1.85613024234772
51.5999984741211 -1.64996385574341
51.7000007629395 -1.43585991859436
51.7999992370605 -1.20732831954956
51.9000015258789 -0.963330984115601
52 -1.21866226196289
52.0999984741211 -0.882741332054138
52.2999992370605 -0.167889714241028
52.4000015258789 0.176717638969421
52.5 0.50856876373291
52.5999984741211 0.79776132106781
52.7000007629395 1.04663336277008
52.7999992370605 1.24585294723511
52.9000015258789 1.40612971782684
53 2.56889033317566
53.0999984741211 2.62543606758118
53.2000007629395 2.62405681610107
53.2999992370605 2.53202176094055
53.4000015258789 2.38386368751526
53.5 2.15922045707703
53.5999984741211 1.9395250082016
53.7999992370605 1.48221337795258
53.9000015258789 1.242551445961
54 1.39307463169098
54.0999984741211 0.945010423660278
54.2000007629395 0.455777525901794
54.4000015258789 -0.491845726966858
54.5 -0.907750606536865
54.5999984741211 -1.2875189781189
54.7000007629395 -1.64509463310242
54.7999992370605 -1.96753966808319
54.9000015258789 -2.21604323387146
55 -3.23690319061279
55.0999984741211 -3.22650218009949
55.2000007629395 -3.11627769470215
55.2999992370605 -2.97474980354309
55.4000015258789 -2.77628755569458
55.5 -2.52267026901245
55.7000007629395 -1.90871739387512
55.7999992370605 -1.55405116081238
55.9000015258789 -1.18558478355408
56 0.12487006187439
56.0999984741211 0.664010286331177
56.2000007629395 1.13860249519348
56.2999992370605 1.56390714645386
56.4000015258789 1.90387606620789
56.5 2.17182540893555
56.7000007629395 2.67083549499512
56.7999992370605 2.90266013145447
56.9000015258789 3.06017327308655
57 3.24795508384705
57.0999984741211 2.86518025398254
57.2000007629395 2.37189483642578
57.2999992370605 1.83419251441956
57.7999992370605 -1.08303558826447
57.9000015258789 -1.59657049179077
58 -1.57488512992859
58.0999984741211 -1.88407564163208
58.2000007629395 -2.16128325462341
58.2999992370605 -2.33065557479858
58.4000015258789 -2.48877453804016
58.5 -2.57899880409241
58.5999984741211 -2.57326674461365
58.7000007629395 -2.48620200157166
58.7999992370605 -2.34917449951172
58.9000015258789 -2.11391425132751
59 -2.549964427948
59.2000007629395 -1.72797989845276
59.2999992370605 -1.33730363845825
59.4000015258789 -0.966287136077881
59.5 -0.619287610054016
59.5999984741211 -0.344887852668762
59.7000007629395 -0.154785633087158
59.7999992370605 0.0131067037582397
59.9000015258789 0.131544351577759
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.667087912559509
47.2000007629395 0.731231212615967
47.2999992370605 0.775689363479614
47.4000015258789 0.806498289108276
47.5 0.822273015975952
47.5999984741211 0.821560144424438
47.7000007629395 0.784364819526672
47.7999992370605 0.702593803405762
47.9000015258789 0.593531370162964
48 1.57870101928711
48.0999984741211 1.59369504451752
48.2000007629395 1.58778429031372
48.2999992370605 1.55229461193085
48.4000015258789 1.49173891544342
48.5 1.42126870155334
48.5999984741211 1.34782576560974
48.7000007629395 1.27160096168518
48.9000015258789 1.09477627277374
49 1.5971485376358
49.0999984741211 1.45400631427765
49.2000007629395 1.30734348297119
49.2999992370605 1.15432071685791
49.5999984741211 0.720479249954224
49.7000007629395 0.58027195930481
49.9000015258789 0.308480262756348
50 -0.181787729263306
50.0999984741211 -0.412367463111877
50.2999992370605 -0.829177975654602
50.4000015258789 -1.02687215805054
50.5 -1.20018172264099
50.5999984741211 -1.35977470874786
50.7000007629395 -1.49084281921387
50.7999992370605 -1.5811185836792
50.9000015258789 -1.62431168556213
51 -2.40804028511047
51.0999984741211 -2.40893054008484
51.2000007629395 -2.32926106452942
51.2999992370605 -2.21362042427063
51.4000015258789 -2.05507826805115
51.5 -1.84690356254578
51.5999984741211 -1.62104654312134
51.7999992370605 -1.15095996856689
51.9000015258789 -0.895816922187805
52 -1.21866226196289
52.0999984741211 -0.877410531044006
52.2000007629395 -0.522713780403137
52.5 0.494814872741699
52.5999984741211 0.793532371520996
52.7000007629395 1.06182038784027
52.7999992370605 1.27151691913605
52.9000015258789 1.44356620311737
53 2.56889033317566
53.0999984741211 2.63053774833679
53.2000007629395 2.64778828620911
53.2999992370605 2.56894612312317
53.4000015258789 2.42887353897095
53.5 2.2462420463562
53.5999984741211 2.0227952003479
53.7000007629395 1.80668759346008
53.7999992370605 1.59532332420349
53.9000015258789 1.39098966121674
54 1.39307463169098
54.0999984741211 0.94555139541626
54.2000007629395 0.487233877182007
54.2999992370605 -0.00439441204071045
54.5 -0.888555526733398
54.5999984741211 -1.30177116394043
54.7000007629395 -1.66154670715332
54.7999992370605 -1.93080174922943
54.9000015258789 -2.18060064315796
55 -3.23690319061279
55.0999984741211 -3.214026927948
55.2000007629395 -3.11191701889038
55.2999992370605 -2.91527700424194
55.4000015258789 -2.66287589073181
55.5 -2.36378693580627
55.5999984741211 -2.02728009223938
55.7000007629395 -1.68089377880096
55.7999992370605 -1.3106552362442
55.9000015258789 -0.89042067527771
56 0.12487006187439
56.0999984741211 0.643685579299927
56.2000007629395 1.12115788459778
56.2999992370605 1.53580117225647
56.4000015258789 1.89412868022919
56.5 2.18712401390076
56.5999984741211 2.44409584999084
56.7000007629395 2.67477130889893
56.7999992370605 2.86461544036865
56.9000015258789 3.01218199729919
57 3.24795508384705
57.0999984741211 2.83301544189453
57.2000007629395 2.36765456199646
57.2999992370605 1.831130027771
57.4000015258789 1.27777493000031
57.5 0.688919067382812
57.5999984741211 0.0869877338409424
57.7000007629395 -0.489329099655151
57.7999992370605 -1.0396192073822
57.9000015258789 -1.53187096118927
58 -1.57488512992859
58.0999984741211 -1.89658105373383
58.2000007629395 -2.11737966537476
58.2999992370605 -2.2559769153595
58.4000015258789 -2.35790371894836
58.5 -2.42187690734863
58.5999984741211 -2.40839910507202
58.7000007629395 -2.2814245223999
58.7999992370605 -2.05429315567017
58.9000015258789 -1.78482627868652
59 -2.549964427948
59.0999984741211 -2.13232517242432
59.2999992370605 -1.34670519828796
59.4000015258789 -0.957912802696228
59.5 -0.617152452468872
59.5999984741211 -0.319440364837646
59.7000007629395 -0.0629618167877197
59.7999992370605 0.131661057472229
59.9000015258789 0.300943613052368
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.66547417640686
47.2000007629395 0.720192670822144
47.2999992370605 0.765429973602295
47.4000015258789 0.790305376052856
47.5 0.807073354721069
47.5999984741211 0.808788299560547
47.7000007629395 0.771113276481628
47.7999992370605 0.696590662002563
47.9000015258789 0.596650838851929
48 1.57870101928711
48.0999984741211 1.57827770709991
48.2000007629395 1.57509183883667
48.2999992370605 1.54160928726196
48.4000015258789 1.48846364021301
48.5 1.42183125019073
48.5999984741211 1.35181033611298
48.7000007629395 1.27355647087097
48.9000015258789 1.09347200393677
49 1.5971485376358
49.0999984741211 1.45640730857849
49.2999992370605 1.1506564617157
49.4000015258789 1.01060771942139
49.5999984741211 0.713471174240112
49.7999992370605 0.428172588348389
49.9000015258789 0.285972118377686
50 -0.181787729263306
50.0999984741211 -0.411530494689941
50.2999992370605 -0.8489830493927
50.4000015258789 -1.0489296913147
50.5 -1.2240959405899
50.5999984741211 -1.38126373291016
50.7000007629395 -1.51729106903076
50.7999992370605 -1.60929572582245
50.9000015258789 -1.65582931041718
51 -2.40804028511047
51.0999984741211 -2.38912916183472
51.2000007629395 -2.31465888023376
51.2999992370605 -2.21934533119202
51.4000015258789 -2.07216477394104
51.5 -1.86780595779419
51.5999984741211 -1.64596307277679
51.7000007629395 -1.41403579711914
51.7999992370605 -1.1737859249115
51.9000015258789 -0.918344616889954
52 -1.21866226196289
52.0999984741211 -0.879665613174438
52.2000007629395 -0.518302917480469
52.2999992370605 -0.184435486793518
52.4000015258789 0.164294004440308
52.5 0.495114088058472
52.5999984741211 0.780207633972168
52.7000007629395 1.02997159957886
52.7999992370605 1.22229790687561
52.9000015258789 1.37707436084747
53 2.56889033317566
53.0999984741211 2.62787175178528
53.2000007629395 2.59050631523132
53.2999992370605 2.50917267799377
53.4000015258789 2.35733366012573
53.5 2.15203309059143
53.7000007629395 1.69885611534119
53.7999992370605 1.48104166984558
53.9000015258789 1.29107928276062
54 1.39307463169098
54.0999984741211 0.942858219146729
54.2999992370605 0.00390279293060303
54.4000015258789 -0.444322347640991
54.5 -0.855156421661377
54.5999984741211 -1.20820474624634
54.7000007629395 -1.53933453559875
54.7999992370605 -1.81740868091583
54.9000015258789 -2.06143879890442
55 -3.23690319061279
55.0999984741211 -3.16814494132996
55.2000007629395 -3.04484605789185
55.2999992370605 -2.85268783569336
55.4000015258789 -2.56446671485901
55.5 -2.23024249076843
55.7000007629395 -1.48726534843445
55.9000015258789 -0.685404539108276
56 0.12487006187439
56.0999984741211 0.640141606330872
56.2000007629395 1.10905277729034
56.2999992370605 1.5412769317627
56.4000015258789 1.91256272792816
56.5 2.26732182502747
56.7000007629395 2.88462209701538
56.7999992370605 3.14843058586121
56.9000015258789 3.37001299858093
57 3.24795508384705
57.0999984741211 2.81019425392151
57.2000007629395 2.31804084777832
57.2999992370605 1.77750420570374
57.4000015258789 1.19777119159698
57.5999984741211 0.0559974908828735
57.7000007629395 -0.556636571884155
57.7999992370605 -1.13544321060181
57.9000015258789 -1.66707265377045
58 -1.57488512992859
58.0999984741211 -1.91976177692413
58.2000007629395 -2.14999556541443
58.2999992370605 -2.30877590179443
58.4000015258789 -2.47898101806641
58.5 -2.56047224998474
58.5999984741211 -2.57056307792664
58.7000007629395 -2.48184442520142
58.7999992370605 -2.3065037727356
58.9000015258789 -2.08433604240417
59 -2.549964427948
59.2000007629395 -1.75557148456573
59.2999992370605 -1.35030424594879
59.4000015258789 -0.97554087638855
59.5 -0.630344748497009
59.5999984741211 -0.348303318023682
59.7000007629395 -0.120774984359741
59.7999992370605 0.0499787330627441
59.9000015258789 0.182152628898621
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.671024203300476
47.2000007629395 0.725516200065613
47.2999992370605 0.764849066734314
47.4000015258789 0.798432111740112
47.5 0.814525723457336
47.5999984741211 0.810166835784912
47.7000007629395 0.77221667766571
47.7999992370605 0.695105314254761
47.9000015258789 0.599690437316895
48 1.57870101928711
48.0999984741211 1.5920193195343
48.2000007629395 1.5838611125946
48.2999992370605 1.55618369579315
48.4000015258789 1.49915337562561
48.5 1.4343159198761
48.5999984741211 1.3632618188858
48.7999992370605 1.19961059093475
48.9000015258789 1.11415779590607
49 1.5971485376358
49.0999984741211 1.45673048496246
49.2999992370605 1.15547299385071
49.5 0.858965396881104
49.7999992370605 0.433257341384888
49.9000015258789 0.289082884788513
50 -0.181787729263306
50.0999984741211 -0.417689800262451
50.2999992370605 -0.844172120094299
50.4000015258789 -1.04297542572021
50.5 -1.21575498580933
50.5999984741211 -1.37024366855621
50.7000007629395 -1.50843703746796
50.7999992370605 -1.59747302532196
50.9000015258789 -1.64687812328339
51 -2.40804028511047
51.0999984741211 -2.37855935096741
51.2000007629395 -2.29754781723022
51.2999992370605 -2.16580843925476
51.4000015258789 -2.00614023208618
51.5 -1.82237470149994
51.5999984741211 -1.61969172954559
51.7000007629395 -1.41142070293427
51.7999992370605 -1.19275975227356
51.9000015258789 -0.965102434158325
52 -1.21866226196289
52.2000007629395 -0.526920676231384
52.2999992370605 -0.191875338554382
52.5 0.500162124633789
52.5999984741211 0.807259082794189
52.7000007629395 1.05974292755127
52.7999992370605 1.26759314537048
52.9000015258789 1.43153059482574
53 2.56889033317566
53.0999984741211 2.61759972572327
53.2000007629395 2.60031485557556
53.2999992370605 2.53030943870544
53.4000015258789 2.37351441383362
53.5 2.17430686950684
53.5999984741211 1.95293319225311
53.7000007629395 1.71145248413086
53.7999992370605 1.45677816867828
53.9000015258789 1.21817922592163
54 1.39307463169098
54.0999984741211 0.917141914367676
54.2999992370605 0.018724799156189
54.4000015258789 -0.390661716461182
54.5 -0.755564570426941
54.5999984741211 -1.0740110874176
54.7000007629395 -1.36563336849213
54.7999992370605 -1.63971161842346
54.9000015258789 -1.89800906181335
55 -3.23690319061279
55.0999984741211 -3.21271538734436
55.2000007629395 -3.07124161720276
55.2999992370605 -2.85988569259644
55.4000015258789 -2.61782836914062
55.5 -2.33989334106445
55.5999984741211 -2.00656414031982
55.7000007629395 -1.62329375743866
55.7999992370605 -1.26445627212524
55.9000015258789 -0.854560732841492
56 0.12487006187439
56.0999984741211 0.675612330436707
56.2000007629395 1.15070354938507
56.2999992370605 1.58292055130005
56.4000015258789 1.96027731895447
56.5 2.26313018798828
56.5999984741211 2.55614805221558
56.7000007629395 2.78724813461304
56.7999992370605 2.98376679420471
56.9000015258789 3.13317370414734
57 3.24795508384705
57.0999984741211 2.84194231033325
57.2000007629395 2.37065124511719
57.2999992370605 1.87268269062042
57.4000015258789 1.30810582637787
57.5 0.729022145271301
57.5999984741211 0.0610378980636597
57.7000007629395 -0.551504492759705
57.7999992370605 -1.18517422676086
57.9000015258789 -1.75469994544983
58 -1.57488512992859
58.0999984741211 -1.88761878013611
58.2000007629395 -2.14870977401733
58.2999992370605 -2.33229398727417
58.4000015258789 -2.41433334350586
58.5 -2.51768231391907
58.5999984741211 -2.46395635604858
58.7000007629395 -2.31403827667236
58.7999992370605 -2.12145376205444
58.9000015258789 -1.85050928592682
59 -2.549964427948
59.0999984741211 -2.14492416381836
59.2999992370605 -1.36090409755707
59.4000015258789 -0.985636711120605
59.5 -0.661853551864624
59.5999984741211 -0.389194488525391
59.7000007629395 -0.180779457092285
59.7999992370605 -0.0257980823516846
59.9000015258789 0.0968711376190186
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.594825983047485
47.0999984741211 0.673763036727905
47.2000007629395 0.732829332351685
47.2999992370605 0.774203538894653
47.4000015258789 0.793315410614014
47.5 0.806138157844543
47.5999984741211 0.794976234436035
47.7000007629395 0.747628688812256
47.7999992370605 0.662209033966064
47.9000015258789 0.550555467605591
48 1.57870101928711
48.0999984741211 1.58594989776611
48.2000007629395 1.57419419288635
48.2999992370605 1.53506362438202
48.4000015258789 1.4853720664978
48.5 1.424919962883
48.5999984741211 1.35992729663849
48.7999992370605 1.21351885795593
48.9000015258789 1.12850368022919
49 1.5971485376358
49.0999984741211 1.46141457557678
49.2000007629395 1.31408929824829
49.4000015258789 1.01258540153503
49.9000015258789 0.280856132507324
50 -0.181787729263306
50.0999984741211 -0.413405060768127
50.2999992370605 -0.836967945098877
50.4000015258789 -1.03819942474365
50.5 -1.21432435512543
50.5999984741211 -1.37207508087158
50.7000007629395 -1.4964451789856
50.7999992370605 -1.57830131053925
50.9000015258789 -1.6218386888504
51 -2.40804028511047
51.0999984741211 -2.39263415336609
51.2000007629395 -2.31807279586792
51.2999992370605 -2.20003151893616
51.4000015258789 -2.03821444511414
51.5 -1.84685659408569
51.5999984741211 -1.62749755382538
51.7000007629395 -1.40190744400024
51.7999992370605 -1.16473364830017
51.9000015258789 -0.917696356773376
52 -1.21866226196289
52.0999984741211 -0.865592241287231
52.4000015258789 0.169577121734619
52.5 0.501212358474731
52.5999984741211 0.798396825790405
52.7000007629395 1.05397689342499
52.7999992370605 1.25747466087341
52.9000015258789 1.41933250427246
53 2.56889033317566
53.0999984741211 2.62254929542542
53.2000007629395 2.62236046791077
53.2999992370605 2.5495765209198
53.4000015258789 2.40234994888306
53.5 2.22376608848572
53.5999984741211 2.00077986717224
53.7000007629395 1.78500413894653
53.7999992370605 1.59105944633484
53.9000015258789 1.40731954574585
54 1.39307463169098
54.0999984741211 0.955415725708008
54.2000007629395 0.488068699836731
54.2999992370605 0.00436615943908691
54.4000015258789 -0.459580302238464
54.5 -0.88751482963562
54.5999984741211 -1.27573990821838
54.7000007629395 -1.62406754493713
54.7999992370605 -1.94779658317566
54.9000015258789 -2.20351958274841
55 -3.23690319061279
55.0999984741211 -3.22336840629578
55.2000007629395 -3.1330680847168
55.2999992370605 -2.93461775779724
55.4000015258789 -2.66391587257385
55.5 -2.32930254936218
55.5999984741211 -1.96543836593628
55.7999992370605 -1.17417407035828
55.9000015258789 -0.756104707717896
56 0.12487006187439
56.0999984741211 0.641514301300049
56.2000007629395 1.10755360126495
56.2999992370605 1.52250003814697
56.4000015258789 1.89469921588898
56.5 2.21990561485291
56.5999984741211 2.49118256568909
56.7000007629395 2.72708773612976
56.7999992370605 2.9372866153717
56.9000015258789 3.08608222007751
57 3.24795508384705
57.0999984741211 2.84255146980286
57.2000007629395 2.33707499504089
57.2999992370605 1.79860770702362
57.4000015258789 1.21051359176636
57.5999984741211 0.00783586502075195
57.7000007629395 -0.561055421829224
57.7999992370605 -1.09509444236755
57.9000015258789 -1.57063186168671
58 -1.57488512992859
58.0999984741211 -1.85423159599304
58.2000007629395 -2.15441799163818
58.2999992370605 -2.37058138847351
58.4000015258789 -2.49190711975098
58.5 -2.53734350204468
58.5999984741211 -2.51785469055176
58.7000007629395 -2.39360880851746
58.7999992370605 -2.16902327537537
58.9000015258789 -1.91144621372223
59 -2.549964427948
59.2000007629395 -1.72286581993103
59.2999992370605 -1.32622706890106
59.4000015258789 -0.94393002986908
59.5 -0.602268695831299
59.5999984741211 -0.329302430152893
59.7000007629395 -0.114719867706299
59.7999992370605 0.0365421772003174
59.9000015258789 0.172290802001953
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 0.594825983047485
47.0999984741211 0.695159554481506
47.2000007629395 0.798355102539062
47.2999992370605 0.911865711212158
47.4000015258789 1.04055547714233
47.5 1.19382333755493
47.5999984741211 1.37159848213196
47.7000007629395 1.57496380805969
47.7999992370605 1.80445623397827
47.9000015258789 2.07028126716614
48 1.57870101928711
48.2000007629395 1.76055228710175
48.2999992370605 1.86976850032806
48.4000015258789 2.0142650604248
48.5 2.21013569831848
48.5999984741211 2.47405052185059
48.7000007629395 2.82061576843262
48.7999992370605 3.25721597671509
48.9000015258789 3.79696321487427
49 1.5971485376358
49.2000007629395 1.48494184017181
49.2999992370605 1.44701826572418
49.4000015258789 1.45177483558655
49.5 1.51406478881836
49.5999984741211 1.64534854888916
49.7000007629395 1.8483761548996
49.7999992370605 2.12733769416809
49.9000015258789 2.46667551994324
50 -0.181787729263306
50.0999984741211 -0.444746255874634
50.2000007629395 -0.720871806144714
50.2999992370605 -1.02244877815247
50.4000015258789 -1.36241698265076
50.5 -1.74326312541962
50.5999984741211 -2.17381691932678
50.7000007629395 -2.65849614143372
50.7999992370605 -3.19050312042236
50.9000015258789 -3.74886417388916
51 -2.40804028511047
51.0999984741211 -2.56020498275757
51.2000007629395 -2.68490934371948
51.2999992370605 -2.8014669418335
51.4000015258789 -2.92850232124329
51.5 -3.08491158485413
51.5999984741211 -3.29231429100037
51.7000007629395 -3.56922721862793
51.7999992370605 -3.92066645622253
51.9000015258789 -4.34962034225464
52 -1.21866226196289
52.0999984741211 -0.937764406204224
52.2000007629395 -0.623830318450928
52.2999992370605 -0.291005730628967
52.4000015258789 0.074309229850769
52.5999984741211 0.871117830276489
52.7000007629395 1.27067995071411
52.7999992370605 1.64002966880798
52.9000015258789 1.95650935173035
53 2.56889033317566
53.0999984741211 2.810551404953
53.2999992370605 3.2474262714386
53.4000015258789 3.49367308616638
53.5 3.79841876029968
53.5999984741211 4.18713474273682
53.7000007629395 4.68356084823608
53.7999992370605 5.30697774887085
53.9000015258789 6.05178260803223
54 1.39307463169098
54.0999984741211 0.989760041236877
54.2000007629395 0.528425335884094
54.2999992370605 0.0188651084899902
54.4000015258789 -0.531058430671692
54.7000007629395 -2.25383400917053
54.7999992370605 -2.76401853561401
54.9000015258789 -3.1894896030426
55 -3.23690319061279
55.0999984741211 -3.45693850517273
55.2999992370605 -3.80944776535034
55.4000015258789 -4.02456378936768
55.5 -4.32447719573975
55.5999984741211 -4.73895263671875
55.7000007629395 -5.2863507270813
55.7999992370605 -5.97355842590332
55.9000015258789 -6.78759622573853
56 0.12487006187439
56.0999984741211 0.708128929138184
56.2000007629395 1.30842578411102
56.2999992370605 1.94638395309448
56.4000015258789 2.65609884262085
56.5 3.45264768600464
56.5999984741211 4.36077404022217
56.7999992370605 6.38308811187744
56.9000015258789 7.31142997741699
57 3.24795508384705
57.0999984741211 3.09234070777893
57.2999992370605 2.69539356231689
57.4000015258789 2.52795314788818
57.5 2.41177535057068
57.5999984741211 2.36589336395264
57.7000007629395 2.39727210998535
57.7999992370605 2.48944592475891
57.9000015258789 2.61979818344116
58 -1.57488512992859
58.2000007629395 -2.46948289871216
58.2999992370605 -2.95368361473083
58.4000015258789 -3.51308178901672
58.5 -4.18443155288696
58.5999984741211 -4.97173595428467
58.7000007629395 -5.87652349472046
58.7999992370605 -6.88453006744385
58.9000015258789 -7.94663619995117
59 -2.549964427948
59.2000007629395 -2.14302515983582
59.2999992370605 -1.99930572509766
59.4000015258789 -1.94891822338104
59.5 -2.04270839691162
59.5999984741211 -2.33049750328064
59.7000007629395 -2.82741069793701
59.7999992370605 -3.49670815467834
59.9000015258789 -4.27611970901489
60 1.17368972301483
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 0.594825983047485
47.0999984741211 0.677967071533203
47.2000007629395 0.808770895004272
47.2999992370605 0.907631635665894
47.4000015258789 1.01108622550964
47.5 1.09877860546112
47.5999984741211 1.18014085292816
47.7000007629395 1.29598701000214
47.7999992370605 1.37413346767426
47.9000015258789 1.50285339355469
48 1.57870101928711
48.0999984741211 1.63605833053589
48.2000007629395 1.68197464942932
48.2999992370605 1.73398995399475
48.4000015258789 1.79514765739441
48.5 1.82693636417389
48.5999984741211 1.8277999162674
48.7000007629395 1.7922750711441
48.7999992370605 1.73458623886108
48.9000015258789 1.68027365207672
49 1.5971485376358
49.0999984741211 1.5194536447525
49.2000007629395 1.40518641471863
49.2999992370605 1.25531160831451
49.5 0.937209367752075
49.5999984741211 0.741251468658447
49.7000007629395 0.52741551399231
49.7999992370605 0.30352509021759
50 -0.181787729263306
50.0999984741211 -0.444717645645142
50.2000007629395 -0.740967512130737
50.2999992370605 -0.980148553848267
50.5 -1.47998547554016
50.7000007629395 -1.94348669052124
50.7999992370605 -2.11789441108704
50.9000015258789 -2.30056762695312
51 -2.40804028511047
51.0999984741211 -2.49133133888245
51.2000007629395 -2.54470872879028
51.2999992370605 -2.54368090629578
51.4000015258789 -2.50799369812012
51.5 -2.40748500823975
51.5999984741211 -2.25072288513184
51.7000007629395 -2.05352163314819
51.7999992370605 -1.82447504997253
51.9000015258789 -1.53150999546051
52 -1.21866226196289
52.0999984741211 -0.848388910293579
52.2000007629395 -0.45466947555542
52.2999992370605 -0.0461828708648682
52.4000015258789 0.34821617603302
52.5 0.75908899307251
52.5999984741211 1.19254338741302
52.7000007629395 1.57865166664124
52.7999992370605 1.98524332046509
52.9000015258789 2.31165909767151
53 2.56889033317566
53.0999984741211 2.78215408325195
53.2000007629395 2.92084956169128
53.2999992370605 2.99384093284607
53.4000015258789 2.99700117111206
53.5 2.91496562957764
53.5999984741211 2.75504899024963
53.7000007629395 2.48833680152893
53.7999992370605 2.17562317848206
53.9000015258789 1.79111814498901
54 1.39307463169098
54.0999984741211 0.93402099609375
54.2000007629395 0.437288522720337
54.2999992370605 -0.128026723861694
54.4000015258789 -0.713319301605225
54.5 -1.26739847660065
54.5999984741211 -1.8080130815506
54.7000007629395 -2.29023671150208
54.7999992370605 -2.68385815620422
54.9000015258789 -3.00600361824036
55 -3.23690319061279
55.0999984741211 -3.36972618103027
55.2000007629395 -3.38747334480286
55.2999992370605 -3.28974723815918
55.4000015258789 -3.06720066070557
55.5 -2.74525690078735
55.5999984741211 -2.28005886077881
55.7000007629395 -1.73724818229675
55.7999992370605 -1.14929866790771
55.9000015258789 -0.529489636421204
56.0999984741211 0.780226707458496
56.2000007629395 1.41618371009827
56.2999992370605 1.98343598842621
56.4000015258789 2.47126936912537
56.5 2.85820412635803
56.5999984741211 3.17124676704407
56.7000007629395 3.36080288887024
56.7999992370605 3.43988418579102
56.9000015258789 3.4094226360321
57 3.24795508384705
57.0999984741211 2.9907386302948
57.2000007629395 2.62886357307434
57.2999992370605 2.18845224380493
57.4000015258789 1.70182907581329
57.5 1.1738840341568
57.5999984741211 0.632887125015259
57.7000007629395 0.032251238822937
57.7999992370605 -0.541875123977661
57.9000015258789 -1.06811928749084
58 -1.57488512992859
58.0999984741211 -2.00174832344055
58.2000007629395 -2.3654727935791
58.2999992370605 -2.64226818084717
58.4000015258789 -2.87464094161987
58.5 -3.01566624641418
58.5999984741211 -3.10015821456909
58.7000007629395 -3.08407521247864
58.7999992370605 -2.99536991119385
58.9000015258789 -2.80410957336426
59 -2.549964427948
59.0999984741211 -2.22785329818726
59.2000007629395 -1.89304006099701
59.2999992370605 -1.53567028045654
59.4000015258789 -1.14532387256622
59.5 -0.728822350502014
59.7999992370605 0.472039699554443
59.9000015258789 0.838584661483765
60 1.17368972301483
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={vy[m/s]},
ymajorgrids,
ymin=-8.41665003299713, ymax=9.16318581104279,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle v_y\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.98)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17154610157013
47.2000007629395 -1.01594185829163
47.2999992370605 -0.814885020256042
47.4000015258789 -0.555071830749512
47.5999984741211 0.0401716232299805
47.7000007629395 0.282382249832153
47.7999992370605 0.452144265174866
47.9000015258789 0.54403018951416
48 -0.564414501190186
48.0999984741211 -0.402631163597107
48.2000007629395 -0.221462726593018
48.2999992370605 -0.0104433298110962
48.5 0.451716423034668
48.5999984741211 0.646221160888672
48.7000007629395 0.787225961685181
48.7999992370605 0.900395631790161
48.9000015258789 0.990665435791016
49 1.12344241142273
49.0999984741211 1.21645259857178
49.2000007629395 1.26347005367279
49.2999992370605 1.23800432682037
49.4000015258789 1.15260350704193
49.5 1.03456032276154
49.5999984741211 0.888564705848694
49.7000007629395 0.729132175445557
49.7999992370605 0.582129240036011
49.9000015258789 0.476503491401672
50 2.2529468536377
50.0999984741211 2.10461974143982
50.2000007629395 1.93450129032135
50.4000015258789 1.56048488616943
50.5 1.39779281616211
50.5999984741211 1.25312769412994
50.7000007629395 1.08928096294403
50.7999992370605 0.895726203918457
50.9000015258789 0.709554314613342
51 0.566625595092773
51.2000007629395 -0.0671373605728149
51.4000015258789 -0.660484790802002
51.5 -0.930106163024902
51.5999984741211 -1.16791772842407
51.7000007629395 -1.37448859214783
51.7999992370605 -1.51423048973083
51.9000015258789 -1.58947348594666
52 -2.50188064575195
52.0999984741211 -2.53120708465576
52.2000007629395 -2.51115798950195
52.2999992370605 -2.44573593139648
52.4000015258789 -2.36685419082642
52.5 -2.27571988105774
52.5999984741211 -2.13686609268188
52.7000007629395 -1.94799470901489
52.7999992370605 -1.72403967380524
52.9000015258789 -1.45791077613831
53 -1.5949512720108
53.2999992370605 -0.120564460754395
53.4000015258789 0.351186752319336
53.5 0.81332540512085
53.5999984741211 1.24360930919647
53.7000007629395 1.65334582328796
53.7999992370605 2.04626393318176
53.9000015258789 2.40990924835205
54 2.91871953010559
54.0999984741211 3.01372075080872
54.2000007629395 3.02791881561279
54.2999992370605 2.98346734046936
54.4000015258789 2.88768815994263
54.5 2.71577191352844
54.5999984741211 2.48722267150879
54.7000007629395 2.17537403106689
54.7999992370605 1.76507294178009
54.9000015258789 1.29971766471863
55 0.962406396865845
55.2000007629395 -0.335717082023621
55.2999992370605 -0.931244850158691
55.4000015258789 -1.49675536155701
55.5 -2.00377178192139
55.5999984741211 -2.43995904922485
55.7000007629395 -2.77898597717285
55.7999992370605 -3.08072233200073
55.9000015258789 -3.26741814613342
56 -3.49568104743958
56.0999984741211 -3.27712631225586
56.2000007629395 -2.9797785282135
56.2999992370605 -2.64412951469421
56.5 -1.88500714302063
56.7000007629395 -1.15058767795563
56.7999992370605 -0.81613028049469
56.9000015258789 -0.474317073822021
57 0.972736120223999
57.0999984741211 1.41715526580811
57.2000007629395 1.8100768327713
57.2999992370605 2.14237713813782
57.4000015258789 2.41911363601685
57.5 2.67967653274536
57.5999984741211 2.8764500617981
57.7000007629395 2.99935007095337
57.7999992370605 3.06724810600281
57.9000015258789 3.09002208709717
58 2.73581695556641
58.0999984741211 2.43572425842285
58.2000007629395 2.0417468547821
58.4000015258789 1.20376682281494
58.5 0.755738139152527
58.5999984741211 0.280251860618591
58.7000007629395 -0.128023028373718
58.7999992370605 -0.550434589385986
58.9000015258789 -0.934386014938354
59 -1.46542692184448
59.0999984741211 -1.71320104598999
59.2000007629395 -1.91705119609833
59.2999992370605 -2.06415176391602
59.4000015258789 -2.1929943561554
59.5 -2.29826331138611
59.5999984741211 -2.39914107322693
59.7000007629395 -2.46429586410522
59.7999992370605 -2.47368621826172
59.9000015258789 -2.45071458816528
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17165434360504
47.2000007629395 -1.01470279693604
47.2999992370605 -0.815813779830933
47.4000015258789 -0.559426069259644
47.5 -0.260396003723145
47.5999984741211 0.0316858291625977
47.7000007629395 0.276696681976318
47.7999992370605 0.449552297592163
47.9000015258789 0.548421025276184
48 -0.564414501190186
48.0999984741211 -0.394021511077881
48.2000007629395 -0.218267321586609
48.2999992370605 -0.00395596027374268
48.4000015258789 0.248538970947266
48.5 0.485259056091309
48.5999984741211 0.680868029594421
48.7000007629395 0.822629451751709
48.7999992370605 0.918434262275696
48.9000015258789 0.992782592773438
49 1.12344241142273
49.0999984741211 1.20944011211395
49.2000007629395 1.2499840259552
49.2999992370605 1.21845436096191
49.4000015258789 1.13155794143677
49.5 1.01391291618347
49.5999984741211 0.871283769607544
49.7000007629395 0.719811916351318
49.7999992370605 0.580536603927612
49.9000015258789 0.484438061714172
50 2.2529468536377
50.0999984741211 2.10999870300293
50.2000007629395 1.94118547439575
50.4000015258789 1.57109594345093
50.5 1.39943754673004
50.5999984741211 1.23532164096832
50.7000007629395 1.05858063697815
50.7999992370605 0.85513710975647
50.9000015258789 0.673599243164062
51 0.566625595092773
51.0999984741211 0.253516793251038
51.2000007629395 -0.0487546920776367
51.2999992370605 -0.329388737678528
51.5 -0.856149196624756
51.5999984741211 -1.08810496330261
51.7000007629395 -1.2812442779541
51.7999992370605 -1.41934192180634
51.9000015258789 -1.50407493114471
52 -2.50188064575195
52.0999984741211 -2.53054356575012
52.2000007629395 -2.50795912742615
52.2999992370605 -2.42755079269409
52.4000015258789 -2.35630369186401
52.5 -2.26147699356079
52.5999984741211 -2.11781072616577
52.7000007629395 -1.94735956192017
52.7999992370605 -1.72482943534851
52.9000015258789 -1.47020494937897
53 -1.5949512720108
53.5 0.87540864944458
53.5999984741211 1.32750368118286
53.7000007629395 1.7530928850174
53.7999992370605 2.1504602432251
53.9000015258789 2.51125168800354
54 2.91871953010559
54.0999984741211 3.00736021995544
54.2000007629395 3.07007384300232
54.2999992370605 3.05138969421387
54.4000015258789 2.94893145561218
54.5 2.78404307365417
54.5999984741211 2.54765772819519
54.7000007629395 2.23873138427734
54.7999992370605 1.83806037902832
54.9000015258789 1.38074350357056
55 0.962406396865845
55.2000007629395 -0.320027232170105
55.2999992370605 -0.893776059150696
55.4000015258789 -1.41328227519989
55.5 -1.86851763725281
55.5999984741211 -2.24771618843079
55.7000007629395 -2.51984858512878
55.7999992370605 -2.72560501098633
55.9000015258789 -2.83913898468018
56 -3.49568104743958
56.0999984741211 -3.29027342796326
56.2000007629395 -2.98677134513855
56.2999992370605 -2.62228107452393
56.4000015258789 -2.19965815544128
56.5 -1.76626110076904
56.7000007629395 -0.962331175804138
56.7999992370605 -0.648910880088806
56.9000015258789 -0.366880893707275
57 0.972736120223999
57.0999984741211 1.41205835342407
57.2000007629395 1.78854644298553
57.2999992370605 2.11168599128723
57.4000015258789 2.39296865463257
57.5 2.6067214012146
57.5999984741211 2.75408411026001
57.7000007629395 2.8638596534729
57.7999992370605 2.95311069488525
57.9000015258789 3.01886510848999
58 2.73581695556641
58.0999984741211 2.41479396820068
58.2000007629395 2.06832146644592
58.2999992370605 1.68284976482391
58.4000015258789 1.23380553722382
58.7999992370605 -0.677969932556152
58.9000015258789 -1.10440027713776
59 -1.46542692184448
59.0999984741211 -1.7456431388855
59.2000007629395 -1.93375360965729
59.2999992370605 -2.0805127620697
59.4000015258789 -2.19716119766235
59.5 -2.29755902290344
59.5999984741211 -2.38025379180908
59.7000007629395 -2.44809103012085
59.7999992370605 -2.46758437156677
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.1747020483017
47.2000007629395 -1.01670241355896
47.2999992370605 -0.817813754081726
47.4000015258789 -0.565146446228027
47.5 -0.264769673347473
47.5999984741211 0.0288395881652832
47.7000007629395 0.270580768585205
47.7999992370605 0.443986058235168
47.9000015258789 0.554189443588257
48 -0.564414501190186
48.0999984741211 -0.394249320030212
48.2000007629395 -0.212151288986206
48.2999992370605 0.0105459690093994
48.4000015258789 0.261618733406067
48.5 0.502938747406006
48.5999984741211 0.696084260940552
48.7000007629395 0.835788726806641
48.7999992370605 0.936651468276978
48.9000015258789 1.02256202697754
49 1.12344241142273
49.0999984741211 1.21259701251984
49.2000007629395 1.24605071544647
49.2999992370605 1.20923805236816
49.4000015258789 1.12143921852112
49.5 0.998987436294556
49.5999984741211 0.856087803840637
49.7000007629395 0.699185848236084
49.7999992370605 0.559343338012695
49.9000015258789 0.458545088768005
50 2.2529468536377
50.0999984741211 2.10685896873474
50.2000007629395 1.93801379203796
50.2999992370605 1.75456571578979
50.4000015258789 1.56421673297882
50.5 1.3998875617981
50.5999984741211 1.25687909126282
50.7000007629395 1.08856892585754
50.7999992370605 0.892321586608887
50.9000015258789 0.712212681770325
51 0.566625595092773
51.0999984741211 0.2681804895401
51.2000007629395 -0.0504491329193115
51.2999992370605 -0.361905336380005
51.4000015258789 -0.659126996994019
51.5 -0.927155256271362
51.5999984741211 -1.15793490409851
51.7000007629395 -1.33942377567291
51.7999992370605 -1.45867204666138
51.9000015258789 -1.51217615604401
52 -2.50188064575195
52.0999984741211 -2.52232980728149
52.2000007629395 -2.50413703918457
52.2999992370605 -2.43080568313599
52.4000015258789 -2.35075545310974
52.5 -2.24776721000671
52.5999984741211 -2.09982705116272
52.7000007629395 -1.92331957817078
52.7999992370605 -1.70583581924438
52.9000015258789 -1.4485570192337
53 -1.5949512720108
53.2000007629395 -0.592696666717529
53.4000015258789 0.363347768783569
53.5 0.819838047027588
53.5999984741211 1.26552152633667
53.7000007629395 1.68939399719238
53.7999992370605 2.1000554561615
53.9000015258789 2.4862916469574
54 2.91871953010559
54.0999984741211 3.02765321731567
54.2000007629395 3.07798600196838
54.2999992370605 3.06656789779663
54.4000015258789 3.02770233154297
54.5 2.89886426925659
54.5999984741211 2.69142127037048
54.7000007629395 2.40136694908142
54.7999992370605 2.0353569984436
54.9000015258789 1.61797273159027
55 0.962406396865845
55.0999984741211 0.28858208656311
55.2999992370605 -0.973120927810669
55.4000015258789 -1.5033848285675
55.5 -1.95499241352081
55.5999984741211 -2.29957246780396
55.7000007629395 -2.55819821357727
55.7999992370605 -2.70711898803711
55.9000015258789 -2.76282596588135
56 -3.49568104743958
56.0999984741211 -3.27392292022705
56.2000007629395 -2.98429417610168
56.2999992370605 -2.62193179130554
56.4000015258789 -2.21887803077698
56.7000007629395 -1.07253754138947
56.7999992370605 -0.753276586532593
56.9000015258789 -0.4410719871521
57 0.972736120223999
57.0999984741211 1.3969419002533
57.2000007629395 1.77429044246674
57.2999992370605 2.10844659805298
57.4000015258789 2.37803244590759
57.5 2.61124181747437
57.5999984741211 2.8075954914093
57.7000007629395 2.90761756896973
57.7999992370605 3.03378796577454
57.9000015258789 3.09487771987915
58 2.73581695556641
58.0999984741211 2.41155409812927
58.4000015258789 1.32287704944611
58.5 0.909711122512817
58.7000007629395 0.132112264633179
58.7999992370605 -0.281183838844299
58.9000015258789 -0.665154695510864
59 -1.46542692184448
59.0999984741211 -1.72367966175079
59.2000007629395 -1.92454826831818
59.2999992370605 -2.08878779411316
59.4000015258789 -2.19678115844727
59.5 -2.27156639099121
59.5999984741211 -2.33788776397705
59.7000007629395 -2.37363386154175
59.7999992370605 -2.35872793197632
59.9000015258789 -2.32941746711731
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17522490024567
47.2000007629395 -1.02453219890594
47.2999992370605 -0.826039791107178
47.4000015258789 -0.566454172134399
47.5999984741211 0.026986837387085
47.7000007629395 0.274426937103271
47.7999992370605 0.448653221130371
47.9000015258789 0.547475814819336
48 -0.564414501190186
48.0999984741211 -0.397668123245239
48.2000007629395 -0.222293496131897
48.2999992370605 -0.00879991054534912
48.5 0.458637356758118
48.5999984741211 0.653563022613525
48.7000007629395 0.793777823448181
48.7999992370605 0.902612209320068
48.9000015258789 0.993185043334961
49 1.12344241142273
49.0999984741211 1.2136482000351
49.2000007629395 1.25229346752167
49.2999992370605 1.22290003299713
49.4000015258789 1.13963079452515
49.5 1.03053891658783
49.7999992370605 0.604886293411255
49.9000015258789 0.507537364959717
50 2.2529468536377
50.0999984741211 2.11108303070068
50.2000007629395 1.94075918197632
50.2999992370605 1.75560367107391
50.4000015258789 1.57532668113708
50.5 1.41498863697052
50.5999984741211 1.27196037769318
50.7000007629395 1.09716475009918
50.7999992370605 0.902850389480591
50.9000015258789 0.717602729797363
51 0.566625595092773
51.2000007629395 -0.0565634965896606
51.4000015258789 -0.691795945167542
51.5 -0.983386754989624
51.5999984741211 -1.246297955513
51.7000007629395 -1.46739041805267
51.7999992370605 -1.61641478538513
51.9000015258789 -1.69507730007172
52 -2.50188064575195
52.0999984741211 -2.5156135559082
52.2000007629395 -2.48107886314392
52.2999992370605 -2.40187525749207
52.4000015258789 -2.31239366531372
52.5 -2.21991443634033
52.5999984741211 -2.08996415138245
52.7000007629395 -1.92394614219666
52.7999992370605 -1.71762764453888
52.9000015258789 -1.47773885726929
53 -1.5949512720108
53.0999984741211 -1.11490213871002
53.2000007629395 -0.605958700180054
53.4000015258789 0.375846028327942
53.5999984741211 1.30761933326721
53.7000007629395 1.74764966964722
53.7999992370605 2.16082739830017
53.9000015258789 2.54437232017517
54 2.91871953010559
54.0999984741211 3.01459646224976
54.2000007629395 3.05822467803955
54.2999992370605 3.0353319644928
54.4000015258789 2.94292569160461
54.5 2.76312518119812
54.5999984741211 2.51064157485962
54.7000007629395 2.17818069458008
54.7999992370605 1.7896488904953
54.9000015258789 1.36796963214874
55 0.962406396865845
55.2000007629395 -0.288470983505249
55.2999992370605 -0.902763843536377
55.4000015258789 -1.47695064544678
55.5 -2.02979588508606
55.5999984741211 -2.48661708831787
55.7000007629395 -2.8500759601593
55.7999992370605 -3.11638450622559
55.9000015258789 -3.28742432594299
56 -3.49568104743958
56.0999984741211 -3.2890772819519
56.2000007629395 -2.98282909393311
56.2999992370605 -2.62033319473267
56.4000015258789 -2.21073842048645
56.5 -1.81028521060944
56.5999984741211 -1.38791179656982
56.7000007629395 -0.995937347412109
56.7999992370605 -0.644047617912292
56.9000015258789 -0.338057637214661
57 0.972736120223999
57.0999984741211 1.44283759593964
57.2000007629395 1.83094096183777
57.2999992370605 2.14918899536133
57.4000015258789 2.44064164161682
57.5 2.65442657470703
57.5999984741211 2.82770037651062
57.7000007629395 2.9359974861145
57.7999992370605 3.01518726348877
57.9000015258789 3.0501012802124
58 2.73581695556641
58.0999984741211 2.40831589698792
58.2000007629395 2.03483486175537
58.2999992370605 1.5712913274765
58.4000015258789 1.15265214443207
58.5 0.665944576263428
58.5999984741211 0.204476356506348
58.7000007629395 -0.276655077934265
58.7999992370605 -0.715478301048279
58.9000015258789 -1.11653971672058
59 -1.46542692184448
59.0999984741211 -1.71940660476685
59.2000007629395 -1.9076075553894
59.2999992370605 -2.06550765037537
59.4000015258789 -2.18188714981079
59.5 -2.27292490005493
59.5999984741211 -2.34651732444763
59.7000007629395 -2.39955902099609
59.7999992370605 -2.41172885894775
59.9000015258789 -2.39436936378479
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17438054084778
47.2000007629395 -1.01900565624237
47.2999992370605 -0.816427946090698
47.4000015258789 -0.561345815658569
47.5999984741211 0.0324184894561768
47.7000007629395 0.273803234100342
47.7999992370605 0.451468467712402
47.9000015258789 0.546513438224792
48 -0.564414501190186
48.0999984741211 -0.390419960021973
48.2000007629395 -0.207553148269653
48.2999992370605 0.0055999755859375
48.5 0.473344564437866
48.5999984741211 0.661538600921631
48.7000007629395 0.803371071815491
48.7999992370605 0.90371298789978
48.9000015258789 0.981113314628601
49 1.12344241142273
49.0999984741211 1.20867347717285
49.2000007629395 1.2465900182724
49.2999992370605 1.21976017951965
49.4000015258789 1.12885200977325
49.5 1.00584638118744
49.5999984741211 0.861170768737793
49.7000007629395 0.703970432281494
49.7999992370605 0.5583735704422
49.9000015258789 0.456052660942078
50 2.2529468536377
50.0999984741211 2.10777258872986
50.2000007629395 1.93790066242218
50.4000015258789 1.55459308624268
50.5 1.38436615467072
50.5999984741211 1.23543524742126
50.7000007629395 1.05823397636414
50.7999992370605 0.864479303359985
50.9000015258789 0.684924125671387
51 0.566625595092773
51.2000007629395 -0.041561484336853
51.2999992370605 -0.343675851821899
51.4000015258789 -0.622529864311218
51.5 -0.881048679351807
51.5999984741211 -1.10550105571747
51.7000007629395 -1.29874587059021
51.7999992370605 -1.42850852012634
51.9000015258789 -1.49893498420715
52 -2.50188064575195
52.0999984741211 -2.53153300285339
52.2000007629395 -2.51216197013855
52.2999992370605 -2.43451523780823
52.4000015258789 -2.34333634376526
52.5 -2.24317932128906
52.5999984741211 -2.08714628219604
52.7000007629395 -1.89986133575439
52.7999992370605 -1.67793869972229
52.9000015258789 -1.40550124645233
53 -1.5949512720108
53.0999984741211 -1.09787046909332
53.2000007629395 -0.579841136932373
53.2999992370605 -0.0930932760238647
53.4000015258789 0.377224326133728
53.5999984741211 1.26906824111938
53.7000007629395 1.67780017852783
53.7999992370605 2.07454013824463
53.9000015258789 2.44952344894409
54 2.91871953010559
54.0999984741211 3.02951049804688
54.2000007629395 3.07880759239197
54.2999992370605 3.07114171981812
54.4000015258789 2.95608615875244
54.5 2.77335166931152
54.5999984741211 2.50327157974243
54.7000007629395 2.15834379196167
54.7999992370605 1.7701917886734
54.9000015258789 1.32801139354706
55 0.962406396865845
55.0999984741211 0.284647583961487
55.2999992370605 -0.889567613601685
55.4000015258789 -1.43771517276764
55.5 -1.91458201408386
55.5999984741211 -2.31228137016296
55.7000007629395 -2.61038303375244
55.7999992370605 -2.82089567184448
55.9000015258789 -2.95544505119324
56 -3.49568104743958
56.0999984741211 -3.29961061477661
56.2000007629395 -2.98825979232788
56.2999992370605 -2.63013076782227
56.4000015258789 -2.20460510253906
56.5999984741211 -1.38519942760468
56.7000007629395 -0.989842057228088
56.7999992370605 -0.649810552597046
56.9000015258789 -0.355862498283386
57 0.972736120223999
57.0999984741211 1.43023800849915
57.2000007629395 1.80209243297577
57.2999992370605 2.15069317817688
57.4000015258789 2.42884826660156
57.5 2.65436983108521
57.5999984741211 2.86018323898315
57.7000007629395 3.01969003677368
57.7999992370605 3.12230706214905
57.9000015258789 3.15192151069641
58 2.73581695556641
58.0999984741211 2.41052794456482
58.2000007629395 2.02146625518799
58.2999992370605 1.6622359752655
58.4000015258789 1.25955712795258
58.7000007629395 -0.0542424917221069
58.7999992370605 -0.45908522605896
58.9000015258789 -0.821010589599609
59 -1.46542692184448
59.0999984741211 -1.71783173084259
59.2000007629395 -1.92878544330597
59.2999992370605 -2.05904769897461
59.4000015258789 -2.16198182106018
59.5 -2.25481700897217
59.5999984741211 -2.31056952476501
59.7000007629395 -2.3517849445343
59.7999992370605 -2.34742903709412
59.9000015258789 -2.28589463233948
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17440783977509
47.2000007629395 -1.02229511737823
47.2999992370605 -0.822545528411865
47.4000015258789 -0.561663389205933
47.5 -0.26069700717926
47.5999984741211 0.0309720039367676
47.7000007629395 0.274707555770874
47.7999992370605 0.448344826698303
47.9000015258789 0.54586935043335
48 -0.564414501190186
48.0999984741211 -0.400094270706177
48.2000007629395 -0.213833212852478
48.2999992370605 0.00211501121520996
48.5 0.483152389526367
48.5999984741211 0.678943514823914
48.7000007629395 0.828944683074951
48.7999992370605 0.935528874397278
48.9000015258789 1.02125883102417
49 1.12344241142273
49.0999984741211 1.21395993232727
49.2000007629395 1.25025057792664
49.2999992370605 1.22017204761505
49.4000015258789 1.12872612476349
49.5 1.01472270488739
49.5999984741211 0.870841979980469
49.7000007629395 0.718269109725952
49.7999992370605 0.577411651611328
49.9000015258789 0.476107239723206
50 2.2529468536377
50.0999984741211 2.10730361938477
50.2999992370605 1.75768887996674
50.4000015258789 1.575275182724
50.5 1.41405272483826
50.5999984741211 1.26165223121643
50.7000007629395 1.09818685054779
50.7999992370605 0.90253734588623
50.9000015258789 0.714918375015259
51 0.566625595092773
51.0999984741211 0.251834869384766
51.2000007629395 -0.0720824003219604
51.2999992370605 -0.3857102394104
51.4000015258789 -0.692583322525024
51.5 -0.977406978607178
51.5999984741211 -1.23085057735443
51.7000007629395 -1.4344094991684
51.7999992370605 -1.5722268819809
51.9000015258789 -1.63851869106293
52 -2.50188064575195
52.0999984741211 -2.52594828605652
52.2000007629395 -2.50077271461487
52.4000015258789 -2.34168529510498
52.5 -2.24433159828186
52.5999984741211 -2.10433578491211
52.7000007629395 -1.93666815757751
52.7999992370605 -1.71654725074768
52.9000015258789 -1.4608610868454
53 -1.5949512720108
53.0999984741211 -1.11822903156281
53.5 0.928920269012451
53.5999984741211 1.43314039707184
53.9000015258789 2.82673597335815
54 2.91871953010559
54.0999984741211 3.01655793190002
54.2000007629395 3.06072354316711
54.2999992370605 3.05721116065979
54.4000015258789 2.98970746994019
54.5 2.83972930908203
54.5999984741211 2.60045385360718
54.7000007629395 2.28130960464478
54.7999992370605 1.9123101234436
54.9000015258789 1.46843183040619
55 0.962406396865845
55.0999984741211 0.328252911567688
55.2999992370605 -0.848520636558533
55.4000015258789 -1.40846002101898
55.5 -1.88620519638062
55.5999984741211 -2.27320051193237
55.7000007629395 -2.56643342971802
55.7999992370605 -2.77166700363159
55.9000015258789 -2.9119393825531
56 -3.49568104743958
56.0999984741211 -3.27331733703613
56.2000007629395 -2.97940587997437
56.2999992370605 -2.61868381500244
56.5 -1.80243122577667
56.5999984741211 -1.38472867012024
56.7000007629395 -0.9956374168396
56.7999992370605 -0.650160074234009
56.9000015258789 -0.315943717956543
57 0.972736120223999
57.0999984741211 1.43673098087311
57.2000007629395 1.83048284053802
57.2999992370605 2.16669225692749
57.4000015258789 2.44356298446655
57.5 2.70190119743347
57.5999984741211 2.89583587646484
57.7000007629395 3.0496346950531
57.7999992370605 3.15762519836426
57.9000015258789 3.18070316314697
58 2.73581695556641
58.0999984741211 2.41523432731628
58.2000007629395 2.05522918701172
58.2999992370605 1.66161692142487
58.4000015258789 1.22447156906128
58.5 0.749850153923035
58.7000007629395 -0.219096779823303
58.7999992370605 -0.660263657569885
59 -1.46542692184448
59.0999984741211 -1.72025859355927
59.2000007629395 -1.92670154571533
59.2999992370605 -2.07702589035034
59.4000015258789 -2.18166923522949
59.5 -2.26708292961121
59.5999984741211 -2.31796383857727
59.7000007629395 -2.34396696090698
59.7999992370605 -2.32570910453796
59.9000015258789 -2.29367017745972
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17386341094971
47.2000007629395 -1.02275002002716
47.2999992370605 -0.822128176689148
47.4000015258789 -0.562329292297363
47.5999984741211 0.0329713821411133
47.7000007629395 0.278397798538208
47.7999992370605 0.446063995361328
47.9000015258789 0.548710107803345
48 -0.564414501190186
48.0999984741211 -0.394731283187866
48.2000007629395 -0.216088891029358
48.2999992370605 -0.00586414337158203
48.5 0.464844465255737
48.5999984741211 0.664846658706665
48.7000007629395 0.80434787273407
48.7999992370605 0.918071985244751
48.9000015258789 1.00613701343536
49 1.12344241142273
49.0999984741211 1.21438944339752
49.2000007629395 1.25249588489532
49.2999992370605 1.22988665103912
49.4000015258789 1.14791762828827
49.5 1.03946888446808
49.5999984741211 0.903446555137634
49.7000007629395 0.758603692054749
49.7999992370605 0.624239921569824
49.9000015258789 0.529318928718567
50 2.2529468536377
50.0999984741211 2.10480737686157
50.2000007629395 1.9302304983139
50.2999992370605 1.7445125579834
50.4000015258789 1.55432283878326
50.5 1.39143872261047
50.5999984741211 1.23697578907013
50.7000007629395 1.06544637680054
50.7999992370605 0.873832941055298
50.9000015258789 0.692388892173767
51 0.566625595092773
51.0999984741211 0.250811457633972
51.4000015258789 -0.676181077957153
51.5 -0.95153546333313
51.5999984741211 -1.20384705066681
51.7000007629395 -1.41524589061737
51.7999992370605 -1.56186711788177
51.9000015258789 -1.64085698127747
52 -2.50188064575195
52.0999984741211 -2.51518321037292
52.2000007629395 -2.48326015472412
52.4000015258789 -2.33855366706848
52.5 -2.24247050285339
52.5999984741211 -2.10630011558533
52.7000007629395 -1.92982399463654
52.7999992370605 -1.70660364627838
52.9000015258789 -1.44997811317444
53 -1.5949512720108
53.2000007629395 -0.581308603286743
53.5 0.85788357257843
53.5999984741211 1.30477666854858
53.7000007629395 1.73313248157501
53.7999992370605 2.1251974105835
53.9000015258789 2.50092887878418
54 2.91871953010559
54.0999984741211 3.01879143714905
54.2000007629395 3.0645055770874
54.2999992370605 3.0355339050293
54.4000015258789 2.96973514556885
54.5 2.84266757965088
54.5999984741211 2.64485049247742
54.7000007629395 2.33767414093018
54.7999992370605 1.99960732460022
54.9000015258789 1.57092368602753
55 0.962406396865845
55.2000007629395 -0.313504457473755
55.2999992370605 -0.906903266906738
55.4000015258789 -1.47114360332489
55.5 -1.99959671497345
55.5999984741211 -2.44104266166687
55.7000007629395 -2.80993819236755
55.7999992370605 -3.07470083236694
55.9000015258789 -3.27193284034729
56 -3.49568104743958
56.0999984741211 -3.27541589736938
56.2000007629395 -2.97246670722961
56.2999992370605 -2.62028765678406
56.5 -1.82557916641235
56.7000007629395 -1.00187134742737
56.7999992370605 -0.608813762664795
56.9000015258789 -0.275912404060364
57 0.972736120223999
57.0999984741211 1.404221534729
57.2000007629395 1.79065668582916
57.2999992370605 2.11512327194214
57.4000015258789 2.38790702819824
57.5 2.60531163215637
57.5999984741211 2.77774810791016
57.7000007629395 2.88842701911926
57.7999992370605 2.97586154937744
57.9000015258789 3.01094317436218
58 2.73581695556641
58.2000007629395 2.01819443702698
58.2999992370605 1.63182592391968
58.4000015258789 1.2366498708725
58.5 0.821437358856201
58.5999984741211 0.34796154499054
58.7000007629395 -0.156913161277771
58.7999992370605 -0.604728221893311
58.9000015258789 -1.00810194015503
59 -1.46542692184448
59.0999984741211 -1.72772252559662
59.2000007629395 -1.9304256439209
59.2999992370605 -2.08151507377625
59.4000015258789 -2.19052004814148
59.5 -2.29153060913086
59.5999984741211 -2.36577010154724
59.7000007629395 -2.42727136611938
59.7999992370605 -2.42736291885376
59.9000015258789 -2.40877723693848
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17622435092926
47.2000007629395 -1.02336513996124
47.2999992370605 -0.822941899299622
47.4000015258789 -0.569169640541077
47.5999984741211 0.0178407430648804
47.7000007629395 0.262073993682861
47.7999992370605 0.429288864135742
47.9000015258789 0.529527902603149
48 -0.564414501190186
48.0999984741211 -0.40092396736145
48.2000007629395 -0.222363114356995
48.2999992370605 -0.0119743347167969
48.4000015258789 0.227264046669006
48.5 0.455778837203979
48.5999984741211 0.649393796920776
48.7000007629395 0.785547733306885
48.7999992370605 0.885428190231323
48.9000015258789 0.961904048919678
49 1.12344241142273
49.0999984741211 1.21220624446869
49.2000007629395 1.25188755989075
49.2999992370605 1.22710406780243
49.4000015258789 1.14370357990265
49.5 1.02956366539001
49.5999984741211 0.889419674873352
49.7000007629395 0.736841082572937
49.7999992370605 0.600303649902344
49.9000015258789 0.499204993247986
50 2.2529468536377
50.0999984741211 2.10823726654053
50.2000007629395 1.93301808834076
50.4000015258789 1.56085228919983
50.5 1.39776790142059
50.5999984741211 1.24505007266998
50.7000007629395 1.07605504989624
50.7999992370605 0.875478744506836
50.9000015258789 0.684643983840942
51 0.566625595092773
51.0999984741211 0.277938842773438
51.2000007629395 -0.0342326164245605
51.2999992370605 -0.330914974212646
51.4000015258789 -0.618008852005005
51.5 -0.88486123085022
51.5999984741211 -1.12214732170105
51.7000007629395 -1.31494438648224
51.7999992370605 -1.4381263256073
51.9000015258789 -1.50895607471466
52 -2.50188064575195
52.0999984741211 -2.5176842212677
52.2000007629395 -2.50200319290161
52.2999992370605 -2.43648648262024
52.4000015258789 -2.36029243469238
52.5 -2.25508594512939
52.5999984741211 -2.10434150695801
52.7000007629395 -1.92510342597961
52.7999992370605 -1.70113062858582
52.9000015258789 -1.44078600406647
53 -1.5949512720108
53.2000007629395 -0.591177940368652
53.5 0.927005052566528
53.5999984741211 1.40578281879425
53.7999992370605 2.2781994342804
53.9000015258789 2.66854500770569
54 2.91871953010559
54.0999984741211 3.01351094245911
54.2000007629395 3.02620506286621
54.2999992370605 3.00925874710083
54.4000015258789 2.93859434127808
54.5 2.80610680580139
54.5999984741211 2.58896327018738
54.7000007629395 2.29906272888184
54.7999992370605 1.92351305484772
54.9000015258789 1.48515105247498
55 0.962406396865845
55.0999984741211 0.326945424079895
55.2000007629395 -0.294065117835999
55.2999992370605 -0.872390747070312
55.4000015258789 -1.39379024505615
55.5 -1.85639846324921
55.5999984741211 -2.24209690093994
55.7000007629395 -2.53576231002808
55.7999992370605 -2.7593104839325
55.9000015258789 -2.89425921440125
56 -3.49568104743958
56.0999984741211 -3.28592681884766
56.2000007629395 -2.97806358337402
56.2999992370605 -2.60823774337769
56.4000015258789 -2.19173645973206
56.5 -1.76639211177826
56.5999984741211 -1.33133351802826
56.7000007629395 -0.92137598991394
56.7999992370605 -0.550183773040771
56.9000015258789 -0.222578763961792
57 0.972736120223999
57.0999984741211 1.42637813091278
57.2000007629395 1.83162903785706
57.2999992370605 2.18350291252136
57.4000015258789 2.52464032173157
57.5 2.7913818359375
57.5999984741211 2.95760083198547
57.7000007629395 3.08385539054871
57.7999992370605 3.15644693374634
57.9000015258789 3.21435856819153
58 2.73581695556641
58.0999984741211 2.34517693519592
58.2000007629395 1.9925662279129
58.2999992370605 1.65695154666901
58.4000015258789 1.24070739746094
58.5 0.798333883285522
58.5999984741211 0.367533445358276
58.7000007629395 -0.0866192579269409
58.7999992370605 -0.508182525634766
58.9000015258789 -0.896842479705811
59 -1.46542692184448
59.0999984741211 -1.72175264358521
59.2000007629395 -1.91888844966888
59.2999992370605 -2.0831024646759
59.4000015258789 -2.21959543228149
59.5 -2.33009171485901
59.5999984741211 -2.41843581199646
59.7000007629395 -2.48639369010925
59.7999992370605 -2.49350762367249
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17378878593445
47.2000007629395 -1.019864320755
47.2999992370605 -0.819408059120178
47.4000015258789 -0.563974022865295
47.5999984741211 0.0279053449630737
47.7000007629395 0.271248340606689
47.7999992370605 0.43730354309082
47.9000015258789 0.533106327056885
48 -0.564414501190186
48.0999984741211 -0.398121118545532
48.2000007629395 -0.224580049514771
48.2999992370605 -0.0158469676971436
48.5 0.446057915687561
48.5999984741211 0.635639786720276
48.7000007629395 0.76790189743042
48.7999992370605 0.877740383148193
48.9000015258789 0.96850323677063
49 1.12344241142273
49.0999984741211 1.21648502349854
49.2000007629395 1.25420105457306
49.2999992370605 1.22820210456848
49.4000015258789 1.1383843421936
49.5 1.02154779434204
49.5999984741211 0.874569296836853
49.7000007629395 0.717526912689209
49.7999992370605 0.572522640228271
49.9000015258789 0.461925625801086
50 2.2529468536377
50.0999984741211 2.1014678478241
50.2000007629395 1.93162298202515
50.2999992370605 1.74219930171967
50.4000015258789 1.56029880046844
50.5 1.39425003528595
50.5999984741211 1.24394178390503
50.7000007629395 1.07248628139496
50.7999992370605 0.886695384979248
50.9000015258789 0.712702751159668
51 0.566625595092773
51.0999984741211 0.278832197189331
51.2000007629395 -0.0510506629943848
51.2999992370605 -0.353901982307434
51.4000015258789 -0.664914131164551
51.5 -0.950969219207764
51.5999984741211 -1.19998979568481
51.7000007629395 -1.40346956253052
51.7999992370605 -1.54561638832092
51.9000015258789 -1.62010359764099
52 -2.50188064575195
52.0999984741211 -2.52337098121643
52.2000007629395 -2.50209188461304
52.2999992370605 -2.42209839820862
52.4000015258789 -2.35244488716125
52.5 -2.25272011756897
52.5999984741211 -2.10115075111389
52.7000007629395 -1.9258371591568
52.7999992370605 -1.70598781108856
52.9000015258789 -1.46067154407501
53 -1.5949512720108
53.0999984741211 -1.09512186050415
53.2000007629395 -0.609094619750977
53.2999992370605 -0.0985182523727417
53.4000015258789 0.399217367172241
53.5 0.855983018875122
53.7000007629395 1.74917638301849
53.7999992370605 2.16504383087158
53.9000015258789 2.56518697738647
54 2.91871953010559
54.0999984741211 3.01941156387329
54.2000007629395 3.0709764957428
54.2999992370605 3.01648640632629
54.4000015258789 2.94183349609375
54.5 2.7730188369751
54.5999984741211 2.52894043922424
54.7000007629395 2.19917774200439
54.7999992370605 1.82584416866302
55 0.962406396865845
55.0999984741211 0.326615810394287
55.2999992370605 -0.921916246414185
55.4000015258789 -1.47317469120026
55.5 -1.9621593952179
55.5999984741211 -2.37151598930359
55.7000007629395 -2.67207860946655
55.7999992370605 -2.90426898002625
55.9000015258789 -3.04210877418518
56 -3.49568104743958
56.0999984741211 -3.28845548629761
56.2000007629395 -2.96869945526123
56.2999992370605 -2.58182835578918
56.5 -1.72116160392761
56.7000007629395 -0.925230860710144
56.7999992370605 -0.553839206695557
56.9000015258789 -0.23542845249176
57 0.972736120223999
57.0999984741211 1.39639031887054
57.2000007629395 1.78839528560638
57.2999992370605 2.13361406326294
57.4000015258789 2.41529846191406
57.5 2.56739687919617
57.5999984741211 2.71059441566467
57.7000007629395 2.77030396461487
57.7999992370605 2.78956389427185
57.9000015258789 2.77293157577515
58 2.73581695556641
58.0999984741211 2.40506505966187
58.2000007629395 2.0650680065155
58.2999992370605 1.69222187995911
58.4000015258789 1.3083907365799
58.5999984741211 0.429531097412109
58.7000007629395 -0.0420463085174561
58.7999992370605 -0.468480706214905
58.9000015258789 -0.845440268516541
59 -1.46542692184448
59.0999984741211 -1.71849262714386
59.2000007629395 -1.91906440258026
59.2999992370605 -2.0555419921875
59.4000015258789 -2.15290403366089
59.5 -2.23456144332886
59.5999984741211 -2.29621434211731
59.7000007629395 -2.33978962898254
59.7999992370605 -2.33824110031128
59.9000015258789 -2.29361319541931
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -1.29277062416077
47.0999984741211 -1.17452323436737
47.2000007629395 -1.0213508605957
47.2999992370605 -0.819507837295532
47.4000015258789 -0.554976463317871
47.5999984741211 0.0382418632507324
47.7000007629395 0.283787369728088
47.7999992370605 0.451668262481689
47.9000015258789 0.556086778640747
48 -0.564414501190186
48.0999984741211 -0.402716875076294
48.2000007629395 -0.224465608596802
48.2999992370605 -0.000397562980651855
48.5 0.475492477416992
48.5999984741211 0.66641366481781
48.7000007629395 0.798868894577026
48.7999992370605 0.906133055686951
48.9000015258789 0.991987586021423
49 1.12344241142273
49.0999984741211 1.20676577091217
49.2000007629395 1.24777019023895
49.2999992370605 1.22344160079956
49.4000015258789 1.13902747631073
49.5 1.02679646015167
49.5999984741211 0.879443883895874
49.7000007629395 0.717558026313782
49.7999992370605 0.568692207336426
49.9000015258789 0.463451623916626
50 2.2529468536377
50.0999984741211 2.09758615493774
50.2000007629395 1.92458236217499
50.2999992370605 1.74524474143982
50.4000015258789 1.57065904140472
50.5 1.41743433475494
50.5999984741211 1.28046643733978
50.7000007629395 1.12370848655701
50.7999992370605 0.936272263526917
50.9000015258789 0.75904655456543
51 0.566625595092773
51.0999984741211 0.244787454605103
51.2000007629395 -0.0575200319290161
51.2999992370605 -0.353408217430115
51.4000015258789 -0.628122925758362
51.5 -0.882697582244873
51.5999984741211 -1.10443043708801
51.7000007629395 -1.29197311401367
51.7999992370605 -1.42248523235321
51.9000015258789 -1.49861896038055
52 -2.50188064575195
52.0999984741211 -2.51003813743591
52.2000007629395 -2.48627710342407
52.2999992370605 -2.40109753608704
52.4000015258789 -2.29920959472656
52.5 -2.18923592567444
52.5999984741211 -2.03513026237488
52.7000007629395 -1.84843575954437
52.7999992370605 -1.62502121925354
52.9000015258789 -1.36483454704285
53 -1.5949512720108
53.0999984741211 -1.10497581958771
53.2000007629395 -0.602400898933411
53.2999992370605 -0.113269925117493
53.4000015258789 0.365888833999634
53.5 0.82407534122467
53.5999984741211 1.27101671695709
53.7000007629395 1.69525873661041
53.7999992370605 2.09827208518982
53.9000015258789 2.4770987033844
54 2.91871953010559
54.0999984741211 3.0081467628479
54.2000007629395 3.0562539100647
54.2999992370605 3.04386448860168
54.4000015258789 2.98332500457764
54.5 2.84191131591797
54.5999984741211 2.61758351325989
54.7000007629395 2.30589032173157
54.7999992370605 1.92952823638916
54.9000015258789 1.48609673976898
55 0.962406396865845
55.2000007629395 -0.303629398345947
55.2999992370605 -0.862497806549072
55.4000015258789 -1.38606488704681
55.5 -1.85270607471466
55.5999984741211 -2.2525851726532
55.7000007629395 -2.55580878257751
55.7999992370605 -2.79402422904968
55.9000015258789 -2.96516466140747
56 -3.49568104743958
56.0999984741211 -3.27506399154663
56.2000007629395 -2.97291827201843
56.2999992370605 -2.61591839790344
56.5999984741211 -1.44856810569763
56.7000007629395 -1.07016909122467
56.7999992370605 -0.7457355260849
56.9000015258789 -0.445808887481689
57 0.972736120223999
57.0999984741211 1.41937041282654
57.2000007629395 1.82693302631378
57.2999992370605 2.16980624198914
57.4000015258789 2.436687707901
57.5 2.64973711967468
57.5999984741211 2.82449173927307
57.7000007629395 2.94161248207092
57.7999992370605 3.00341629981995
57.9000015258789 3.0446949005127
58 2.73581695556641
58.0999984741211 2.39952063560486
58.2000007629395 2.03872179985046
58.2999992370605 1.60005462169647
58.4000015258789 1.19204211235046
58.5 0.773690700531006
58.5999984741211 0.310493350028992
58.7000007629395 -0.124276399612427
58.7999992370605 -0.523834705352783
58.9000015258789 -0.88055944442749
59 -1.46542692184448
59.0999984741211 -1.72411155700684
59.2000007629395 -1.93255734443665
59.2999992370605 -2.08831214904785
59.4000015258789 -2.20193290710449
59.5 -2.30671644210815
59.5999984741211 -2.39585590362549
59.7000007629395 -2.45801520347595
59.7999992370605 -2.46935749053955
59.9000015258789 -2.43736219406128
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -1.29277062416077
47.0999984741211 -1.29366064071655
47.2000007629395 -1.28747451305389
47.2999992370605 -1.2756724357605
47.4000015258789 -1.25160646438599
47.5 -1.21618449687958
47.5999984741211 -1.18548405170441
47.7000007629395 -1.19116342067719
47.7999992370605 -1.25194776058197
47.9000015258789 -1.37762999534607
48 -0.564414501190186
48.0999984741211 -0.446800827980042
48.2000007629395 -0.309115171432495
48.2999992370605 -0.135486960411072
48.4000015258789 0.0844988822937012
48.5 0.344857692718506
48.5999984741211 0.631293296813965
48.7000007629395 0.937955379486084
48.7999992370605 1.28132510185242
48.9000015258789 1.68489170074463
49 1.12344241142273
49.0999984741211 1.31217968463898
49.2999992370605 1.67381584644318
49.4000015258789 1.86707556247711
49.5 2.10302352905273
49.5999984741211 2.40177321434021
49.7000007629395 2.77678418159485
49.7999992370605 3.26294136047363
49.9000015258789 3.88401198387146
50 2.2529468536377
50.0999984741211 2.29074335098267
50.2000007629395 2.33304762840271
50.2999992370605 2.42950367927551
50.4000015258789 2.6252269744873
50.5 2.96542596817017
50.5999984741211 3.46598601341248
50.7000007629395 4.10316944122314
50.7999992370605 4.85110950469971
50.9000015258789 5.6657452583313
51 0.566625595092773
51.0999984741211 0.294050335884094
51.2000007629395 0.00857400894165039
51.2999992370605 -0.28616189956665
51.4000015258789 -0.594091653823853
51.5 -0.918920278549194
51.5999984741211 -1.26446032524109
51.7000007629395 -1.6416699886322
51.7999992370605 -2.05418395996094
51.9000015258789 -2.52067017555237
52 -2.50188064575195
52.2000007629395 -2.97983121871948
52.2999992370605 -3.25185346603394
52.4000015258789 -3.62866568565369
52.5 -4.14904975891113
52.5999984741211 -4.81443881988525
52.7000007629395 -5.64289426803589
52.7999992370605 -6.60197973251343
52.9000015258789 -7.61756658554077
53 -1.5949512720108
53.0999984741211 -1.25756084918976
53.2999992370605 -0.538082361221313
53.4000015258789 -0.193320631980896
53.5 0.131622552871704
53.7000007629395 0.754783391952515
53.7999992370605 1.09145224094391
53.9000015258789 1.48477149009705
54 2.91871953010559
54.2000007629395 3.52069616317749
54.2999992370605 3.86135816574097
54.4000015258789 4.29216241836548
54.5 4.84937143325806
54.5999984741211 5.55959177017212
54.7000007629395 6.41586112976074
54.7999992370605 7.37178087234497
54.9000015258789 8.36410236358643
55 0.962406396865845
55.0999984741211 0.394247055053711
55.4000015258789 -1.34935748577118
55.5 -1.89884006977081
55.5999984741211 -2.40249013900757
55.7000007629395 -2.84668254852295
55.7999992370605 -3.24303555488586
55.9000015258789 -3.60645866394043
56 -3.49568104743958
56.0999984741211 -3.53312182426453
56.2000007629395 -3.50478267669678
56.2999992370605 -3.45426225662231
56.4000015258789 -3.42705941200256
56.5 -3.46491718292236
56.5999984741211 -3.6037700176239
56.7000007629395 -3.87061238288879
56.7999992370605 -4.25286054611206
56.9000015258789 -4.69727325439453
57 0.972736120223999
57.0999984741211 1.46802341938019
57.2000007629395 1.93867492675781
57.2999992370605 2.39889597892761
57.4000015258789 2.87077617645264
57.5 3.38232684135437
57.5999984741211 3.9541187286377
57.7000007629395 4.60899305343628
57.7999992370605 5.36691761016846
57.9000015258789 6.21880102157593
58 2.73581695556641
58.0999984741211 2.5468213558197
58.2999992370605 2.10246539115906
58.4000015258789 1.89243292808533
58.5 1.71494841575623
58.5999984741211 1.58974802494049
58.7000007629395 1.53287625312805
58.7999992370605 1.56299269199371
58.9000015258789 1.69310760498047
59 -1.46542692184448
59.0999984741211 -1.84176099300385
59.2000007629395 -2.19264602661133
59.2999992370605 -2.5349006652832
59.4000015258789 -2.90130758285522
59.5 -3.32109928131104
59.5999984741211 -3.81671333312988
59.7000007629395 -4.39244890213013
59.7999992370605 -5.01962184906006
59.9000015258789 -5.66693162918091
60 -2.39939403533936
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -1.29277062416077
47.0999984741211 -1.26484143733978
47.2000007629395 -1.22968471050262
47.4000015258789 -1.13175868988037
47.5 -1.05783796310425
47.5999984741211 -0.981410026550293
47.7000007629395 -0.901437044143677
47.7999992370605 -0.793667197227478
47.9000015258789 -0.696416854858398
48 -0.564414501190186
48.0999984741211 -0.42832350730896
48.2000007629395 -0.282087683677673
48.2999992370605 -0.129722356796265
48.4000015258789 0.041607141494751
48.5 0.217128157615662
48.7000007629395 0.584352493286133
48.7999992370605 0.770156383514404
49 1.12344241142273
49.2000007629395 1.46184408664703
49.4000015258789 1.78201186656952
49.5 1.90506947040558
49.5999984741211 2.0059380531311
49.7000007629395 2.08774638175964
49.7999992370605 2.17348885536194
49.9000015258789 2.23170018196106
50 2.2529468536377
50.0999984741211 2.22880935668945
50.2000007629395 2.15515232086182
50.2999992370605 2.05929970741272
50.4000015258789 1.93238973617554
50.5 1.76432716846466
50.5999984741211 1.59141290187836
50.7000007629395 1.38531863689423
50.7999992370605 1.14460325241089
50.9000015258789 0.862419366836548
51.0999984741211 0.26694643497467
51.4000015258789 -0.720959663391113
51.5 -1.06054818630219
51.7000007629395 -1.69304060935974
51.7999992370605 -1.98262429237366
51.9000015258789 -2.25457835197449
52 -2.50188064575195
52.0999984741211 -2.67928671836853
52.2000007629395 -2.79653239250183
52.2999992370605 -2.85442471504211
52.4000015258789 -2.85585021972656
52.5 -2.80458521842957
52.5999984741211 -2.68762540817261
52.7000007629395 -2.51356911659241
52.7999992370605 -2.26845812797546
52.9000015258789 -1.95219576358795
53 -1.5949512720108
53.0999984741211 -1.15012979507446
53.2000007629395 -0.689077734947205
53.2999992370605 -0.204211473464966
53.5999984741211 1.30606234073639
53.7999992370605 2.21865558624268
53.9000015258789 2.60445284843445
54 2.91871953010559
54.0999984741211 3.16931080818176
54.2000007629395 3.34404420852661
54.2999992370605 3.40173888206482
54.4000015258789 3.34547448158264
54.5 3.18450403213501
54.5999984741211 2.91199660301208
54.7000007629395 2.5529351234436
54.7999992370605 2.1055064201355
54.9000015258789 1.5773606300354
55 0.962406396865845
55.2000007629395 -0.356032848358154
55.4000015258789 -1.61013638973236
55.5 -2.1688129901886
55.5999984741211 -2.63703465461731
55.7000007629395 -3.04798769950867
55.7999992370605 -3.30081486701965
55.9000015258789 -3.47187447547913
56 -3.49568104743958
56.0999984741211 -3.398353099823
56.2000007629395 -3.1951744556427
56.2999992370605 -2.87096118927002
56.4000015258789 -2.44849324226379
56.5 -1.94574356079102
56.7999992370605 -0.204240083694458
57 0.972736120223999
57.0999984741211 1.50260949134827
57.2000007629395 1.99243187904358
57.2999992370605 2.3927891254425
57.4000015258789 2.71256566047668
57.5 2.97789001464844
57.5999984741211 3.09032535552979
57.7000007629395 3.14099931716919
57.7999992370605 3.08797669410706
57.9000015258789 2.93669652938843
58 2.73581695556641
58.0999984741211 2.47237849235535
58.2000007629395 2.15791273117065
58.2999992370605 1.77907574176788
58.4000015258789 1.33390545845032
58.5 0.876423120498657
58.5999984741211 0.366421580314636
58.7999992370605 -0.593990087509155
58.9000015258789 -1.05245625972748
59 -1.46542692184448
59.0999984741211 -1.83268320560455
59.2000007629395 -2.10540676116943
59.2999992370605 -2.36140465736389
59.4000015258789 -2.54531002044678
59.5 -2.66613292694092
59.5999984741211 -2.71281290054321
59.7000007629395 -2.69879865646362
59.7999992370605 -2.66177988052368
59.9000015258789 -2.55567026138306
60 -2.39939403533936
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={vz[m/s]},
ymajorgrids,
ymin=-4.30556873232126, ymax=0.649622745811939,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle v_z\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 0.99)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00783169269561768
47.2000007629395 0.0120983123779297
47.2999992370605 0.0122905969619751
47.4000015258789 -0.00361466407775879
47.5 -0.0323379039764404
47.5999984741211 -0.0693540573120117
47.7000007629395 -0.0942035913467407
47.7999992370605 -0.111394166946411
47.9000015258789 -0.112664818763733
48 0.011847972869873
48.0999984741211 0.0129497051239014
48.2000007629395 -0.00226950645446777
48.4000015258789 -0.00757467746734619
48.5 -0.0212029218673706
48.5999984741211 -0.0292174816131592
48.7999992370605 -0.0550596714019775
48.9000015258789 -0.0569896697998047
49 -0.0266293287277222
49.0999984741211 -0.0148537158966064
49.2000007629395 0.00288999080657959
49.2999992370605 0.0135600566864014
49.5 0.039030909538269
49.5999984741211 0.0567834377288818
49.7000007629395 0.055289626121521
49.7999992370605 0.0619758367538452
49.9000015258789 0.0789580345153809
50 0.0124983787536621
50.2000007629395 0.0209954977035522
50.2999992370605 0.0166735649108887
50.5 0.0205154418945312
50.5999984741211 0.0117354393005371
50.7000007629395 -0.00210142135620117
50.7999992370605 -0.00962531566619873
50.9000015258789 -0.00923657417297363
51 -0.0289654731750488
51.0999984741211 -0.0469745397567749
51.2000007629395 -0.0554807186126709
51.2999992370605 -0.0527019500732422
51.4000015258789 -0.0537980794906616
51.5 -0.0409237146377563
51.5999984741211 -0.0317991971969604
51.7000007629395 -0.00637304782867432
51.7999992370605 0.0148680210113525
51.9000015258789 0.0411688089370728
52 0.00739955902099609
52.0999984741211 0.00614380836486816
52.2000007629395 0.00783967971801758
52.2999992370605 -0.00214278697967529
52.4000015258789 -0.0204446315765381
52.5999984741211 -0.0322295427322388
52.7000007629395 -0.00615417957305908
52.7999992370605 0.0365146398544312
52.9000015258789 0.0976889133453369
53 -0.0162873268127441
53.0999984741211 -0.026816725730896
53.2000007629395 -0.0504328012466431
53.2999992370605 -0.0577735900878906
53.4000015258789 -0.0603536367416382
53.5 -0.0794385671615601
53.5999984741211 -0.0929696559906006
53.7000007629395 -0.122333526611328
53.7999992370605 -0.142082214355469
53.9000015258789 -0.156852006912231
54 -0.0210143327713013
54.0999984741211 -0.0437808036804199
54.2000007629395 -0.0323250293731689
54.2999992370605 0.0275514125823975
54.4000015258789 0.0961083173751831
54.5 0.154835343360901
54.5999984741211 0.225537180900574
54.7000007629395 0.253532409667969
54.7999992370605 0.268235087394714
54.9000015258789 0.251143217086792
55 0.0708063840866089
55.0999984741211 0.00275588035583496
55.2000007629395 -0.0842673778533936
55.2999992370605 -0.177669763565063
55.4000015258789 -0.255993843078613
55.5 -0.289035201072693
55.5999984741211 -0.285112500190735
55.7000007629395 -0.230608701705933
55.7999992370605 -0.221794843673706
55.9000015258789 -0.177125453948975
56 -0.0580354928970337
56.2000007629395 -0.050062894821167
56.2999992370605 -0.0573647022247314
56.4000015258789 -0.0765482187271118
56.5 -0.0903129577636719
56.5999984741211 -0.0762300491333008
56.7000007629395 -0.0340049266815186
56.7999992370605 0.0109213590621948
56.9000015258789 0.0419586896896362
57 -0.0428751707077026
57.0999984741211 -0.0518641471862793
57.2000007629395 -0.0714449882507324
57.2999992370605 -0.10927677154541
57.4000015258789 -0.17401921749115
57.5 -0.247332334518433
57.5999984741211 -0.331526160240173
57.7000007629395 -0.382762312889099
57.7999992370605 -0.435195684432983
57.9000015258789 -0.483222246170044
58 0.018511176109314
58.0999984741211 -0.0481703281402588
58.2000007629395 -0.109653949737549
58.2999992370605 -0.150269269943237
58.4000015258789 -0.155683398246765
58.5 -0.0773069858551025
58.5999984741211 -0.0426207780838013
58.7000007629395 0.00784289836883545
58.7999992370605 0.032868504524231
58.9000015258789 0.0599464178085327
59 -0.0123063325881958
59.0999984741211 -0.0233505964279175
59.2000007629395 -0.0623922348022461
59.4000015258789 -0.160299301147461
59.5 -0.19361424446106
59.5999984741211 -0.190441012382507
59.7000007629395 -0.148257255554199
59.7999992370605 -0.102738976478577
59.9000015258789 -0.0698697566986084
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00452065467834473
47.2000007629395 0.00683844089508057
47.2999992370605 0.0107613801956177
47.4000015258789 -0.00623595714569092
47.5 -0.0312821865081787
47.5999984741211 -0.0700560808181763
47.7000007629395 -0.0948138236999512
47.7999992370605 -0.117031693458557
47.9000015258789 -0.117921471595764
48 0.011847972869873
48.0999984741211 0.0126603841781616
48.2000007629395 0.00442099571228027
48.2999992370605 0.000596523284912109
48.4000015258789 -0.00590550899505615
48.5 -0.0135022401809692
48.5999984741211 -0.0260307788848877
48.7999992370605 -0.053815484046936
48.9000015258789 -0.0492886304855347
49 -0.0266293287277222
49.0999984741211 -0.0194071531295776
49.2000007629395 -0.0024561882019043
49.2999992370605 -0.000773072242736816
49.4000015258789 0.0115407705307007
49.5999984741211 0.0455882549285889
49.7000007629395 0.0452730655670166
49.7999992370605 0.0543961524963379
49.9000015258789 0.0762683153152466
50 0.0124983787536621
50.0999984741211 0.0133723020553589
50.2000007629395 0.0157078504562378
50.2999992370605 0.0142581462860107
50.4000015258789 0.0164579153060913
50.5 0.0154972076416016
50.5999984741211 0.00999009609222412
50.7000007629395 -0.011757493019104
50.7999992370605 -0.0242279767990112
50.9000015258789 -0.0285786390304565
51 -0.0289654731750488
51.0999984741211 -0.0151660442352295
51.2999992370605 -0.0287059545516968
51.4000015258789 -0.0282255411148071
51.5999984741211 0.00396347045898438
51.7000007629395 0.0262289047241211
51.7999992370605 0.0424431562423706
51.9000015258789 0.0656446218490601
52 0.00739955902099609
52.0999984741211 0.0109506845474243
52.2000007629395 0.0119659900665283
52.2999992370605 -0.00422298908233643
52.4000015258789 -0.0143013000488281
52.5999984741211 -0.020114541053772
52.7000007629395 -0.00138306617736816
52.7999992370605 0.0471289157867432
52.9000015258789 0.0982763767242432
53 -0.0162873268127441
53.0999984741211 -0.0327092409133911
53.2000007629395 -0.0542231798171997
53.2999992370605 -0.0618371963500977
53.4000015258789 -0.0761852264404297
53.5 -0.111078500747681
53.5999984741211 -0.139334082603455
53.7000007629395 -0.173929929733276
53.7999992370605 -0.205699563026428
53.9000015258789 -0.229178786277771
54 -0.0210143327713013
54.0999984741211 -0.00964605808258057
54.2000007629395 0.00795292854309082
54.2999992370605 0.0621215105056763
54.4000015258789 0.0993558168411255
54.5 0.155137419700623
54.5999984741211 0.207511425018311
54.7000007629395 0.224599361419678
54.7999992370605 0.271677494049072
54.9000015258789 0.252627849578857
55 0.0708063840866089
55.0999984741211 -0.0127335786819458
55.2000007629395 -0.104523301124573
55.2999992370605 -0.182234764099121
55.4000015258789 -0.222660183906555
55.5 -0.201120257377625
55.5999984741211 -0.158413410186768
55.7000007629395 -0.0962516069412231
55.7999992370605 -0.0402117967605591
55.9000015258789 0.0117435455322266
56 -0.0580354928970337
56.2000007629395 -0.0571913719177246
56.2999992370605 -0.066380500793457
56.4000015258789 -0.0872188806533813
56.5 -0.117136120796204
56.5999984741211 -0.119823217391968
56.7000007629395 -0.127923011779785
56.7999992370605 -0.0899019241333008
56.9000015258789 -0.0248206853866577
57 -0.0428751707077026
57.0999984741211 -0.046522855758667
57.2000007629395 -0.0636434555053711
57.2999992370605 -0.06712806224823
57.4000015258789 -0.120561003684998
57.5 -0.180919170379639
57.5999984741211 -0.25390625
57.7000007629395 -0.318746209144592
57.7999992370605 -0.393356084823608
57.9000015258789 -0.448511362075806
58 0.018511176109314
58.0999984741211 -0.0440317392349243
58.2000007629395 -0.0452108383178711
58.2999992370605 -0.0203719139099121
58.4000015258789 0.00193655490875244
58.5 0.0458340644836426
58.5999984741211 0.0114262104034424
58.7000007629395 -0.0114673376083374
58.7999992370605 -0.00761580467224121
58.9000015258789 -0.0230247974395752
59 -0.0123063325881958
59.0999984741211 -0.0122076272964478
59.2000007629395 -0.0355521440505981
59.2999992370605 -0.0701900720596313
59.4000015258789 -0.127750635147095
59.5 -0.154951453208923
59.5999984741211 -0.141584873199463
59.7000007629395 -0.0781548023223877
59.7999992370605 -0.047788143157959
59.9000015258789 -0.0110948085784912
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00635707378387451
47.2000007629395 0.0123943090438843
47.2999992370605 0.00571215152740479
47.4000015258789 -0.0100967884063721
47.5 -0.0367953777313232
47.5999984741211 -0.0824903249740601
47.7000007629395 -0.107685685157776
47.7999992370605 -0.126597166061401
47.9000015258789 -0.126226305961609
48 0.011847972869873
48.0999984741211 0.00764203071594238
48.2000007629395 -0.000461578369140625
48.2999992370605 -0.005912184715271
48.4000015258789 -0.0157462358474731
48.5 -0.0288318395614624
48.5999984741211 -0.0407336950302124
48.7000007629395 -0.0569894313812256
48.7999992370605 -0.06963050365448
48.9000015258789 -0.0625438690185547
49 -0.0266293287277222
49.0999984741211 -0.00597190856933594
49.2000007629395 0.00526916980743408
49.2999992370605 0.0106148719787598
49.4000015258789 0.0243730545043945
49.5 0.0330321788787842
49.5999984741211 0.0517940521240234
49.7000007629395 0.0509068965911865
49.7999992370605 0.059489369392395
49.9000015258789 0.0761246681213379
50 0.0124983787536621
50.0999984741211 0.0255241394042969
50.2999992370605 0.0263181924819946
50.4000015258789 0.0243631601333618
50.5 0.0198647975921631
50.5999984741211 0.0108917951583862
50.7000007629395 -2.63452529907227e-05
50.7999992370605 -0.0125782489776611
50.9000015258789 -0.0135347843170166
51.0999984741211 -0.0444258451461792
51.2000007629395 -0.0491040945053101
51.2999992370605 -0.0620677471160889
51.4000015258789 -0.060977578163147
51.5 -0.0537859201431274
51.5999984741211 -0.0417040586471558
51.7000007629395 -0.0169506072998047
51.7999992370605 0.00561833381652832
51.9000015258789 0.0372440814971924
52 0.00739955902099609
52.0999984741211 0.0149471759796143
52.2000007629395 0.0303280353546143
52.2999992370605 0.0223555564880371
52.4000015258789 0.00980377197265625
52.5 0.0105470418930054
52.5999984741211 0.0161199569702148
52.7000007629395 0.0490585565567017
52.7999992370605 0.0909562110900879
52.9000015258789 0.138855338096619
53 -0.0162873268127441
53.2000007629395 -0.0312837362289429
53.2999992370605 -0.0466405153274536
53.4000015258789 -0.0635553598403931
53.5 -0.0816872119903564
53.5999984741211 -0.108074903488159
53.7000007629395 -0.152348875999451
53.7999992370605 -0.206176042556763
53.9000015258789 -0.226227521896362
54 -0.0210143327713013
54.0999984741211 -0.016646146774292
54.2000007629395 -0.00505614280700684
54.2999992370605 0.0292230844497681
54.4000015258789 0.0850814580917358
54.5 0.138159513473511
54.5999984741211 0.186155915260315
54.7000007629395 0.224809050559998
54.7999992370605 0.213048815727234
54.9000015258789 0.231412410736084
55 0.0708063840866089
55.0999984741211 0.0227795839309692
55.2000007629395 -0.0611629486083984
55.2999992370605 -0.146636366844177
55.4000015258789 -0.197725176811218
55.5 -0.189111948013306
55.5999984741211 -0.132256388664246
55.7000007629395 -0.0721499919891357
55.7999992370605 0.0195991992950439
55.9000015258789 0.0771516561508179
56 -0.0580354928970337
56.0999984741211 -0.0508313179016113
56.2000007629395 -0.0410476922988892
56.2999992370605 -0.0370410680770874
56.4000015258789 -0.0556018352508545
56.5 -0.0807889699935913
56.5999984741211 -0.0775996446609497
56.7000007629395 -0.0437893867492676
56.7999992370605 -0.0129203796386719
56.9000015258789 0.0845282077789307
57 -0.0428751707077026
57.0999984741211 -0.0455584526062012
57.2000007629395 -0.0679190158843994
57.2999992370605 -0.08421790599823
57.4000015258789 -0.157795190811157
57.5 -0.209149956703186
57.5999984741211 -0.268216609954834
57.7000007629395 -0.309032917022705
57.7999992370605 -0.346336722373962
57.9000015258789 -0.369540691375732
58 0.018511176109314
58.0999984741211 -0.0562719106674194
58.2000007629395 -0.0582715272903442
58.2999992370605 -0.0427947044372559
58.4000015258789 0.05189049243927
58.5 0.0807760953903198
58.5999984741211 0.127360582351685
58.7000007629395 0.153713464736938
58.7999992370605 0.170915603637695
58.9000015258789 0.172518849372864
59 -0.0123063325881958
59.2000007629395 -0.0665597915649414
59.2999992370605 -0.111515402793884
59.4000015258789 -0.153882026672363
59.5 -0.165296673774719
59.5999984741211 -0.15393590927124
59.7000007629395 -0.114900350570679
59.7999992370605 -0.0675926208496094
59.9000015258789 -0.0273294448852539
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00625121593475342
47.2000007629395 0.0159405469894409
47.2999992370605 0.0224517583847046
47.4000015258789 0.00424468517303467
47.5 -0.0223475694656372
47.5999984741211 -0.0612987279891968
47.7000007629395 -0.0837633609771729
47.7999992370605 -0.0954906940460205
47.9000015258789 -0.0938342809677124
48 0.011847972869873
48.0999984741211 0.0144534111022949
48.2000007629395 0.000386595726013184
48.2999992370605 -0.00216376781463623
48.4000015258789 -0.0128459930419922
48.5 -0.0176894664764404
48.5999984741211 -0.0279867649078369
48.7999992370605 -0.0559417009353638
48.9000015258789 -0.0501326322555542
49 -0.0266293287277222
49.0999984741211 -0.0165504217147827
49.2000007629395 -0.00297737121582031
49.2999992370605 -0.00135409832000732
49.4000015258789 0.0129925012588501
49.5999984741211 0.0477873086929321
49.7000007629395 0.0462383031845093
49.7999992370605 0.054440975189209
49.9000015258789 0.0745805501937866
50 0.0124983787536621
50.4000015258789 0.0150854587554932
50.5 0.0096820592880249
50.5999984741211 0.01271653175354
50.7000007629395 -0.00595676898956299
50.7999992370605 -0.0212836265563965
50.9000015258789 -0.0195361375808716
51 -0.0289654731750488
51.0999984741211 -0.0292806625366211
51.2000007629395 -0.0273950099945068
51.2999992370605 -0.0446255207061768
51.4000015258789 -0.0602526664733887
51.5 -0.055305004119873
51.5999984741211 -0.0405294895172119
51.7000007629395 -0.0294749736785889
51.7999992370605 -0.00890147686004639
51.9000015258789 0.0175991058349609
52 0.00739955902099609
52.0999984741211 0.0030982494354248
52.2000007629395 -0.00963699817657471
52.2999992370605 -0.0149017572402954
52.4000015258789 -0.0259884595870972
52.5 -0.0323618650436401
52.5999984741211 -0.0279923677444458
52.7000007629395 0.000434637069702148
52.7999992370605 0.0577261447906494
52.9000015258789 0.11134397983551
53 -0.0162873268127441
53.0999984741211 -0.0286719799041748
53.2000007629395 -0.0333160161972046
53.2999992370605 -0.043379545211792
53.4000015258789 -0.0599790811538696
53.5 -0.0886154174804688
53.5999984741211 -0.129804491996765
53.7000007629395 -0.184917211532593
53.7999992370605 -0.236058115959167
53.9000015258789 -0.258959054946899
54 -0.0210143327713013
54.0999984741211 -0.0169410705566406
54.2000007629395 0.00572288036346436
54.2999992370605 0.0699306726455688
54.4000015258789 0.115200281143188
54.5 0.181098222732544
54.5999984741211 0.235815405845642
54.7000007629395 0.282583832740784
54.7999992370605 0.268970489501953
54.9000015258789 0.288405895233154
55 0.0708063840866089
55.0999984741211 -0.0103389024734497
55.2000007629395 -0.120067119598389
55.2999992370605 -0.225735306739807
55.4000015258789 -0.311354279518127
55.5 -0.350889801979065
55.5999984741211 -0.361512780189514
55.7000007629395 -0.330487728118896
55.7999992370605 -0.276389122009277
55.9000015258789 -0.217470169067383
56 -0.0580354928970337
56.0999984741211 -0.0285266637802124
56.2000007629395 -0.0280293226242065
56.2999992370605 -0.0311702489852905
56.4000015258789 -0.0468764305114746
56.5 -0.0850335359573364
56.5999984741211 -0.0902485847473145
56.7000007629395 -0.0859816074371338
56.7999992370605 -0.0716538429260254
56.9000015258789 0.0135352611541748
57 -0.0428751707077026
57.0999984741211 -0.0595462322235107
57.2000007629395 -0.0742319822311401
57.2999992370605 -0.104583740234375
57.4000015258789 -0.169730663299561
57.5 -0.267207860946655
57.5999984741211 -0.347183227539062
57.7000007629395 -0.413466930389404
57.7999992370605 -0.485703587532043
57.9000015258789 -0.568057060241699
58 0.018511176109314
58.0999984741211 -0.00440800189971924
58.2999992370605 -0.127333998680115
58.4000015258789 -0.13427209854126
58.5 -0.104998469352722
58.5999984741211 -0.0953987836837769
58.7000007629395 -0.13155210018158
58.7999992370605 -0.131497383117676
58.9000015258789 -0.136036396026611
59 -0.0123063325881958
59.2000007629395 -0.0569858551025391
59.2999992370605 -0.104856848716736
59.4000015258789 -0.14401376247406
59.5 -0.160948157310486
59.5999984741211 -0.160544395446777
59.7000007629395 -0.116224050521851
59.7999992370605 -0.0761624574661255
59.9000015258789 -0.0264590978622437
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00801277160644531
47.2000007629395 0.0156282186508179
47.2999992370605 0.0148617029190063
47.4000015258789 -0.00195550918579102
47.5 -0.0294362306594849
47.5999984741211 -0.0716813802719116
47.7000007629395 -0.0963603258132935
47.7999992370605 -0.118692874908447
47.9000015258789 -0.122471570968628
48 0.011847972869873
48.0999984741211 0.0113205909729004
48.2000007629395 0.000342369079589844
48.4000015258789 -0.0114079713821411
48.5 -0.0219745635986328
48.5999984741211 -0.0370850563049316
48.7000007629395 -0.0470888614654541
48.7999992370605 -0.0609656572341919
48.9000015258789 -0.0588297843933105
49 -0.0266293287277222
49.0999984741211 -0.0160290002822876
49.2000007629395 0.000272512435913086
49.2999992370605 0.0134721994400024
49.4000015258789 0.0318900346755981
49.5 0.048105001449585
49.5999984741211 0.0655171871185303
49.7000007629395 0.066540002822876
49.7999992370605 0.0773681402206421
49.9000015258789 0.0960413217544556
50 0.0124983787536621
50.0999984741211 0.012834906578064
50.2000007629395 0.00944638252258301
50.2999992370605 0.00877940654754639
50.4000015258789 0.013195276260376
50.5 0.00751137733459473
50.5999984741211 -0.00242447853088379
50.7000007629395 -0.00982761383056641
50.7999992370605 -0.028017520904541
50.9000015258789 -0.0266854763031006
51.0999984741211 -0.0314056873321533
51.2000007629395 -0.0384156703948975
51.2999992370605 -0.0368238687515259
51.4000015258789 -0.0486526489257812
51.5 -0.0341838598251343
51.5999984741211 -0.017701268196106
51.7000007629395 0.00966751575469971
51.7999992370605 0.0298135280609131
51.9000015258789 0.0573427677154541
52 0.00739955902099609
52.0999984741211 0.00015723705291748
52.2000007629395 0.00690662860870361
52.2999992370605 -0.00157976150512695
52.4000015258789 -0.008278489112854
52.5 -0.0133640766143799
52.5999984741211 -0.00917613506317139
52.7000007629395 0.022516131401062
52.7999992370605 0.0715932846069336
52.9000015258789 0.122122526168823
53 -0.0162873268127441
53.0999984741211 -0.0204912424087524
53.2000007629395 -0.0088961124420166
53.2999992370605 -0.0234482288360596
53.4000015258789 -0.0429595708847046
53.5999984741211 -0.0953165292739868
53.7000007629395 -0.129237055778503
53.7999992370605 -0.160651683807373
53.9000015258789 -0.178601622581482
54 -0.0210143327713013
54.0999984741211 -0.0248944759368896
54.2000007629395 0.0365631580352783
54.2999992370605 0.110152006149292
54.4000015258789 0.163993000984192
54.5 0.208508729934692
54.5999984741211 0.261700510978699
54.7000007629395 0.305624961853027
54.7999992370605 0.308407306671143
54.9000015258789 0.291424512863159
55 0.0708063840866089
55.0999984741211 0.0112042427062988
55.2000007629395 -0.0459975004196167
55.2999992370605 -0.123239994049072
55.4000015258789 -0.185811877250671
55.5 -0.19405210018158
55.5999984741211 -0.185557961463928
55.7000007629395 -0.15118145942688
55.7999992370605 -0.125584363937378
55.9000015258789 -0.0666413307189941
56 -0.0580354928970337
56.0999984741211 -0.0417208671569824
56.2000007629395 -0.0574377775192261
56.2999992370605 -0.0634932518005371
56.4000015258789 -0.0950126647949219
56.5 -0.115234375
56.5999984741211 -0.130907535552979
56.7000007629395 -0.0907052755355835
56.7999992370605 -0.0316052436828613
56.9000015258789 0.0200226306915283
57 -0.0428751707077026
57.0999984741211 -0.0611242055892944
57.2000007629395 -0.0753096342086792
57.2999992370605 -0.124589323997498
57.4000015258789 -0.229939818382263
57.5 -0.326902389526367
57.5999984741211 -0.398092746734619
57.7000007629395 -0.474916338920593
57.7999992370605 -0.541823863983154
57.9000015258789 -0.596585512161255
58 0.018511176109314
58.0999984741211 -0.0324379205703735
58.2000007629395 -0.0549129247665405
58.2999992370605 -0.0525791645050049
58.4000015258789 -0.0224535465240479
58.5 0.0475478172302246
58.5999984741211 0.0541099309921265
58.7000007629395 0.095403790473938
58.7999992370605 0.119627833366394
58.9000015258789 0.129200220108032
59 -0.0123063325881958
59.0999984741211 -0.0276687145233154
59.2000007629395 -0.0570840835571289
59.2999992370605 -0.0926800966262817
59.4000015258789 -0.124062180519104
59.5 -0.148682713508606
59.5999984741211 -0.135392665863037
59.7000007629395 -0.0855798721313477
59.9000015258789 0.0118417739868164
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00217306613922119
47.2000007629395 0.00959503650665283
47.2999992370605 0.0113478899002075
47.4000015258789 -0.00415730476379395
47.5 -0.0300711393356323
47.5999984741211 -0.0695099830627441
47.7000007629395 -0.0964581966400146
47.7999992370605 -0.112159848213196
47.9000015258789 -0.114644050598145
48 0.011847972869873
48.0999984741211 0.0175679922103882
48.2000007629395 0.00653958320617676
48.2999992370605 -0.00232493877410889
48.4000015258789 -0.00561118125915527
48.5 -0.0183010101318359
48.5999984741211 -0.0265102386474609
48.7000007629395 -0.040677547454834
48.7999992370605 -0.0577315092086792
48.9000015258789 -0.0596874952316284
49 -0.0266293287277222
49.2000007629395 -0.00559210777282715
49.2999992370605 -0.0051116943359375
49.4000015258789 0.0080486536026001
49.5 0.0232274532318115
49.5999984741211 0.043013334274292
49.7000007629395 0.0441839694976807
49.7999992370605 0.0494217872619629
49.9000015258789 0.0670970678329468
50 0.0124983787536621
50.0999984741211 0.0174081325531006
50.2000007629395 0.0190392732620239
50.2999992370605 0.0248916149139404
50.4000015258789 0.0262280702590942
50.5 0.0136778354644775
50.5999984741211 0.0128821134567261
50.7000007629395 0.00158202648162842
50.7999992370605 -0.00819599628448486
50.9000015258789 -0.00405943393707275
51 -0.0289654731750488
51.2000007629395 -0.0223473310470581
51.2999992370605 -0.0257033109664917
51.4000015258789 -0.0234805345535278
51.5 -0.0200377702713013
51.5999984741211 -0.00695085525512695
51.7999992370605 0.0296328067779541
51.9000015258789 0.0639189481735229
52 0.00739955902099609
52.0999984741211 0.0119762420654297
52.2000007629395 0.0218243598937988
52.2999992370605 0.0211880207061768
52.4000015258789 0.00435900688171387
52.5 -0.00790059566497803
52.5999984741211 -0.00906693935394287
52.7000007629395 0.0172592401504517
52.7999992370605 0.0626562833786011
52.9000015258789 0.115561366081238
53 -0.0162873268127441
53.0999984741211 -0.00836801528930664
53.2000007629395 -0.0294797420501709
53.2999992370605 -0.0545036792755127
53.4000015258789 -0.0837372541427612
53.5999984741211 -0.178018450737
53.7000007629395 -0.22665798664093
53.7999992370605 -0.280878186225891
53.9000015258789 -0.343902707099915
54 -0.0210143327713013
54.0999984741211 -0.0190491676330566
54.2000007629395 -0.0107513666152954
54.2999992370605 0.0281306505203247
54.4000015258789 0.0850800275802612
54.5 0.132608532905579
54.5999984741211 0.195066809654236
54.7000007629395 0.239651679992676
54.7999992370605 0.225934267044067
54.9000015258789 0.250617980957031
55 0.0708063840866089
55.0999984741211 -0.00959861278533936
55.2999992370605 -0.116162180900574
55.4000015258789 -0.168298482894897
55.5 -0.163106203079224
55.5999984741211 -0.114321947097778
55.7000007629395 -0.055490255355835
55.7999992370605 0.0092017650604248
55.9000015258789 0.0798701047897339
56 -0.0580354928970337
56.0999984741211 -0.0519008636474609
56.2000007629395 -0.0392452478408813
56.2999992370605 -0.0559113025665283
56.4000015258789 -0.0626233816146851
56.5 -0.0659977197647095
56.5999984741211 -0.0666996240615845
56.7999992370605 0.00149285793304443
56.9000015258789 0.0743967294692993
57 -0.0428751707077026
57.0999984741211 -0.0709220170974731
57.2000007629395 -0.0552884340286255
57.2999992370605 -0.0968482494354248
57.4000015258789 -0.163235664367676
57.5 -0.243470907211304
57.5999984741211 -0.334130525588989
57.7000007629395 -0.420011639595032
57.7999992370605 -0.495401263237
57.9000015258789 -0.593732118606567
58 0.018511176109314
58.0999984741211 -0.0396500825881958
58.2000007629395 -0.0532007217407227
58.2999992370605 -0.0164905786514282
58.4000015258789 0.0374958515167236
58.5 0.106439352035522
58.5999984741211 0.102254033088684
58.7000007629395 0.0602736473083496
58.7999992370605 0.0390957593917847
58.9000015258789 0.0683912038803101
59 -0.0123063325881958
59.0999984741211 -0.0368244647979736
59.2000007629395 -0.0676196813583374
59.2999992370605 -0.118154644966125
59.4000015258789 -0.158549427986145
59.5 -0.177495360374451
59.5999984741211 -0.155863046646118
59.7000007629395 -0.0860664844512939
59.7999992370605 -0.0201894044876099
59.9000015258789 0.0129177570343018
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00754547119140625
47.2000007629395 0.0110660791397095
47.2999992370605 0.0133324861526489
47.4000015258789 0.00144386291503906
47.5 -0.0237390995025635
47.5999984741211 -0.0633393526077271
47.7000007629395 -0.0931954383850098
47.7999992370605 -0.112197756767273
47.9000015258789 -0.118725299835205
48 0.011847972869873
48.0999984741211 0.012450098991394
48.2000007629395 0.0112106800079346
48.2999992370605 0.00780045986175537
48.4000015258789 0.000832796096801758
48.5 -0.0144877433776855
48.5999984741211 -0.0259189605712891
48.7999992370605 -0.0544631481170654
48.9000015258789 -0.0493423938751221
49 -0.0266293287277222
49.0999984741211 -0.0155574083328247
49.2000007629395 -0.010129451751709
49.2999992370605 -0.00252330303192139
49.4000015258789 0.0149375200271606
49.5999984741211 0.0451569557189941
49.7000007629395 0.0477172136306763
49.7999992370605 0.0604696273803711
49.9000015258789 0.0778312683105469
50 0.0124983787536621
50.0999984741211 0.0286945104598999
50.2000007629395 0.0265516042709351
50.2999992370605 0.0269410610198975
50.4000015258789 0.020488977432251
50.5 0.0244415998458862
50.5999984741211 0.0163131952285767
50.7000007629395 0.00272369384765625
50.7999992370605 -0.00864827632904053
50.9000015258789 -0.002494215965271
51 -0.0289654731750488
51.0999984741211 -0.01957106590271
51.2000007629395 -0.0368521213531494
51.4000015258789 -0.051094651222229
51.5 -0.0493648052215576
51.5999984741211 -0.0446996688842773
51.7000007629395 -0.0232737064361572
51.7999992370605 -0.0104756355285645
51.9000015258789 0.0110093355178833
52 0.00739955902099609
52.2000007629395 0.0212318897247314
52.2999992370605 0.00954961776733398
52.4000015258789 -0.0120712518692017
52.5 -0.0264710187911987
52.5999984741211 -0.0282762050628662
52.7000007629395 -0.00223660469055176
52.7999992370605 0.0486727952957153
52.9000015258789 0.100820422172546
53 -0.0162873268127441
53.0999984741211 -0.0286742448806763
53.2000007629395 -0.0223835706710815
53.2999992370605 -0.0291280746459961
53.4000015258789 -0.0447549819946289
53.5 -0.0638877153396606
53.5999984741211 -0.0932254791259766
53.7000007629395 -0.132009744644165
53.7999992370605 -0.166142225265503
53.9000015258789 -0.179527282714844
54 -0.0210143327713013
54.0999984741211 -0.0240157842636108
54.2000007629395 -0.00706863403320312
54.2999992370605 0.0258492231369019
54.4000015258789 0.0806751251220703
54.5 0.143032431602478
54.5999984741211 0.187174081802368
54.7000007629395 0.239232897758484
54.7999992370605 0.238488793373108
54.9000015258789 0.270950317382812
55 0.0708063840866089
55.0999984741211 0.0143471956253052
55.2000007629395 -0.0764205455780029
55.2999992370605 -0.149743318557739
55.4000015258789 -0.226876020431519
55.5 -0.250609636306763
55.5999984741211 -0.246632099151611
55.7000007629395 -0.215797185897827
55.7999992370605 -0.176128029823303
55.9000015258789 -0.139548182487488
56 -0.0580354928970337
56.0999984741211 -0.0479443073272705
56.2000007629395 -0.0411678552627563
56.2999992370605 -0.0751014947891235
56.4000015258789 -0.101304650306702
56.5999984741211 -0.125291347503662
56.7000007629395 -0.0848709344863892
56.7999992370605 -0.0511815547943115
56.9000015258789 0.00627601146697998
57 -0.0428751707077026
57.0999984741211 -0.0428445339202881
57.2000007629395 -0.0605456829071045
57.2999992370605 -0.0682264566421509
57.4000015258789 -0.114880323410034
57.5 -0.2044677734375
57.5999984741211 -0.266746163368225
57.7000007629395 -0.344711899757385
57.7999992370605 -0.399010181427002
57.9000015258789 -0.451253652572632
58 0.018511176109314
58.0999984741211 0.00113391876220703
58.2000007629395 -0.00296127796173096
58.2999992370605 -0.0203396081924438
58.4000015258789 0.00636148452758789
58.5 0.025047779083252
58.5999984741211 0.0611844062805176
58.7000007629395 0.0881428718566895
58.7999992370605 0.0731521844863892
58.9000015258789 0.0668478012084961
59 -0.0123063325881958
59.0999984741211 -0.0265961885452271
59.2000007629395 -0.0453658103942871
59.2999992370605 -0.0783182382583618
59.4000015258789 -0.108396172523499
59.5 -0.133334755897522
59.5999984741211 -0.127207279205322
59.7000007629395 -0.0954577922821045
59.9000015258789 -0.0182127952575684
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00201714038848877
47.2000007629395 0.00263845920562744
47.2999992370605 0.00787925720214844
47.4000015258789 -0.0084761381149292
47.5 -0.0323716402053833
47.5999984741211 -0.0696080923080444
47.7000007629395 -0.0940519571304321
47.7999992370605 -0.111695766448975
47.9000015258789 -0.112146139144897
48 0.011847972869873
48.0999984741211 0.0144367218017578
48.2000007629395 0.00135314464569092
48.2999992370605 -0.00636720657348633
48.4000015258789 -0.0105228424072266
48.5 -0.0272238254547119
48.7999992370605 -0.0649131536483765
48.9000015258789 -0.0597972869873047
49 -0.0266293287277222
49.0999984741211 -0.0137368440628052
49.2000007629395 0.00137531757354736
49.2999992370605 0.00699472427368164
49.4000015258789 0.0147404670715332
49.5 0.0301284790039062
49.5999984741211 0.0486940145492554
49.7000007629395 0.0502173900604248
49.7999992370605 0.0573723316192627
49.9000015258789 0.079246997833252
50 0.0124983787536621
50.0999984741211 0.0210810899734497
50.2000007629395 0.0181607007980347
50.2999992370605 0.016803503036499
50.4000015258789 0.017170786857605
50.5 0.0129271745681763
50.5999984741211 0.00188279151916504
50.7000007629395 -0.015455961227417
50.7999992370605 -0.0247945785522461
50.9000015258789 -0.020504355430603
51 -0.0289654731750488
51.0999984741211 -0.0358223915100098
51.2000007629395 -0.0413731336593628
51.2999992370605 -0.0330649614334106
51.4000015258789 -0.0314183235168457
51.5 -0.0272653102874756
51.5999984741211 -0.0157365798950195
51.7000007629395 0.00403785705566406
51.7999992370605 0.0213940143585205
51.9000015258789 0.0475912094116211
52 0.00739955902099609
52.0999984741211 0.0146230459213257
52.2000007629395 0.024153470993042
52.2999992370605 0.00701594352722168
52.4000015258789 -0.0200626850128174
52.5 -0.022597074508667
52.5999984741211 -0.0186395645141602
52.7000007629395 0.0161467790603638
52.9000015258789 0.118992209434509
53 -0.0162873268127441
53.2000007629395 -0.046377420425415
53.2999992370605 -0.0653413534164429
53.4000015258789 -0.10088050365448
53.5999984741211 -0.21104896068573
53.7999992370605 -0.311180591583252
53.9000015258789 -0.32524561882019
54 -0.0210143327713013
54.0999984741211 0.0120528936386108
54.2000007629395 0.0466028451919556
54.2999992370605 0.087338924407959
54.5 0.207631945610046
54.5999984741211 0.274431347846985
54.7000007629395 0.328499794006348
54.7999992370605 0.341824173927307
54.9000015258789 0.332840323448181
55 0.0708063840866089
55.0999984741211 -0.0667426586151123
55.2000007629395 -0.135287523269653
55.2999992370605 -0.198780536651611
55.4000015258789 -0.236252665519714
55.5 -0.247895240783691
55.5999984741211 -0.226208567619324
55.7000007629395 -0.165475368499756
55.7999992370605 -0.108022451400757
55.9000015258789 -0.0567742586135864
56 -0.0580354928970337
56.0999984741211 -0.0532190799713135
56.2000007629395 -0.0575103759765625
56.4000015258789 -0.108798503875732
56.5999984741211 -0.08913254737854
56.7000007629395 -0.0940694808959961
56.7999992370605 -0.11448073387146
56.9000015258789 -0.111202239990234
57 -0.0428751707077026
57.0999984741211 -0.0589370727539062
57.2000007629395 -0.0631281137466431
57.2999992370605 -0.0822523832321167
57.4000015258789 -0.182693481445312
57.5 -0.228827834129333
57.5999984741211 -0.321287155151367
57.7000007629395 -0.370855331420898
57.7999992370605 -0.466050267219543
57.9000015258789 -0.542940378189087
58 0.018511176109314
58.0999984741211 0.00192320346832275
58.2000007629395 0.0284886360168457
58.2999992370605 0.00127875804901123
58.4000015258789 0.00320661067962646
58.5 0.0794543027877808
58.5999984741211 0.0847936868667603
58.7000007629395 0.0992368459701538
58.9000015258789 0.14874529838562
59 -0.0123063325881958
59.0999984741211 -0.0312212705612183
59.2000007629395 -0.0623877048492432
59.2999992370605 -0.10379695892334
59.4000015258789 -0.138906836509705
59.5 -0.150752305984497
59.5999984741211 -0.134705901145935
59.7000007629395 -0.0885896682739258
59.7999992370605 -0.0485830307006836
59.9000015258789 0.00928294658660889
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00941097736358643
47.2000007629395 0.0188167095184326
47.2999992370605 0.0154849290847778
47.4000015258789 0.00463569164276123
47.5 -0.0197467803955078
47.5999984741211 -0.0563105344772339
47.7000007629395 -0.0794342756271362
47.7999992370605 -0.0916213989257812
47.9000015258789 -0.0892438888549805
48 0.011847972869873
48.0999984741211 0.00842273235321045
48.2999992370605 -0.0212568044662476
48.4000015258789 -0.027292013168335
48.5 -0.0310746431350708
48.5999984741211 -0.0409533977508545
48.7000007629395 -0.0577994585037231
48.7999992370605 -0.0715646743774414
48.9000015258789 -0.0677928924560547
49 -0.0266293287277222
49.2999992370605 0.00757944583892822
49.4000015258789 0.0236748456954956
49.5 0.0360561609268188
49.5999984741211 0.052559494972229
49.7000007629395 0.0496968030929565
49.7999992370605 0.0551304817199707
49.9000015258789 0.073794960975647
50 0.0124983787536621
50.0999984741211 0.0237717628479004
50.4000015258789 0.0259701013565063
50.5 0.0206626653671265
50.5999984741211 0.0130385160446167
50.7000007629395 -0.000288486480712891
50.7999992370605 -0.00385940074920654
50.9000015258789 -0.00254416465759277
51 -0.0289654731750488
51.0999984741211 -0.0332849025726318
51.2000007629395 -0.0489217042922974
51.2999992370605 -0.0575211048126221
51.4000015258789 -0.063793420791626
51.5999984741211 -0.0513594150543213
51.7000007629395 -0.0259768962860107
51.7999992370605 -0.00344789028167725
51.9000015258789 0.0258495807647705
52 0.00739955902099609
52.0999984741211 0.00502264499664307
52.2000007629395 0.0201764106750488
52.4000015258789 -0.0263423919677734
52.5 -0.0422555208206177
52.5999984741211 -0.0419198274612427
52.7000007629395 -0.0175102949142456
52.9000015258789 0.0844812393188477
53 -0.0162873268127441
53.0999984741211 -0.0265172719955444
53.2999992370605 -0.0303987264633179
53.4000015258789 -0.0514196157455444
53.5 -0.0710732936859131
53.5999984741211 -0.125959038734436
53.7000007629395 -0.182146787643433
53.7999992370605 -0.231374263763428
53.9000015258789 -0.271589875221252
54 -0.0210143327713013
54.0999984741211 -0.0254290103912354
54.2000007629395 0.0182932615280151
54.2999992370605 0.0926460027694702
54.4000015258789 0.15747857093811
54.5 0.235632300376892
54.5999984741211 0.302058219909668
54.7000007629395 0.360234260559082
54.7999992370605 0.410143375396729
54.9000015258789 0.424386739730835
55 0.0708063840866089
55.0999984741211 0.0141171216964722
55.2999992370605 -0.138474941253662
55.4000015258789 -0.211195349693298
55.5 -0.244086742401123
55.5999984741211 -0.241974592208862
55.7000007629395 -0.201795339584351
55.7999992370605 -0.140663266181946
55.9000015258789 -0.100356101989746
56 -0.0580354928970337
56.0999984741211 -0.0288991928100586
56.2000007629395 -0.0414366722106934
56.2999992370605 -0.0578447580337524
56.4000015258789 -0.0807195901870728
56.5 -0.12251341342926
56.5999984741211 -0.115063786506653
56.7000007629395 -0.0801801681518555
56.7999992370605 -0.0402698516845703
56.9000015258789 0.0578999519348145
57 -0.0428751707077026
57.0999984741211 -0.0080258846282959
57.2000007629395 -0.0292540788650513
57.2999992370605 -0.0348740816116333
57.4000015258789 -0.0863667726516724
57.5 -0.174988865852356
57.5999984741211 -0.268765687942505
57.7000007629395 -0.384132623672485
57.7999992370605 -0.502311706542969
57.9000015258789 -0.600944876670837
58 0.018511176109314
58.0999984741211 -0.0281201601028442
58.2000007629395 -0.0311180353164673
58.2999992370605 0.00643420219421387
58.4000015258789 0.0187761783599854
58.5 0.0847876071929932
58.5999984741211 0.0946776866912842
58.7000007629395 0.124126076698303
58.7999992370605 0.106043100357056
58.9000015258789 0.0771579742431641
59 -0.0123063325881958
59.0999984741211 -0.0353084802627563
59.2999992370605 -0.102952122688293
59.4000015258789 -0.139223337173462
59.5 -0.142714262008667
59.5999984741211 -0.122801899909973
59.7000007629395 -0.0691777467727661
59.9000015258789 0.0337638854980469
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.00517416000366211
47.0999984741211 0.00528395175933838
47.2000007629395 0.0139479637145996
47.2999992370605 0.0114345550537109
47.4000015258789 -0.00549507141113281
47.5 -0.0328730344772339
47.5999984741211 -0.0722391605377197
47.7000007629395 -0.101404905319214
47.7999992370605 -0.118378877639771
47.9000015258789 -0.120497703552246
48 0.011847972869873
48.0999984741211 0.0175720453262329
48.2000007629395 0.00546598434448242
48.2999992370605 -0.00881481170654297
48.4000015258789 -0.0116605758666992
48.5 -0.0211760997772217
48.5999984741211 -0.0388603210449219
48.7000007629395 -0.0522781610488892
48.7999992370605 -0.0637756586074829
48.9000015258789 -0.0567167997360229
49 -0.0266293287277222
49.0999984741211 -0.019284725189209
49.2000007629395 -0.0029987096786499
49.2999992370605 0.00575542449951172
49.5 0.0308611392974854
49.5999984741211 0.0485780239105225
49.7000007629395 0.0486969947814941
49.7999992370605 0.0578120946884155
49.9000015258789 0.0728029012680054
50 0.0124983787536621
50.0999984741211 0.0113711357116699
50.2000007629395 0.0130376815795898
50.2999992370605 0.0105859041213989
50.4000015258789 0.0129406452178955
50.5 0.0168455839157104
50.5999984741211 0.019096851348877
50.7000007629395 0.00413310527801514
50.7999992370605 -0.00356090068817139
50.9000015258789 -0.0076521635055542
51 -0.0289654731750488
51.0999984741211 -0.033021092414856
51.2000007629395 -0.0411279201507568
51.2999992370605 -0.0508987903594971
51.4000015258789 -0.0515116453170776
51.5 -0.034794807434082
51.5999984741211 -0.0143132209777832
51.7000007629395 0.013914942741394
51.7999992370605 0.0351916551589966
51.9000015258789 0.0585559606552124
52 0.00739955902099609
52.0999984741211 0.0144665241241455
52.2000007629395 0.019599437713623
52.2999992370605 0.00528204441070557
52.4000015258789 -0.0153172016143799
52.5 -0.0118706226348877
52.5999984741211 -0.0132702589035034
52.7000007629395 0.00848758220672607
52.7999992370605 0.0521639585494995
52.9000015258789 0.106434226036072
53 -0.0162873268127441
53.0999984741211 -0.0190147161483765
53.2000007629395 -0.0334063768386841
53.4000015258789 -0.0802810192108154
53.5 -0.105669736862183
53.5999984741211 -0.126047849655151
53.7000007629395 -0.16440486907959
53.7999992370605 -0.189915418624878
53.9000015258789 -0.211432099342346
54 -0.0210143327713013
54.0999984741211 -0.0247261524200439
54.2000007629395 0.0185600519180298
54.2999992370605 0.0390331745147705
54.4000015258789 0.0910948514938354
54.5 0.168541431427002
54.5999984741211 0.217574715614319
54.7000007629395 0.251616239547729
54.7999992370605 0.261322259902954
54.9000015258789 0.254626035690308
55 0.0708063840866089
55.0999984741211 -0.00423955917358398
55.2000007629395 -0.123701930046082
55.2999992370605 -0.176350951194763
55.4000015258789 -0.221519470214844
55.5 -0.233537435531616
55.5999984741211 -0.227947950363159
55.7000007629395 -0.198989629745483
55.7999992370605 -0.164086818695068
55.9000015258789 -0.10672914981842
56 -0.0580354928970337
56.0999984741211 -0.0472431182861328
56.2000007629395 -0.0558171272277832
56.2999992370605 -0.055551290512085
56.4000015258789 -0.060362696647644
56.5 -0.0945335626602173
56.5999984741211 -0.105169773101807
56.7000007629395 -0.0927208662033081
56.7999992370605 -0.0619593858718872
56.9000015258789 0.00417840480804443
57 -0.0428751707077026
57.0999984741211 -0.0467571020126343
57.2000007629395 -0.0649741888046265
57.2999992370605 -0.0859073400497437
57.4000015258789 -0.14439070224762
57.5 -0.213315486907959
57.5999984741211 -0.284536838531494
57.7000007629395 -0.346706509590149
57.7999992370605 -0.400259613990784
57.9000015258789 -0.459267616271973
58 0.018511176109314
58.0999984741211 -0.0306791067123413
58.2000007629395 -0.0430595874786377
58.2999992370605 -0.106215715408325
58.4000015258789 -0.117212057113647
58.5 -0.0761458873748779
58.5999984741211 -0.0407062768936157
58.7000007629395 -0.0278390645980835
58.7999992370605 -0.00607120990753174
58.9000015258789 0.00432872772216797
59.0999984741211 -0.0286378860473633
59.2000007629395 -0.0619302988052368
59.2999992370605 -0.102399230003357
59.4000015258789 -0.14159882068634
59.5 -0.162671566009521
59.5999984741211 -0.143574714660645
59.7000007629395 -0.091234564781189
59.7999992370605 -0.0242726802825928
59.9000015258789 0.0243184566497803
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 0.00517416000366211
47.0999984741211 0.010412335395813
47.2000007629395 0.0228730440139771
47.2999992370605 0.0371038913726807
47.5 0.0518639087677002
47.5999984741211 0.0417009592056274
47.7000007629395 0.0274091958999634
47.7999992370605 0.00202703475952148
47.9000015258789 -0.033607006072998
48 0.011847972869873
48.0999984741211 0.0161181688308716
48.2000007629395 0.0107637643814087
48.2999992370605 0.00691461563110352
48.4000015258789 -0.00216960906982422
48.5 -0.034101128578186
48.5999984741211 -0.100536584854126
48.7000007629395 -0.214000940322876
48.7999992370605 -0.391465306282043
48.9000015258789 -0.643355131149292
49 -0.0266293287277222
49.0999984741211 -0.0212801694869995
49.2000007629395 -0.0174330472946167
49.2999992370605 -0.0178109407424927
49.4000015258789 -0.0123163461685181
49.5 -0.0158990621566772
49.5999984741211 -0.0356879234313965
49.7000007629395 -0.112297534942627
49.7999992370605 -0.255075335502625
49.9000015258789 -0.509601712226868
50 0.0124983787536621
50.0999984741211 0.0128164291381836
50.2000007629395 0.00514423847198486
50.2999992370605 -0.0128074884414673
50.4000015258789 -0.0583467483520508
50.5 -0.173030138015747
50.5999984741211 -0.403419971466064
50.7000007629395 -0.797182321548462
50.7999992370605 -1.40068328380585
50.9000015258789 -2.2711033821106
51 -0.0289654731750488
51.2000007629395 -0.0498144626617432
51.2999992370605 -0.0567889213562012
51.4000015258789 -0.0661873817443848
51.5 -0.0728275775909424
51.5999984741211 -0.0949715375900269
51.7000007629395 -0.145719647407532
51.7999992370605 -0.249505996704102
51.9000015258789 -0.413135051727295
52 0.00739955902099609
52.0999984741211 -0.015038013458252
52.2000007629395 -0.039268970489502
52.2999992370605 -0.10084080696106
52.4000015258789 -0.209040641784668
52.5 -0.395993709564209
52.5999984741211 -0.707874774932861
52.7000007629395 -1.19185125827789
52.7999992370605 -1.91572666168213
52.9000015258789 -2.94536542892456
53 -0.0162873268127441
53.0999984741211 -0.00894522666931152
53.2000007629395 0.00195300579071045
53.2999992370605 0.0101392269134521
53.4000015258789 0.0169063806533813
53.5 0.0134537220001221
53.5999984741211 -0.0200237035751343
53.7000007629395 -0.117122054100037
53.7999992370605 -0.309958577156067
53.9000015258789 -0.643718242645264
54 -0.0210143327713013
54.0999984741211 -0.0551339387893677
54.2000007629395 -0.0773860216140747
54.2999992370605 -0.123077630996704
54.4000015258789 -0.221846103668213
54.5 -0.411417007446289
54.5999984741211 -0.746341228485107
54.7000007629395 -1.29398989677429
54.7999992370605 -2.12945508956909
54.9000015258789 -3.31262803077698
55 0.0708063840866089
55.0999984741211 0.00894773006439209
55.2999992370605 -0.154416918754578
55.4000015258789 -0.22668719291687
55.5 -0.278745293617249
55.5999984741211 -0.338545203208923
55.7000007629395 -0.445786237716675
55.7999992370605 -0.639055848121643
55.9000015258789 -0.959470987319946
56 -0.0580354928970337
56.0999984741211 -0.0841758251190186
56.2000007629395 -0.130704641342163
56.2999992370605 -0.221334338188171
56.4000015258789 -0.374176621437073
56.5 -0.632697820663452
56.5999984741211 -1.04487061500549
56.7000007629395 -1.70047664642334
56.7999992370605 -2.69354224205017
56.9000015258789 -4.08033275604248
57 -0.0428751707077026
57.2000007629395 -0.0123465061187744
57.2999992370605 0.00209665298461914
57.4000015258789 0.00357866287231445
57.5 -0.00945472717285156
57.5999984741211 -0.0528751611709595
57.7000007629395 -0.155403733253479
57.7999992370605 -0.364992618560791
57.9000015258789 -0.734952092170715
58 0.018511176109314
58.0999984741211 -0.0512707233428955
58.2000007629395 -0.115330815315247
58.2999992370605 -0.181364417076111
58.4000015258789 -0.261689186096191
58.5 -0.390611529350281
58.5999984741211 -0.631532192230225
58.7000007629395 -1.01664209365845
58.7999992370605 -1.60038352012634
58.9000015258789 -2.45752787590027
59 -0.0123063325881958
59.0999984741211 -0.0320985317230225
59.2000007629395 -0.0557446479797363
59.2999992370605 -0.0888750553131104
59.4000015258789 -0.124884009361267
59.5 -0.18103015422821
59.5999984741211 -0.303973913192749
59.7000007629395 -0.563940763473511
59.7999992370605 -1.05009913444519
59.9000015258789 -1.83348214626312
60 -0.0482770204544067
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 0.00517416000366211
47.0999984741211 -0.0146811008453369
47.2000007629395 0.000368237495422363
47.2999992370605 -0.00227153301239014
47.4000015258789 0.00358068943023682
47.5 0.0308026075363159
47.5999984741211 0.0178388357162476
47.7000007629395 0.0347127914428711
47.7999992370605 0.00909113883972168
47.9000015258789 -0.00782263278961182
48 0.011847972869873
48.0999984741211 0.0145163536071777
48.2000007629395 -0.00788497924804688
48.2999992370605 -0.0227211713790894
48.4000015258789 -0.0116726160049438
48.5 0.0101995468139648
48.5999984741211 0.0299447774887085
48.7000007629395 0.0451229810714722
48.7999992370605 0.0167261362075806
48.9000015258789 -0.018233060836792
49 -0.0266293287277222
49.0999984741211 -0.0136882066726685
49.2000007629395 0.00364446640014648
49.2999992370605 -0.000469207763671875
49.4000015258789 0.00147604942321777
49.5 -0.0136505365371704
49.5999984741211 0.021559476852417
49.7999992370605 0.00689244270324707
49.9000015258789 0.00350642204284668
50 0.0124983787536621
50.0999984741211 0.000533580780029297
50.2999992370605 0.0228184461593628
50.4000015258789 0.0394916534423828
50.5 0.0157891511917114
50.5999984741211 0.0185424089431763
50.7000007629395 0.0100998878479004
50.7999992370605 0.0143113136291504
50.9000015258789 -0.00989222526550293
51 -0.0289654731750488
51.0999984741211 -0.0260429382324219
51.2000007629395 -0.0376415252685547
51.2999992370605 -0.04510498046875
51.4000015258789 -0.0493561029434204
51.5 -0.0476582050323486
51.5999984741211 -0.0247507095336914
51.7000007629395 0.00244987010955811
51.7999992370605 -0.0295083522796631
51.9000015258789 -0.0246703624725342
52 0.00739955902099609
52.0999984741211 -0.022066593170166
52.2000007629395 0.0167795419692993
52.2999992370605 0.00475895404815674
52.4000015258789 -0.0151917934417725
52.5 0.00419032573699951
52.5999984741211 -0.0254049301147461
52.7000007629395 -0.0426840782165527
52.7999992370605 -0.0423437356948853
52.9000015258789 0.000839471817016602
53 -0.0162873268127441
53.0999984741211 0.0103793144226074
53.2000007629395 0.0352082252502441
53.2999992370605 0.0404356718063354
53.4000015258789 0.0387895107269287
53.5 0.0321058034896851
53.5999984741211 0.0218356847763062
53.7000007629395 0.00155234336853027
53.7999992370605 0.00231337547302246
53.9000015258789 0.0173319578170776
54 -0.0210143327713013
54.0999984741211 -0.0475989580154419
54.2000007629395 -0.0459575653076172
54.2999992370605 -0.0150384902954102
54.4000015258789 0.002968430519104
54.5 0.0117406845092773
54.5999984741211 0.030089259147644
54.7000007629395 0.0715820789337158
54.7999992370605 0.079800009727478
54.9000015258789 0.0673204660415649
55 0.0708063840866089
55.0999984741211 0.0816878080368042
55.2000007629395 0.0649417638778687
55.2999992370605 -0.0185242891311646
55.4000015258789 -0.0228598117828369
55.5 -0.0759897232055664
55.5999984741211 -0.0820662975311279
55.7000007629395 -0.0438158512115479
55.7999992370605 -0.0704518556594849
55.9000015258789 -0.067990779876709
56 -0.0580354928970337
56.0999984741211 -0.0568583011627197
56.2000007629395 -0.0435866117477417
56.2999992370605 -0.0280466079711914
56.4000015258789 -0.0228174924850464
56.5 -0.0325398445129395
56.5999984741211 -0.0458989143371582
56.7000007629395 -0.0438520908355713
56.7999992370605 -0.0651682615280151
56.9000015258789 -0.068061351776123
57.0999984741211 -0.0180456638336182
57.2000007629395 -0.00388586521148682
57.2999992370605 0.0218313932418823
57.4000015258789 0.0460060834884644
57.5 0.0340613126754761
57.5999984741211 -0.00779688358306885
57.7000007629395 0.0175101757049561
57.7999992370605 0.0340023040771484
57.9000015258789 0.0238032341003418
58 0.018511176109314
58.0999984741211 -0.00583744049072266
58.2000007629395 -0.0226039886474609
58.2999992370605 -0.0773621797561646
58.4000015258789 -0.0675041675567627
58.5 -0.0552828311920166
58.5999984741211 -0.00547277927398682
58.7000007629395 -0.0412406921386719
58.7999992370605 0.000154256820678711
58.9000015258789 0.0139114856719971
59 -0.0123063325881958
59.0999984741211 0.0405322313308716
59.2000007629395 0.0103390216827393
59.2999992370605 0.00788414478302002
59.4000015258789 0.00311005115509033
59.5 -0.0190737247467041
59.5999984741211 -0.0474394559860229
59.7000007629395 -0.0532741546630859
59.7999992370605 -0.0465139150619507
59.9000015258789 -0.0513442754745483
60 -0.0482770204544067
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={t [s]},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={roll[deg]},
ymajorgrids,
ymin=-124.383196543066, ymax=137.106580791604,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle R\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.02)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.77203869819641
47.2000007629395 -5.08655786514282
47.2999992370605 -9.05920314788818
47.4000015258789 -13.5043354034424
47.5 -16.3778209686279
47.5999984741211 -15.5464019775391
47.7000007629395 -12.9533891677856
47.7999992370605 -9.57608509063721
47.9000015258789 -4.86770486831665
48 -6.74790334701538
48.0999984741211 -7.92211151123047
48.2000007629395 -10.0939378738403
48.2999992370605 -12.888500213623
48.4000015258789 -14.6990442276001
48.5 -14.5037612915039
48.5999984741211 -12.4678983688354
48.7000007629395 -10.7412843704224
48.7999992370605 -9.80400276184082
48.9000015258789 -8.65261936187744
49 -10.6481428146362
49.0999984741211 -9.31509780883789
49.2000007629395 -5.57365608215332
49.2999992370605 -1.74293494224548
49.4000015258789 1.24315178394318
49.5 3.32998061180115
49.5999984741211 5.45934438705444
49.7000007629395 6.29770946502686
49.7999992370605 5.41604995727539
49.9000015258789 3.27800607681274
50 -3.25021767616272
50.0999984741211 -1.26554298400879
50.2000007629395 0.56243371963501
50.2999992370605 1.38733696937561
50.4000015258789 1.62030601501465
50.5 0.78143835067749
50.5999984741211 2.20291066169739
50.7000007629395 4.50060272216797
50.7999992370605 5.97998809814453
50.9000015258789 5.22889614105225
51 14.2317142486572
51.0999984741211 15.8121519088745
51.2000007629395 17.2070980072021
51.4000015258789 19.7521820068359
51.5 19.2996463775635
51.5999984741211 18.7630195617676
51.7000007629395 17.1097259521484
51.7999992370605 15.0428657531738
51.9000015258789 12.5716581344604
52 17.7447738647461
52.0999984741211 16.4470653533936
52.2000007629395 14.2146520614624
52.2999992370605 13.37779712677
52.4000015258789 13.5805578231812
52.5 10.9272022247314
52.5999984741211 7.24992513656616
52.7000007629395 4.11097145080566
52.7999992370605 -0.147559762001038
52.9000015258789 -2.98697471618652
53 -10.1594266891479
53.0999984741211 -13.3393898010254
53.2000007629395 -16.3870964050293
53.2999992370605 -19.5550346374512
53.4000015258789 -22.357421875
53.5 -24.3451862335205
53.5999984741211 -25.8004817962646
53.7000007629395 -26.8776683807373
53.7999992370605 -27.2279262542725
53.9000015258789 -27.0416603088379
54 -26.0985431671143
54.0999984741211 -24.8185253143311
54.2000007629395 -23.1202621459961
54.2999992370605 -20.8874206542969
54.4000015258789 -17.6576480865479
54.5 -14.1440801620483
54.5999984741211 -10.2655172348022
54.7000007629395 -5.88704538345337
54.7999992370605 -1.31868433952332
54.9000015258789 2.88917517662048
55 15.9299039840698
55.0999984741211 20.5419025421143
55.2000007629395 24.40940284729
55.2999992370605 28.0837249755859
55.4000015258789 29.8395118713379
55.5 30.2599925994873
55.5999984741211 30.0134143829346
55.7000007629395 29.638916015625
55.7999992370605 29.2372608184814
55.9000015258789 28.597375869751
56 29.0389289855957
56.0999984741211 27.1378440856934
56.2000007629395 25.3859157562256
56.2999992370605 23.8685436248779
56.4000015258789 22.5582981109619
56.5 21.72900390625
56.5999984741211 21.5191841125488
56.7000007629395 21.6116695404053
56.7999992370605 20.1967258453369
56.9000015258789 17.1503257751465
57 -11.7466850280762
57.2000007629395 -20.0012798309326
57.2999992370605 -24.9767169952393
57.4000015258789 -29.6267070770264
57.5 -32.5370407104492
57.5999984741211 -33.9522895812988
57.7000007629395 -34.5194396972656
57.7999992370605 -33.7023887634277
57.9000015258789 -30.6688079833984
58 -26.5951709747314
58.0999984741211 -25.0667686462402
58.2000007629395 -22.7334499359131
58.2999992370605 -19.3964385986328
58.4000015258789 -16.190673828125
58.5 -12.793740272522
58.5999984741211 -7.92774105072021
58.7000007629395 -2.74235820770264
58.7999992370605 0.861475467681885
58.9000015258789 2.77365875244141
59 7.02796077728271
59.0999984741211 9.73817539215088
59.2000007629395 11.6104383468628
59.2999992370605 13.6079111099243
59.4000015258789 14.8207883834839
59.5 13.3409290313721
59.5999984741211 11.3725633621216
59.7000007629395 9.88563346862793
59.7999992370605 8.5773286819458
59.9000015258789 7.50907468795776
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.78552412986755
47.2000007629395 -5.14941358566284
47.2999992370605 -9.10287570953369
47.4000015258789 -13.5467014312744
47.5 -16.3766574859619
47.5999984741211 -15.6638431549072
47.7000007629395 -13.099310874939
47.7999992370605 -9.61817359924316
47.9000015258789 -4.78662538528442
48 -6.74790334701538
48.0999984741211 -7.98680448532104
48.2000007629395 -10.2744007110596
48.2999992370605 -13.2060327529907
48.4000015258789 -15.0827646255493
48.5 -14.7906551361084
48.5999984741211 -12.6452751159668
48.7000007629395 -10.6070051193237
48.7999992370605 -9.24072742462158
48.9000015258789 -7.82018661499023
49 -10.6481428146362
49.0999984741211 -9.21813297271729
49.2000007629395 -5.48241710662842
49.2999992370605 -1.55254983901978
49.4000015258789 1.30188775062561
49.5 3.12964153289795
49.5999984741211 4.91195440292358
49.7000007629395 5.41609191894531
49.7999992370605 4.2884349822998
49.9000015258789 1.9288911819458
50 -3.25021767616272
50.0999984741211 -1.34140419960022
50.2000007629395 0.510887384414673
50.2999992370605 1.49786341190338
50.4000015258789 1.89755654335022
50.5 1.22143054008484
50.5999984741211 2.67020130157471
50.7000007629395 5.01417922973633
50.7999992370605 6.42801713943481
50.9000015258789 5.29218721389771
51 14.2317142486572
51.0999984741211 15.5861053466797
51.2000007629395 16.505069732666
51.2999992370605 17.5296936035156
51.4000015258789 18.6937065124512
51.5 18.336820602417
51.5999984741211 18.1882476806641
51.7000007629395 16.8652381896973
51.7999992370605 15.0455808639526
51.9000015258789 12.948787689209
52 17.7447738647461
52.0999984741211 16.255350112915
52.2000007629395 13.8351640701294
52.2999992370605 12.9258346557617
52.4000015258789 13.3103408813477
52.5 11.0095729827881
52.5999984741211 7.60551786422729
52.7000007629395 4.74615383148193
52.7999992370605 0.770102143287659
52.9000015258789 -1.90437018871307
53 -10.1594266891479
53.0999984741211 -13.3813362121582
53.2000007629395 -16.8987464904785
53.2999992370605 -20.5166168212891
53.4000015258789 -23.8152809143066
53.5 -26.0343399047852
53.5999984741211 -27.4234447479248
53.7000007629395 -28.2936058044434
53.7999992370605 -28.2837429046631
53.9000015258789 -27.2373886108398
54 -26.0985431671143
54.0999984741211 -24.7871856689453
54.2000007629395 -23.5878276824951
54.2999992370605 -21.4537124633789
54.4000015258789 -18.0388832092285
54.5 -14.0539665222168
54.5999984741211 -9.45898628234863
54.7999992370605 0.243868350982666
54.9000015258789 4.29260396957397
55 15.9299039840698
55.0999984741211 20.2578792572021
55.2000007629395 23.1268367767334
55.2999992370605 24.9691734313965
55.4000015258789 25.7983417510986
55.5 25.5626602172852
55.5999984741211 24.8551559448242
55.7000007629395 24.6362457275391
55.7999992370605 24.5880889892578
55.9000015258789 24.8157386779785
56 29.0389289855957
56.0999984741211 27.3285236358643
56.2000007629395 25.8693180084229
56.2999992370605 24.3574371337891
56.4000015258789 23.0991916656494
56.5 22.3839378356934
56.5999984741211 22.2982349395752
56.7000007629395 22.3504581451416
56.7999992370605 21.2478218078613
56.9000015258789 18.365478515625
57 -11.7466850280762
57.0999984741211 -16.0162467956543
57.2000007629395 -20.1012592315674
57.2999992370605 -24.7172183990479
57.4000015258789 -28.990442276001
57.5 -31.8174343109131
57.5999984741211 -33.0919532775879
57.7000007629395 -33.9421119689941
57.7999992370605 -33.5709991455078
57.9000015258789 -31.3947105407715
58 -26.5951709747314
58.0999984741211 -25.2873191833496
58.2000007629395 -22.9241485595703
58.2999992370605 -19.833833694458
58.4000015258789 -16.3382263183594
58.5 -12.5131301879883
58.5999984741211 -7.07181119918823
58.7000007629395 -1.8677304983139
58.7999992370605 1.86472010612488
58.9000015258789 4.09512853622437
59 7.02796077728271
59.0999984741211 9.79984378814697
59.2000007629395 11.486475944519
59.2999992370605 13.4158363342285
59.4000015258789 14.3334045410156
59.5 12.4780120849609
59.5999984741211 10.0774374008179
59.7000007629395 8.68788909912109
59.7999992370605 7.6195240020752
59.9000015258789 6.25685882568359
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.78503084182739
47.2000007629395 -5.12242460250854
47.2999992370605 -9.03040790557861
47.4000015258789 -13.5040607452393
47.5 -16.3152732849121
47.5999984741211 -15.603196144104
47.7000007629395 -13.1516809463501
47.7999992370605 -9.88443851470947
47.9000015258789 -5.19978618621826
48 -6.74790334701538
48.0999984741211 -8.12122535705566
48.2000007629395 -10.5920248031616
48.2999992370605 -13.5407209396362
48.4000015258789 -15.2715225219727
48.5 -14.9533653259277
48.5999984741211 -12.7729473114014
48.7000007629395 -10.8923015594482
48.7999992370605 -9.7672872543335
48.9000015258789 -8.38821887969971
49 -10.6481428146362
49.0999984741211 -9.20226097106934
49.2999992370605 -1.32141470909119
49.4000015258789 1.57644033432007
49.5 3.50734949111938
49.5999984741211 5.33037662506104
49.7000007629395 5.8942346572876
49.7999992370605 4.81150817871094
49.9000015258789 2.46551203727722
50 -3.25021767616272
50.0999984741211 -1.27207696437836
50.2000007629395 0.620082855224609
50.2999992370605 1.59025597572327
50.4000015258789 1.93496513366699
50.5 1.16015207767487
50.5999984741211 2.53543043136597
50.7000007629395 4.81870889663696
50.7999992370605 6.09907341003418
50.9000015258789 4.99628591537476
51 14.2317142486572
51.0999984741211 15.9267463684082
51.2000007629395 17.3106174468994
51.4000015258789 19.5289096832275
51.5 18.7652282714844
51.5999984741211 17.8748054504395
51.7000007629395 15.7284536361694
51.7999992370605 13.1706886291504
51.9000015258789 10.3363876342773
52 17.7447738647461
52.0999984741211 16.2770156860352
52.2000007629395 13.8415174484253
52.2999992370605 12.7005796432495
52.4000015258789 12.8157062530518
52.5 10.3094301223755
52.5999984741211 6.83050394058228
52.7000007629395 4.01872062683105
52.7999992370605 0.115875720977783
52.9000015258789 -2.47944784164429
53 -10.1594266891479
53.0999984741211 -13.2645511627197
53.2000007629395 -16.3022766113281
53.2999992370605 -19.5663585662842
53.4000015258789 -22.5976905822754
53.5 -25.0500469207764
53.5999984741211 -27.0221118927002
53.7000007629395 -28.3918132781982
53.7999992370605 -28.9269676208496
53.9000015258789 -28.9032173156738
54 -26.0985431671143
54.0999984741211 -24.9716796875
54.2000007629395 -23.6756553649902
54.2999992370605 -21.6332817077637
54.4000015258789 -18.1373825073242
54.5 -13.6858854293823
54.5999984741211 -8.93813705444336
54.7000007629395 -4.30037355422974
54.7999992370605 0.00828063488006592
54.9000015258789 3.57815623283386
55 15.9299039840698
55.0999984741211 20.6950740814209
55.2000007629395 24.4151992797852
55.2999992370605 27.7266540527344
55.4000015258789 29.0901718139648
55.5 28.1563415527344
55.5999984741211 26.2544403076172
55.7000007629395 24.0090484619141
55.7999992370605 21.4231243133545
55.9000015258789 19.0505104064941
56 29.0389289855957
56.0999984741211 26.8961658477783
56.2000007629395 24.883321762085
56.2999992370605 23.4440689086914
56.4000015258789 22.5086936950684
56.5 22.046802520752
56.5999984741211 21.8382339477539
56.7000007629395 22.794994354248
56.7999992370605 22.4609832763672
56.9000015258789 20.3328590393066
57 -11.7466850280762
57.0999984741211 -15.650128364563
57.2000007629395 -19.0156192779541
57.2999992370605 -22.6415767669678
57.4000015258789 -25.677375793457
57.5 -27.6389331817627
57.5999984741211 -27.9912414550781
57.7000007629395 -27.9852161407471
57.7999992370605 -27.8438987731934
57.9000015258789 -26.5652484893799
58 -26.5951709747314
58.0999984741211 -24.8653755187988
58.2000007629395 -22.2179260253906
58.2999992370605 -19.3223514556885
58.4000015258789 -15.9053821563721
58.5 -12.7376203536987
58.5999984741211 -7.68573713302612
58.7000007629395 -2.5208306312561
58.7999992370605 1.3992075920105
58.9000015258789 3.17806625366211
59 7.02796077728271
59.0999984741211 9.64776229858398
59.2000007629395 11.3030567169189
59.2999992370605 13.4742164611816
59.4000015258789 14.5876178741455
59.5 13.0562858581543
59.5999984741211 11.0904865264893
59.7000007629395 9.51605987548828
59.7999992370605 8.17185497283936
59.9000015258789 7.01914262771606
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.6729576587677
47.2000007629395 -4.93390274047852
47.2999992370605 -8.98353385925293
47.4000015258789 -13.4798936843872
47.5 -16.3752002716064
47.5999984741211 -15.6289167404175
47.7000007629395 -13.1670322418213
47.7999992370605 -9.85784435272217
47.9000015258789 -5.2546501159668
48 -6.74790334701538
48.0999984741211 -7.95056581497192
48.2000007629395 -10.1640033721924
48.2999992370605 -12.9766044616699
48.4000015258789 -14.7408227920532
48.5 -14.4488744735718
48.5999984741211 -12.4633769989014
48.7000007629395 -10.7580852508545
48.7999992370605 -9.85046672821045
48.9000015258789 -8.68755912780762
49 -10.6481428146362
49.0999984741211 -9.2556209564209
49.2999992370605 -1.7464587688446
49.4000015258789 1.03321135044098
49.5999984741211 4.80259370803833
49.7000007629395 5.44661140441895
49.7999992370605 4.46304702758789
49.9000015258789 2.24974513053894
50 -3.25021767616272
50.0999984741211 -1.35284292697906
50.2000007629395 0.470866203308105
50.2999992370605 1.39362061023712
50.4000015258789 1.68329811096191
50.5 0.892315626144409
50.5999984741211 2.43900275230408
50.7000007629395 4.97954034805298
50.7999992370605 6.53234243392944
50.9000015258789 5.65810108184814
51 14.2317142486572
51.0999984741211 16.1553344726562
51.2000007629395 17.9433574676514
51.2999992370605 19.6239376068115
51.4000015258789 21.2605361938477
51.5 20.7160015106201
51.5999984741211 20.1490077972412
51.7000007629395 18.2755126953125
51.7999992370605 15.6835689544678
51.9000015258789 12.5071487426758
52 17.7447738647461
52.0999984741211 16.1400947570801
52.2000007629395 13.4743185043335
52.2999992370605 12.3665542602539
52.4000015258789 12.9932346343994
52.5 10.9772863388062
52.5999984741211 7.79668235778809
52.7000007629395 5.25344228744507
52.7999992370605 1.64839553833008
52.9000015258789 -0.773247241973877
53 -10.1594266891479
53.0999984741211 -13.4815464019775
53.2000007629395 -17.0437927246094
53.2999992370605 -20.7804908752441
53.4000015258789 -24.0950584411621
53.5 -26.512825012207
53.5999984741211 -28.4684600830078
53.7000007629395 -29.6206607818604
53.7999992370605 -29.5602741241455
53.9000015258789 -28.6268920898438
54 -26.0985431671143
54.0999984741211 -24.558967590332
54.2000007629395 -22.9100036621094
54.2999992370605 -20.4006729125977
54.4000015258789 -16.6861324310303
54.5999984741211 -8.26788139343262
54.7000007629395 -3.82965064048767
54.7999992370605 0.189907193183899
54.9000015258789 3.78636860847473
55 15.9299039840698
55.0999984741211 21.4098968505859
55.2000007629395 26.499584197998
55.2999992370605 30.4536876678467
55.4000015258789 32.3245658874512
55.5 32.3637199401855
55.5999984741211 31.3613529205322
55.7000007629395 29.7739429473877
55.7999992370605 27.9505138397217
55.9000015258789 26.0819473266602
56 29.0389289855957
56.0999984741211 27.0552806854248
56.2000007629395 25.1322212219238
56.2999992370605 23.4850234985352
56.5 20.5369987487793
56.5999984741211 19.6927509307861
56.7000007629395 19.4732894897461
56.7999992370605 18.4528064727783
56.9000015258789 16.029354095459
57 -11.7466850280762
57.0999984741211 -16.0267753601074
57.2000007629395 -19.9744625091553
57.2999992370605 -24.4556121826172
57.4000015258789 -28.8175392150879
57.5 -32.2230224609375
57.5999984741211 -33.8594055175781
57.7000007629395 -34.5536651611328
57.7999992370605 -34.3381462097168
57.9000015258789 -32.1814956665039
58 -26.5951709747314
58.0999984741211 -24.4037342071533
58.2000007629395 -21.4744110107422
58.2999992370605 -19.0869483947754
58.4000015258789 -16.7864208221436
58.5 -14.7541494369507
58.5999984741211 -11.0807838439941
58.7000007629395 -6.99027013778687
58.7999992370605 -4.14166641235352
58.9000015258789 -2.66731309890747
59 7.02796077728271
59.0999984741211 9.7288703918457
59.2000007629395 11.274603843689
59.2999992370605 13.1838331222534
59.4000015258789 14.1659832000732
59.5 12.5620670318604
59.5999984741211 10.4397821426392
59.7000007629395 8.87703895568848
59.9000015258789 6.82603740692139
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.80196690559387
47.2000007629395 -5.1044282913208
47.2999992370605 -9.04999351501465
47.4000015258789 -13.5270957946777
47.5 -16.4281826019287
47.5999984741211 -15.6910123825073
47.7000007629395 -13.1278028488159
47.7999992370605 -9.5987377166748
47.9000015258789 -4.71821165084839
48 -6.74790334701538
48.0999984741211 -8.05248546600342
48.2000007629395 -10.2528924942017
48.2999992370605 -13.0680389404297
48.4000015258789 -14.8048868179321
48.5 -14.5028810501099
48.5999984741211 -12.3581371307373
48.7000007629395 -10.4264545440674
48.7999992370605 -9.36809062957764
48.9000015258789 -8.13723754882812
49 -10.6481428146362
49.0999984741211 -9.26745128631592
49.2000007629395 -5.57045602798462
49.2999992370605 -1.65766167640686
49.4000015258789 1.33117914199829
49.5 3.36268734931946
49.5999984741211 5.28096389770508
49.7000007629395 5.92557954788208
49.7999992370605 4.94346237182617
49.9000015258789 2.71922254562378
50 -3.25021767616272
50.0999984741211 -1.25558161735535
50.2000007629395 0.658858776092529
50.2999992370605 1.61931049823761
50.4000015258789 1.85600829124451
50.5 0.928449392318726
50.5999984741211 2.13317632675171
50.7000007629395 4.25774049758911
50.7999992370605 5.56988763809204
50.9000015258789 4.50764560699463
51 14.2317142486572
51.0999984741211 15.5825672149658
51.2000007629395 16.6028022766113
51.2999992370605 17.6932544708252
51.4000015258789 18.8056488037109
51.5 18.1938228607178
51.5999984741211 17.6326770782471
51.7000007629395 16.0192947387695
51.7999992370605 13.9649248123169
51.9000015258789 11.5799837112427
52 17.7447738647461
52.0999984741211 16.1906471252441
52.2000007629395 13.6040515899658
52.2999992370605 12.2294855117798
52.4000015258789 12.3794069290161
52.5 9.69012069702148
52.5999984741211 6.12447214126587
52.7000007629395 3.3968677520752
52.7999992370605 -0.428033828735352
52.9000015258789 -3.12500929832458
53 -10.1594266891479
53.0999984741211 -13.584246635437
53.2000007629395 -16.8963356018066
53.2999992370605 -20.2965259552002
53.4000015258789 -23.2502403259277
53.5 -25.3514175415039
53.5999984741211 -26.8105850219727
53.7000007629395 -27.5827541351318
53.7999992370605 -27.7718601226807
53.9000015258789 -27.4819927215576
54.0999984741211 -24.7021484375
54.2000007629395 -22.8788623809814
54.2999992370605 -20.3527336120605
54.4000015258789 -16.5813884735107
54.5 -12.3771562576294
54.7000007629395 -3.55183458328247
54.7999992370605 0.533857822418213
54.9000015258789 4.02436304092407
55 15.9299039840698
55.0999984741211 20.182092666626
55.2000007629395 24.5324382781982
55.2999992370605 27.8926258087158
55.4000015258789 29.5563735961914
55.5 29.6950740814209
55.5999984741211 28.93479347229
55.7000007629395 27.5509815216064
55.7999992370605 26.3383178710938
55.9000015258789 25.1759834289551
56 29.0389289855957
56.0999984741211 26.7549953460693
56.2000007629395 24.6595268249512
56.2999992370605 22.8844623565674
56.4000015258789 20.7926387786865
56.5 19.0016498565674
56.5999984741211 17.5605373382568
56.7000007629395 16.7998218536377
56.7999992370605 15.2152738571167
56.9000015258789 12.0314559936523
57 -11.7466850280762
57.0999984741211 -15.859393119812
57.2000007629395 -20.1038341522217
57.2999992370605 -25.032470703125
57.4000015258789 -29.8077449798584
57.5 -32.979305267334
57.5999984741211 -33.8420219421387
57.7000007629395 -34.1355476379395
57.7999992370605 -33.6692962646484
57.9000015258789 -31.4876270294189
58 -26.5951709747314
58.0999984741211 -25.0334129333496
58.2000007629395 -22.0117664337158
58.2999992370605 -19.0954437255859
58.4000015258789 -16.0822696685791
58.5 -14.1238775253296
58.5999984741211 -10.3598079681396
58.7000007629395 -6.23148536682129
58.7999992370605 -2.76363182067871
58.9000015258789 -0.791788816452026
59 7.02796077728271
59.0999984741211 9.82202625274658
59.2000007629395 11.6501998901367
59.2999992370605 13.7357730865479
59.4000015258789 14.9616794586182
59.5 13.5156049728394
59.5999984741211 11.3598356246948
59.7000007629395 9.34641647338867
59.7999992370605 7.20471668243408
59.9000015258789 5.19192123413086
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.7407523393631
47.2000007629395 -5.00988578796387
47.2999992370605 -9.04111957550049
47.4000015258789 -13.5712385177612
47.5 -16.435152053833
47.5999984741211 -15.6745405197144
47.7000007629395 -13.2047109603882
47.7999992370605 -9.83651161193848
47.9000015258789 -5.12984657287598
48 -6.74790334701538
48.0999984741211 -8.00368690490723
48.2000007629395 -10.4338064193726
48.2999992370605 -13.2438974380493
48.4000015258789 -15.0715713500977
48.5 -14.8807229995728
48.5999984741211 -12.8133144378662
48.7000007629395 -10.9973039627075
48.7999992370605 -9.92266654968262
48.9000015258789 -8.61800670623779
49 -10.6481428146362
49.0999984741211 -9.26679706573486
49.2000007629395 -5.45405054092407
49.2999992370605 -1.53290224075317
49.4000015258789 1.41770422458649
49.5 3.35556197166443
49.5999984741211 5.20185232162476
49.7000007629395 5.89418649673462
49.7999992370605 4.85702610015869
49.9000015258789 2.55183386802673
50 -3.25021767616272
50.0999984741211 -1.28097856044769
50.2000007629395 0.617109060287476
50.2999992370605 1.56150770187378
50.4000015258789 1.93678796291351
50.5 1.21412146091461
50.5999984741211 2.65517258644104
50.7000007629395 5.01485538482666
50.7999992370605 6.49195241928101
50.9000015258789 5.457603931427
51 14.2317142486572
51.0999984741211 15.8918266296387
51.2000007629395 17.6632556915283
51.2999992370605 19.2490100860596
51.4000015258789 20.6680297851562
51.5 19.9922466278076
51.5999984741211 19.2814559936523
51.7000007629395 17.4054279327393
51.7999992370605 14.8870096206665
51.9000015258789 11.8578081130981
52 17.7447738647461
52.0999984741211 16.3347454071045
52.2000007629395 13.8935117721558
52.2999992370605 12.6695613861084
52.4000015258789 13.0432271957397
52.5 10.7331237792969
52.5999984741211 7.26279449462891
52.7000007629395 4.30351114273071
52.7999992370605 0.222874522209167
52.9000015258789 -2.42188882827759
53 -10.1594266891479
53.0999984741211 -13.9548425674438
53.2000007629395 -17.8408718109131
53.2999992370605 -21.455394744873
53.4000015258789 -24.6397323608398
53.5 -26.6491355895996
53.5999984741211 -28.255033493042
53.7000007629395 -29.5658226013184
53.7999992370605 -30.7689723968506
53.9000015258789 -31.4500560760498
54 -26.0985431671143
54.0999984741211 -24.8824996948242
54.2000007629395 -23.4365825653076
54.2999992370605 -21.4511318206787
54.4000015258789 -17.9941387176514
54.5 -13.9712190628052
54.5999984741211 -9.8507251739502
54.7000007629395 -5.3941855430603
54.7999992370605 -0.552273750305176
54.9000015258789 3.46261596679688
55 15.9299039840698
55.0999984741211 20.0521755218506
55.2000007629395 23.3188419342041
55.2999992370605 25.9413928985596
55.4000015258789 26.5554294586182
55.5 25.8130569458008
55.7000007629395 23.845085144043
55.7999992370605 22.9188957214355
55.9000015258789 22.6164608001709
56 29.0389289855957
56.0999984741211 26.8046913146973
56.2000007629395 24.4868564605713
56.2999992370605 22.3819160461426
56.4000015258789 20.4844532012939
56.5 19.2753295898438
56.5999984741211 18.7863903045654
56.7000007629395 19.298900604248
56.7999992370605 19.0289916992188
56.9000015258789 16.952751159668
57 -11.7466850280762
57.0999984741211 -15.7265138626099
57.2000007629395 -19.4138450622559
57.4000015258789 -28.274694442749
57.5 -30.9416313171387
57.5999984741211 -32.1500511169434
57.7000007629395 -33.1929016113281
57.7999992370605 -33.4817733764648
57.9000015258789 -32.251838684082
58 -26.5951709747314
58.0999984741211 -25.3086395263672
58.2000007629395 -22.8168678283691
58.2999992370605 -20.0820388793945
58.4000015258789 -17.2219161987305
58.5 -14.5733623504639
58.5999984741211 -9.88808822631836
58.7000007629395 -4.36439371109009
58.7999992370605 0.833362102508545
58.9000015258789 3.67369270324707
59 7.02796077728271
59.0999984741211 9.57902145385742
59.2000007629395 11.0849838256836
59.2999992370605 12.8590154647827
59.4000015258789 13.789568901062
59.5 11.9242792129517
59.5999984741211 9.41051578521729
59.7000007629395 7.64181280136108
59.7999992370605 6.34684133529663
59.9000015258789 5.52070713043213
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.78193128108978
47.2000007629395 -5.07799911499023
47.2999992370605 -9.05234909057617
47.4000015258789 -13.4794797897339
47.5 -16.287504196167
47.5999984741211 -15.5941066741943
47.7000007629395 -13.1452560424805
47.7999992370605 -9.87151527404785
47.9000015258789 -5.15652418136597
48 -6.74790334701538
48.0999984741211 -8.03892993927002
48.2000007629395 -10.2630290985107
48.2999992370605 -13.0651178359985
48.4000015258789 -14.8346576690674
48.5 -14.6251134872437
48.5999984741211 -12.6565580368042
48.7000007629395 -10.9803323745728
48.7999992370605 -9.95337104797363
48.9000015258789 -8.75150680541992
49 -10.6481428146362
49.0999984741211 -9.30006504058838
49.2999992370605 -1.9844377040863
49.4000015258789 0.701781034469604
49.5 2.56668543815613
49.5999984741211 4.49025917053223
49.7000007629395 5.16466331481934
49.7999992370605 4.29697322845459
49.9000015258789 2.22332954406738
50 -3.25021767616272
50.0999984741211 -1.18048477172852
50.2000007629395 0.799804091453552
50.2999992370605 1.73472082614899
50.4000015258789 2.06356167793274
50.5 1.35055923461914
50.5999984741211 2.73163962364197
50.7000007629395 5.0151572227478
50.7999992370605 6.23079061508179
50.9000015258789 4.9796895980835
51 14.2317142486572
51.2000007629395 17.5130271911621
51.2999992370605 19.0759220123291
51.4000015258789 20.5423030853271
51.5 20.0855274200439
51.5999984741211 19.64377784729
51.7000007629395 17.9787673950195
51.7999992370605 15.8118047714233
51.9000015258789 13.1815500259399
52 17.7447738647461
52.0999984741211 16.2912693023682
52.2000007629395 13.7476587295532
52.2999992370605 12.4998788833618
52.4000015258789 12.986291885376
52.5 10.6912698745728
52.5999984741211 7.30919027328491
52.7000007629395 4.49372005462646
52.7999992370605 0.653670430183411
52.9000015258789 -1.86004304885864
53 -10.1594266891479
53.2000007629395 -16.6934337615967
53.2999992370605 -20.2154502868652
53.4000015258789 -23.4711818695068
53.5 -25.8990516662598
53.5999984741211 -27.4839305877686
53.7000007629395 -28.4473876953125
53.7999992370605 -28.5666255950928
53.9000015258789 -27.9938106536865
54 -26.0985431671143
54.0999984741211 -24.9914398193359
54.2000007629395 -24.0739841461182
54.2999992370605 -22.5169677734375
54.4000015258789 -19.5264530181885
54.5 -15.6751985549927
54.5999984741211 -11.3113870620728
54.7000007629395 -6.75426340103149
54.7999992370605 -2.07316398620605
54.9000015258789 2.10039472579956
55 15.9299039840698
55.0999984741211 20.6318988800049
55.2000007629395 24.201717376709
55.2999992370605 27.2110252380371
55.4000015258789 28.7305240631104
55.5 28.9154987335205
55.5999984741211 28.4669322967529
55.7000007629395 28.1161308288574
55.7999992370605 27.9261169433594
55.9000015258789 27.9829330444336
56 29.0389289855957
56.2000007629395 24.5285835266113
56.2999992370605 22.6050281524658
56.4000015258789 20.8439502716064
56.5 19.4383163452148
56.5999984741211 18.4793872833252
56.7000007629395 17.7130451202393
56.7999992370605 16.5338325500488
56.9000015258789 13.4072227478027
57 -11.7466850280762
57.0999984741211 -15.4458284378052
57.2000007629395 -18.9165077209473
57.2999992370605 -23.4665107727051
57.4000015258789 -28.225622177124
57.5 -31.6343994140625
57.5999984741211 -33.0067443847656
57.7000007629395 -33.4774971008301
57.7999992370605 -33.1845245361328
57.9000015258789 -31.3823013305664
58 -26.5951709747314
58.0999984741211 -24.6563587188721
58.2000007629395 -21.3878631591797
58.2999992370605 -18.3236885070801
58.4000015258789 -15.1017475128174
58.5 -11.4630174636841
58.5999984741211 -6.60168218612671
58.7000007629395 -0.669680118560791
58.7999992370605 3.6928493976593
58.9000015258789 6.00712776184082
59 7.02796077728271
59.0999984741211 9.48575878143311
59.2000007629395 10.7642526626587
59.2999992370605 12.4898176193237
59.4000015258789 13.41672706604
59.5 11.8194370269775
59.5999984741211 10.1711978912354
59.7000007629395 9.32858562469482
59.7999992370605 8.67688179016113
59.9000015258789 8.07469272613525
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.73140978813171
47.2000007629395 -5.01277256011963
47.2999992370605 -8.95319080352783
47.4000015258789 -13.3399991989136
47.5 -16.1351547241211
47.5999984741211 -15.4136362075806
47.7000007629395 -12.96666431427
47.7999992370605 -9.62453365325928
47.9000015258789 -5.02207279205322
48 -6.74790334701538
48.0999984741211 -7.92771339416504
48.2000007629395 -10.1007118225098
48.2999992370605 -13.0434703826904
48.4000015258789 -14.6841087341309
48.5 -14.2224960327148
48.5999984741211 -12.0682353973389
48.7000007629395 -10.2754487991333
48.7999992370605 -9.18167781829834
48.9000015258789 -7.83193254470825
49 -10.6481428146362
49.0999984741211 -9.30655384063721
49.2000007629395 -5.66531896591187
49.2999992370605 -1.90916013717651
49.4000015258789 0.944219589233398
49.5999984741211 4.97583961486816
49.7000007629395 5.63355207443237
49.7999992370605 4.62327814102173
49.9000015258789 2.39330744743347
50 -3.25021767616272
50.0999984741211 -1.28425121307373
50.2000007629395 0.605767726898193
50.2999992370605 1.47381281852722
50.4000015258789 1.72495079040527
50.5 0.947075843811035
50.5999984741211 2.36816000938416
50.7000007629395 4.74798727035522
50.7999992370605 6.16867685317993
50.9000015258789 5.12067699432373
51 14.2317142486572
51.0999984741211 15.9427251815796
51.2999992370605 18.2997188568115
51.4000015258789 19.6238288879395
51.5 19.0110378265381
51.5999984741211 18.262113571167
51.7000007629395 16.355562210083
51.7999992370605 13.892993927002
51.9000015258789 11.1549949645996
52 17.7447738647461
52.0999984741211 16.2684669494629
52.2000007629395 14.0623168945312
52.2999992370605 12.8224782943726
52.4000015258789 12.9462442398071
52.5 10.4125127792358
52.5999984741211 6.75232696533203
52.7000007629395 3.93108201026917
52.7999992370605 0.102065086364746
52.9000015258789 -2.29161953926086
53 -10.1594266891479
53.0999984741211 -13.876371383667
53.2999992370605 -22.3915767669678
53.4000015258789 -25.9071140289307
53.5 -28.3469524383545
53.5999984741211 -29.8691062927246
53.7000007629395 -30.3425426483154
53.7999992370605 -29.9633197784424
53.9000015258789 -29.3398189544678
54 -26.0985431671143
54.0999984741211 -24.8177375793457
54.2000007629395 -23.5736789703369
54.2999992370605 -21.9100799560547
54.4000015258789 -18.7318820953369
54.5 -15.06764793396
54.5999984741211 -11.0339317321777
54.7000007629395 -6.5425853729248
54.7999992370605 -2.29783535003662
54.9000015258789 1.55780208110809
55 15.9299039840698
55.0999984741211 19.7633419036865
55.2000007629395 22.8672657012939
55.2999992370605 25.4801254272461
55.4000015258789 26.8325099945068
55.5 26.7612247467041
55.5999984741211 26.3748683929443
55.7000007629395 26.1139297485352
55.7999992370605 26.0320644378662
55.9000015258789 26.0066051483154
56 29.0389289855957
56.0999984741211 27.0595798492432
56.2000007629395 25.3283023834229
56.2999992370605 23.9280853271484
56.4000015258789 22.3322257995605
56.5 21.6689548492432
56.5999984741211 22.3195819854736
56.7000007629395 23.5985774993896
56.7999992370605 23.2771968841553
56.9000015258789 21.3654823303223
57 -11.7466850280762
57.0999984741211 -15.9588527679443
57.2000007629395 -20.0296630859375
57.2999992370605 -24.3843002319336
57.4000015258789 -28.1625308990479
57.5 -30.610595703125
57.7000007629395 -33.1378059387207
57.7999992370605 -33.99755859375
57.9000015258789 -32.8922958374023
58 -26.5951709747314
58.0999984741211 -24.5146617889404
58.2000007629395 -21.1676235198975
58.4000015258789 -14.9912061691284
58.5 -11.5732374191284
58.5999984741211 -6.5330171585083
58.7000007629395 0.216018676757812
58.7999992370605 5.19779396057129
58.9000015258789 8.33145046234131
59 7.02796077728271
59.0999984741211 9.60488986968994
59.2000007629395 11.1641998291016
59.2999992370605 12.8240308761597
59.4000015258789 13.6787300109863
59.5 11.8267879486084
59.5999984741211 9.69586753845215
59.7000007629395 8.14222240447998
59.7999992370605 7.07062196731567
59.9000015258789 6.17054224014282
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.71596765518188
47.2000007629395 -5.00428581237793
47.2999992370605 -8.97901344299316
47.4000015258789 -13.4154396057129
47.5 -16.2339992523193
47.5999984741211 -15.4017477035522
47.7000007629395 -12.8407583236694
47.7999992370605 -9.36663055419922
47.9000015258789 -4.62942409515381
48 -6.74790334701538
48.0999984741211 -7.96295070648193
48.2000007629395 -10.034218788147
48.2999992370605 -12.6767711639404
48.4000015258789 -14.315318107605
48.5 -14.0125961303711
48.5999984741211 -12.0783586502075
48.7000007629395 -10.4476385116577
48.7999992370605 -9.60547065734863
48.9000015258789 -8.64680957794189
49 -10.6481428146362
49.0999984741211 -9.28886985778809
49.2000007629395 -5.56517791748047
49.2999992370605 -1.62144112586975
49.4000015258789 1.37312531471252
49.5999984741211 5.42710828781128
49.7000007629395 6.22722053527832
49.7999992370605 5.3236927986145
49.9000015258789 3.12694835662842
50 -3.25021767616272
50.0999984741211 -1.31275177001953
50.2000007629395 0.56012487411499
50.2999992370605 1.51702845096588
50.4000015258789 1.72026717662811
50.5 0.869433760643005
50.5999984741211 2.19538950920105
50.7000007629395 4.41296243667603
50.7999992370605 5.7363076210022
50.9000015258789 4.73210096359253
51 14.2317142486572
51.0999984741211 15.9764747619629
51.2000007629395 17.2978954315186
51.2999992370605 18.8143367767334
51.4000015258789 20.2842960357666
51.5 19.777027130127
51.5999984741211 19.1319770812988
51.7000007629395 17.2717761993408
51.7999992370605 14.9684715270996
51.9000015258789 12.1358308792114
52 17.7447738647461
52.0999984741211 16.316822052002
52.2000007629395 13.8130674362183
52.2999992370605 12.6730918884277
52.4000015258789 13.2267026901245
52.5 11.2393417358398
52.5999984741211 8.16778373718262
52.7000007629395 5.70018196105957
52.7999992370605 2.05576872825623
52.9000015258789 -0.291306495666504
53 -10.1594266891479
53.0999984741211 -13.6605348587036
53.2000007629395 -17.0889987945557
53.2999992370605 -20.2919616699219
53.4000015258789 -23.0337581634521
53.5 -25.3125152587891
53.5999984741211 -27.2472152709961
53.7000007629395 -28.6939888000488
53.7999992370605 -29.4584045410156
53.9000015258789 -29.5574264526367
54 -26.0985431671143
54.2000007629395 -23.0006198883057
54.2999992370605 -20.4866199493408
54.4000015258789 -16.5000896453857
54.5 -12.213080406189
54.5999984741211 -7.72118616104126
54.7000007629395 -3.4552149772644
54.7999992370605 0.237048625946045
54.9000015258789 3.06238675117493
55 15.9299039840698
55.0999984741211 20.5646781921387
55.2000007629395 24.1086807250977
55.2999992370605 26.2230377197266
55.4000015258789 26.7416706085205
55.5 26.4787292480469
55.5999984741211 26.1319198608398
55.7000007629395 25.7211170196533
55.7999992370605 25.7495422363281
55.9000015258789 26.497522354126
56 29.0389289855957
56.0999984741211 26.916862487793
56.2000007629395 24.5107898712158
56.2999992370605 22.4608898162842
56.4000015258789 20.7810211181641
56.5999984741211 18.7116947174072
56.7000007629395 18.0557117462158
56.7999992370605 16.016622543335
56.9000015258789 12.6707429885864
57 -11.7466850280762
57.0999984741211 -15.2224893569946
57.2000007629395 -18.4122886657715
57.4000015258789 -26.8639011383057
57.5 -29.8154163360596
57.7000007629395 -33.9742240905762
57.7999992370605 -35.1860656738281
57.9000015258789 -34.9464302062988
58 -26.5951709747314
58.0999984741211 -25.1872272491455
58.2000007629395 -22.1826934814453
58.2999992370605 -18.8232421875
58.5 -12.886173248291
58.7000007629395 -4.31164932250977
58.7999992370605 -1.26736569404602
58.9000015258789 0.298454999923706
59 7.02796077728271
59.0999984741211 9.48223876953125
59.2000007629395 10.93567943573
59.2999992370605 12.6681423187256
59.4000015258789 13.4295063018799
59.5 11.2456922531128
59.5999984741211 8.94415760040283
59.7000007629395 7.45696496963501
59.7999992370605 6.32296466827393
59.9000015258789 5.51389408111572
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.258619546890259
47.0999984741211 -1.7899763584137
47.2000007629395 -5.15066576004028
47.2999992370605 -9.18593597412109
47.4000015258789 -13.7046394348145
47.5 -16.578763961792
47.5999984741211 -15.8543910980225
47.7000007629395 -13.3227758407593
47.7999992370605 -9.9097204208374
47.9000015258789 -5.16838121414185
48 -6.74790334701538
48.0999984741211 -8.0346097946167
48.2000007629395 -10.2351884841919
48.2999992370605 -13.0896406173706
48.4000015258789 -14.8235740661621
48.5 -14.4196290969849
48.5999984741211 -12.2407169342041
48.7000007629395 -10.4363460540771
48.7999992370605 -9.46056270599365
48.9000015258789 -8.29476547241211
49 -10.6481428146362
49.0999984741211 -9.19496440887451
49.2999992370605 -1.70787847042084
49.4000015258789 1.2101902961731
49.5 3.2948784828186
49.5999984741211 5.45138263702393
49.7000007629395 6.29638195037842
49.7999992370605 5.45315456390381
49.9000015258789 3.22661137580872
50 -3.25021767616272
50.0999984741211 -1.31445777416229
50.2000007629395 0.522037267684937
50.2999992370605 1.30513489246368
50.4000015258789 1.35307264328003
50.5 0.46784496307373
50.5999984741211 1.81553244590759
50.7000007629395 4.18650531768799
50.7999992370605 5.68820476531982
50.9000015258789 4.75280332565308
51 14.2317142486572
51.0999984741211 15.76988697052
51.2000007629395 16.8558521270752
51.2999992370605 17.7193603515625
51.4000015258789 18.7412147521973
51.5 18.1057929992676
51.5999984741211 17.7919445037842
51.7000007629395 16.395528793335
51.7999992370605 14.544451713562
51.9000015258789 12.4212799072266
52 17.7447738647461
52.0999984741211 16.0639228820801
52.2000007629395 13.2545709609985
52.2999992370605 11.7245798110962
52.4000015258789 11.7567901611328
52.5 9.23369312286377
52.5999984741211 5.69556140899658
52.7000007629395 2.9028582572937
52.7999992370605 -0.775954723358154
52.9000015258789 -3.05985713005066
53 -10.1594266891479
53.0999984741211 -13.4681072235107
53.2000007629395 -16.6002235412598
53.2999992370605 -20.0285224914551
53.4000015258789 -23.0997276306152
53.5 -25.3725528717041
53.5999984741211 -27.0553817749023
53.7000007629395 -28.1849346160889
53.7999992370605 -28.3502292633057
53.9000015258789 -27.7673301696777
54 -26.0985431671143
54.0999984741211 -25.0546684265137
54.2000007629395 -23.9795303344727
54.2999992370605 -21.9001731872559
54.4000015258789 -18.9108982086182
54.5 -15.263500213623
54.5999984741211 -11.13685131073
54.7999992370605 -2.3957405090332
54.9000015258789 1.35529851913452
55 15.9299039840698
55.0999984741211 20.2852592468262
55.2000007629395 23.4940242767334
55.2999992370605 26.1125392913818
55.4000015258789 27.6621475219727
55.5 28.0473308563232
55.5999984741211 27.9438400268555
55.7000007629395 27.6201152801514
55.7999992370605 27.6287040710449
55.9000015258789 27.9596328735352
56 29.0389289855957
56.0999984741211 27.0418472290039
56.2000007629395 24.7181701660156
56.2999992370605 22.2779636383057
56.4000015258789 20.352840423584
56.5 18.9599761962891
56.5999984741211 17.8540134429932
56.7000007629395 17.1071300506592
56.7999992370605 15.6633415222168
56.9000015258789 13.0744724273682
57 -11.7466850280762
57.2000007629395 -20.2823143005371
57.4000015258789 -29.447437286377
57.5 -32.200813293457
57.5999984741211 -33.3841247558594
57.7000007629395 -33.9839286804199
57.7999992370605 -33.6338081359863
57.9000015258789 -31.2190856933594
58 -26.5951709747314
58.0999984741211 -25.1749572753906
58.2000007629395 -22.938404083252
58.2999992370605 -20.1856842041016
58.4000015258789 -17.1706867218018
58.5 -13.8922882080078
58.5999984741211 -8.97971534729004
58.7000007629395 -3.31021547317505
58.7999992370605 1.28292191028595
58.9000015258789 4.18963813781738
59 7.02796077728271
59.0999984741211 9.75810527801514
59.2999992370605 13.1008167266846
59.4000015258789 13.8135986328125
59.5 11.7540216445923
59.5999984741211 9.34272956848145
59.7000007629395 7.79911136627197
59.7999992370605 6.63950395584106
59.9000015258789 5.83471345901489
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -0.258619546890259
47.0999984741211 -0.500351548194885
47.2000007629395 -0.855952024459839
47.2999992370605 -1.20113968849182
47.4000015258789 -2.00686764717102
47.5 -2.27340888977051
47.5999984741211 -0.669397950172424
47.7000007629395 2.31976127624512
47.7999992370605 6.2590274810791
47.9000015258789 11.3457937240601
48 -6.74790334701538
48.0999984741211 -7.72052955627441
48.2000007629395 -9.33834362030029
48.2999992370605 -11.9526901245117
48.4000015258789 -14.8527164459229
48.5 -17.4047355651855
48.5999984741211 -19.6134452819824
48.7000007629395 -22.7401027679443
48.7999992370605 -27.7873420715332
48.9000015258789 -34.8903770446777
49 -10.6481428146362
49.0999984741211 -10.3761119842529
49.2000007629395 -10.010986328125
49.2999992370605 -10.4270839691162
49.4000015258789 -12.2640943527222
49.5 -15.8236227035522
49.5999984741211 -20.4973239898682
49.7000007629395 -27.0859241485596
49.7999992370605 -36.1122245788574
49.9000015258789 -47.6597900390625
50 -3.25021767616272
50.0999984741211 -2.57530927658081
50.2000007629395 -4.49201726913452
50.2999992370605 -9.53815650939941
50.4000015258789 -17.4452590942383
50.5 -28.7873058319092
50.5999984741211 -41.7267837524414
50.7000007629395 -56.3618545532227
50.7999992370605 -73.5615386962891
50.9000015258789 -94.0898971557617
51 14.2317142486572
51.0999984741211 15.1569595336914
51.2000007629395 15.6696739196777
51.2999992370605 16.0708770751953
51.4000015258789 16.8463134765625
51.5 17.1791973114014
51.5999984741211 18.4121189117432
51.7000007629395 20.1504135131836
51.7999992370605 22.9309768676758
51.9000015258789 27.1646671295166
52 17.7447738647461
52.0999984741211 17.3990135192871
52.2000007629395 18.9144268035889
52.2999992370605 23.6578140258789
52.4000015258789 32.3964462280273
52.5 42.5248413085938
52.5999984741211 54.2724342346191
52.7000007629395 68.640266418457
52.7999992370605 84.4559020996094
52.9000015258789 103.150444030762
53 -10.1594266891479
53.0999984741211 -12.4770164489746
53.2000007629395 -12.8073930740356
53.2999992370605 -11.7916049957275
53.4000015258789 -9.75635051727295
53.5 -6.91228914260864
53.5999984741211 -3.94451570510864
53.7000007629395 -1.08718085289001
53.7999992370605 1.46643090248108
53.9000015258789 3.57496690750122
54 -26.0985431671143
54.0999984741211 -25.6929626464844
54.2000007629395 -27.8844871520996
54.2999992370605 -32.5039100646973
54.4000015258789 -39.2638969421387
54.5 -48.4211959838867
54.5999984741211 -60.1489334106445
54.7000007629395 -74.5447998046875
54.7999992370605 -91.9106979370117
54.9000015258789 -112.497299194336
55 15.9299039840698
55.0999984741211 19.4909934997559
55.2000007629395 20.5515060424805
55.2999992370605 19.6453456878662
55.4000015258789 16.6828536987305
55.5 11.9643459320068
55.5999984741211 6.20315551757812
55.7000007629395 -0.233593344688416
55.7999992370605 -6.92176866531372
55.9000015258789 -14.3415956497192
56 29.0389289855957
56.0999984741211 28.1403102874756
56.2000007629395 29.4548454284668
56.2999992370605 33.4491195678711
56.4000015258789 40.4284019470215
56.5 50.5567359924316
56.5999984741211 64.1103668212891
56.7000007629395 81.5677719116211
56.7999992370605 102.190322875977
56.9000015258789 125.220680236816
57 -11.7466850280762
57.0999984741211 -14.4761238098145
57.2000007629395 -14.6843099594116
57.2999992370605 -13.4531278610229
57.4000015258789 -11.2875127792358
57.5 -8.18098258972168
57.7999992370605 3.44563579559326
57.9000015258789 8.4689416885376
58 -26.5951709747314
58.0999984741211 -25.8602695465088
58.2000007629395 -26.637565612793
58.2999992370605 -29.4186229705811
58.4000015258789 -34.5218505859375
58.5 -42.2003898620605
58.5999984741211 -51.4514541625977
58.7000007629395 -62.4258995056152
58.7999992370605 -76.0879364013672
58.9000015258789 -92.9851150512695
59 7.02796077728271
59.0999984741211 8.51706600189209
59.2000007629395 6.60038280487061
59.2999992370605 2.23138999938965
59.4000015258789 -4.82567834854126
59.5 -15.7908210754395
59.5999984741211 -29.811071395874
59.7000007629395 -46.4158515930176
59.7999992370605 -66.0003433227539
59.9000015258789 -88.8264770507812
60 18.7832221984863
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -0.258619546890259
47.0999984741211 -0.621318340301514
47.2000007629395 -1.06436741352081
47.2999992370605 -1.57335960865021
47.5999984741211 -3.42032599449158
47.7000007629395 -4.15447950363159
47.9000015258789 -5.74060297012329
48 -6.74790334701538
48.0999984741211 -7.36053991317749
48.2000007629395 -7.99091053009033
48.2999992370605 -8.75494289398193
48.4000015258789 -9.39053630828857
48.5 -9.74065589904785
48.5999984741211 -10.1676387786865
48.7000007629395 -10.4514179229736
48.7999992370605 -10.7016725540161
48.9000015258789 -10.6831789016724
49 -10.6481428146362
49.0999984741211 -10.3331823348999
49.2000007629395 -10.1405229568481
49.2999992370605 -9.83685779571533
49.4000015258789 -9.37458801269531
49.5 -8.51931762695312
49.5999984741211 -7.74139213562012
49.7000007629395 -7.09186553955078
49.7999992370605 -6.5622034072876
49.9000015258789 -5.18261051177979
50 -3.25021767616272
50.0999984741211 -0.977448463439941
50.2000007629395 0.973381519317627
50.2999992370605 2.56174612045288
50.4000015258789 4.28495788574219
50.5 6.05829524993896
50.5999984741211 7.57293224334717
50.7000007629395 9.33855724334717
50.7999992370605 11.4018793106079
50.9000015258789 13.0643005371094
51 14.2317142486572
51.0999984741211 15.3117027282715
51.2000007629395 16.5090560913086
51.2999992370605 17.4555168151855
51.4000015258789 18.2045726776123
51.5 19.0593566894531
51.5999984741211 19.4414710998535
51.7000007629395 19.5421409606934
51.7999992370605 19.3682899475098
51.9000015258789 18.8707580566406
52 17.7447738647461
52.0999984741211 16.1368007659912
52.2999992370605 11.6164608001709
52.4000015258789 9.40167713165283
52.5 7.04763412475586
52.5999984741211 4.14151239395142
52.7000007629395 0.854487180709839
52.7999992370605 -2.80439853668213
52.9000015258789 -6.59587478637695
53.0999984741211 -13.7034358978271
53.2000007629395 -16.9151248931885
53.2999992370605 -19.7255458831787
53.4000015258789 -22.2866401672363
53.5 -24.5261135101318
53.5999984741211 -26.4500732421875
53.7000007629395 -27.5250434875488
53.7999992370605 -28.0176048278809
53.9000015258789 -27.4426860809326
54 -26.0985431671143
54.0999984741211 -24.2971210479736
54.2000007629395 -21.9864177703857
54.2999992370605 -18.7578296661377
54.4000015258789 -15.3016633987427
54.5 -11.1563768386841
54.5999984741211 -6.21035385131836
54.7000007629395 -0.937305688858032
54.9000015258789 10.4191913604736
55 15.9299039840698
55.0999984741211 20.4569187164307
55.2000007629395 23.9673919677734
55.2999992370605 27.3296298980713
55.4000015258789 29.7184047698975
55.5 31.1069469451904
55.5999984741211 31.8216438293457
55.7000007629395 31.697416305542
55.7999992370605 31.261812210083
55.9000015258789 30.38210105896
56 29.0389289855957
56.0999984741211 26.9441146850586
56.2000007629395 23.9916076660156
56.2999992370605 20.0940685272217
56.4000015258789 16.0768699645996
56.5 11.8397045135498
56.5999984741211 7.18903303146362
56.7999992370605 -2.39883995056152
57 -11.7466850280762
57.0999984741211 -15.7409772872925
57.2000007629395 -19.2900428771973
57.2999992370605 -21.9631519317627
57.4000015258789 -24.4587993621826
57.5 -26.8068599700928
57.5999984741211 -28.4398593902588
57.7000007629395 -28.7640552520752
57.7999992370605 -28.5985336303711
57.9000015258789 -27.7850494384766
58 -26.5951709747314
58.0999984741211 -24.26344871521
58.2000007629395 -21.5607166290283
58.2999992370605 -18.7651519775391
58.4000015258789 -15.6506109237671
58.5 -11.8078765869141
58.5999984741211 -8.58747005462646
58.7000007629395 -4.90815019607544
58.7999992370605 -0.523340940475464
58.9000015258789 3.62062835693359
59 7.02796077728271
59.0999984741211 9.85078048706055
59.2999992370605 13.9098510742188
59.4000015258789 16.1353130340576
59.5 17.7711544036865
59.5999984741211 18.7215213775635
59.7000007629395 19.0554904937744
59.7999992370605 19.1933307647705
59.9000015258789 19.1358585357666
60 18.7832221984863
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={t [s]},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={pitch[deg]},
ymajorgrids,
ymin=-63.3598638159349, ymax=66.3597229391699,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle P\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.02)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.10315275192261
47.2000007629395 4.25656414031982
47.2999992370605 3.45316529273987
47.4000015258789 2.95565342903137
47.5 2.24936532974243
47.5999984741211 0.836333513259888
47.7000007629395 -1.58789491653442
47.7999992370605 -3.48995280265808
47.9000015258789 -4.42091226577759
48 5.02863597869873
48.0999984741211 3.84659361839294
48.2000007629395 2.78717303276062
48.2999992370605 1.16132247447968
48.4000015258789 0.152475595474243
48.5 -0.656472086906433
48.5999984741211 -0.930995464324951
48.7000007629395 -1.6969348192215
48.7999992370605 -2.16468334197998
48.9000015258789 -2.61193156242371
49 -3.78423404693604
49.0999984741211 -4.77856492996216
49.2000007629395 -5.57094049453735
49.2999992370605 -5.46473360061646
49.4000015258789 -5.60256862640381
49.5 -5.97828054428101
49.5999984741211 -6.47964715957642
49.7000007629395 -6.4884672164917
49.7999992370605 -7.05831146240234
49.9000015258789 -7.53429412841797
50 -14.5214624404907
50.0999984741211 -15.0801286697388
50.2000007629395 -15.0006170272827
50.2999992370605 -15.668041229248
50.4000015258789 -15.2090282440186
50.5 -14.4809494018555
50.5999984741211 -14.0208883285522
50.7000007629395 -12.680251121521
50.7999992370605 -10.4991788864136
50.9000015258789 -8.11713027954102
51 -11.027060508728
51.0999984741211 -8.23989772796631
51.2000007629395 -5.38840818405151
51.2999992370605 -3.26289558410645
51.4000015258789 -0.759689450263977
51.5 0.923535108566284
51.5999984741211 2.26167631149292
51.7000007629395 3.7358820438385
51.7999992370605 5.85167741775513
51.9000015258789 7.90559577941895
52 11.0013332366943
52.0999984741211 13.4429883956909
52.2000007629395 14.9411039352417
52.2999992370605 16.579927444458
52.4000015258789 18.0883693695068
52.5 18.4337921142578
52.5999984741211 17.5518054962158
52.7000007629395 16.3436450958252
52.7999992370605 15.0229043960571
52.9000015258789 14.5001392364502
53 20.2566413879395
53.0999984741211 18.426118850708
53.2000007629395 15.9574518203735
53.2999992370605 13.3359746932983
53.4000015258789 11.1428995132446
53.5 9.26202583312988
53.5999984741211 8.22312068939209
53.7000007629395 7.98358249664307
53.7999992370605 8.1107349395752
53.9000015258789 7.54653024673462
54 -10.1243295669556
54.0999984741211 -13.5506191253662
54.2000007629395 -15.9779071807861
54.4000015258789 -19.1436767578125
54.5 -20.4315738677979
54.5999984741211 -22.1390132904053
54.7000007629395 -24.5443458557129
54.7999992370605 -26.8956165313721
54.9000015258789 -28.8975086212158
55 -29.4847354888916
55.0999984741211 -27.7124500274658
55.2000007629395 -25.4406394958496
55.2999992370605 -22.8209972381592
55.5 -15.935658454895
55.5999984741211 -13.0572395324707
55.7000007629395 -10.0027647018433
55.7999992370605 -7.53001928329468
55.9000015258789 -4.64453029632568
56 12.3221855163574
56.0999984741211 16.0839424133301
56.2000007629395 18.9322967529297
56.2999992370605 20.9400901794434
56.4000015258789 22.1995296478271
56.5 22.7517967224121
56.5999984741211 22.1653537750244
56.7000007629395 21.3928737640381
56.7999992370605 20.4980640411377
56.9000015258789 20.0608291625977
57 25.1332950592041
57.0999984741211 23.1594638824463
57.2000007629395 21.2957725524902
57.2999992370605 19.6871356964111
57.4000015258789 18.0356693267822
57.5 15.9899997711182
57.5999984741211 13.4975824356079
57.7000007629395 11.212574005127
57.7999992370605 9.2087516784668
57.9000015258789 7.0957407951355
58 -9.24420642852783
58.0999984741211 -12.2017669677734
58.2000007629395 -14.9127016067505
58.4000015258789 -19.336763381958
58.5 -21.6830158233643
58.5999984741211 -23.5384292602539
58.7000007629395 -24.3021087646484
58.7999992370605 -24.4216079711914
58.9000015258789 -23.1382255554199
59 -23.3952331542969
59.0999984741211 -22.0983543395996
59.2000007629395 -20.4493179321289
59.2999992370605 -19.0961284637451
59.4000015258789 -18.2177963256836
59.5 -16.993314743042
59.5999984741211 -15.472243309021
59.7000007629395 -12.9490947723389
59.7999992370605 -10.153715133667
59.9000015258789 -7.87889289855957
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.08259916305542
47.2000007629395 4.34021615982056
47.2999992370605 3.63531804084778
47.4000015258789 3.14911198616028
47.5 2.51719760894775
47.5999984741211 1.09317898750305
47.7000007629395 -1.36542773246765
47.7999992370605 -3.28075218200684
47.9000015258789 -4.33119916915894
48 5.02863597869873
48.0999984741211 3.8630383014679
48.2000007629395 2.79021120071411
48.2999992370605 1.17500042915344
48.4000015258789 0.095383882522583
48.5 -0.74097204208374
48.5999984741211 -0.981529474258423
48.7000007629395 -1.60351920127869
48.7999992370605 -2.05455183982849
48.9000015258789 -2.59262609481812
49 -3.78423404693604
49.0999984741211 -4.64048051834106
49.2000007629395 -5.25012350082397
49.2999992370605 -5.07884788513184
49.4000015258789 -5.10678815841675
49.5 -5.52511262893677
49.5999984741211 -6.12470054626465
49.7000007629395 -6.29159021377563
49.7999992370605 -7.00445175170898
49.9000015258789 -7.6281943321228
50 -14.5214624404907
50.0999984741211 -15.0511674880981
50.2000007629395 -14.9677257537842
50.2999992370605 -15.6277990341187
50.4000015258789 -15.2053384780884
50.5 -14.6027116775513
50.5999984741211 -14.2672710418701
50.7000007629395 -13.0767202377319
50.7999992370605 -10.8774909973145
50.9000015258789 -8.51284313201904
51 -11.027060508728
51.0999984741211 -8.48873805999756
51.2000007629395 -5.72337579727173
51.2999992370605 -3.38062596321106
51.4000015258789 -0.510960936546326
51.5 1.52248048782349
51.5999984741211 3.30354237556458
51.7000007629395 4.75588083267212
51.7999992370605 6.62612581253052
51.9000015258789 8.3628396987915
52 11.0013332366943
52.0999984741211 13.557822227478
52.2000007629395 15.2208414077759
52.2999992370605 16.7746849060059
52.4000015258789 18.0967674255371
52.5 18.3733806610107
52.5999984741211 17.7209186553955
52.7000007629395 16.6363868713379
52.7999992370605 15.2550315856934
52.9000015258789 14.7342557907104
53 20.2566413879395
53.0999984741211 18.8016510009766
53.2000007629395 16.7475681304932
53.2999992370605 14.0548648834229
53.4000015258789 11.9157161712646
53.5 10.0688724517822
53.5999984741211 9.17090606689453
53.7000007629395 9.03101253509521
53.7999992370605 9.20867538452148
53.9000015258789 8.37421321868896
54 -10.1243295669556
54.0999984741211 -13.9689645767212
54.2000007629395 -17.2245311737061
54.2999992370605 -19.7978515625
54.4000015258789 -21.6438655853271
54.5 -23.121618270874
54.5999984741211 -24.4550933837891
54.7000007629395 -26.3147811889648
54.7999992370605 -27.8488712310791
54.9000015258789 -28.0487785339355
55 -29.4847354888916
55.0999984741211 -26.9832344055176
55.2000007629395 -24.1722431182861
55.2999992370605 -21.2538681030273
55.4000015258789 -17.6489944458008
55.5999984741211 -9.92556285858154
55.7000007629395 -6.31416749954224
55.7999992370605 -3.10012197494507
55.9000015258789 0.321150302886963
56 12.3221855163574
56.0999984741211 16.1900405883789
56.2000007629395 19.3670692443848
56.2999992370605 21.4362506866455
56.4000015258789 22.438159942627
56.5 22.7534980773926
56.5999984741211 21.6287403106689
56.7000007629395 19.6308078765869
56.7999992370605 18.0317859649658
56.9000015258789 17.2248916625977
57 25.1332950592041
57.0999984741211 22.8029804229736
57.2000007629395 20.3438854217529
57.2999992370605 18.6672077178955
57.4000015258789 17.5882129669189
57.5 16.4354248046875
57.5999984741211 14.7432622909546
57.7000007629395 13.6919050216675
57.7999992370605 12.5769653320312
57.9000015258789 10.8810014724731
58 -9.24420642852783
58.0999984741211 -11.7279987335205
58.2000007629395 -13.865816116333
58.2999992370605 -17.0746421813965
58.4000015258789 -20.4473094940186
58.5 -24.0965194702148
58.5999984741211 -26.8077526092529
58.7000007629395 -27.8644390106201
58.7999992370605 -27.6788120269775
58.9000015258789 -25.9908981323242
59 -23.3952331542969
59.0999984741211 -22.0153427124023
59.2000007629395 -19.9900856018066
59.2999992370605 -18.3943500518799
59.4000015258789 -17.2915592193604
59.5 -16.0209770202637
59.5999984741211 -14.3939981460571
59.7000007629395 -11.7907905578613
59.7999992370605 -8.83547973632812
59.9000015258789 -6.48783349990845
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.05485773086548
47.2000007629395 4.22607326507568
47.2999992370605 3.48170495033264
47.4000015258789 2.97441864013672
47.5 2.34364819526672
47.5999984741211 1.01402986049652
47.7000007629395 -1.35124099254608
47.7999992370605 -3.27686095237732
47.9000015258789 -4.28463172912598
48 5.02863597869873
48.0999984741211 3.87417078018188
48.2000007629395 2.89901876449585
48.2999992370605 1.3999969959259
48.4000015258789 0.464203715324402
48.5 -0.403785228729248
48.5999984741211 -0.674164056777954
48.7000007629395 -1.33929491043091
48.7999992370605 -1.82595610618591
48.9000015258789 -2.36512160301208
49 -3.78423404693604
49.0999984741211 -4.75025939941406
49.2000007629395 -5.5412859916687
49.2999992370605 -5.42862272262573
49.4000015258789 -5.65396595001221
49.5 -5.98740577697754
49.5999984741211 -6.50800180435181
49.7000007629395 -6.67424249649048
49.7999992370605 -7.38768529891968
49.9000015258789 -8.01244449615479
50 -14.5214624404907
50.0999984741211 -15.1226949691772
50.2000007629395 -15.1263771057129
50.2999992370605 -15.7974891662598
50.4000015258789 -15.3024616241455
50.5 -14.6055545806885
50.5999984741211 -14.1463670730591
50.7000007629395 -12.8344945907593
50.7999992370605 -10.5589828491211
50.9000015258789 -7.93426895141602
51 -11.027060508728
51.0999984741211 -8.39616680145264
51.2000007629395 -5.15620517730713
51.2999992370605 -2.6211302280426
51.4000015258789 0.271865606307983
51.5 2.13849759101868
51.5999984741211 3.56070709228516
51.7000007629395 4.8585524559021
51.7999992370605 6.7872257232666
51.9000015258789 8.48537063598633
52 11.0013332366943
52.0999984741211 13.389720916748
52.2999992370605 16.4105587005615
52.4000015258789 17.7253704071045
52.5 18.0143451690674
52.5999984741211 17.2551898956299
52.7000007629395 16.2347831726074
52.7999992370605 14.9226207733154
52.9000015258789 14.3192052841187
53 20.2566413879395
53.0999984741211 18.550573348999
53.2000007629395 16.4278507232666
53.2999992370605 13.9059839248657
53.4000015258789 11.5963039398193
53.5 9.80930042266846
53.5999984741211 8.87137031555176
53.7000007629395 8.75255012512207
53.7999992370605 9.18640041351318
53.9000015258789 8.77644348144531
54 -10.1243295669556
54.0999984741211 -13.5839700698853
54.2000007629395 -15.9494600296021
54.2999992370605 -18.0099868774414
54.4000015258789 -19.7994155883789
54.5 -21.1563701629639
54.5999984741211 -22.695426940918
54.7000007629395 -24.5762634277344
54.7999992370605 -26.3461074829102
54.9000015258789 -27.247896194458
55 -29.4847354888916
55.0999984741211 -27.3024654388428
55.2000007629395 -24.1353797912598
55.2999992370605 -19.6404972076416
55.5 -10.2899875640869
55.5999984741211 -5.79799270629883
55.7000007629395 -2.16129279136658
55.7999992370605 1.02180910110474
55.9000015258789 4.55052471160889
56 12.3221855163574
56.0999984741211 16.0988941192627
56.2000007629395 19.1410217285156
56.2999992370605 21.284351348877
56.4000015258789 22.0958957672119
56.5 21.9220066070557
56.5999984741211 21.3018341064453
56.7000007629395 20.5352687835693
56.7999992370605 19.0495414733887
56.9000015258789 18.2389030456543
57 25.1332950592041
57.0999984741211 23.4993629455566
57.2000007629395 22.0202751159668
57.2999992370605 21.3288459777832
57.4000015258789 21.0482521057129
57.5 20.0276222229004
57.5999984741211 18.9267044067383
57.7000007629395 19.0933132171631
57.7999992370605 19.1946449279785
57.9000015258789 19.0348091125488
58 -9.24420642852783
58.0999984741211 -11.9718770980835
58.2000007629395 -13.6945457458496
58.2999992370605 -14.8695316314697
58.4000015258789 -16.7956295013428
58.5 -18.8122158050537
58.5999984741211 -21.3211307525635
58.7000007629395 -22.8310852050781
58.7999992370605 -23.7190570831299
58.9000015258789 -23.1793079376221
59 -23.3952331542969
59.0999984741211 -22.1100006103516
59.2000007629395 -20.2605094909668
59.2999992370605 -18.6742630004883
59.4000015258789 -17.2940006256104
59.5 -15.7244749069214
59.5999984741211 -14.0280494689941
59.7000007629395 -11.5855083465576
59.7999992370605 -8.94442749023438
59.9000015258789 -6.9081974029541
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.09217262268066
47.2000007629395 4.27395582199097
47.2999992370605 3.56112337112427
47.4000015258789 3.07833075523376
47.5 2.4421865940094
47.5999984741211 1.00235998630524
47.7000007629395 -1.46218454837799
47.7999992370605 -3.38955807685852
47.9000015258789 -4.41089105606079
48 5.02863597869873
48.0999984741211 3.84353017807007
48.2000007629395 2.70839381217957
48.2999992370605 1.17340481281281
48.4000015258789 0.323731660842896
48.5 -0.354665398597717
48.5999984741211 -0.530446290969849
48.7000007629395 -1.13379669189453
48.7999992370605 -1.61662149429321
48.9000015258789 -2.22157502174377
49 -3.78423404693604
49.0999984741211 -4.68324947357178
49.2000007629395 -5.27114200592041
49.2999992370605 -5.01603364944458
49.4000015258789 -5.12130260467529
49.5 -5.57536697387695
49.5999984741211 -6.2673487663269
49.7000007629395 -6.53306913375854
49.7999992370605 -7.37177467346191
49.9000015258789 -8.09454441070557
50 -14.5214624404907
50.0999984741211 -15.0917129516602
50.2000007629395 -15.100923538208
50.2999992370605 -15.6389217376709
50.4000015258789 -15.1649627685547
50.5 -14.4261293411255
50.5999984741211 -13.9701108932495
50.7000007629395 -12.7533683776855
50.7999992370605 -10.5484275817871
50.9000015258789 -7.99247884750366
51 -11.027060508728
51.0999984741211 -8.25504589080811
51.2000007629395 -5.0839958190918
51.2999992370605 -2.8341121673584
51.4000015258789 -0.207008838653564
51.5 1.56058788299561
51.5999984741211 3.01005530357361
51.7000007629395 4.41748714447021
51.7999992370605 6.45226430892944
51.9000015258789 8.30022811889648
52.0999984741211 13.7365942001343
52.2000007629395 15.610369682312
52.2999992370605 17.2048873901367
52.4000015258789 18.225378036499
52.5 18.2328720092773
52.5999984741211 17.2547378540039
52.7000007629395 15.9459829330444
52.7999992370605 14.4614658355713
52.9000015258789 13.6678094863892
53 20.2566413879395
53.0999984741211 18.459680557251
53.2000007629395 16.0595722198486
53.2999992370605 13.3879823684692
53.4000015258789 11.1149387359619
53.5 9.49718952178955
53.5999984741211 8.74692821502686
53.7000007629395 8.6563777923584
53.7999992370605 9.06554794311523
53.9000015258789 8.48325157165527
54 -10.1243295669556
54.0999984741211 -13.5113658905029
54.2000007629395 -16.5645961761475
54.2999992370605 -18.9719676971436
54.4000015258789 -20.7296142578125
54.5 -22.0864849090576
54.5999984741211 -23.6190052032471
54.7000007629395 -25.6053199768066
54.7999992370605 -26.779125213623
54.9000015258789 -27.5408916473389
55 -29.4847354888916
55.0999984741211 -27.79856300354
55.2000007629395 -24.8289699554443
55.2999992370605 -21.6311950683594
55.4000015258789 -18.0001087188721
55.5999984741211 -10.5317964553833
55.7000007629395 -6.76738119125366
55.7999992370605 -3.26581263542175
55.9000015258789 0.35150933265686
56 12.3221855163574
56.0999984741211 16.0111331939697
56.2000007629395 19.4732036590576
56.2999992370605 21.6233825683594
56.4000015258789 22.9362087249756
56.5 23.7657833099365
56.5999984741211 23.1268482208252
56.7000007629395 22.0582065582275
56.7999992370605 20.2772350311279
56.9000015258789 18.6299571990967
57 25.1332950592041
57.0999984741211 23.4021320343018
57.2000007629395 21.4833698272705
57.2999992370605 20.1993141174316
57.4000015258789 18.9875869750977
57.5 17.5199527740479
57.5999984741211 15.8616228103638
57.7000007629395 14.8925523757935
57.7999992370605 14.2118434906006
57.9000015258789 12.7258625030518
58 -9.24420642852783
58.0999984741211 -12.8050832748413
58.2000007629395 -15.8446960449219
58.2999992370605 -18.4885673522949
58.5 -24.3485336303711
58.5999984741211 -26.4163417816162
58.7000007629395 -26.8999271392822
58.7999992370605 -26.6953220367432
58.9000015258789 -25.5357036590576
59 -23.3952331542969
59.0999984741211 -22.0340251922607
59.2000007629395 -20.0342216491699
59.2999992370605 -18.5312919616699
59.4000015258789 -17.4101619720459
59.5 -16.1933422088623
59.5999984741211 -14.6790609359741
59.7000007629395 -12.3001985549927
59.7999992370605 -9.67903232574463
59.9000015258789 -7.67060279846191
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.08315324783325
47.2000007629395 4.29257917404175
47.2999992370605 3.47262454032898
47.4000015258789 2.86596202850342
47.5 2.01827931404114
47.5999984741211 0.452552318572998
47.7000007629395 -2.07255148887634
47.7999992370605 -4.04140710830688
47.9000015258789 -5.0845160484314
48 5.02863597869873
48.0999984741211 3.89590954780579
48.2000007629395 2.78785443305969
48.2999992370605 1.18358075618744
48.4000015258789 0.338976144790649
48.5 -0.317715883255005
48.5999984741211 -0.405302405357361
48.7000007629395 -1.00784659385681
48.9000015258789 -1.89184236526489
49 -3.78423404693604
49.0999984741211 -4.66390323638916
49.2000007629395 -5.17809200286865
49.2999992370605 -4.79540586471558
49.4000015258789 -4.78370809555054
49.5 -5.1495099067688
49.5999984741211 -5.81430435180664
49.7000007629395 -6.06535339355469
49.7999992370605 -6.92060804367065
49.9000015258789 -7.70143127441406
50 -14.5214624404907
50.0999984741211 -15.0452966690063
50.2000007629395 -15.0472106933594
50.2999992370605 -15.8182325363159
50.4000015258789 -15.4664678573608
50.5 -14.8890542984009
50.5999984741211 -14.4903688430786
50.7000007629395 -13.4183473587036
50.7999992370605 -11.397216796875
50.9000015258789 -9.14791774749756
51 -11.027060508728
51.0999984741211 -8.55220317840576
51.2000007629395 -5.47287273406982
51.2999992370605 -2.91904783248901
51.4000015258789 0.0169012546539307
51.5 1.80222320556641
51.5999984741211 3.11474657058716
51.7000007629395 4.48097229003906
51.7999992370605 6.61885643005371
51.9000015258789 8.63016033172607
52 11.0013332366943
52.0999984741211 13.4331302642822
52.2000007629395 14.8625812530518
52.2999992370605 16.1927604675293
52.4000015258789 17.1902313232422
52.5 17.25998878479
52.5999984741211 16.5310153961182
52.7000007629395 15.4985485076904
52.7999992370605 14.183443069458
52.9000015258789 13.6836423873901
53 20.2566413879395
53.0999984741211 18.3946075439453
53.2000007629395 15.712025642395
53.2999992370605 12.9682483673096
53.4000015258789 10.7013025283813
53.5 8.90898895263672
53.5999984741211 8.33377075195312
53.7000007629395 8.61584281921387
53.7999992370605 9.21848011016846
53.9000015258789 8.91761684417725
54 -10.1243295669556
54.0999984741211 -13.4000520706177
54.2000007629395 -16.1990184783936
54.2999992370605 -18.8943405151367
54.4000015258789 -20.8643245697021
54.5999984741211 -23.2844829559326
54.7000007629395 -25.0301361083984
54.7999992370605 -26.9446926116943
54.9000015258789 -28.6266593933105
55 -29.4847354888916
55.0999984741211 -26.5324745178223
55.2000007629395 -22.8132286071777
55.2999992370605 -19.3143901824951
55.4000015258789 -15.3168954849243
55.5 -11.0051555633545
55.5999984741211 -7.19523668289185
55.7999992370605 -0.311906337738037
55.9000015258789 2.98570919036865
56 12.3221855163574
56.0999984741211 16.3222236633301
56.2000007629395 19.9983310699463
56.2999992370605 22.5369396209717
56.4000015258789 23.7883033752441
56.5 24.2551250457764
56.5999984741211 23.5832710266113
56.7000007629395 22.448823928833
56.9000015258789 19.2043380737305
57 25.1332950592041
57.0999984741211 23.3614482879639
57.2000007629395 21.7051372528076
57.2999992370605 20.9586029052734
57.4000015258789 20.6208152770996
57.5 19.4644947052002
57.5999984741211 17.765308380127
57.7000007629395 16.3264808654785
57.7999992370605 14.9999771118164
57.9000015258789 12.7971000671387
58 -9.24420642852783
58.0999984741211 -11.8989934921265
58.2000007629395 -13.5606555938721
58.2999992370605 -15.8695793151855
58.5 -20.8262596130371
58.5999984741211 -22.7515544891357
58.7000007629395 -23.1957168579102
58.7999992370605 -23.2379741668701
58.9000015258789 -22.111385345459
59 -23.3952331542969
59.0999984741211 -22.1439113616943
59.2000007629395 -19.9217090606689
59.2999992370605 -17.8301582336426
59.4000015258789 -16.1996021270752
59.5 -14.7121267318726
59.5999984741211 -12.8292484283447
59.7000007629395 -9.97810745239258
59.7999992370605 -6.85664558410645
59.9000015258789 -4.3854079246521
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.04370164871216
47.2000007629395 4.24146699905396
47.2999992370605 3.47779059410095
47.4000015258789 2.86691164970398
47.5 2.06962561607361
47.5999984741211 0.479065775871277
47.7000007629395 -2.0516517162323
47.7999992370605 -4.04493856430054
47.9000015258789 -5.03222131729126
48 5.02863597869873
48.0999984741211 3.79617285728455
48.2000007629395 2.78262329101562
48.2999992370605 1.36477184295654
48.4000015258789 0.457033038139343
48.5 -0.281054615974426
48.5999984741211 -0.494325876235962
48.7000007629395 -1.22836065292358
48.7999992370605 -1.87622737884521
48.9000015258789 -2.60886287689209
49 -3.78423404693604
49.0999984741211 -4.71337556838989
49.2000007629395 -5.47865056991577
49.2999992370605 -5.386878490448
49.4000015258789 -5.68076181411743
49.5 -6.14894485473633
49.5999984741211 -6.68674850463867
49.7000007629395 -6.80208539962769
49.7999992370605 -7.44891452789307
49.9000015258789 -7.94492101669312
50 -14.5214624404907
50.0999984741211 -15.0495195388794
50.2000007629395 -15.0294637680054
50.2999992370605 -15.5634117126465
50.4000015258789 -14.9381103515625
50.5 -14.0942831039429
50.5999984741211 -13.5395736694336
50.7000007629395 -12.3017358779907
50.7999992370605 -10.1905469894409
50.9000015258789 -7.93099689483643
51 -11.027060508728
51.0999984741211 -8.41833591461182
51.2000007629395 -5.30439615249634
51.2999992370605 -2.91347885131836
51.4000015258789 -0.30038058757782
51.5 1.42060816287994
51.5999984741211 2.83641171455383
51.7000007629395 4.19032716751099
51.7999992370605 6.24089241027832
51.9000015258789 8.16367530822754
52 11.0013332366943
52.0999984741211 13.4815673828125
52.2000007629395 15.2807426452637
52.2999992370605 16.8085861206055
52.4000015258789 17.63720703125
52.5 17.4196109771729
52.5999984741211 16.4834575653076
52.7000007629395 15.3569011688232
52.7999992370605 14.0294780731201
52.9000015258789 13.5628995895386
53 20.2566413879395
53.0999984741211 18.8428192138672
53.2000007629395 17.0079307556152
53.2999992370605 15.0812749862671
53.4000015258789 14.0242643356323
53.5 13.4828901290894
53.5999984741211 13.7689142227173
53.7000007629395 14.8870897293091
53.7999992370605 16.2242450714111
53.9000015258789 16.526782989502
54 -10.1243295669556
54.0999984741211 -13.6092023849487
54.2000007629395 -16.2272396087646
54.2999992370605 -18.535680770874
54.4000015258789 -20.6823711395264
54.5 -22.2432117462158
54.5999984741211 -23.865629196167
54.7000007629395 -25.5466003417969
54.7999992370605 -26.8293590545654
54.9000015258789 -27.1352024078369
55 -29.4847354888916
55.0999984741211 -27.6216125488281
55.2000007629395 -25.4908561706543
55.2999992370605 -22.2487926483154
55.4000015258789 -18.4829006195068
55.5 -14.3203687667847
55.5999984741211 -10.342625617981
55.7000007629395 -6.69540405273438
55.7999992370605 -3.13966012001038
55.9000015258789 0.518028259277344
56 12.3221855163574
56.0999984741211 15.9573240280151
56.2000007629395 18.8291320800781
56.2999992370605 20.8248805999756
56.4000015258789 21.8277950286865
56.5 22.1642837524414
56.5999984741211 21.6774940490723
56.7000007629395 20.5816020965576
56.7999992370605 19.302661895752
56.9000015258789 18.4847621917725
57 25.1332950592041
57.0999984741211 23.7678890228271
57.2000007629395 22.4843235015869
57.2999992370605 21.4703674316406
57.4000015258789 21.2501106262207
57.5 20.7574367523193
57.5999984741211 19.5327415466309
57.7000007629395 18.7685146331787
57.7999992370605 17.9110660552979
57.9000015258789 16.6362533569336
58 -9.24420642852783
58.0999984741211 -11.5217170715332
58.2000007629395 -13.4537124633789
58.2999992370605 -16.6827220916748
58.4000015258789 -20.1835098266602
58.5 -22.6340618133545
58.5999984741211 -25.0119075775146
58.7000007629395 -25.7819709777832
58.7999992370605 -25.6705436706543
58.9000015258789 -23.729320526123
59 -23.3952331542969
59.0999984741211 -22.0673999786377
59.2000007629395 -20.0014152526855
59.2999992370605 -18.2015380859375
59.4000015258789 -16.7673377990723
59.5999984741211 -12.9967737197876
59.7000007629395 -10.4498424530029
59.7999992370605 -7.80116081237793
59.9000015258789 -6.03483152389526
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.06900644302368
47.2000007629395 4.2571177482605
47.2999992370605 3.47590136528015
47.4000015258789 2.87225317955017
47.5 2.10408210754395
47.5999984741211 0.551135897636414
47.7000007629395 -1.93129408359528
47.7999992370605 -3.93927073478699
47.9000015258789 -4.93224954605103
48 5.02863597869873
48.0999984741211 3.87397575378418
48.2000007629395 2.81033253669739
48.2999992370605 1.13261759281158
48.4000015258789 0.0131199359893799
48.5 -0.769431114196777
48.5999984741211 -0.849401831626892
48.7999992370605 -1.8944650888443
48.9000015258789 -2.43653225898743
49 -3.78423404693604
49.0999984741211 -4.69229507446289
49.2000007629395 -5.42872762680054
49.2999992370605 -5.27679252624512
49.4000015258789 -5.3304295539856
49.5 -5.65058851242065
49.5999984741211 -6.17429828643799
49.7000007629395 -6.25564098358154
49.7999992370605 -6.90749883651733
49.9000015258789 -7.50709009170532
50 -14.5214624404907
50.0999984741211 -15.0634536743164
50.2000007629395 -14.9947175979614
50.2999992370605 -15.5719451904297
50.4000015258789 -15.068865776062
50.5 -14.3937082290649
50.5999984741211 -14.0476884841919
50.7000007629395 -12.8734216690063
50.7999992370605 -10.7602224349976
50.9000015258789 -8.40837383270264
51 -11.027060508728
51.0999984741211 -8.35045051574707
51.2000007629395 -5.19537782669067
51.2999992370605 -2.8824987411499
51.4000015258789 -0.304074287414551
51.5 1.46159851551056
51.5999984741211 2.93836736679077
51.7000007629395 4.24067974090576
51.7999992370605 6.23155403137207
51.9000015258789 8.09507083892822
52 11.0013332366943
52.0999984741211 13.4262523651123
52.2000007629395 14.959098815918
52.2999992370605 16.5359668731689
52.4000015258789 17.8180370330811
52.5 18.059061050415
52.5999984741211 17.3553524017334
52.7000007629395 16.3284606933594
52.7999992370605 15.0957098007202
52.9000015258789 14.5603952407837
53 20.2566413879395
53.0999984741211 18.7268753051758
53.2000007629395 16.2766494750977
53.2999992370605 13.7325878143311
53.4000015258789 11.6259346008301
53.5 9.63020706176758
53.5999984741211 8.53932762145996
53.7000007629395 8.32389450073242
53.7999992370605 8.42992210388184
53.9000015258789 7.5756688117981
54 -10.1243295669556
54.0999984741211 -13.564112663269
54.2000007629395 -16.2241058349609
54.2999992370605 -18.2849864959717
54.4000015258789 -20.1737041473389
54.5 -21.3390083312988
54.5999984741211 -22.7760810852051
54.7000007629395 -24.4175128936768
54.7999992370605 -25.7589225769043
54.9000015258789 -26.7452583312988
55 -29.4847354888916
55.0999984741211 -27.3295745849609
55.2000007629395 -25.479513168335
55.2999992370605 -23.4598617553711
55.4000015258789 -20.5330390930176
55.5 -17.316520690918
55.5999984741211 -14.0211191177368
55.7999992370605 -7.14817428588867
55.9000015258789 -3.50212454795837
56 12.3221855163574
56.0999984741211 16.3662662506104
56.2000007629395 19.5682563781738
56.2999992370605 21.4715938568115
56.4000015258789 22.3239765167236
56.5 22.7638530731201
56.5999984741211 22.0589275360107
56.7000007629395 20.9447288513184
56.7999992370605 19.4874382019043
56.9000015258789 18.4303531646729
57 25.1332950592041
57.0999984741211 23.0171375274658
57.2000007629395 20.9618053436279
57.2999992370605 19.48020362854
57.4000015258789 18.277063369751
57.5999984741211 14.8885698318481
57.7000007629395 13.8110504150391
57.7999992370605 12.7819852828979
57.9000015258789 10.9165830612183
58 -9.24420642852783
58.0999984741211 -11.9209842681885
58.2000007629395 -13.5802955627441
58.2999992370605 -15.9987621307373
58.5 -22.2854290008545
58.5999984741211 -24.7235202789307
58.7000007629395 -25.9242534637451
58.7999992370605 -26.0822582244873
58.9000015258789 -24.3960399627686
59 -23.3952331542969
59.0999984741211 -21.9508533477783
59.2000007629395 -19.8389797210693
59.2999992370605 -18.3446140289307
59.4000015258789 -17.4379978179932
59.5 -16.3609142303467
59.5999984741211 -15.0388383865356
59.7000007629395 -12.7117891311646
59.7999992370605 -10.3160800933838
59.9000015258789 -8.39851856231689
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.05785369873047
47.2000007629395 4.26733350753784
47.2999992370605 3.51781368255615
47.4000015258789 3.03428411483765
47.5 2.3485541343689
47.5999984741211 0.991313338279724
47.7000007629395 -1.45864856243134
47.7999992370605 -3.46013164520264
47.9000015258789 -4.6009087562561
48 5.02863597869873
48.0999984741211 3.73488736152649
48.2000007629395 2.62405252456665
48.2999992370605 0.908483028411865
48.4000015258789 -0.185786485671997
48.5 -1.03020870685577
48.5999984741211 -1.25556433200836
48.7000007629395 -1.97632849216461
48.7999992370605 -2.53946828842163
48.9000015258789 -3.12115931510925
49 -3.78423404693604
49.0999984741211 -4.69410371780396
49.2000007629395 -5.45806264877319
49.2999992370605 -5.30770397186279
49.4000015258789 -5.51256847381592
49.5 -5.92490339279175
49.5999984741211 -6.5394983291626
49.7000007629395 -6.73097610473633
49.7999992370605 -7.40069532394409
49.9000015258789 -7.90818214416504
50 -14.5214624404907
50.0999984741211 -15.1109199523926
50.2000007629395 -15.2061948776245
50.2999992370605 -15.7909440994263
50.4000015258789 -15.285849571228
50.5 -14.6483726501465
50.5999984741211 -14.3391189575195
50.7000007629395 -13.1982975006104
50.7999992370605 -11.1207275390625
50.9000015258789 -8.68964004516602
51 -11.027060508728
51.0999984741211 -8.21397495269775
51.2000007629395 -5.06133699417114
51.2999992370605 -2.46534061431885
51.4000015258789 0.618091702461243
51.5 2.7794668674469
51.5999984741211 4.49745225906372
51.7000007629395 5.91235637664795
51.7999992370605 7.7798867225647
51.9000015258789 9.49863529205322
52 11.0013332366943
52.0999984741211 13.4903335571289
52.2999992370605 16.568733215332
52.4000015258789 17.7204742431641
52.5 17.6711139678955
52.5999984741211 16.6749458312988
52.7000007629395 15.4582176208496
52.7999992370605 14.133505821228
52.9000015258789 13.6407794952393
53 20.2566413879395
53.0999984741211 18.2711868286133
53.2999992370605 13.1204643249512
53.4000015258789 11.1303853988647
53.5 9.79584312438965
53.5999984741211 9.31020164489746
53.7000007629395 9.53142261505127
53.7999992370605 10.1693067550659
53.9000015258789 9.66798686981201
54 -10.1243295669556
54.0999984741211 -13.6439638137817
54.2000007629395 -15.7943229675293
54.2999992370605 -17.3310012817383
54.4000015258789 -18.5931644439697
54.5 -19.7328796386719
54.5999984741211 -21.3365077972412
54.7000007629395 -23.5285987854004
54.7999992370605 -25.6425399780273
54.9000015258789 -27.0992565155029
55 -29.4847354888916
55.0999984741211 -27.1840591430664
55.2000007629395 -24.5184955596924
55.2999992370605 -21.1008415222168
55.4000015258789 -17.3286190032959
55.5 -13.7558679580688
55.5999984741211 -10.5708351135254
55.7999992370605 -4.4328727722168
55.9000015258789 -1.26256620883942
56 12.3221855163574
56.0999984741211 16.1707611083984
56.2000007629395 19.7597160339355
56.2999992370605 22.4032306671143
56.4000015258789 23.7036037445068
56.5 24.4533386230469
56.5999984741211 24.0207347869873
56.7000007629395 23.2966175079346
56.7999992370605 22.6010398864746
56.9000015258789 21.8463363647461
57 25.1332950592041
57.0999984741211 23.7693901062012
57.2000007629395 22.3115196228027
57.2999992370605 21.4817600250244
57.4000015258789 21.1237945556641
57.5 19.841983795166
57.5999984741211 18.2730960845947
57.7000007629395 17.7310047149658
57.7999992370605 17.3161926269531
57.9000015258789 15.993556022644
58 -9.24420642852783
58.0999984741211 -12.0947713851929
58.2000007629395 -14.027491569519
58.2999992370605 -16.7030429840088
58.4000015258789 -19.9976902008057
58.5 -23.0028591156006
58.5999984741211 -24.3426399230957
58.7000007629395 -23.7686595916748
58.7999992370605 -22.737699508667
58.9000015258789 -20.2854309082031
59 -23.3952331542969
59.0999984741211 -22.0798282623291
59.2000007629395 -20.0155239105225
59.2999992370605 -18.5802536010742
59.4000015258789 -17.5946636199951
59.5 -16.4304809570312
59.5999984741211 -14.9713869094849
59.7000007629395 -12.4299697875977
59.7999992370605 -9.55058193206787
59.9000015258789 -7.31786394119263
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.10746383666992
47.2000007629395 4.30197906494141
47.2999992370605 3.5384373664856
47.4000015258789 3.05712199211121
47.5 2.37881803512573
47.5999984741211 0.960328459739685
47.7000007629395 -1.44600129127502
47.7999992370605 -3.3785707950592
47.9000015258789 -4.37189340591431
48 5.02863597869873
48.0999984741211 3.81533622741699
48.2000007629395 2.65505218505859
48.2999992370605 1.07059180736542
48.4000015258789 0.201539754867554
48.5 -0.545944452285767
48.5999984741211 -0.75396728515625
48.7000007629395 -1.32713723182678
48.7999992370605 -1.72609436511993
48.9000015258789 -2.21600866317749
49 -3.78423404693604
49.0999984741211 -4.66709041595459
49.2000007629395 -5.30509281158447
49.2999992370605 -5.1164698600769
49.4000015258789 -5.27973031997681
49.5 -5.73658418655396
49.5999984741211 -6.31521654129028
49.7000007629395 -6.50976753234863
49.7999992370605 -7.19955015182495
49.9000015258789 -7.77916860580444
50 -14.5214624404907
50.0999984741211 -15.1446695327759
50.2000007629395 -15.2107992172241
50.2999992370605 -15.8825387954712
50.4000015258789 -15.3834390640259
50.5 -14.5980920791626
50.5999984741211 -14.0771703720093
50.7000007629395 -12.8110237121582
50.7999992370605 -10.7370595932007
50.9000015258789 -8.32208347320557
51 -11.027060508728
51.0999984741211 -8.18428516387939
51.2000007629395 -5.14193439483643
51.2999992370605 -2.97614765167236
51.4000015258789 -0.530363082885742
51.5 1.090935587883
51.5999984741211 2.37663507461548
51.7000007629395 3.71881008148193
51.7999992370605 5.76662492752075
51.9000015258789 7.71784162521362
52 11.0013332366943
52.0999984741211 13.4715690612793
52.2999992370605 16.383861541748
52.4000015258789 17.6513576507568
52.5 17.892879486084
52.5999984741211 17.0041828155518
52.7000007629395 15.9050569534302
52.7999992370605 14.8508863449097
52.9000015258789 14.7126846313477
53 20.2566413879395
53.0999984741211 18.4764003753662
53.2000007629395 16.2512989044189
53.2999992370605 13.8824949264526
53.4000015258789 11.6605215072632
53.5 10.2617931365967
53.5999984741211 9.98749256134033
53.7000007629395 10.7448539733887
53.7999992370605 11.8804874420166
53.9000015258789 11.8334798812866
54 -10.1243295669556
54.0999984741211 -13.3971996307373
54.2000007629395 -15.2156057357788
54.2999992370605 -16.367696762085
54.4000015258789 -17.6360416412354
54.5 -18.8127784729004
54.5999984741211 -20.4836025238037
54.9000015258789 -27.4373226165771
55 -29.4847354888916
55.0999984741211 -27.509916305542
55.2000007629395 -25.3474903106689
55.2999992370605 -23.3033599853516
55.4000015258789 -20.0789527893066
55.7000007629395 -9.43599987030029
55.7999992370605 -6.18573188781738
55.9000015258789 -2.46827244758606
56 12.3221855163574
56.0999984741211 16.5821208953857
56.2000007629395 20.3068351745605
56.2999992370605 22.7183151245117
56.4000015258789 23.7339496612549
56.5 23.9641761779785
56.5999984741211 23.1719379425049
56.7000007629395 22.1285552978516
56.7999992370605 20.9946842193604
56.9000015258789 19.7941455841064
57 25.1332950592041
57.0999984741211 23.1149635314941
57.2000007629395 21.3177337646484
57.2999992370605 20.4486217498779
57.4000015258789 20.2550201416016
57.5 19.2826080322266
57.5999984741211 18.585865020752
57.7000007629395 18.0795440673828
57.7999992370605 17.7749900817871
57.9000015258789 17.0339622497559
58 -9.24420642852783
58.0999984741211 -11.9771852493286
58.2000007629395 -13.6607484817505
58.2999992370605 -15.9734735488892
58.4000015258789 -18.6866912841797
58.5999984741211 -24.3285999298096
58.7000007629395 -25.4296569824219
58.7999992370605 -25.9104290008545
58.9000015258789 -24.7467365264893
59 -23.3952331542969
59.0999984741211 -21.9082794189453
59.2000007629395 -19.5198516845703
59.2999992370605 -17.5779609680176
59.4000015258789 -16.0956592559814
59.5 -14.5390825271606
59.5999984741211 -12.8946752548218
59.7999992370605 -8.20952796936035
59.9000015258789 -6.47442960739136
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 5.75242710113525
47.0999984741211 5.04393768310547
47.2999992370605 3.29434514045715
47.4000015258789 2.58436059951782
47.5 1.79804491996765
47.5999984741211 0.278011322021484
47.7000007629395 -2.27644109725952
47.7999992370605 -4.29154872894287
47.9000015258789 -5.31411361694336
48 5.02863597869873
48.0999984741211 3.83475852012634
48.2000007629395 2.80150842666626
48.2999992370605 1.26893639564514
48.4000015258789 0.420861005783081
48.5 -0.280225992202759
48.5999984741211 -0.378478050231934
48.7000007629395 -0.935879945755005
48.7999992370605 -1.43789339065552
48.9000015258789 -2.0980761051178
49 -3.78423404693604
49.0999984741211 -4.67307662963867
49.2000007629395 -5.44568586349487
49.2999992370605 -5.33211421966553
49.4000015258789 -5.47476053237915
49.5 -5.87621450424194
49.5999984741211 -6.49541473388672
49.7000007629395 -6.61708641052246
49.7999992370605 -7.32166957855225
49.9000015258789 -7.93017530441284
50 -14.5214624404907
50.0999984741211 -15.0331363677979
50.2000007629395 -14.9621477127075
50.2999992370605 -15.5124702453613
50.4000015258789 -15.0546913146973
50.5 -14.2985010147095
50.5999984741211 -13.6731052398682
50.7000007629395 -12.3332672119141
50.7999992370605 -10.1131420135498
50.9000015258789 -7.62715435028076
51 -11.027060508728
51.0999984741211 -8.36476993560791
51.2000007629395 -5.42665672302246
51.2999992370605 -2.91532135009766
51.4000015258789 -0.178289175033569
51.5 1.57858240604401
51.5999984741211 2.88535380363464
51.7000007629395 4.11780166625977
51.7999992370605 6.03262090682983
51.9000015258789 7.90345859527588
52 11.0013332366943
52.0999984741211 13.5448694229126
52.2000007629395 15.1863880157471
52.2999992370605 16.7286968231201
52.4000015258789 17.9574108123779
52.5 18.0848159790039
52.5999984741211 17.2294960021973
52.7000007629395 16.0051536560059
52.7999992370605 14.4783887863159
52.9000015258789 13.8174133300781
53 20.2566413879395
53.0999984741211 18.6453380584717
53.2000007629395 16.3148822784424
53.2999992370605 13.6676139831543
53.4000015258789 11.3941793441772
53.5 9.37119579315186
53.5999984741211 8.17628860473633
53.7000007629395 7.963219165802
53.7999992370605 8.073655128479
53.9000015258789 7.20017576217651
54 -10.1243295669556
54.0999984741211 -13.3117122650146
54.2000007629395 -15.6634569168091
54.2999992370605 -17.7927513122559
54.4000015258789 -19.7797870635986
54.5999984741211 -23.0726566314697
54.7999992370605 -27.0035438537598
54.9000015258789 -28.1134414672852
55 -29.4847354888916
55.0999984741211 -27.3588752746582
55.2000007629395 -24.4519996643066
55.5 -14.0238523483276
55.5999984741211 -10.5186624526978
55.7000007629395 -7.26918649673462
55.7999992370605 -4.32945156097412
55.9000015258789 -1.13902866840363
56 12.3221855163574
56.0999984741211 16.2407836914062
56.2000007629395 19.5412197113037
56.2999992370605 22.3511505126953
56.4000015258789 23.7510890960693
56.5 24.116003036499
56.5999984741211 23.208517074585
56.7000007629395 21.5441074371338
56.9000015258789 18.1112365722656
57 25.1332950592041
57.0999984741211 23.4233570098877
57.2000007629395 21.4668502807617
57.2999992370605 19.870813369751
57.4000015258789 18.2178268432617
57.5 16.2103061676025
57.5999984741211 14.0777549743652
57.7000007629395 12.5246152877808
57.7999992370605 11.3659467697144
57.9000015258789 9.55354595184326
58 -9.24420642852783
58.0999984741211 -12.2762060165405
58.2000007629395 -14.7279596328735
58.2999992370605 -17.1209487915039
58.5 -22.1546726226807
58.5999984741211 -23.5519924163818
58.7000007629395 -23.7976245880127
58.7999992370605 -23.5251426696777
58.9000015258789 -22.2118244171143
59 -23.3952331542969
59.0999984741211 -22.2167587280273
59.2000007629395 -20.2214889526367
59.2999992370605 -18.4720592498779
59.4000015258789 -17.2651042938232
59.5 -15.7961540222168
59.5999984741211 -14.0771074295044
59.7000007629395 -11.6684808731079
59.7999992370605 -8.93107795715332
59.9000015258789 -6.42555809020996
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 5.75242710113525
47.0999984741211 5.81861305236816
47.2000007629395 6.14333009719849
47.2999992370605 6.89409685134888
47.4000015258789 8.08826541900635
47.5999984741211 11.265552520752
47.7000007629395 12.6044826507568
47.7999992370605 14.2633857727051
47.9000015258789 16.5326995849609
48 5.02863597869873
48.0999984741211 4.54169082641602
48.2000007629395 5.11915493011475
48.2999992370605 6.39143896102905
48.4000015258789 8.79622173309326
48.5 12.1960487365723
48.5999984741211 16.842170715332
48.7000007629395 22.2811832427979
48.7999992370605 28.3820114135742
48.9000015258789 34.8319244384766
49 -3.78423404693604
49.0999984741211 -4.29884719848633
49.2000007629395 -3.76274633407593
49.2999992370605 -1.86823403835297
49.4000015258789 0.951950311660767
49.5 4.36245727539062
49.5999984741211 8.19884777069092
49.7000007629395 12.4439849853516
49.7999992370605 16.4321956634521
49.9000015258789 19.9466438293457
50 -14.5214624404907
50.0999984741211 -15.3483448028564
50.2000007629395 -16.2562065124512
50.2999992370605 -18.0522022247314
50.4000015258789 -20.1857795715332
50.5 -22.8732509613037
50.5999984741211 -26.173002243042
50.7000007629395 -29.2427406311035
50.7999992370605 -31.0876750946045
50.9000015258789 -30.6747550964355
51 -11.027060508728
51.0999984741211 -9.45796871185303
51.2000007629395 -8.646315574646
51.2999992370605 -9.09714889526367
51.4000015258789 -10.3662195205688
51.5 -12.9650011062622
51.5999984741211 -16.8049163818359
51.7000007629395 -21.6992034912109
51.7999992370605 -27.0688133239746
51.9000015258789 -32.8844375610352
52 11.0013332366943
52.0999984741211 13.1254625320435
52.2000007629395 14.2503175735474
52.2999992370605 14.8442401885986
52.4000015258789 15.1729202270508
52.5 15.0057239532471
52.7000007629395 13.7077045440674
52.9000015258789 12.4841051101685
53 20.2566413879395
53.0999984741211 19.4324569702148
53.2000007629395 19.2771739959717
53.2999992370605 19.9132423400879
53.4000015258789 21.7234954833984
53.5 25.0260829925537
53.5999984741211 30.261287689209
53.7000007629395 37.7380332946777
53.7999992370605 47.4698333740234
53.9000015258789 58.7548713684082
54 -10.1243295669556
54.0999984741211 -13.2859544754028
54.2000007629395 -15.186671257019
54.2999992370605 -15.9488248825073
54.4000015258789 -15.8435640335083
54.5 -15.1083354949951
54.5999984741211 -14.2531061172485
54.7000007629395 -13.6964683532715
54.7999992370605 -13.4344615936279
54.9000015258789 -13.1375207901001
55 -29.4847354888916
55.0999984741211 -28.3517837524414
55.2000007629395 -28.0186214447021
55.2999992370605 -28.563440322876
55.4000015258789 -29.9321765899658
55.5 -32.4713249206543
55.5999984741211 -36.4399375915527
55.7000007629395 -41.9767189025879
55.7999992370605 -49.109977722168
55.9000015258789 -57.4635200500488
56 12.3221855163574
56.0999984741211 15.6366949081421
56.2000007629395 17.9945735931396
56.2999992370605 19.2311935424805
56.4000015258789 19.4163703918457
56.5 18.8976783752441
56.5999984741211 17.8591976165771
56.7000007629395 16.7694149017334
56.7999992370605 15.5799503326416
56.9000015258789 13.6658391952515
57 25.1332950592041
57.0999984741211 23.5158519744873
57.2000007629395 22.7331886291504
57.2999992370605 23.2904319763184
57.4000015258789 25.3411769866943
57.5 28.7683906555176
57.5999984741211 33.7023773193359
57.7000007629395 40.7460975646973
57.7999992370605 49.8396530151367
57.9000015258789 60.46337890625
58 -9.24420642852783
58.0999984741211 -11.7196435928345
58.2000007629395 -12.5756301879883
58.2999992370605 -12.4508609771729
58.4000015258789 -11.6604299545288
58.5 -10.6437072753906
58.5999984741211 -9.46787261962891
58.7000007629395 -8.13519859313965
58.7999992370605 -7.03719663619995
58.9000015258789 -6.55273532867432
59 -23.3952331542969
59.0999984741211 -22.0549716949463
59.2000007629395 -21.0237293243408
59.2999992370605 -20.8850975036621
59.4000015258789 -22.1246738433838
59.5 -24.6977367401123
59.5999984741211 -28.5076904296875
59.7000007629395 -32.6931838989258
59.7999992370605 -36.2494773864746
59.9000015258789 -37.5992546081543
60 -0.057180643081665
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 5.75242710113525
47.0999984741211 5.74709796905518
47.2000007629395 5.86105966567993
47.2999992370605 5.77585506439209
47.4000015258789 5.81674003601074
47.5 5.76744413375854
47.5999984741211 5.98144197463989
47.7000007629395 6.2644829750061
47.7999992370605 6.28591775894165
47.9000015258789 6.05640554428101
48 5.02863597869873
48.0999984741211 4.4153995513916
48.2000007629395 3.91056656837463
48.2999992370605 3.19230985641479
48.4000015258789 2.43777871131897
48.5 1.30461025238037
48.5999984741211 0.092623233795166
48.7000007629395 -1.09382820129395
48.7999992370605 -2.04213762283325
48.9000015258789 -2.87055659294128
49 -3.78423404693604
49.0999984741211 -4.78907489776611
49.2000007629395 -5.94656085968018
49.2999992370605 -7.47011232376099
49.4000015258789 -8.67479228973389
49.5 -9.64393138885498
49.5999984741211 -10.7551746368408
49.7000007629395 -11.6082315444946
49.7999992370605 -12.4926166534424
49.9000015258789 -13.6573133468628
50 -14.5214624404907
50.0999984741211 -15.1206178665161
50.2000007629395 -15.6058683395386
50.2999992370605 -15.8419132232666
50.4000015258789 -15.6867303848267
50.5 -15.5178394317627
50.5999984741211 -15.0766944885254
50.7000007629395 -14.5047397613525
50.7999992370605 -13.8134651184082
50.9000015258789 -12.8286647796631
51.0999984741211 -9.22898769378662
51.2000007629395 -7.59226703643799
51.4000015258789 -3.52683615684509
51.5999984741211 1.41714978218079
51.7000007629395 3.67665600776672
51.7999992370605 6.15402030944824
51.9000015258789 8.50486183166504
52 11.0013332366943
52.0999984741211 13.6553468704224
52.2000007629395 15.7113552093506
52.2999992370605 17.5864658355713
52.4000015258789 19.0437984466553
52.5 20.4445552825928
52.5999984741211 21.6718616485596
52.7000007629395 22.0228958129883
52.7999992370605 21.9255027770996
52.9000015258789 21.0691967010498
53 20.2566413879395
53.0999984741211 19.1301345825195
53.2000007629395 17.7448635101318
53.2999992370605 15.6556119918823
53.4000015258789 12.9844093322754
53.5 9.59379959106445
53.5999984741211 5.65688133239746
53.7000007629395 1.5639134645462
53.9000015258789 -6.38194704055786
54 -10.1243295669556
54.0999984741211 -14.0867624282837
54.2000007629395 -18.1509494781494
54.2999992370605 -22.1183090209961
54.4000015258789 -25.4816360473633
54.5 -27.8110332489014
54.5999984741211 -29.3881950378418
54.7000007629395 -30.4263553619385
54.7999992370605 -30.951286315918
54.9000015258789 -30.8468246459961
55 -29.4847354888916
55.0999984741211 -26.9089965820312
55.2000007629395 -23.6407794952393
55.2999992370605 -19.6727066040039
55.4000015258789 -15.273232460022
55.7000007629395 -0.75548529624939
55.7999992370605 3.83560705184937
55.9000015258789 8.2350959777832
56.0999984741211 16.44997215271
56.2000007629395 20.2286891937256
56.2999992370605 23.5497779846191
56.4000015258789 26.1521167755127
56.5 28.1347274780273
56.5999984741211 29.0725078582764
56.7000007629395 29.0221900939941
56.7999992370605 28.3318004608154
56.9000015258789 26.9786014556885
57 25.1332950592041
57.0999984741211 23.1439533233643
57.2000007629395 20.7044506072998
57.4000015258789 14.581428527832
57.5 11.1234483718872
57.5999984741211 6.98842287063599
57.7000007629395 2.499920129776
57.7999992370605 -1.7375522851944
57.9000015258789 -5.75237417221069
58 -9.24420642852783
58.0999984741211 -12.2408781051636
58.2000007629395 -15.3005199432373
58.2999992370605 -17.9825649261475
58.4000015258789 -20.2732925415039
58.5 -22.2930355072021
58.5999984741211 -23.852424621582
58.7000007629395 -24.9316062927246
58.7999992370605 -24.9453754425049
58.9000015258789 -24.6170883178711
59 -23.3952331542969
59.0999984741211 -21.6685657501221
59.2000007629395 -19.5859909057617
59.2999992370605 -17.6023464202881
59.4000015258789 -15.5114107131958
59.5999984741211 -10.7222633361816
59.7000007629395 -8.07232856750488
59.7999992370605 -5.31938028335571
60 -0.057180643081665
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={t [s]},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={yaw[deg]},
ymajorgrids,
ymin=-21.2249437833482, ymax=135.085713227218,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle Y\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.01, 1.02)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.55247020721436
47.2000007629395 -2.94210982322693
47.2999992370605 -2.30749154090881
47.4000015258789 -1.72481846809387
47.5 -1.05275988578796
47.5999984741211 -0.15625786781311
47.7000007629395 0.927574276924133
47.7999992370605 1.76466608047485
47.9000015258789 2.40455317497253
48 -3.90746140480042
48.0999984741211 -3.97398495674133
48.2000007629395 -3.93047857284546
48.2999992370605 -3.75314450263977
48.4000015258789 -3.56322240829468
48.5 -3.21843147277832
48.5999984741211 -2.94451951980591
48.7000007629395 -2.52548098564148
48.7999992370605 -1.94546103477478
48.9000015258789 -1.27244687080383
49 -4.68026304244995
49.0999984741211 -4.58095741271973
49.2000007629395 -4.62847280502319
49.2999992370605 -4.71230030059814
49.4000015258789 -4.67331027984619
49.5 -4.55723905563354
49.5999984741211 -4.38656234741211
49.7000007629395 -4.17299032211304
49.7999992370605 -3.97660946846008
49.9000015258789 -3.80799651145935
50 2.17260766029358
50.2000007629395 3.15943002700806
50.2999992370605 3.54313802719116
50.4000015258789 3.93692111968994
50.5 4.26918840408325
50.5999984741211 4.52881956100464
50.7000007629395 5.01097774505615
50.7999992370605 5.63921594619751
50.9000015258789 6.22152614593506
51 4.764573097229
51.0999984741211 5.93204641342163
51.2000007629395 7.3966498374939
51.2999992370605 8.58907413482666
51.4000015258789 9.75070285797119
51.5 10.4967651367188
51.5999984741211 11.2001695632935
51.7000007629395 11.8611507415771
51.9000015258789 13.3483448028564
52 15.6240854263306
52.0999984741211 16.440113067627
52.2000007629395 17.0267581939697
52.2999992370605 17.4808006286621
52.4000015258789 17.9197311401367
52.5 18.1526432037354
52.5999984741211 18.2603969573975
52.7000007629395 18.2948017120361
52.9000015258789 18.2652015686035
53 23.3033466339111
53.0999984741211 24.0513725280762
53.2000007629395 25.0562744140625
53.4000015258789 26.8631381988525
53.5 27.6166477203369
53.5999984741211 28.2532482147217
53.7000007629395 28.5997447967529
53.7999992370605 28.6063098907471
53.9000015258789 29.338357925415
54 29.856559753418
54.0999984741211 31.1321258544922
54.2000007629395 32.3574409484863
54.2999992370605 33.5559692382812
54.4000015258789 34.5111045837402
54.5 35.2016258239746
54.5999984741211 35.8652191162109
54.7000007629395 36.3451614379883
54.7999992370605 36.9718894958496
54.9000015258789 37.7108879089355
55 35.2330360412598
55.0999984741211 35.9196929931641
55.2000007629395 37.3569526672363
55.2999992370605 39.6263389587402
55.4000015258789 42.7479972839355
55.5 45.6819152832031
55.5999984741211 48.2418746948242
55.7000007629395 50.6943473815918
55.9000015258789 56.6501007080078
56 61.410774230957
56.0999984741211 63.8026924133301
56.2999992370605 67.57568359375
56.4000015258789 68.9832611083984
56.5 70.1186218261719
56.5999984741211 71.0889511108398
56.7000007629395 71.9456787109375
56.7999992370605 73.049560546875
56.9000015258789 73.8863143920898
57 77.0945587158203
57.0999984741211 78.2471237182617
57.2000007629395 78.818603515625
57.2999992370605 79.1219177246094
57.4000015258789 79.5150833129883
57.5 79.9412078857422
57.5999984741211 80.7632217407227
57.7000007629395 81.3829498291016
57.7999992370605 82.1885986328125
57.9000015258789 83.3101959228516
58 92.2468795776367
58.0999984741211 92.9890975952148
58.2000007629395 93.1947479248047
58.2999992370605 92.9963455200195
58.4000015258789 93.1973037719727
58.5 93.770133972168
58.5999984741211 94.5176162719727
58.7000007629395 94.7407836914062
58.7999992370605 94.3522720336914
58.9000015258789 94.3038558959961
59 98.5255584716797
59.0999984741211 98.8634338378906
59.2000007629395 99.2904586791992
59.2999992370605 99.6907043457031
59.4000015258789 99.7659225463867
59.5 99.8382949829102
59.5999984741211 99.8900146484375
59.7000007629395 100.119071960449
59.7999992370605 100.544799804688
59.9000015258789 100.766502380371
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.62565994262695
47.2000007629395 -3.17292165756226
47.2999992370605 -2.75311779975891
47.4000015258789 -2.38362336158752
47.5 -1.81939160823822
47.5999984741211 -0.990884304046631
47.7000007629395 0.0866882801055908
47.7999992370605 0.861634612083435
47.9000015258789 1.4208197593689
48 -3.90746140480042
48.0999984741211 -4.06654787063599
48.2000007629395 -4.00953102111816
48.2999992370605 -3.84311771392822
48.4000015258789 -3.69920301437378
48.5 -3.52157282829285
48.5999984741211 -3.29354286193848
48.7000007629395 -2.71359539031982
48.7999992370605 -1.95349884033203
48.9000015258789 -1.13829207420349
49 -4.68026304244995
49.0999984741211 -4.57379531860352
49.2000007629395 -4.41628313064575
49.2999992370605 -4.1555380821228
49.4000015258789 -3.63553476333618
49.7000007629395 -1.6675112247467
49.7999992370605 -1.1142361164093
49.9000015258789 -0.613848686218262
50 2.17260766029358
50.0999984741211 2.74574184417725
50.2999992370605 3.93277955055237
50.4000015258789 4.51150321960449
50.5 4.93886756896973
50.5999984741211 5.26514577865601
50.7000007629395 5.69339418411255
50.7999992370605 6.33157396316528
50.9000015258789 7.07795810699463
51 4.764573097229
51.0999984741211 5.88412666320801
51.2000007629395 7.21417617797852
51.2999992370605 8.49585342407227
51.4000015258789 9.99631786346436
51.5 11.1993656158447
51.5999984741211 12.2783193588257
51.7000007629395 13.277195930481
51.7999992370605 14.3045568466187
51.9000015258789 15.2756500244141
52 15.6240854263306
52.0999984741211 16.4870338439941
52.2000007629395 17.1213130950928
52.2999992370605 17.8749847412109
52.4000015258789 18.4987163543701
52.5 18.8027172088623
52.5999984741211 18.8747482299805
52.7000007629395 19.0072631835938
52.7999992370605 19.1154613494873
52.9000015258789 19.2623405456543
53 23.3033466339111
53.0999984741211 24.0901679992676
53.2000007629395 24.5564918518066
53.2999992370605 25.3325862884521
53.4000015258789 25.8582363128662
53.5 26.6680393218994
53.5999984741211 27.3204383850098
53.7000007629395 27.6293716430664
53.7999992370605 27.7190761566162
53.9000015258789 28.1539268493652
54 29.856559753418
54.0999984741211 30.9307861328125
54.2000007629395 31.2827014923096
54.2999992370605 31.1878204345703
54.4000015258789 30.8598136901855
54.5 30.7373390197754
54.5999984741211 30.7742404937744
54.7000007629395 30.807975769043
54.7999992370605 30.3029098510742
54.9000015258789 30.1979141235352
55 35.2330360412598
55.0999984741211 35.6876258850098
55.2000007629395 37.3317565917969
55.2999992370605 39.2514533996582
55.4000015258789 41.3881187438965
55.5 43.6205062866211
55.5999984741211 45.7532768249512
55.7000007629395 47.6372451782227
55.7999992370605 49.0081520080566
55.9000015258789 50.4445037841797
56 61.410774230957
56.0999984741211 64.4307022094727
56.2999992370605 70.1984939575195
56.4000015258789 72.7942657470703
56.5 74.9975433349609
56.5999984741211 76.6992263793945
56.7000007629395 77.4974060058594
56.7999992370605 77.737419128418
56.9000015258789 78.850471496582
57 77.0945587158203
57.0999984741211 78.3449096679688
57.2000007629395 79.4187774658203
57.2999992370605 80.2728118896484
57.4000015258789 81.3467102050781
57.5 82.9431838989258
57.5999984741211 84.5909271240234
57.7000007629395 85.911865234375
57.7999992370605 87.3013153076172
57.9000015258789 89.190559387207
58 92.2468795776367
58.2000007629395 94.0021057128906
58.2999992370605 94.3787460327148
58.4000015258789 94.1858749389648
58.5 93.7024230957031
58.5999984741211 92.7738800048828
58.7000007629395 92.5440063476562
58.7999992370605 92.2051162719727
58.9000015258789 91.7643203735352
59 98.5255584716797
59.0999984741211 98.7697982788086
59.2000007629395 99.1029281616211
59.2999992370605 99.3386688232422
59.4000015258789 98.9689025878906
59.5 98.4217224121094
59.5999984741211 97.7892379760742
59.7000007629395 96.715217590332
59.7999992370605 95.5486145019531
59.9000015258789 94.4378509521484
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.5178427696228
47.2000007629395 -2.81863689422607
47.2999992370605 -2.16626071929932
47.4000015258789 -1.48647427558899
47.5 -0.832571029663086
47.5999984741211 0.0737454891204834
47.7000007629395 1.17526149749756
47.7999992370605 2.10176038742065
47.9000015258789 2.74769592285156
48 -3.90746140480042
48.0999984741211 -4.03175258636475
48.2000007629395 -3.96155118942261
48.2999992370605 -3.45150184631348
48.4000015258789 -2.9907693862915
48.5 -2.58319115638733
48.5999984741211 -2.20628666877747
48.7000007629395 -1.59484219551086
48.7999992370605 -0.903321981430054
48.9000015258789 -0.102645993232727
49 -4.68026304244995
49.0999984741211 -4.48308038711548
49.2000007629395 -4.14856576919556
49.2999992370605 -3.8704788684845
49.4000015258789 -3.42132186889648
49.5 -3.03033018112183
49.5999984741211 -2.67216610908508
49.7000007629395 -2.33140206336975
49.7999992370605 -2.05133628845215
49.9000015258789 -1.677983045578
50 2.17260766029358
50.0999984741211 2.57280564308167
50.2999992370605 3.27683305740356
50.4000015258789 3.4485559463501
50.5 3.57190203666687
50.5999984741211 3.7162983417511
50.7000007629395 4.04695510864258
50.7999992370605 4.51264333724976
50.9000015258789 5.06958198547363
51 4.764573097229
51.0999984741211 5.81355953216553
51.2000007629395 7.03561115264893
51.2999992370605 7.73890352249146
51.4000015258789 8.60954189300537
51.5 9.19059658050537
51.7000007629395 10.2719039916992
51.7999992370605 10.7324457168579
51.9000015258789 11.0037631988525
52 15.6240854263306
52.0999984741211 16.5440979003906
52.2000007629395 17.2577781677246
52.2999992370605 17.7352981567383
52.4000015258789 18.0130577087402
52.5 18.1069011688232
52.5999984741211 17.9170894622803
52.7000007629395 17.770227432251
52.7999992370605 17.6787528991699
52.9000015258789 17.451171875
53 23.3033466339111
53.0999984741211 24.2360458374023
53.2000007629395 25.5680904388428
53.2999992370605 26.9446659088135
53.4000015258789 27.9797229766846
53.5 28.9496212005615
53.5999984741211 29.8313369750977
53.7000007629395 30.3588581085205
53.7999992370605 30.7896041870117
53.9000015258789 31.8031578063965
54 29.856559753418
54.0999984741211 30.6324615478516
54.2000007629395 31.275146484375
54.2999992370605 31.3794288635254
54.4000015258789 30.7876052856445
54.5 29.5750904083252
54.5999984741211 28.6867160797119
54.7000007629395 27.4989967346191
54.7999992370605 26.9108734130859
54.9000015258789 26.9554843902588
55 35.2330360412598
55.0999984741211 35.5862045288086
55.2000007629395 35.4894104003906
55.2999992370605 35.502857208252
55.4000015258789 36.3489227294922
55.5 37.630126953125
55.5999984741211 38.6841812133789
55.7000007629395 39.3093528747559
55.7999992370605 39.7349433898926
55.9000015258789 40.1078643798828
56 61.410774230957
56.0999984741211 64.1372833251953
56.2000007629395 66.7027053833008
56.2999992370605 69.1713790893555
56.4000015258789 71.0734176635742
56.5 73.0658569335938
56.5999984741211 74.912956237793
56.7000007629395 76.5814437866211
56.7999992370605 77.925910949707
56.9000015258789 79.4192428588867
57 77.0945587158203
57.0999984741211 78.7599868774414
57.2000007629395 80.8916549682617
57.2999992370605 83.1348190307617
57.4000015258789 85.5815887451172
57.5 87.9508209228516
57.7000007629395 94.6543273925781
57.7999992370605 97.6903076171875
57.9000015258789 101.276710510254
58 92.2468795776367
58.0999984741211 93.1458892822266
58.2000007629395 94.0218963623047
58.2999992370605 94.6706695556641
58.4000015258789 95.5793685913086
58.5 96.9079513549805
58.5999984741211 96.8383255004883
58.7000007629395 96.4721832275391
58.7999992370605 95.0473785400391
58.9000015258789 93.7827758789062
59 98.5255584716797
59.0999984741211 98.8139953613281
59.2000007629395 99.4568099975586
59.2999992370605 99.9044570922852
59.4000015258789 100.419479370117
59.5 100.87646484375
59.5999984741211 101.208374023438
59.7000007629395 101.65754699707
59.7999992370605 101.954986572266
59.9000015258789 101.773368835449
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.52999377250671
47.2000007629395 -2.88365721702576
47.2999992370605 -2.10167717933655
47.4000015258789 -1.24474287033081
47.5 -0.412743806838989
47.5999984741211 0.625889301300049
47.7000007629395 1.78267800807953
47.7999992370605 2.71060299873352
47.9000015258789 3.42852854728699
48 -3.90746140480042
48.0999984741211 -4.04741191864014
48.2000007629395 -3.97986936569214
48.2999992370605 -3.67456889152527
48.4000015258789 -3.15573167800903
48.5 -2.54752445220947
48.5999984741211 -2.00972080230713
48.7000007629395 -1.33449327945709
48.7999992370605 -0.701238632202148
48.9000015258789 0.108296155929565
49 -4.68026304244995
49.0999984741211 -4.51731252670288
49.2000007629395 -4.1778359413147
49.2999992370605 -3.82489418983459
49.4000015258789 -3.34344100952148
49.5999984741211 -2.42114567756653
49.7000007629395 -1.94191777706146
49.9000015258789 -1.02216362953186
50 2.17260766029358
50.0999984741211 2.65817642211914
50.2000007629395 3.09328746795654
50.2999992370605 3.37698984146118
50.5 3.98647451400757
50.5999984741211 4.34997606277466
50.7000007629395 4.7538948059082
50.7999992370605 5.02902173995972
50.9000015258789 5.34661149978638
51 4.764573097229
51.0999984741211 5.83946228027344
51.2000007629395 7.15548229217529
51.2999992370605 8.41166210174561
51.4000015258789 9.63446426391602
51.5 10.4581203460693
51.5999984741211 10.8961772918701
51.7000007629395 11.3822975158691
51.9000015258789 12.8393526077271
52 15.6240854263306
52.0999984741211 16.4202289581299
52.2000007629395 16.8460025787354
52.2999992370605 17.2840747833252
52.4000015258789 17.8488636016846
52.5 18.4429912567139
52.5999984741211 18.7313499450684
52.7000007629395 19.0694370269775
52.7999992370605 19.4444923400879
52.9000015258789 19.7356719970703
53 23.3033466339111
53.0999984741211 24.1730499267578
53.2000007629395 25.4863567352295
53.2999992370605 26.8612518310547
53.5 29.1797962188721
53.5999984741211 29.9211883544922
53.7000007629395 30.2321300506592
53.7999992370605 30.4228782653809
53.9000015258789 31.3315200805664
54 29.856559753418
54.0999984741211 30.6754913330078
54.2000007629395 31.4052562713623
54.2999992370605 31.5659160614014
54.4000015258789 31.8330764770508
54.5 31.7190933227539
54.5999984741211 31.518913269043
54.7999992370605 30.2371616363525
54.9000015258789 29.7269401550293
55 35.2330360412598
55.0999984741211 34.8839912414551
55.2000007629395 34.9668769836426
55.2999992370605 35.0220603942871
55.4000015258789 35.8208160400391
55.5 37.2696266174316
55.5999984741211 39.1410255432129
55.7000007629395 40.7346878051758
55.7999992370605 42.1539421081543
55.9000015258789 43.9087295532227
56 61.410774230957
56.0999984741211 64.0225448608398
56.2000007629395 66.3083877563477
56.2999992370605 68.0759201049805
56.4000015258789 69.3556823730469
56.5 70.3442077636719
56.5999984741211 71.1170120239258
56.7000007629395 71.368293762207
56.7999992370605 71.8219299316406
56.9000015258789 73.1046905517578
57 77.0945587158203
57.0999984741211 78.2164154052734
57.2000007629395 79.5270538330078
57.2999992370605 80.3104705810547
57.4000015258789 81.6053619384766
57.5 83.6478805541992
57.5999984741211 85.8492660522461
57.7000007629395 87.5798187255859
57.7999992370605 89.4955902099609
57.9000015258789 92.0808715820312
58 92.2468795776367
58.0999984741211 93.3463287353516
58.2000007629395 94.7275848388672
58.2999992370605 96.9703598022461
58.4000015258789 99.8420562744141
58.5 103.262802124023
58.5999984741211 105.063125610352
58.7000007629395 106.013328552246
58.7999992370605 107.116355895996
58.9000015258789 108.165916442871
59 98.5255584716797
59.0999984741211 98.9581985473633
59.2000007629395 99.3415222167969
59.2999992370605 99.6351928710938
59.4000015258789 99.9743423461914
59.5 100.193550109863
59.5999984741211 100.502464294434
59.7000007629395 101.007568359375
59.7999992370605 101.095306396484
59.9000015258789 101.121231079102
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.2000007629395 -3.12070965766907
47.2999992370605 -2.63412857055664
47.5 -1.78071248531342
47.5999984741211 -1.1577228307724
47.7000007629395 -0.320696353912354
47.7999992370605 0.297117471694946
47.9000015258789 0.787508845329285
48 -3.90746140480042
48.0999984741211 -4.04711771011353
48.2000007629395 -4.05474281311035
48.2999992370605 -3.79255270957947
48.4000015258789 -3.33841133117676
48.5 -2.77130198478699
48.5999984741211 -2.27704668045044
48.7000007629395 -1.69207429885864
48.7999992370605 -1.05602812767029
48.9000015258789 -0.354081630706787
49 -4.68026304244995
49.0999984741211 -4.45072221755981
49.2000007629395 -4.02975940704346
49.2999992370605 -3.58057475090027
49.4000015258789 -3.15471458435059
49.5 -2.66405725479126
49.5999984741211 -2.25542974472046
49.7000007629395 -1.8598165512085
49.7999992370605 -1.49150502681732
49.9000015258789 -1.0813319683075
50 2.17260766029358
50.0999984741211 2.70308065414429
50.2000007629395 3.34268045425415
50.2999992370605 3.95708513259888
50.4000015258789 4.78848791122437
50.5 5.66861629486084
50.7000007629395 7.29050350189209
50.7999992370605 8.24184894561768
50.9000015258789 9.26957988739014
51 4.764573097229
51.0999984741211 5.84371423721313
51.2000007629395 7.27122020721436
51.2999992370605 8.37964248657227
51.4000015258789 9.33135604858398
51.5 10.0633773803711
51.5999984741211 10.7340831756592
51.7000007629395 11.2114562988281
51.7999992370605 11.7889165878296
51.9000015258789 12.3339891433716
52 15.6240854263306
52.0999984741211 16.3559303283691
52.2000007629395 16.8497428894043
52.2999992370605 17.3829727172852
52.4000015258789 17.8925228118896
52.5 18.1246719360352
52.5999984741211 18.2351589202881
52.7000007629395 18.3495082855225
52.7999992370605 18.2630443572998
52.9000015258789 17.9608135223389
53 23.3033466339111
53.0999984741211 24.2977771759033
53.2000007629395 24.962760925293
53.4000015258789 27.4330635070801
53.5 28.7918930053711
53.5999984741211 29.8479061126709
53.7000007629395 30.345121383667
53.7999992370605 30.6987953186035
53.9000015258789 31.4832706451416
54 29.856559753418
54.0999984741211 30.7137832641602
54.2000007629395 31.173376083374
54.2999992370605 31.8372955322266
54.4000015258789 31.8151893615723
54.5 31.7139778137207
54.5999984741211 31.9581298828125
54.7000007629395 32.331470489502
54.7999992370605 32.5239791870117
54.9000015258789 32.3252754211426
55 35.2330360412598
55.0999984741211 35.3345031738281
55.2000007629395 35.4447975158691
55.2999992370605 36.4263954162598
55.4000015258789 38.0662574768066
55.5999984741211 41.7159576416016
55.7000007629395 43.0489807128906
55.7999992370605 44.0381546020508
55.9000015258789 45.0957679748535
56 61.410774230957
56.0999984741211 64.019401550293
56.2000007629395 65.8617401123047
56.2999992370605 66.8752975463867
56.4000015258789 67.3614807128906
56.5 67.8351669311523
56.5999984741211 67.8831176757812
56.7000007629395 67.6736373901367
56.7999992370605 67.597526550293
56.9000015258789 67.6071929931641
57 77.0945587158203
57.2000007629395 79.9463806152344
57.2999992370605 81.7196426391602
57.4000015258789 83.1369323730469
57.5 84.7093963623047
57.5999984741211 86.4765701293945
57.7000007629395 87.6661148071289
57.7999992370605 88.9101943969727
58 92.2468795776367
58.0999984741211 93.0847702026367
58.2000007629395 93.9969024658203
58.2999992370605 95.4523468017578
58.4000015258789 96.5117263793945
58.5 97.8359375
58.5999984741211 98.9653472900391
58.7000007629395 100.337348937988
58.7999992370605 101.398330688477
58.9000015258789 102.07160949707
59 98.5255584716797
59.0999984741211 98.7602462768555
59.2000007629395 98.7687301635742
59.2999992370605 98.5034790039062
59.4000015258789 98.0168685913086
59.5 97.0218200683594
59.5999984741211 96.3314895629883
59.7000007629395 96.0469055175781
59.7999992370605 95.5903244018555
59.9000015258789 95.3845367431641
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.54855298995972
47.2000007629395 -2.96642518043518
47.2999992370605 -2.40954279899597
47.4000015258789 -1.90763580799103
47.5 -1.35776472091675
47.5999984741211 -0.664984703063965
47.7000007629395 0.292244911193848
47.7999992370605 1.06295359134674
47.9000015258789 1.53768610954285
48 -3.90746140480042
48.0999984741211 -3.96574521064758
48.2000007629395 -3.77977514266968
48.2999992370605 -3.20006442070007
48.4000015258789 -2.6439950466156
48.5 -2.16529178619385
48.5999984741211 -1.88921284675598
48.7000007629395 -1.36187243461609
48.7999992370605 -0.750350832939148
48.9000015258789 0.0705125331878662
49 -4.68026304244995
49.0999984741211 -4.5959324836731
49.2999992370605 -4.25845766067505
49.4000015258789 -4.14829206466675
49.5 -3.95861887931824
49.5999984741211 -3.69912719726562
49.7000007629395 -3.43034887313843
49.7999992370605 -3.1385350227356
49.9000015258789 -2.73863410949707
50 2.17260766029358
50.0999984741211 2.50459790229797
50.2000007629395 2.81524562835693
50.2999992370605 3.1624174118042
50.4000015258789 3.41388702392578
50.5 3.63487362861633
50.5999984741211 3.82802557945251
50.7000007629395 4.13048076629639
50.7999992370605 4.51220941543579
50.9000015258789 4.96270608901978
51 4.764573097229
51.0999984741211 5.8925518989563
51.2000007629395 6.8917350769043
51.2999992370605 7.54526472091675
51.4000015258789 8.58748245239258
51.5 9.57116317749023
51.5999984741211 10.4702186584473
51.7000007629395 11.3354682922363
51.7999992370605 12.2216987609863
51.9000015258789 12.9980010986328
52 15.6240854263306
52.0999984741211 16.4190616607666
52.2000007629395 16.9764175415039
52.4000015258789 18.2097225189209
52.5 18.6489315032959
52.5999984741211 18.6744422912598
52.7000007629395 18.4830379486084
52.7999992370605 18.1820697784424
52.9000015258789 17.8957767486572
53 23.3033466339111
53.0999984741211 24.4223365783691
53.2000007629395 25.9875450134277
53.2999992370605 28.0089836120605
53.5 33.092212677002
53.5999984741211 35.423885345459
53.7000007629395 37.4403686523438
53.7999992370605 39.330005645752
53.9000015258789 41.5839195251465
54 29.856559753418
54.0999984741211 30.8274669647217
54.2000007629395 31.4412975311279
54.2999992370605 31.5846519470215
54.4000015258789 31.6037731170654
54.5 31.374153137207
54.5999984741211 31.2458629608154
54.7000007629395 31.4468879699707
54.7999992370605 31.2131519317627
54.9000015258789 31.4579238891602
55 35.2330360412598
55.0999984741211 35.5230941772461
55.2000007629395 35.658519744873
55.2999992370605 36.1498184204102
55.4000015258789 37.7907447814941
55.5999984741211 41.6604537963867
55.7000007629395 43.2906303405762
55.7999992370605 45.0516166687012
55.9000015258789 46.9393577575684
56 61.410774230957
56.0999984741211 64.3695373535156
56.2000007629395 67.1739501953125
56.2999992370605 69.3047180175781
56.4000015258789 70.7632522583008
56.5 72.0167617797852
56.5999984741211 72.5439834594727
56.7000007629395 73.4946746826172
56.7999992370605 74.5800170898438
56.9000015258789 76.0806274414062
57 77.0945587158203
57.0999984741211 78.9158630371094
57.2999992370605 82.4393692016602
57.4000015258789 84.1383438110352
57.5 86.3526382446289
57.5999984741211 88.8632659912109
57.7000007629395 90.7217788696289
57.7999992370605 92.9259719848633
57.9000015258789 95.9737854003906
58 92.2468795776367
58.0999984741211 92.8309631347656
58.2000007629395 93.347900390625
58.2999992370605 93.8766937255859
58.4000015258789 94.0790023803711
58.5 93.5651931762695
58.5999984741211 92.4741439819336
58.7000007629395 90.7180480957031
58.7999992370605 88.5098571777344
58.9000015258789 86.9660949707031
59 98.5255584716797
59.2000007629395 99.3177490234375
59.2999992370605 99.610710144043
59.4000015258789 99.5631790161133
59.5 99.5859451293945
59.5999984741211 99.4706420898438
59.7000007629395 99.3024520874023
59.7999992370605 99.1451034545898
59.9000015258789 98.859748840332
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.60514450073242
47.2000007629395 -3.08770275115967
47.2999992370605 -2.62771558761597
47.4000015258789 -2.18631720542908
47.5 -1.64365828037262
47.5999984741211 -0.943257093429565
47.7000007629395 0.0188088417053223
47.7999992370605 0.748622894287109
47.9000015258789 1.16265571117401
48 -3.90746140480042
48.0999984741211 -4.03022718429565
48.2000007629395 -3.92559623718262
48.2999992370605 -3.61672377586365
48.4000015258789 -3.12725114822388
48.5 -2.50839757919312
48.5999984741211 -2.00608539581299
48.7000007629395 -1.19170928001404
48.7999992370605 -0.221569657325745
48.9000015258789 0.89840292930603
49 -4.68026304244995
49.0999984741211 -4.67034149169922
49.2000007629395 -4.58828735351562
49.2999992370605 -4.46720552444458
49.5 -3.89384841918945
49.5999984741211 -3.56931710243225
49.7000007629395 -3.20695543289185
49.7999992370605 -2.8305675983429
49.9000015258789 -2.40626430511475
50 2.17260766029358
50.0999984741211 2.53405451774597
50.2000007629395 2.87189388275146
50.2999992370605 3.15420722961426
50.4000015258789 3.29585576057434
50.5 3.41134309768677
50.5999984741211 3.57323336601257
50.7000007629395 3.86344265937805
50.9000015258789 4.63195848464966
51 4.764573097229
51.0999984741211 6.2416558265686
51.2000007629395 7.97777128219604
51.2999992370605 9.33350658416748
51.4000015258789 10.8083963394165
51.5 11.8738031387329
51.7000007629395 13.8193225860596
51.7999992370605 15.0341596603394
51.9000015258789 16.0063877105713
52 15.6240854263306
52.0999984741211 16.512975692749
52.2000007629395 17.0497550964355
52.2999992370605 17.5706882476807
52.4000015258789 18.1366386413574
52.5 18.4561614990234
52.5999984741211 18.5966053009033
52.7000007629395 18.6645908355713
52.7999992370605 18.8145923614502
52.9000015258789 19.0936050415039
53 23.3033466339111
53.2000007629395 25.1931915283203
53.2999992370605 26.06618309021
53.4000015258789 26.8355674743652
53.5 27.5866928100586
53.5999984741211 28.1141262054443
53.7000007629395 28.386754989624
53.7999992370605 28.4547290802002
53.9000015258789 28.7769832611084
54 29.856559753418
54.0999984741211 30.6467552185059
54.2000007629395 31.6725311279297
54.2999992370605 32.1825332641602
54.4000015258789 32.1220207214355
54.5 32.1584434509277
54.5999984741211 32.333324432373
54.7000007629395 32.8642959594727
54.7999992370605 32.8075752258301
54.9000015258789 32.5918922424316
55 35.2330360412598
55.0999984741211 35.6627807617188
55.2000007629395 37.22412109375
55.2999992370605 38.877254486084
55.4000015258789 41.1060600280762
55.5 43.549015045166
55.5999984741211 45.7477073669434
55.7000007629395 47.7445487976074
55.9000015258789 51.6274299621582
56 61.410774230957
56.0999984741211 64.0963439941406
56.2000007629395 66.6395034790039
56.2999992370605 68.7311782836914
56.4000015258789 70.3346939086914
56.5 71.7928466796875
56.5999984741211 72.5685348510742
56.7000007629395 73.0741806030273
56.7999992370605 74.3321762084961
56.9000015258789 75.7305068969727
57 77.0945587158203
57.0999984741211 78.599494934082
57.2000007629395 79.8430862426758
57.2999992370605 80.7707366943359
57.4000015258789 81.7297744750977
57.5 82.9486541748047
57.5999984741211 84.7953643798828
57.7000007629395 86.4744567871094
57.7999992370605 88.2307052612305
57.9000015258789 90.2783584594727
58 92.2468795776367
58.0999984741211 92.6488723754883
58.2000007629395 92.5421524047852
58.2999992370605 92.4244384765625
58.4000015258789 92.3857040405273
58.5 92.9748306274414
58.5999984741211 93.3399353027344
58.7000007629395 92.3341979980469
58.7999992370605 91.0377044677734
58.9000015258789 90.1887512207031
59 98.5255584716797
59.0999984741211 99.0455474853516
59.2000007629395 99.7029800415039
59.2999992370605 100.23314666748
59.4000015258789 100.777160644531
59.5 101.287872314453
59.5999984741211 101.667083740234
59.7000007629395 102.127227783203
59.7999992370605 102.748672485352
59.9000015258789 103.087669372559
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.57168793678284
47.2000007629395 -2.92268323898315
47.2999992370605 -2.30474519729614
47.4000015258789 -1.73052299022675
47.5 -1.10279703140259
47.5999984741211 -0.304300904273987
47.7000007629395 0.653115272521973
47.7999992370605 1.21961605548859
47.9000015258789 1.56098616123199
48 -3.90746140480042
48.0999984741211 -3.9966402053833
48.2000007629395 -4.14114856719971
48.2999992370605 -4.06298875808716
48.4000015258789 -4.13543367385864
48.5 -4.1848406791687
48.5999984741211 -4.27693796157837
48.7000007629395 -4.24014520645142
48.7999992370605 -4.0233302116394
48.9000015258789 -3.68416571617126
49 -4.68026304244995
49.0999984741211 -4.578857421875
49.2000007629395 -4.33397150039673
49.2999992370605 -4.05857229232788
49.4000015258789 -3.59655237197876
49.5 -3.0981023311615
49.7000007629395 -2.18780922889709
49.7999992370605 -1.85766291618347
49.9000015258789 -1.45965778827667
50 2.17260766029358
50.0999984741211 2.61611294746399
50.2000007629395 3.12446284294128
50.2999992370605 3.64848566055298
50.5 4.59631729125977
50.5999984741211 5.04620885848999
50.7000007629395 5.60485696792603
50.7999992370605 6.37984466552734
50.9000015258789 7.12294387817383
51 4.764573097229
51.2000007629395 6.84598731994629
51.2999992370605 7.34499740600586
51.4000015258789 7.87473821640015
51.5 8.1514196395874
51.5999984741211 8.34506607055664
51.7000007629395 8.37667369842529
51.7999992370605 8.42217350006104
51.9000015258789 8.37633800506592
52 15.6240854263306
52.0999984741211 16.5133152008057
52.2000007629395 17.1154193878174
52.2999992370605 17.6465644836426
52.4000015258789 18.2932205200195
52.5 18.5903224945068
52.5999984741211 18.6512603759766
52.7000007629395 18.8034839630127
52.7999992370605 19.0507621765137
52.9000015258789 19.2140026092529
53 23.3033466339111
53.0999984741211 24.1725769042969
53.2000007629395 25.1343288421631
53.2999992370605 26.2315158843994
53.4000015258789 27.2968330383301
53.5 28.4135971069336
53.5999984741211 29.3918380737305
53.7000007629395 29.9690971374512
53.7999992370605 30.4091796875
53.9000015258789 30.9436664581299
54 29.856559753418
54.0999984741211 30.9108257293701
54.2000007629395 31.8266181945801
54.2999992370605 32.8566932678223
54.4000015258789 33.7621231079102
54.5 34.4643211364746
54.7000007629395 36.1403274536133
54.7999992370605 36.8969039916992
54.9000015258789 37.2803840637207
55 35.2330360412598
55.0999984741211 36.7629356384277
55.2000007629395 39.3568992614746
55.4000015258789 44.0836372375488
55.5 46.5674133300781
55.5999984741211 48.851131439209
55.7000007629395 50.6836471557617
55.9000015258789 53.7985382080078
56 61.410774230957
56.0999984741211 64.4936752319336
56.2000007629395 67.4114303588867
56.2999992370605 69.9453048706055
56.5 73.8726348876953
56.5999984741211 75.9386672973633
56.7000007629395 77.7768020629883
56.7999992370605 79.2457885742188
56.9000015258789 81.1829605102539
57 77.0945587158203
57.0999984741211 78.3954925537109
57.2000007629395 79.54248046875
57.2999992370605 80.8420104980469
57.4000015258789 82.7494812011719
57.5 85.0846481323242
57.5999984741211 87.7880935668945
57.7999992370605 92.6473388671875
57.9000015258789 95.3807678222656
58 92.2468795776367
58.0999984741211 92.3273086547852
58.2000007629395 91.0856704711914
58.2999992370605 89.6722640991211
58.4000015258789 87.5603103637695
58.5 84.4236831665039
58.7000007629395 79.1041564941406
58.7999992370605 77.2610855102539
58.9000015258789 76.2849731445312
59 98.5255584716797
59.0999984741211 98.8281478881836
59.2999992370605 99.1007919311523
59.4000015258789 99.0283432006836
59.5 99.2330932617188
59.5999984741211 99.5525207519531
59.7000007629395 99.9766235351562
59.7999992370605 100.221099853516
59.9000015258789 100.418586730957
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.57779216766357
47.2999992370605 -2.3965208530426
47.4000015258789 -1.92056465148926
47.5 -1.30034732818604
47.5999984741211 -0.455312013626099
47.7000007629395 0.574718713760376
47.7999992370605 1.38678014278412
47.9000015258789 2.03758144378662
48 -3.90746140480042
48.0999984741211 -3.9935667514801
48.2000007629395 -3.79547834396362
48.2999992370605 -3.32880258560181
48.4000015258789 -2.81556010246277
48.5 -2.23849868774414
48.5999984741211 -1.70839190483093
48.7000007629395 -0.964800119400024
48.7999992370605 -0.0838313102722168
48.9000015258789 0.888472080230713
49 -4.68026304244995
49.0999984741211 -4.56448602676392
49.2000007629395 -4.52166700363159
49.2999992370605 -4.56486034393311
49.4000015258789 -4.48036098480225
49.5 -4.26399898529053
49.5999984741211 -4.13393545150757
49.7000007629395 -3.98801922798157
49.7999992370605 -3.91222381591797
49.9000015258789 -3.75597047805786
50 2.17260766029358
50.0999984741211 2.62870025634766
50.2000007629395 2.98915839195251
50.2999992370605 3.18812966346741
50.5 3.63360071182251
50.5999984741211 3.81278991699219
50.7000007629395 4.17332935333252
50.7999992370605 4.58941459655762
50.9000015258789 4.98635530471802
51 4.764573097229
51.0999984741211 6.11945056915283
51.2000007629395 7.35767889022827
51.2999992370605 8.03833866119385
51.4000015258789 9.10181903839111
51.5 9.74669742584229
51.5999984741211 10.0720949172974
51.7000007629395 10.4505596160889
51.7999992370605 11.0127077102661
51.9000015258789 11.5211229324341
52 15.6240854263306
52.0999984741211 16.4823017120361
52.2000007629395 17.1188297271729
52.2999992370605 18.0858783721924
52.4000015258789 19.6408500671387
52.5 20.9811630249023
52.5999984741211 21.7702407836914
52.7000007629395 22.3989963531494
52.7999992370605 22.9648990631104
52.9000015258789 23.5765247344971
53 23.3033466339111
53.0999984741211 24.1731204986572
53.2000007629395 25.2578544616699
53.2999992370605 26.8244724273682
53.4000015258789 28.9665298461914
53.5 31.0377445220947
53.5999984741211 32.9779739379883
53.7000007629395 34.6241149902344
53.7999992370605 35.9994087219238
53.9000015258789 38.0174331665039
54 29.856559753418
54.0999984741211 30.7028999328613
54.2000007629395 31.6305389404297
54.2999992370605 32.4561004638672
54.4000015258789 32.7842140197754
54.5 33.0688743591309
54.5999984741211 32.978874206543
54.7000007629395 33.0614776611328
54.7999992370605 33.1209411621094
54.9000015258789 33.2249183654785
55 35.2330360412598
55.0999984741211 35.9497604370117
55.2000007629395 37.8080902099609
55.2999992370605 39.9593200683594
55.5999984741211 48.7481994628906
55.7000007629395 51.3069343566895
55.9000015258789 55.9467887878418
56 61.410774230957
56.2000007629395 66.4999618530273
56.2999992370605 68.5606155395508
56.4000015258789 70.2892913818359
56.5 71.6461715698242
56.5999984741211 72.1382217407227
56.7000007629395 72.3209762573242
56.7999992370605 72.0825424194336
56.9000015258789 72.0255737304688
57 77.0945587158203
57.0999984741211 78.7434616088867
57.2000007629395 80.7324523925781
57.2999992370605 83.2149047851562
57.4000015258789 86.6847915649414
57.5 90.2774505615234
57.5999984741211 93.9471588134766
57.7000007629395 97.1846466064453
57.7999992370605 100.243621826172
57.9000015258789 103.204048156738
58 92.2468795776367
58.0999984741211 92.6743850708008
58.2000007629395 92.7797546386719
58.2999992370605 93.1587295532227
58.4000015258789 94.3743286132812
58.5 95.7147750854492
58.5999984741211 97.1487808227539
58.7000007629395 99.7739562988281
58.7999992370605 102.566215515137
58.9000015258789 105.121070861816
59 98.5255584716797
59.0999984741211 98.7465515136719
59.2000007629395 98.9540405273438
59.2999992370605 99.1016616821289
59.4000015258789 99.0539855957031
59.5 99.0141830444336
59.5999984741211 98.8707504272461
59.7000007629395 98.9665679931641
59.7999992370605 99.1417846679688
59.9000015258789 99.2594528198242
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -4.14383506774902
47.0999984741211 -3.54167342185974
47.2000007629395 -2.98072862625122
47.4000015258789 -1.82845067977905
47.5 -1.24492990970612
47.5999984741211 -0.513559103012085
47.7000007629395 0.352746248245239
47.7999992370605 0.934636354446411
47.9000015258789 1.38007152080536
48 -3.90746140480042
48.0999984741211 -3.96256542205811
48.2000007629395 -3.82162356376648
48.2999992370605 -3.50831031799316
48.4000015258789 -3.05685591697693
48.5 -2.39698052406311
48.5999984741211 -1.92042207717896
48.7000007629395 -1.21789944171906
48.9000015258789 0.483999490737915
49 -4.68026304244995
49.0999984741211 -4.5673360824585
49.2000007629395 -4.44880533218384
49.2999992370605 -4.40477848052979
49.4000015258789 -4.27441120147705
49.5 -4.11853837966919
49.5999984741211 -3.92014002799988
49.7000007629395 -3.62149572372437
49.9000015258789 -3.15446352958679
50 2.17260766029358
50.0999984741211 2.54753637313843
50.2999992370605 3.12176513671875
50.4000015258789 3.45053625106812
50.5 3.64175581932068
50.5999984741211 4.05299615859985
50.7000007629395 4.72612333297729
50.7999992370605 5.5458083152771
50.9000015258789 6.38193511962891
51 4.764573097229
51.0999984741211 5.97397804260254
51.2000007629395 7.53251457214355
51.2999992370605 9.34539604187012
51.4000015258789 11.0217208862305
51.5 12.2433738708496
51.5999984741211 13.2420024871826
51.7000007629395 14.1429796218872
51.7999992370605 15.1683721542358
51.9000015258789 15.9792470932007
52 15.6240854263306
52.0999984741211 16.4305896759033
52.2000007629395 16.7739543914795
52.2999992370605 16.9260082244873
52.4000015258789 17.0933666229248
52.5 17.060131072998
52.5999984741211 16.8550968170166
52.7000007629395 16.6440811157227
52.7999992370605 16.5724868774414
52.9000015258789 16.5195617675781
53 23.3033466339111
53.0999984741211 24.165355682373
53.2000007629395 25.072473526001
53.2999992370605 25.9280014038086
53.4000015258789 26.761547088623
53.5 27.4034557342529
53.5999984741211 27.6853866577148
53.7000007629395 27.581205368042
53.7999992370605 27.4864063262939
53.9000015258789 28.055685043335
54 29.856559753418
54.0999984741211 30.8812828063965
54.2000007629395 32.1831970214844
54.2999992370605 32.5505180358887
54.4000015258789 32.8960609436035
54.5 33.4066772460938
54.7000007629395 34.6646003723145
54.9000015258789 35.7550315856934
55 35.2330360412598
55.0999984741211 36.1455116271973
55.2000007629395 38.3504981994629
55.2999992370605 40.6012840270996
55.4000015258789 43.1138801574707
55.5 45.5330696105957
55.5999984741211 47.678394317627
55.7000007629395 49.484504699707
55.7999992370605 51.5785255432129
55.9000015258789 53.7635688781738
56 61.410774230957
56.0999984741211 64.0163879394531
56.2000007629395 65.784065246582
56.2999992370605 66.2914810180664
56.4000015258789 66.5558395385742
56.5 66.7625885009766
56.5999984741211 66.7069549560547
56.7000007629395 66.5671844482422
56.7999992370605 66.6035919189453
56.9000015258789 67.4244003295898
57 77.0945587158203
57.0999984741211 78.2748565673828
57.2000007629395 79.3466873168945
57.2999992370605 79.9599914550781
57.4000015258789 80.7450637817383
57.5 82.0047149658203
57.5999984741211 83.6602630615234
57.7000007629395 85.0545272827148
57.7999992370605 86.3198623657227
57.9000015258789 87.9119262695312
58 92.2468795776367
58.0999984741211 92.7102279663086
58.2000007629395 93.134521484375
58.2999992370605 94.0623016357422
58.4000015258789 95.5575561523438
58.5 96.2466049194336
58.5999984741211 96.2822494506836
58.7000007629395 96.1535797119141
58.7999992370605 95.7160186767578
58.9000015258789 95.1620254516602
59 98.5255584716797
59.0999984741211 98.7636566162109
59.2000007629395 98.9673843383789
59.2999992370605 99.2603607177734
59.4000015258789 99.4938507080078
59.5 99.6818389892578
59.5999984741211 99.4140014648438
59.7000007629395 99.4220581054688
59.7999992370605 99.4824066162109
59.9000015258789 99.3828277587891
60 106.225639343262
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -4.14383506774902
47.0999984741211 -3.54774117469788
47.2000007629395 -2.87156391143799
47.2999992370605 -2.12240958213806
47.4000015258789 -1.30493950843811
47.5 -0.417652606964111
47.5999984741211 0.585433006286621
47.7000007629395 1.76446104049683
47.7999992370605 3.17396545410156
47.9000015258789 4.95663833618164
48 -3.90746140480042
48.0999984741211 -4.12324094772339
48.2000007629395 -4.35685443878174
48.2999992370605 -4.60677242279053
48.4000015258789 -5.05008172988892
48.5 -5.76517868041992
48.5999984741211 -6.9145565032959
48.7000007629395 -8.48050403594971
48.7999992370605 -10.753698348999
48.9000015258789 -14.1199140548706
49 -4.68026304244995
49.0999984741211 -4.61916446685791
49.2000007629395 -4.60805320739746
49.2999992370605 -4.70230054855347
49.4000015258789 -4.87420511245728
49.5 -5.20385646820068
49.5999984741211 -5.79262495040894
49.7000007629395 -6.84322881698608
49.7999992370605 -8.28039073944092
49.9000015258789 -10.135160446167
50 2.17260766029358
50.0999984741211 2.67901134490967
50.2000007629395 3.33815026283264
50.2999992370605 4.31338262557983
50.4000015258789 5.75088739395142
50.5 8.10311794281006
50.5999984741211 12.1170387268066
50.7000007629395 18.1115398406982
50.7999992370605 26.1228637695312
50.9000015258789 36.1086311340332
51 4.764573097229
51.0999984741211 5.64789295196533
51.2000007629395 6.44386100769043
51.2999992370605 6.97666168212891
51.4000015258789 7.35149335861206
51.5 7.39399814605713
51.5999984741211 7.0682373046875
51.7000007629395 6.33440208435059
51.7999992370605 5.25978231430054
51.9000015258789 3.61719369888306
52 15.6240854263306
52.0999984741211 16.3388614654541
52.2000007629395 16.8487434387207
52.2999992370605 17.3092555999756
52.4000015258789 17.808235168457
52.5 18.122917175293
52.5999984741211 18.0239639282227
52.7000007629395 17.7953796386719
52.7999992370605 17.5863876342773
52.9000015258789 18.3211574554443
53 23.3033466339111
53.0999984741211 24.1277770996094
53.2000007629395 24.8552474975586
53.2999992370605 25.4607601165771
53.4000015258789 25.9294185638428
53.5 26.3564891815186
53.5999984741211 26.89430809021
53.7000007629395 27.820068359375
53.7999992370605 29.5292835235596
53.9000015258789 32.5991172790527
54 29.856559753418
54.0999984741211 30.6632709503174
54.2000007629395 31.0216808319092
54.2999992370605 30.9539318084717
54.4000015258789 30.439037322998
54.5 29.3637828826904
54.5999984741211 27.9405746459961
54.7000007629395 26.648286819458
54.7999992370605 25.8428630828857
54.9000015258789 25.7602977752686
55 35.2330360412598
55.0999984741211 35.3307228088379
55.2000007629395 35.304141998291
55.2999992370605 35.0610809326172
55.4000015258789 34.684024810791
55.5 34.1985893249512
55.5999984741211 33.8227386474609
55.7000007629395 33.9846305847168
55.7999992370605 35.2986145019531
55.9000015258789 38.8883247375488
56 61.410774230957
56.0999984741211 63.7603492736816
56.2000007629395 65.7467803955078
56.2999992370605 67.3384017944336
56.4000015258789 68.4835205078125
56.5 69.226188659668
56.5999984741211 69.3939514160156
56.7000007629395 69.4661102294922
56.7999992370605 69.9092788696289
56.9000015258789 71.1509780883789
57 77.0945587158203
57.0999984741211 78.4400405883789
57.2000007629395 79.6355667114258
57.2999992370605 80.523323059082
57.4000015258789 81.162223815918
57.5 81.7550354003906
57.5999984741211 82.542121887207
57.7000007629395 83.849006652832
57.7999992370605 86.2370300292969
57.9000015258789 90.9433364868164
58 92.2468795776367
58.0999984741211 92.7726898193359
58.2000007629395 92.6147079467773
58.2999992370605 92.0684127807617
58.4000015258789 91.1940002441406
58.5 90.0983810424805
58.5999984741211 88.634880065918
58.7000007629395 86.489501953125
58.7999992370605 83.7272872924805
58.9000015258789 80.3270874023438
59 98.5255584716797
59.0999984741211 98.8806991577148
59.2000007629395 99.2570190429688
59.2999992370605 99.5762405395508
59.4000015258789 100.000389099121
59.5 101.023941040039
59.5999984741211 103.477867126465
59.7000007629395 108.211326599121
59.7999992370605 116.142562866211
59.9000015258789 127.980682373047
60 106.225639343262
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -4.14383506774902
47.0999984741211 -3.66830921173096
47.2000007629395 -3.25390458106995
47.2999992370605 -2.93400812149048
47.4000015258789 -2.74047923088074
47.5 -2.63597416877747
47.5999984741211 -2.72320652008057
47.7000007629395 -2.99945664405823
47.7999992370605 -3.31108689308167
47.9000015258789 -3.69484210014343
48 -3.90746140480042
48.0999984741211 -4.21049880981445
48.2000007629395 -4.52614498138428
48.2999992370605 -4.75613164901733
48.4000015258789 -4.92180156707764
48.5 -4.95134925842285
48.5999984741211 -4.95636510848999
48.7000007629395 -4.94655990600586
48.7999992370605 -4.93414640426636
48.9000015258789 -4.88017606735229
49 -4.68026304244995
49.0999984741211 -4.38951015472412
49.2000007629395 -3.87575125694275
49.2999992370605 -3.14267230033875
49.4000015258789 -2.29902958869934
49.5 -1.42923080921173
49.7000007629395 0.399260282516479
49.7999992370605 1.14466750621796
49.9000015258789 1.74096250534058
50 2.17260766029358
50.0999984741211 2.42679810523987
50.2000007629395 2.5706524848938
50.2999992370605 2.66350173950195
50.4000015258789 2.71903395652771
50.5 2.75942492485046
50.5999984741211 2.88457560539246
50.7000007629395 3.12342643737793
50.7999992370605 3.4543616771698
50.9000015258789 3.97799515724182
51 4.764573097229
51.0999984741211 5.64758110046387
51.2000007629395 6.60193967819214
51.2999992370605 7.76333093643188
51.4000015258789 9.06394386291504
51.5 10.4819488525391
51.5999984741211 11.8502244949341
51.7000007629395 12.9602880477905
51.7999992370605 13.9483728408813
51.9000015258789 14.8109064102173
52 15.6240854263306
52.0999984741211 16.4924068450928
52.2000007629395 17.2201728820801
52.2999992370605 17.9627285003662
52.4000015258789 18.6746368408203
52.5 19.4212989807129
52.5999984741211 20.0613842010498
52.7000007629395 20.7832221984863
52.7999992370605 21.5446548461914
52.9000015258789 22.4520320892334
53 23.3033466339111
53.0999984741211 24.1873073577881
53.2000007629395 24.9176120758057
53.2999992370605 25.4542865753174
53.5 26.3041572570801
53.5999984741211 26.7942962646484
53.7000007629395 27.376443862915
53.7999992370605 28.0610218048096
53.9000015258789 28.9118347167969
54 29.856559753418
54.0999984741211 31.1110591888428
54.2000007629395 32.5059242248535
54.2999992370605 34.0274620056152
54.4000015258789 35.3032760620117
54.5 36.0700378417969
54.5999984741211 36.2489128112793
54.7000007629395 36.1178321838379
54.7999992370605 35.6901054382324
54.9000015258789 35.3671493530273
55 35.2330360412598
55.0999984741211 35.759407043457
55.2000007629395 36.831241607666
55.2999992370605 38.5219650268555
55.4000015258789 41.0998458862305
55.5 44.2923927307129
55.5999984741211 47.9475708007812
55.7000007629395 51.8080825805664
55.7999992370605 55.4223785400391
55.9000015258789 58.6115646362305
56 61.410774230957
56.0999984741211 63.8829116821289
56.2000007629395 66.0816192626953
56.2999992370605 68.0147018432617
56.4000015258789 69.6268844604492
56.5 70.9765319824219
56.7999992370605 74.3209533691406
56.9000015258789 75.6211318969727
57 77.0945587158203
57.2000007629395 80.3566589355469
57.2999992370605 82.0910491943359
57.4000015258789 83.5985336303711
57.5 85.164924621582
57.5999984741211 86.7992858886719
57.7000007629395 88.5126419067383
57.7999992370605 90.0320358276367
57.9000015258789 91.2058029174805
58 92.2468795776367
58.0999984741211 93.0597305297852
58.2000007629395 94.1623153686523
58.2999992370605 95.0980529785156
58.4000015258789 95.8045654296875
58.5 96.467903137207
58.5999984741211 97.1536483764648
58.7000007629395 97.7254257202148
58.7999992370605 98.0529861450195
58.9000015258789 98.2297058105469
59 98.5255584716797
59.0999984741211 99.0241165161133
59.2000007629395 99.5689239501953
59.2999992370605 100.244132995605
59.4000015258789 100.893539428711
59.5 101.619720458984
59.5999984741211 102.25025177002
59.7000007629395 103.079666137695
59.7999992370605 104.04313659668
59.9000015258789 105.091941833496
60 106.225639343262
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {Time},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={wx[rad/s]},
ymajorgrids,
ymin=-4.30772782564163, ymax=4.60026813745499,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle w_x\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.00, 1.05)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.510134816169739
47.2000007629395 -0.613368153572083
47.2999992370605 -0.827383875846863
47.4000015258789 -0.609977841377258
47.5 -0.262027382850647
47.5999984741211 0.38591456413269
47.7000007629395 0.58445930480957
47.7999992370605 0.571978688240051
47.9000015258789 0.975430488586426
48 -0.16496217250824
48.0999984741211 -0.347509384155273
48.2000007629395 -0.550004005432129
48.2999992370605 -0.432821273803711
48.4000015258789 -0.135015845298767
48.5 0.275363445281982
48.5999984741211 0.456935048103333
48.7000007629395 0.164587736129761
48.7999992370605 0.129814863204956
48.9000015258789 0.022226095199585
49 0.0900468826293945
49.0999984741211 0.519030809402466
49.2000007629395 0.612553238868713
49.2999992370605 0.576608896255493
49.4000015258789 0.279765844345093
49.5 0.398332595825195
49.5999984741211 0.231626749038696
49.7000007629395 -0.030012845993042
49.7999992370605 -0.282816767692566
49.9000015258789 -0.315041065216064
50 0.340870141983032
50.0999984741211 0.397764682769775
50.2000007629395 0.14388632774353
50.2999992370605 0.180524587631226
50.4000015258789 -0.135867357254028
50.5 0.086682915687561
50.5999984741211 0.38826322555542
50.7000007629395 0.306125164031982
50.7999992370605 0.139424920082092
50.9000015258789 -0.353280305862427
51 0.135317921638489
51.0999984741211 0.237222790718079
51.2000007629395 0.18586266040802
51.2999992370605 0.205589294433594
51.4000015258789 -0.0401663780212402
51.5 0.0537406206130981
51.7000007629395 -0.410588264465332
51.7999992370605 -0.511507749557495
51.9000015258789 -0.374965190887451
52 -0.277070999145508
52.0999984741211 -0.331441521644592
52.2000007629395 -0.4233478307724
52.2999992370605 0.200807929039001
52.4000015258789 -0.290247201919556
52.5 -0.682223558425903
52.5999984741211 -0.497682571411133
52.7000007629395 -0.731421709060669
52.7999992370605 -0.611873149871826
52.9000015258789 -0.44341242313385
53 -0.625060558319092
53.0999984741211 -0.524200916290283
53.2000007629395 -0.56773567199707
53.2999992370605 -0.56816291809082
53.4000015258789 -0.352030158042908
53.5 -0.421010375022888
53.5999984741211 -0.142550468444824
53.7000007629395 -0.104248762130737
53.7999992370605 -0.109766483306885
53.9000015258789 0.264101147651672
54 0.32296359539032
54.0999984741211 0.215303778648376
54.2000007629395 0.510334730148315
54.2999992370605 0.567026376724243
54.4000015258789 0.642940282821655
54.5 0.568963289260864
54.5999984741211 0.747885584831238
54.7000007629395 0.777435779571533
54.7999992370605 0.868865847587585
54.9000015258789 0.683687806129456
55 0.850700378417969
55.0999984741211 0.833206176757812
55.2000007629395 0.721775770187378
55.2999992370605 0.738173723220825
55.4000015258789 0.328958511352539
55.5 0.0912953615188599
55.5999984741211 -0.0795462131500244
55.7000007629395 0.1946781873703
55.7999992370605 0.0561290979385376
55.9000015258789 -0.342732667922974
56 -0.347211122512817
56.0999984741211 -0.414011120796204
56.2000007629395 -0.367482900619507
56.2999992370605 -0.257179737091064
56.4000015258789 -0.359778642654419
56.5 -0.176281213760376
56.5999984741211 0.0594401359558105
56.7000007629395 -0.180612683296204
56.7999992370605 -0.652369737625122
56.9000015258789 -0.603153109550476
57 -0.780833601951599
57.0999984741211 -0.745142340660095
57.2000007629395 -0.804650783538818
57.2999992370605 -0.990674018859863
57.4000015258789 -0.746511936187744
57.5 -0.307729721069336
57.5999984741211 -0.0953019857406616
57.7000007629395 -0.142746806144714
57.7999992370605 0.444159269332886
57.9000015258789 0.58310854434967
58 0.286929130554199
58.0999984741211 0.321296691894531
58.2000007629395 0.458109021186829
58.2999992370605 0.645165085792542
58.4000015258789 0.561288952827454
58.5 0.731650948524475
58.5999984741211 0.983548641204834
58.7000007629395 0.80438220500946
58.7999992370605 0.512195825576782
58.9000015258789 0.16414201259613
59 0.561755299568176
59.0999984741211 0.505516529083252
59.2000007629395 0.378990173339844
59.2999992370605 0.256364345550537
59.4000015258789 -0.0854834318161011
59.5 -0.360089302062988
59.5999984741211 -0.366591811180115
59.7000007629395 -0.114377021789551
59.7999992370605 -0.219046235084534
59.9000015258789 -0.144158363342285
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.511993885040283
47.2000007629395 -0.607733964920044
47.2999992370605 -0.820830821990967
47.4000015258789 -0.599934816360474
47.5 -0.285801887512207
47.5999984741211 0.351523280143738
47.7000007629395 0.608558177947998
47.7999992370605 0.586232304573059
47.9000015258789 0.992272615432739
48 -0.16496217250824
48.0999984741211 -0.349226236343384
48.2000007629395 -0.559491157531738
48.2999992370605 -0.469196557998657
48.4000015258789 -0.120478749275208
48.5 0.282447099685669
48.5999984741211 0.496364712715149
48.7000007629395 0.229577660560608
48.7999992370605 0.185735106468201
48.9000015258789 0.0685070753097534
49 0.0900468826293945
49.0999984741211 0.516099691390991
49.2000007629395 0.629153966903687
49.2999992370605 0.576945543289185
49.4000015258789 0.239891290664673
49.5 0.350002765655518
49.5999984741211 0.178498268127441
49.7999992370605 -0.316523790359497
49.9000015258789 -0.34990406036377
50 0.340870141983032
50.0999984741211 0.403404116630554
50.2000007629395 0.161445617675781
50.2999992370605 0.23472011089325
50.4000015258789 -0.105866551399231
50.5 0.109370231628418
50.5999984741211 0.405506491661072
50.7000007629395 0.315614223480225
50.7999992370605 0.105026245117188
50.9000015258789 -0.407461047172546
51 0.135317921638489
51.0999984741211 0.165505051612854
51.2000007629395 0.100614786148071
51.2999992370605 0.193456411361694
51.4000015258789 -0.0276132822036743
51.5 0.102155923843384
51.5999984741211 -0.111307621002197
51.7000007629395 -0.366225481033325
51.7999992370605 -0.472604751586914
51.9000015258789 -0.301744103431702
52 -0.277070999145508
52.0999984741211 -0.34760046005249
52.2000007629395 -0.454317331314087
52.2999992370605 0.151152849197388
52.4000015258789 -0.248611807823181
52.5 -0.628236770629883
52.5999984741211 -0.456029057502747
52.7000007629395 -0.676051139831543
52.7999992370605 -0.571485042572021
52.9000015258789 -0.420719027519226
53 -0.625060558319092
53.0999984741211 -0.563621997833252
53.2000007629395 -0.631369113922119
53.2999992370605 -0.644257307052612
53.4000015258789 -0.429898977279663
53.5 -0.437297582626343
53.5999984741211 -0.10972261428833
53.7000007629395 -0.0814896821975708
53.7999992370605 0.0187747478485107
53.9000015258789 0.422656297683716
54 0.32296359539032
54.0999984741211 0.207116365432739
54.2000007629395 0.357146739959717
54.2999992370605 0.501847743988037
54.4000015258789 0.616247177124023
54.5 0.639085531234741
54.5999984741211 0.834204435348511
54.7000007629395 0.790692329406738
54.7999992370605 0.835983991622925
54.9000015258789 0.617502570152283
55 0.850700378417969
55.0999984741211 0.630851268768311
55.2000007629395 0.406392097473145
55.2999992370605 0.418323993682861
55.4000015258789 0.181906819343567
55.5 -0.0667852163314819
55.5999984741211 -0.107213139533997
55.7000007629395 0.08371901512146
55.7999992370605 0.0602362155914307
55.9000015258789 -0.178416609764099
56 -0.347211122512817
56.0999984741211 -0.374479651451111
56.2000007629395 -0.429168105125427
56.2999992370605 -0.345404386520386
56.4000015258789 -0.355723142623901
56.5 -0.303020715713501
56.5999984741211 0.0426273345947266
56.7000007629395 -0.115281581878662
56.7999992370605 -0.54978084564209
56.9000015258789 -0.713866233825684
57 -0.780833601951599
57.0999984741211 -0.773960113525391
57.2000007629395 -0.842167258262634
57.2999992370605 -0.992502450942993
57.4000015258789 -0.749603748321533
57.5 -0.366135835647583
57.5999984741211 -0.159101486206055
57.7000007629395 -0.210300922393799
57.7999992370605 0.31123685836792
57.9000015258789 0.357793092727661
58 0.286929130554199
58.0999984741211 0.327140212059021
58.2000007629395 0.50072979927063
58.2999992370605 0.624069213867188
58.4000015258789 0.605355739593506
58.5 0.812899470329285
58.5999984741211 0.932654857635498
58.7000007629395 0.820154190063477
58.7999992370605 0.54088032245636
58.9000015258789 0.20452094078064
59 0.561755299568176
59.0999984741211 0.471895217895508
59.2999992370605 0.231770277023315
59.4000015258789 -0.173750519752502
59.5 -0.468814849853516
59.5999984741211 -0.48755931854248
59.7000007629395 -0.0981452465057373
59.7999992370605 -0.257427096366882
59.9000015258789 -0.129797220230103
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.524455666542053
47.2000007629395 -0.609198927879333
47.2999992370605 -0.831966280937195
47.4000015258789 -0.603331327438354
47.5 -0.274461507797241
47.5999984741211 0.330789566040039
47.7000007629395 0.57284677028656
47.7999992370605 0.55340051651001
47.9000015258789 0.983295083045959
48 -0.16496217250824
48.0999984741211 -0.401928067207336
48.2000007629395 -0.586677551269531
48.2999992370605 -0.451177000999451
48.4000015258789 -0.111646890640259
48.5 0.295837879180908
48.5999984741211 0.486671686172485
48.7000007629395 0.182267665863037
48.7999992370605 0.181264162063599
48.9000015258789 0.0415995121002197
49 0.0900468826293945
49.0999984741211 0.551600813865662
49.2000007629395 0.658282279968262
49.2999992370605 0.572371482849121
49.4000015258789 0.26541531085968
49.5 0.36030101776123
49.5999984741211 0.173426628112793
49.7000007629395 -0.061510443687439
49.7999992370605 -0.30702805519104
49.9000015258789 -0.339213609695435
50 0.340870141983032
50.0999984741211 0.406393527984619
50.2000007629395 0.147255778312683
50.2999992370605 0.198579668998718
50.4000015258789 -0.129417657852173
50.5 0.0713183879852295
50.5999984741211 0.395710945129395
50.7000007629395 0.288692712783813
50.7999992370605 0.0859686136245728
50.9000015258789 -0.406410694122314
51 0.135317921638489
51.0999984741211 0.239399671554565
51.2000007629395 0.136353850364685
51.2999992370605 0.184587955474854
51.4000015258789 -0.0691918134689331
51.5 -0.00180172920227051
51.5999984741211 -0.270932078361511
51.7000007629395 -0.492133498191833
51.7999992370605 -0.559475660324097
51.9000015258789 -0.404319882392883
52 -0.277070999145508
52.2000007629395 -0.468330979347229
52.2999992370605 0.137733101844788
52.4000015258789 -0.269858241081238
52.5 -0.62705135345459
52.5999984741211 -0.436029195785522
52.7000007629395 -0.675696134567261
52.7999992370605 -0.542984485626221
52.9000015258789 -0.398771405220032
53 -0.625060558319092
53.0999984741211 -0.557508230209351
53.2000007629395 -0.650962114334106
53.2999992370605 -0.636225581169128
53.4000015258789 -0.445237278938293
53.5 -0.543540716171265
53.5999984741211 -0.228807926177979
53.7000007629395 -0.142648935317993
53.7999992370605 -0.17264199256897
53.9000015258789 0.221967697143555
54 0.32296359539032
54.0999984741211 0.157982468605042
54.2000007629395 0.388714075088501
54.2999992370605 0.473690509796143
54.4000015258789 0.635164022445679
54.5 0.646356582641602
54.5999984741211 0.733238697052002
54.7000007629395 0.608071684837341
54.7999992370605 0.748776912689209
54.9000015258789 0.482022643089294
55 0.850700378417969
55.0999984741211 0.841434955596924
55.2000007629395 0.425672292709351
55.2999992370605 0.505190372467041
55.4000015258789 0.0322054624557495
55.5 -0.301437139511108
55.5999984741211 -0.454513192176819
55.7000007629395 -0.289659738540649
55.7999992370605 -0.412703037261963
55.9000015258789 -0.643433570861816
56 -0.347211122512817
56.0999984741211 -0.501115798950195
56.2000007629395 -0.433961391448975
56.2999992370605 -0.253520250320435
56.4000015258789 -0.302374124526978
56.5 -0.255872964859009
56.5999984741211 0.0979694128036499
56.7000007629395 -0.0367577075958252
56.7999992370605 -0.414726257324219
56.9000015258789 -0.563246369361877
57 -0.780833601951599
57.0999984741211 -0.73862099647522
57.2000007629395 -0.749018907546997
57.2999992370605 -0.885107517242432
57.4000015258789 -0.659418344497681
57.5 -0.258651614189148
57.5999984741211 -0.133279800415039
57.7000007629395 -0.262189745903015
57.7999992370605 0.040622353553772
57.9000015258789 -0.0893464088439941
58 0.286929130554199
58.0999984741211 0.392710208892822
58.2000007629395 0.480997085571289
58.2999992370605 0.643043994903564
58.4000015258789 0.684884309768677
58.5 0.680612087249756
58.5999984741211 0.963205814361572
58.7000007629395 0.799006223678589
58.7999992370605 0.420569658279419
58.9000015258789 0.0632200241088867
59 0.561755299568176
59.0999984741211 0.468211650848389
59.2000007629395 0.3778395652771
59.2999992370605 0.293015360832214
59.4000015258789 -0.0750918388366699
59.5 -0.36406934261322
59.5999984741211 -0.386422276496887
59.7000007629395 -0.10700511932373
59.7999992370605 -0.285754561424255
59.9000015258789 -0.131435990333557
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.486729502677917
47.2000007629395 -0.614454865455627
47.2999992370605 -0.854182958602905
47.4000015258789 -0.613818168640137
47.5 -0.272026538848877
47.5999984741211 0.33902895450592
47.7000007629395 0.578568339347839
47.7999992370605 0.541037321090698
47.9000015258789 0.971711754798889
48 -0.16496217250824
48.0999984741211 -0.368517160415649
48.2000007629395 -0.538525342941284
48.2999992370605 -0.427076578140259
48.4000015258789 -0.121576905250549
48.5 0.275381445884705
48.5999984741211 0.440222263336182
48.7000007629395 0.167118430137634
48.7999992370605 0.126242637634277
48.9000015258789 0.0150555372238159
49 0.0900468826293945
49.0999984741211 0.525262475013733
49.2000007629395 0.611121416091919
49.2999992370605 0.558443784713745
49.4000015258789 0.249166250228882
49.5 0.360727667808533
49.5999984741211 0.196931123733521
49.7000007629395 -0.0523688793182373
49.7999992370605 -0.290252923965454
49.9000015258789 -0.300509214401245
50 0.340870141983032
50.0999984741211 0.398177027702332
50.2000007629395 0.146850943565369
50.2999992370605 0.197532653808594
50.4000015258789 -0.143793106079102
50.5 0.112293481826782
50.5999984741211 0.439524531364441
50.7000007629395 0.334881782531738
50.7999992370605 0.122922778129578
50.9000015258789 -0.37818431854248
51 0.135317921638489
51.0999984741211 0.321490049362183
51.2000007629395 0.225324511528015
51.2999992370605 0.312562942504883
51.4000015258789 -0.0332766771316528
51.5 0.0471264123916626
51.5999984741211 -0.194897294044495
51.7000007629395 -0.468899965286255
51.7999992370605 -0.622395277023315
51.9000015258789 -0.480782628059387
52 -0.277070999145508
52.0999984741211 -0.41186535358429
52.2000007629395 -0.484847784042358
52.2999992370605 0.187204360961914
52.4000015258789 -0.190415143966675
52.5 -0.598646998405457
52.5999984741211 -0.417955875396729
52.7000007629395 -0.636820793151855
52.7999992370605 -0.525026798248291
52.9000015258789 -0.397326469421387
53 -0.625060558319092
53.0999984741211 -0.637070536613464
53.2000007629395 -0.693618416786194
53.2999992370605 -0.692863941192627
53.4000015258789 -0.468593955039978
53.5 -0.535607814788818
53.5999984741211 -0.202059030532837
53.7000007629395 -0.0556435585021973
53.7999992370605 0.0290104150772095
53.9000015258789 0.399829268455505
54 0.32296359539032
54.0999984741211 0.276916980743408
54.2000007629395 0.44249439239502
54.2999992370605 0.626718521118164
54.4000015258789 0.679507255554199
54.5 0.648263454437256
54.5999984741211 0.711050748825073
54.7000007629395 0.612686514854431
54.7999992370605 0.726406931877136
54.9000015258789 0.485514760017395
55 0.850700378417969
55.0999984741211 0.997683763504028
55.2000007629395 0.695708513259888
55.2999992370605 0.57843804359436
55.4000015258789 0.237760663032532
55.5 -0.0922905206680298
55.5999984741211 -0.250901818275452
55.7000007629395 -0.209185481071472
55.7999992370605 -0.255508422851562
55.9000015258789 -0.554670214653015
56 -0.347211122512817
56.0999984741211 -0.444661140441895
56.2000007629395 -0.412460088729858
56.2999992370605 -0.28667688369751
56.4000015258789 -0.386723756790161
56.5 -0.346153616905212
56.5999984741211 0.012653112411499
56.7000007629395 -0.136174082756042
56.7999992370605 -0.533386468887329
56.9000015258789 -0.553556442260742
57 -0.780833601951599
57.0999984741211 -0.78770112991333
57.2000007629395 -0.7784264087677
57.2999992370605 -0.953166961669922
57.4000015258789 -0.849677920341492
57.5 -0.453381657600403
57.5999984741211 -0.169995307922363
57.7000007629395 -0.266478061676025
57.7999992370605 0.261922478675842
57.9000015258789 0.325939416885376
58 0.286929130554199
58.0999984741211 0.429704427719116
58.2000007629395 0.516107797622681
58.2999992370605 0.64478588104248
58.4000015258789 0.581810355186462
58.5 0.65593957901001
58.5999984741211 0.821256637573242
58.7000007629395 0.760314464569092
58.7999992370605 0.507887125015259
58.9000015258789 0.17848014831543
59 0.561755299568176
59.0999984741211 0.427735567092896
59.2000007629395 0.34746778011322
59.2999992370605 0.241769313812256
59.4000015258789 -0.118321776390076
59.5 -0.378751277923584
59.5999984741211 -0.4200439453125
59.7000007629395 -0.0830992460250854
59.7999992370605 -0.246700525283813
59.9000015258789 -0.0850241184234619
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.506391286849976
47.2000007629395 -0.600122570991516
47.2999992370605 -0.827184677124023
47.4000015258789 -0.605971336364746
47.5 -0.286230206489563
47.5999984741211 0.36012327671051
47.7000007629395 0.61217474937439
47.7999992370605 0.591865062713623
47.9000015258789 1.01869451999664
48 -0.16496217250824
48.2000007629395 -0.552397727966309
48.2999992370605 -0.427248477935791
48.4000015258789 -0.122464895248413
48.5 0.280228614807129
48.5999984741211 0.488346934318542
48.7000007629395 0.187369585037231
48.7999992370605 0.145619511604309
48.9000015258789 0.0185093879699707
49 0.0900468826293945
49.0999984741211 0.51766049861908
49.2000007629395 0.625207901000977
49.2999992370605 0.602745771408081
49.4000015258789 0.272637128829956
49.5 0.371675968170166
49.5999984741211 0.196719408035278
49.7000007629395 -0.0558724403381348
49.7999992370605 -0.288037538528442
49.9000015258789 -0.324838280677795
50 0.340870141983032
50.0999984741211 0.414635896682739
50.2000007629395 0.178015828132629
50.2999992370605 0.209243059158325
50.4000015258789 -0.120635509490967
50.5 0.0773670673370361
50.5999984741211 0.38736891746521
50.7000007629395 0.30581796169281
50.7999992370605 0.0899004936218262
50.9000015258789 -0.364993929862976
51 0.135317921638489
51.0999984741211 0.190841913223267
51.2000007629395 0.135933518409729
51.2999992370605 0.17230224609375
51.4000015258789 -0.0518454313278198
51.5 0.0313386917114258
51.5999984741211 -0.17815375328064
51.7000007629395 -0.40878963470459
51.7999992370605 -0.486292719841003
51.9000015258789 -0.348849892616272
52 -0.277070999145508
52.0999984741211 -0.386680722236633
52.2000007629395 -0.515092134475708
52.2999992370605 0.116619825363159
52.4000015258789 -0.286437273025513
52.5 -0.665122270584106
52.5999984741211 -0.44910717010498
52.7000007629395 -0.64094614982605
52.7999992370605 -0.546347856521606
52.9000015258789 -0.404770135879517
53 -0.625060558319092
53.0999984741211 -0.608109593391418
53.2000007629395 -0.64933180809021
53.2999992370605 -0.634570360183716
53.4000015258789 -0.413912534713745
53.5 -0.449598908424377
53.5999984741211 -0.136155605316162
53.7000007629395 -0.0441519021987915
53.7999992370605 -0.108633279800415
53.9000015258789 0.221018552780151
54 0.32296359539032
54.0999984741211 0.302523374557495
54.2000007629395 0.493427276611328
54.2999992370605 0.613287448883057
54.4000015258789 0.66505765914917
54.5 0.683291435241699
54.5999984741211 0.792696714401245
54.7000007629395 0.706324219703674
54.7999992370605 0.680880784988403
54.9000015258789 0.50454306602478
55 0.850700378417969
55.0999984741211 0.797394633293152
55.2000007629395 0.689676403999329
55.2999992370605 0.537416696548462
55.5 -0.0629031658172607
55.5999984741211 -0.280083298683167
55.7000007629395 -0.116840600967407
55.7999992370605 -0.148131847381592
55.9000015258789 -0.471989274024963
56 -0.347211122512817
56.0999984741211 -0.534793853759766
56.2000007629395 -0.376845598220825
56.2999992370605 -0.273845911026001
56.4000015258789 -0.461832284927368
56.5 -0.343257784843445
56.5999984741211 -0.0401519536972046
56.7000007629395 -0.153389930725098
56.7999992370605 -0.597084760665894
56.9000015258789 -0.585405826568604
57 -0.780833601951599
57.0999984741211 -0.8110191822052
57.2000007629395 -0.938365697860718
57.2999992370605 -1.01562988758087
57.4000015258789 -0.905486822128296
57.5 -0.30834972858429
57.5999984741211 -0.0487751960754395
57.7000007629395 -0.15822446346283
57.7999992370605 0.308222413063049
57.9000015258789 0.341209411621094
58 0.286929130554199
58.0999984741211 0.387260794639587
58.2000007629395 0.529767632484436
58.2999992370605 0.658148050308228
58.4000015258789 0.482213616371155
58.5 0.571479558944702
58.5999984741211 0.807092189788818
58.7000007629395 0.849189162254333
58.7999992370605 0.587725758552551
58.9000015258789 0.217479705810547
59 0.561755299568176
59.0999984741211 0.469562292098999
59.2000007629395 0.35474956035614
59.2999992370605 0.25243091583252
59.4000015258789 -0.104258298873901
59.5 -0.389509320259094
59.5999984741211 -0.52906060218811
59.7000007629395 -0.235264778137207
59.7999992370605 -0.403923034667969
59.9000015258789 -0.291585564613342
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.498114943504333
47.2000007629395 -0.611224889755249
47.2999992370605 -0.852687358856201
47.4000015258789 -0.608101487159729
47.5 -0.265448927879333
47.5999984741211 0.352063417434692
47.7000007629395 0.591981172561646
47.7999992370605 0.554845094680786
47.9000015258789 0.990137100219727
48 -0.16496217250824
48.0999984741211 -0.396102905273438
48.2000007629395 -0.567548990249634
48.2999992370605 -0.425934195518494
48.4000015258789 -0.141628384590149
48.5 0.27476978302002
48.5999984741211 0.462483406066895
48.7000007629395 0.172792196273804
48.7999992370605 0.170490741729736
48.9000015258789 0.0402662754058838
49 0.0900468826293945
49.0999984741211 0.540597677230835
49.2000007629395 0.630268573760986
49.2999992370605 0.588606357574463
49.4000015258789 0.258416652679443
49.5 0.355209469795227
49.5999984741211 0.18548846244812
49.7000007629395 -0.0479239225387573
49.7999992370605 -0.313727140426636
49.9000015258789 -0.334943652153015
50 0.340870141983032
50.0999984741211 0.410988092422485
50.2000007629395 0.14884078502655
50.2999992370605 0.210903644561768
50.4000015258789 -0.112636685371399
50.5 0.101094841957092
50.5999984741211 0.396757841110229
50.7000007629395 0.323534250259399
50.7999992370605 0.107664585113525
50.9000015258789 -0.383830547332764
51 0.135317921638489
51.0999984741211 0.293703436851501
51.2000007629395 0.215218663215637
51.2999992370605 0.259998798370361
51.4000015258789 -0.0540372133255005
51.5 0.000597596168518066
51.5999984741211 -0.202168464660645
51.7000007629395 -0.479897737503052
51.7999992370605 -0.601012706756592
51.9000015258789 -0.448256611824036
52 -0.277070999145508
52.0999984741211 -0.362920641899109
52.2000007629395 -0.488176703453064
52.2999992370605 0.175976395606995
52.4000015258789 -0.247468233108521
52.5 -0.630354762077332
52.5999984741211 -0.455727458000183
52.7000007629395 -0.69522750377655
52.7999992370605 -0.561382055282593
52.9000015258789 -0.391064405441284
53 -0.625060558319092
53.0999984741211 -0.712097406387329
53.2000007629395 -0.739973306655884
53.2999992370605 -0.693945407867432
53.4000015258789 -0.51412045955658
53.5 -0.496938705444336
53.5999984741211 -0.228956341743469
53.7000007629395 -0.301931381225586
53.7999992370605 -0.372445583343506
53.9000015258789 0.0445822477340698
54 0.32296359539032
54.0999984741211 0.189899206161499
54.2000007629395 0.411727547645569
54.2999992370605 0.493695497512817
54.4000015258789 0.669764161109924
54.5 0.5868079662323
54.5999984741211 0.723527908325195
54.7000007629395 0.816351890563965
54.7999992370605 0.790873050689697
54.9000015258789 0.611665368080139
55 0.850700378417969
55.0999984741211 0.598661661148071
55.2000007629395 0.48104465007782
55.2999992370605 0.413012385368347
55.4000015258789 0.0915985107421875
55.5 -0.121868371963501
55.5999984741211 -0.192158818244934
55.7000007629395 -0.0334045886993408
55.7999992370605 -0.0423603057861328
55.9000015258789 -0.21893310546875
56 -0.347211122512817
56.0999984741211 -0.550179839134216
56.2000007629395 -0.54083251953125
56.2999992370605 -0.381244897842407
56.4000015258789 -0.422077655792236
56.5 -0.23938000202179
56.5999984741211 0.0765895843505859
56.7000007629395 0.0168275833129883
56.7999992370605 -0.459168791770935
56.9000015258789 -0.514738082885742
57 -0.780833601951599
57.0999984741211 -0.777957439422607
57.2000007629395 -0.80898380279541
57.2999992370605 -1.00005793571472
57.4000015258789 -0.922740936279297
57.5 -0.380920886993408
57.5999984741211 -0.229103088378906
57.7000007629395 -0.337282419204712
57.7999992370605 0.0807733535766602
57.9000015258789 0.114475250244141
58 0.286929130554199
58.0999984741211 0.319426894187927
58.2000007629395 0.47670841217041
58.2999992370605 0.55941367149353
58.4000015258789 0.422172546386719
58.5 0.581381797790527
58.5999984741211 0.731875419616699
58.7000007629395 0.857749462127686
58.7999992370605 0.665329575538635
58.9000015258789 0.179141521453857
59 0.561755299568176
59.0999984741211 0.457051992416382
59.2000007629395 0.303971290588379
59.2999992370605 0.251137256622314
59.4000015258789 -0.149439811706543
59.5 -0.455302476882935
59.5999984741211 -0.486949801445007
59.7000007629395 -0.166045069694519
59.7999992370605 -0.235682964324951
59.9000015258789 -0.0281684398651123
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.505916118621826
47.2000007629395 -0.614596962928772
47.2999992370605 -0.83005690574646
47.4000015258789 -0.59635329246521
47.5 -0.277243971824646
47.5999984741211 0.340893864631653
47.7000007629395 0.570892810821533
47.7999992370605 0.554166316986084
47.9000015258789 0.991729021072388
48 -0.16496217250824
48.0999984741211 -0.367511987686157
48.2000007629395 -0.532661914825439
48.2999992370605 -0.432546615600586
48.4000015258789 -0.1244957447052
48.5 0.270068883895874
48.5999984741211 0.439784288406372
48.7000007629395 0.17126989364624
48.7999992370605 0.161754131317139
48.9000015258789 0.0255422592163086
49 0.0900468826293945
49.0999984741211 0.511324644088745
49.2000007629395 0.59549617767334
49.2999992370605 0.531054973602295
49.4000015258789 0.234794855117798
49.5 0.37030029296875
49.5999984741211 0.192585945129395
49.7000007629395 -0.0431011915206909
49.7999992370605 -0.261402726173401
49.9000015258789 -0.29877781867981
50 0.340870141983032
50.0999984741211 0.427246689796448
50.2000007629395 0.158196330070496
50.2999992370605 0.194714307785034
50.4000015258789 -0.126313805580139
50.5 0.10124135017395
50.5999984741211 0.384350299835205
50.7000007629395 0.280523777008057
50.7999992370605 0.050568699836731
50.9000015258789 -0.414986252784729
51 0.135317921638489
51.0999984741211 0.270572304725647
51.2000007629395 0.227070331573486
51.2999992370605 0.277505397796631
51.4000015258789 -0.0266773700714111
51.5 0.0768957138061523
51.5999984741211 -0.180045008659363
51.7000007629395 -0.429757118225098
51.7999992370605 -0.536540269851685
51.9000015258789 -0.383217453956604
52 -0.277070999145508
52.0999984741211 -0.375275135040283
52.2000007629395 -0.503923416137695
52.2999992370605 0.148226499557495
52.4000015258789 -0.223951578140259
52.5 -0.630381107330322
52.5999984741211 -0.444608688354492
52.7000007629395 -0.663546442985535
52.7999992370605 -0.561429738998413
52.9000015258789 -0.379191398620605
53 -0.625060558319092
53.0999984741211 -0.551541209220886
53.2000007629395 -0.637037992477417
53.2999992370605 -0.622721672058105
53.4000015258789 -0.476740598678589
53.5 -0.450572967529297
53.5999984741211 -0.148440361022949
53.7000007629395 -0.05080246925354
53.7999992370605 -0.0602525472640991
53.9000015258789 0.31238865852356
54 0.32296359539032
54.0999984741211 0.158404350280762
54.2000007629395 0.298848628997803
54.2999992370605 0.468074440956116
54.4000015258789 0.577474117279053
54.5 0.635485410690308
54.5999984741211 0.777838826179504
54.7000007629395 0.823385953903198
54.7999992370605 0.788415670394897
54.9000015258789 0.671932935714722
55 0.850700378417969
55.0999984741211 0.780575513839722
55.2000007629395 0.646421909332275
55.2999992370605 0.571837902069092
55.5 0.0285588502883911
55.5999984741211 -0.0963988304138184
55.7000007629395 0.125460743904114
55.7999992370605 0.0658297538757324
55.9000015258789 -0.16169285774231
56 -0.347211122512817
56.0999984741211 -0.527934789657593
56.2000007629395 -0.529086589813232
56.2999992370605 -0.309401750564575
56.4000015258789 -0.443708419799805
56.5 -0.299716114997864
56.5999984741211 -0.10563337802887
56.7000007629395 -0.205449104309082
56.7999992370605 -0.614937782287598
56.9000015258789 -0.777156829833984
57 -0.780833601951599
57.0999984741211 -0.653558731079102
57.2000007629395 -0.743052124977112
57.2999992370605 -1.0187406539917
57.4000015258789 -0.866030097007751
57.5 -0.364440202713013
57.5999984741211 -0.0976656675338745
57.7000007629395 -0.183269262313843
57.7999992370605 0.251148462295532
57.9000015258789 0.296994805335999
58 0.286929130554199
58.0999984741211 0.453671216964722
58.2000007629395 0.629482984542847
58.2999992370605 0.552058935165405
58.4000015258789 0.597498774528503
58.5 0.72092342376709
58.5999984741211 0.965996861457825
58.7000007629395 0.818406343460083
58.7999992370605 0.532027244567871
58.9000015258789 0.12606942653656
59 0.561755299568176
59.0999984741211 0.419381618499756
59.2000007629395 0.304944753646851
59.2999992370605 0.240417242050171
59.4000015258789 -0.110282063484192
59.5 -0.343942642211914
59.5999984741211 -0.26926064491272
59.7000007629395 0.0131748914718628
59.7999992370605 -0.125389695167542
59.9000015258789 -0.0413215160369873
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.496097564697266
47.2000007629395 -0.601320266723633
47.2999992370605 -0.823308944702148
47.4000015258789 -0.588501930236816
47.5 -0.268296718597412
47.5999984741211 0.340417265892029
47.7000007629395 0.586647868156433
47.7999992370605 0.539222717285156
47.9000015258789 0.956699132919312
48 -0.16496217250824
48.0999984741211 -0.343232393264771
48.2000007629395 -0.557064414024353
48.2999992370605 -0.435857772827148
48.4000015258789 -0.0738106966018677
48.5 0.310687899589539
48.5999984741211 0.460838794708252
48.7000007629395 0.174103021621704
48.7999992370605 0.176375150680542
48.9000015258789 0.0312459468841553
49 0.0900468826293945
49.0999984741211 0.504055261611938
49.2000007629395 0.609567999839783
49.2999992370605 0.559633731842041
49.4000015258789 0.264044642448425
49.5 0.396487355232239
49.5999984741211 0.203725218772888
49.7000007629395 -0.0582429170608521
49.7999992370605 -0.288480043411255
49.9000015258789 -0.320378661155701
50 0.340870141983032
50.0999984741211 0.406544208526611
50.2000007629395 0.149287700653076
50.2999992370605 0.200336217880249
50.4000015258789 -0.132315397262573
50.5 0.106977105140686
50.5999984741211 0.42295229434967
50.7000007629395 0.329596042633057
50.7999992370605 0.0980799198150635
50.9000015258789 -0.370792627334595
51 0.135317921638489
51.0999984741211 0.252665758132935
51.2000007629395 0.0996571779251099
51.2999992370605 0.210813403129578
51.4000015258789 -0.0253039598464966
51.5 0.0076756477355957
51.5999984741211 -0.210381388664246
51.7000007629395 -0.471961975097656
51.7999992370605 -0.536089181900024
51.9000015258789 -0.387373924255371
52 -0.277070999145508
52.0999984741211 -0.323914289474487
52.2000007629395 -0.474153280258179
52.2999992370605 0.119006633758545
52.4000015258789 -0.279987335205078
52.5 -0.669125080108643
52.5999984741211 -0.463380575180054
52.7000007629395 -0.683237671852112
52.7999992370605 -0.543468475341797
52.9000015258789 -0.365196704864502
53 -0.625060558319092
53.0999984741211 -0.725348711013794
53.2000007629395 -0.807935476303101
53.2999992370605 -0.6958327293396
53.4000015258789 -0.482437133789062
53.5 -0.475615978240967
53.5999984741211 -0.112656831741333
53.7000007629395 0.00492560863494873
53.7999992370605 -0.0164813995361328
53.9000015258789 0.320581316947937
54 0.32296359539032
54.0999984741211 0.203249096870422
54.2999992370605 0.517764806747437
54.4000015258789 0.642433404922485
54.5 0.608104944229126
54.5999984741211 0.798608303070068
54.7000007629395 0.779284715652466
54.7999992370605 0.795045375823975
54.9000015258789 0.647403597831726
55 0.850700378417969
55.0999984741211 0.804520845413208
55.2000007629395 0.57371973991394
55.2999992370605 0.54440975189209
55.4000015258789 0.230412244796753
55.5 -0.0241343975067139
55.5999984741211 -0.0924950838088989
55.7000007629395 0.117499351501465
55.7999992370605 0.045268177986145
55.9000015258789 -0.2280433177948
56 -0.347211122512817
56.0999984741211 -0.504939556121826
56.2000007629395 -0.395915269851685
56.2999992370605 -0.326227068901062
56.4000015258789 -0.449536561965942
56.5 -0.122021079063416
56.5999984741211 0.165985465049744
56.7000007629395 0.0167660713195801
56.7999992370605 -0.500900745391846
56.9000015258789 -0.569424629211426
57 -0.780833601951599
57.0999984741211 -0.814175367355347
57.2000007629395 -0.83723258972168
57.2999992370605 -0.878991842269897
57.4000015258789 -0.748510599136353
57.5 -0.356946349143982
57.5999984741211 -0.266747832298279
57.7000007629395 -0.400864601135254
57.7999992370605 -0.0085608959197998
57.9000015258789 0.163609981536865
58 0.286929130554199
58.2000007629395 0.555532932281494
58.2999992370605 0.511337280273438
58.4000015258789 0.382432460784912
58.5 0.487812757492065
58.5999984741211 0.927048683166504
58.7000007629395 0.944383025169373
58.7999992370605 0.633051156997681
58.9000015258789 0.345855116844177
59 0.561755299568176
59.2000007629395 0.302268505096436
59.2999992370605 0.213780164718628
59.4000015258789 -0.167247772216797
59.5 -0.414955854415894
59.5999984741211 -0.393665313720703
59.7000007629395 -0.0917023420333862
59.7999992370605 -0.208805680274963
59.9000015258789 -0.0692534446716309
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.505840301513672
47.2000007629395 -0.606815814971924
47.2999992370605 -0.835389137268066
47.4000015258789 -0.596506953239441
47.5 -0.264882802963257
47.5999984741211 0.365329384803772
47.7000007629395 0.61216139793396
47.7999992370605 0.566469192504883
47.9000015258789 0.987244129180908
48 -0.16496217250824
48.0999984741211 -0.338533401489258
48.2000007629395 -0.519858837127686
48.2999992370605 -0.408430814743042
48.4000015258789 -0.108243942260742
48.5 0.274818539619446
48.5999984741211 0.417596101760864
48.7000007629395 0.148640751838684
48.7999992370605 0.110368490219116
48.9000015258789 -0.0210806131362915
49 0.0900468826293945
49.0999984741211 0.504589200019836
49.2000007629395 0.629915475845337
49.2999992370605 0.578111886978149
49.4000015258789 0.279644846916199
49.5 0.378297805786133
49.5999984741211 0.214200139045715
49.7999992370605 -0.288866996765137
49.9000015258789 -0.323333978652954
50 0.340870141983032
50.0999984741211 0.410322189331055
50.2000007629395 0.147674083709717
50.2999992370605 0.1881263256073
50.4000015258789 -0.146573543548584
50.5 0.0787602663040161
50.5999984741211 0.380449175834656
50.7000007629395 0.309537410736084
50.7999992370605 0.101052522659302
50.9000015258789 -0.375133991241455
51 0.135317921638489
51.0999984741211 0.231539368629456
51.2000007629395 0.185249805450439
51.2999992370605 0.266417503356934
51.4000015258789 -0.0189104080200195
51.5 0.0481209754943848
51.5999984741211 -0.203680872917175
51.7000007629395 -0.4435955286026
51.7999992370605 -0.562986016273499
51.9000015258789 -0.431287884712219
52 -0.277070999145508
52.0999984741211 -0.38131320476532
52.2000007629395 -0.513622283935547
52.2999992370605 0.123648166656494
52.4000015258789 -0.252796769142151
52.5 -0.602393865585327
52.5999984741211 -0.417131900787354
52.7000007629395 -0.639880657196045
52.7999992370605 -0.543444871902466
52.9000015258789 -0.396399736404419
53 -0.625060558319092
53.0999984741211 -0.655467867851257
53.2000007629395 -0.645204782485962
53.2999992370605 -0.591005325317383
53.4000015258789 -0.444064855575562
53.5 -0.541425943374634
53.5999984741211 -0.254904866218567
53.7000007629395 -0.178807020187378
53.7999992370605 -0.288249969482422
53.9000015258789 0.167626976966858
54 0.32296359539032
54.0999984741211 0.292689323425293
54.2000007629395 0.461188435554504
54.2999992370605 0.638094425201416
54.4000015258789 0.74264931678772
54.5 0.662628412246704
54.5999984741211 0.760229587554932
54.7000007629395 0.652292847633362
54.7999992370605 0.684255838394165
54.9000015258789 0.347097516059875
55 0.850700378417969
55.0999984741211 0.824591517448425
55.2000007629395 0.562045931816101
55.2999992370605 0.395568132400513
55.4000015258789 0.194411158561707
55.5 0.0133559703826904
55.5999984741211 -0.0599370002746582
55.7000007629395 0.0657107830047607
55.7999992370605 0.165551900863647
55.9000015258789 -0.000110745429992676
56 -0.347211122512817
56.0999984741211 -0.515228033065796
56.2000007629395 -0.509406805038452
56.2999992370605 -0.371121644973755
56.4000015258789 -0.362943291664124
56.5 -0.295442223548889
56.5999984741211 0.000865817070007324
56.7000007629395 -0.22998833656311
56.7999992370605 -0.658096313476562
56.9000015258789 -0.686589241027832
57 -0.780833601951599
57.0999984741211 -0.675500631332397
57.2000007629395 -0.782556533813477
57.2999992370605 -1.04380297660828
57.4000015258789 -0.970118045806885
57.5 -0.490915060043335
57.5999984741211 -0.433238983154297
57.7000007629395 -0.559913396835327
57.7999992370605 -0.119468331336975
57.9000015258789 -0.103542447090149
58 0.286929130554199
58.0999984741211 0.356227874755859
58.2000007629395 0.576804399490356
58.2999992370605 0.70252251625061
58.4000015258789 0.59656023979187
58.5 0.661513209342957
58.5999984741211 0.916100025177002
58.7000007629395 0.935774445533752
58.7999992370605 0.666622161865234
58.9000015258789 0.190569400787354
59 0.561755299568176
59.0999984741211 0.413659691810608
59.2000007629395 0.297083377838135
59.2999992370605 0.218745231628418
59.4000015258789 -0.234653949737549
59.5 -0.452158212661743
59.5999984741211 -0.420639991760254
59.7000007629395 -0.0888818502426147
59.7999992370605 -0.184522390365601
59.9000015258789 -0.0530276298522949
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 -0.037213921546936
47.0999984741211 -0.526649713516235
47.2000007629395 -0.611623764038086
47.2999992370605 -0.844340682029724
47.4000015258789 -0.610222578048706
47.5 -0.273996114730835
47.5999984741211 0.354360580444336
47.7000007629395 0.592270374298096
47.7999992370605 0.566667318344116
47.9000015258789 0.986415386199951
48 -0.16496217250824
48.0999984741211 -0.382364153862
48.2000007629395 -0.556225895881653
48.2999992370605 -0.439868688583374
48.4000015258789 -0.0868594646453857
48.5 0.298794269561768
48.5999984741211 0.469669222831726
48.7000007629395 0.157691955566406
48.7999992370605 0.146480679512024
48.9000015258789 -0.00359046459197998
49 0.0900468826293945
49.0999984741211 0.531326055526733
49.2000007629395 0.608923673629761
49.2999992370605 0.568784952163696
49.4000015258789 0.27163290977478
49.5 0.391986846923828
49.5999984741211 0.231671452522278
49.7000007629395 -0.0188651084899902
49.7999992370605 -0.283055782318115
49.9000015258789 -0.32857072353363
50 0.340870141983032
50.0999984741211 0.403729557991028
50.2000007629395 0.121478199958801
50.2999992370605 0.15784478187561
50.4000015258789 -0.168339371681213
50.5 0.0829483270645142
50.5999984741211 0.415035128593445
50.7000007629395 0.341318726539612
50.7999992370605 0.110996007919312
50.9000015258789 -0.37072765827179
51 0.135317921638489
51.0999984741211 0.241980195045471
51.2000007629395 0.0930900573730469
51.2999992370605 0.16551673412323
51.4000015258789 -0.0717523097991943
51.5 0.0644928216934204
51.5999984741211 -0.13503885269165
51.7000007629395 -0.385329008102417
51.7999992370605 -0.440370559692383
51.9000015258789 -0.3016517162323
52 -0.277070999145508
52.0999984741211 -0.428288459777832
52.2000007629395 -0.525097370147705
52.2999992370605 0.130316257476807
52.4000015258789 -0.264621734619141
52.5 -0.638329029083252
52.5999984741211 -0.440488219261169
52.7000007629395 -0.638709306716919
52.7999992370605 -0.507505178451538
52.9000015258789 -0.328282952308655
53 -0.625060558319092
53.0999984741211 -0.595136642456055
53.2000007629395 -0.582360148429871
53.2999992370605 -0.639690637588501
53.4000015258789 -0.399219036102295
53.5 -0.475250482559204
53.5999984741211 -0.150930762290955
53.7000007629395 -0.0599157810211182
53.7999992370605 -0.0574098825454712
53.9000015258789 0.347530961036682
54 0.32296359539032
54.0999984741211 0.174510955810547
54.2000007629395 0.459386825561523
54.2999992370605 0.493902921676636
54.4000015258789 0.58017635345459
54.5 0.621531248092651
54.5999984741211 0.780669689178467
54.7000007629395 0.789214849472046
54.7999992370605 0.788921475410461
54.9000015258789 0.607889533042908
55 0.850700378417969
55.0999984741211 0.773346900939941
55.2000007629395 0.527241468429565
55.2999992370605 0.570333003997803
55.4000015258789 0.3345547914505
55.5 0.0670679807662964
55.5999984741211 -0.0694661140441895
55.7000007629395 0.0833816528320312
55.7999992370605 0.116393208503723
55.9000015258789 -0.0978744029998779
56 -0.347211122512817
56.0999984741211 -0.514552116394043
56.2000007629395 -0.507036209106445
56.2999992370605 -0.283037900924683
56.4000015258789 -0.394921183586121
56.5 -0.273082852363586
56.5999984741211 -0.0437102317810059
56.7000007629395 -0.169471859931946
56.7999992370605 -0.552209138870239
56.9000015258789 -0.486005544662476
57 -0.780833601951599
57.0999984741211 -0.81350302696228
57.2000007629395 -0.809642195701599
57.2999992370605 -0.997759819030762
57.4000015258789 -0.77303159236908
57.5 -0.323654532432556
57.5999984741211 -0.0937012434005737
57.7000007629395 -0.218057990074158
57.7999992370605 0.364672183990479
57.9000015258789 0.380911588668823
58 0.286929130554199
58.0999984741211 0.250739812850952
58.2000007629395 0.490653276443481
58.2999992370605 0.553697824478149
58.4000015258789 0.592897415161133
58.5 0.670776605606079
58.5999984741211 0.971243739128113
58.7000007629395 0.920225858688354
58.7999992370605 0.667536735534668
58.9000015258789 0.271329045295715
59 0.561755299568176
59.0999984741211 0.455938935279846
59.2000007629395 0.307003140449524
59.2999992370605 0.211682319641113
59.4000015258789 -0.168843269348145
59.5 -0.494750261306763
59.5999984741211 -0.440262079238892
59.7000007629395 -0.105556726455688
59.7999992370605 -0.209646344184875
59.9000015258789 -0.0592974424362183
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 -0.037213921546936
47.0999984741211 -0.0775816440582275
47.2000007629395 -0.0400819778442383
47.2999992370605 -0.151782393455505
47.4000015258789 -0.0978541374206543
47.5 0.0197161436080933
47.5999984741211 0.408374309539795
47.7000007629395 0.597443103790283
47.7999992370605 0.631594657897949
47.9000015258789 0.94513726234436
48 -0.16496217250824
48.0999984741211 -0.242770791053772
48.2000007629395 -0.412701964378357
48.2999992370605 -0.498261213302612
48.4000015258789 -0.462514519691467
48.5 -0.348274946212769
48.5999984741211 -0.322501540184021
48.7000007629395 -0.62188982963562
48.7999992370605 -0.854779481887817
48.9000015258789 -1.18016576766968
49 0.0900468826293945
49.0999984741211 0.0657397508621216
49.2000007629395 -0.0380499362945557
49.2999992370605 -0.210092544555664
49.4000015258789 -0.56723427772522
49.5 -0.713048934936523
49.5999984741211 -0.987862467765808
49.7000007629395 -1.33637833595276
49.7999992370605 -1.73456060886383
49.9000015258789 -2.04938173294067
50 0.340870141983032
50.0999984741211 -0.0780870914459229
50.2000007629395 -0.647565126419067
50.2999992370605 -1.04624652862549
50.4000015258789 -1.637570977211
50.5 -1.92896783351898
50.5999984741211 -2.00786972045898
50.7000007629395 -2.20549082756042
50.7999992370605 -2.46162843704224
50.9000015258789 -2.91505479812622
51 0.135317921638489
51.0999984741211 0.115618228912354
51.2000007629395 0.0415043830871582
51.2999992370605 0.0983473062515259
51.4000015258789 0.0584332942962646
51.5 0.205553531646729
51.5999984741211 0.2451331615448
51.7000007629395 0.292938590049744
51.7999992370605 0.460227131843567
51.9000015258789 0.789396524429321
52 -0.277070999145508
52.0999984741211 0.106978535652161
52.2000007629395 0.457674741744995
52.2999992370605 1.308997631073
52.4000015258789 1.6452454328537
52.5 1.87123036384583
52.5999984741211 2.35649085044861
52.7000007629395 2.62900495529175
52.7999992370605 3.01782846450806
52.9000015258789 3.45551061630249
53 -0.625060558319092
53.0999984741211 -0.225076913833618
53.2000007629395 0.0556914806365967
53.4000015258789 0.444947957992554
53.5 0.422920227050781
53.5999984741211 0.507085800170898
53.7000007629395 0.349481821060181
53.7999992370605 0.0450125932693481
53.9000015258789 -0.161799073219299
54 0.32296359539032
54.0999984741211 -0.174620628356934
54.2000007629395 -0.563385963439941
54.2999992370605 -1.02163660526276
54.4000015258789 -1.45652914047241
54.5 -1.95469319820404
54.5999984741211 -2.36341667175293
54.7000007629395 -2.86249208450317
54.7999992370605 -3.3254497051239
54.9000015258789 -3.90281891822815
55 0.850700378417969
55.0999984741211 0.364856362342834
55.2000007629395 -0.0688598155975342
55.2999992370605 -0.355572104454041
55.4000015258789 -0.731816530227661
55.5 -1.00956630706787
55.5999984741211 -1.14759767055511
55.7000007629395 -1.01063811779022
55.7999992370605 -0.880840063095093
55.9000015258789 -0.763152718544006
56 -0.347211122512817
56.0999984741211 -0.0589145421981812
56.2000007629395 0.380412817001343
56.2999992370605 0.948877930641174
56.4000015258789 1.41542077064514
56.5 2.04196906089783
56.5999984741211 2.79632782936096
56.7000007629395 3.36573696136475
56.7999992370605 3.72303032875061
56.9000015258789 4.1953592300415
57 -0.780833601951599
57.0999984741211 -0.294126391410828
57.2000007629395 0.0594089031219482
57.2999992370605 0.208770990371704
57.4000015258789 0.379610300064087
57.5 0.620627880096436
57.5999984741211 0.654217720031738
57.7000007629395 0.400010347366333
57.7999992370605 0.357095003128052
57.9000015258789 0.00808906555175781
58 0.286929130554199
58.0999984741211 -0.0400793552398682
58.2000007629395 -0.346002101898193
58.2999992370605 -0.690683841705322
58.4000015258789 -1.17678642272949
58.5 -1.55606234073639
58.5999984741211 -1.81060945987701
58.7000007629395 -2.18776106834412
58.7999992370605 -2.72619485855103
58.9000015258789 -3.35600423812866
59 0.561755299568176
59.0999984741211 -0.0120598077774048
59.2000007629395 -0.558564424514771
59.2999992370605 -1.00659549236298
59.4000015258789 -1.57331538200378
59.5 -2.11937999725342
59.5999984741211 -2.4487156867981
59.7000007629395 -2.50437903404236
59.7999992370605 -2.71814298629761
59.9000015258789 -2.71908664703369
60 -0.0205720663070679
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 -0.037213921546936
47.0999984741211 -0.0197435617446899
47.2000007629395 -0.0579203367233276
47.2999992370605 -0.0316410064697266
47.4000015258789 -0.062833309173584
47.5 -0.156930446624756
47.5999984741211 -0.109901070594788
47.7000007629395 -0.160158157348633
47.7999992370605 -0.157791137695312
47.9000015258789 -0.125606417655945
48 -0.16496217250824
48.0999984741211 -0.0759265422821045
48.2000007629395 -0.0979018211364746
48.2999992370605 -0.0928378105163574
48.4000015258789 -0.0767199993133545
48.5 -0.102138757705688
48.5999984741211 -0.0724247694015503
48.7000007629395 -0.0476973056793213
48.7999992370605 -0.0319355726242065
48.9000015258789 0.0715808868408203
49 0.0900468826293945
49.0999984741211 0.0282588005065918
49.2000007629395 0.0324797630310059
49.2999992370605 0.0512752532958984
49.5 0.168882369995117
49.5999984741211 0.115610718727112
49.7000007629395 0.0711780786514282
49.7999992370605 0.175212740898132
49.9000015258789 0.225375652313232
50 0.340870141983032
50.0999984741211 0.40262770652771
50.2999992370605 0.269135475158691
50.4000015258789 0.328863263130188
50.5 0.265528202056885
50.5999984741211 0.242479205131531
50.7000007629395 0.372792601585388
50.7999992370605 0.390460133552551
50.9000015258789 0.235444068908691
51 0.135317921638489
51.0999984741211 0.223284959793091
51.2000007629395 0.196539878845215
51.2999992370605 0.125814199447632
51.4000015258789 0.229157567024231
51.5 0.133025050163269
51.5999984741211 0.0573413372039795
51.7000007629395 0.0125792026519775
51.7999992370605 -0.0397002696990967
51.9000015258789 -0.051573634147644
52 -0.277070999145508
52.0999984741211 -0.320560216903687
52.2000007629395 -0.40347421169281
52.2999992370605 -0.428249597549438
52.4000015258789 -0.356829404830933
52.5 -0.431697845458984
52.5999984741211 -0.562427043914795
52.7000007629395 -0.599639654159546
52.7999992370605 -0.704809665679932
52.9000015258789 -0.693413972854614
53 -0.625060558319092
53.0999984741211 -0.562950372695923
53.2000007629395 -0.493787884712219
53.2999992370605 -0.496883630752563
53.4000015258789 -0.467714309692383
53.5 -0.377467155456543
53.5999984741211 -0.205249667167664
53.7000007629395 -0.104569673538208
53.7999992370605 0.0452280044555664
53.9000015258789 0.151344537734985
54 0.32296359539032
54.0999984741211 0.386704325675964
54.2000007629395 0.550657033920288
54.2999992370605 0.608234643936157
54.4000015258789 0.718854188919067
54.5 0.794336915016174
54.5999984741211 0.799399971961975
54.7000007629395 0.883145689964294
54.7999992370605 0.903038740158081
54.9000015258789 0.952983140945435
55 0.850700378417969
55.0999984741211 0.736752986907959
55.2000007629395 0.634274244308472
55.2999992370605 0.688035130500793
55.4000015258789 0.40738046169281
55.5 0.283072590827942
55.5999984741211 0.129961133003235
55.7000007629395 -0.102221965789795
55.7999992370605 -0.126200795173645
55.9000015258789 -0.269061088562012
56 -0.347211122512817
56.0999984741211 -0.583649754524231
56.2000007629395 -0.711125016212463
56.2999992370605 -0.769954442977905
56.5 -0.833442211151123
56.5999984741211 -0.851109027862549
56.7000007629395 -0.871755123138428
56.7999992370605 -0.927894949913025
56.9000015258789 -0.902513265609741
57 -0.780833601951599
57.0999984741211 -0.630829215049744
57.2000007629395 -0.596231460571289
57.2999992370605 -0.48741626739502
57.4000015258789 -0.491926908493042
57.5 -0.39453125
57.5999984741211 -0.173827648162842
57.7000007629395 0.0111743211746216
57.7999992370605 0.0909091234207153
57.9000015258789 0.24343204498291
58 0.286929130554199
58.0999984741211 0.387874841690063
58.2000007629395 0.45925498008728
58.2999992370605 0.573633193969727
58.4000015258789 0.672384023666382
58.5 0.606508016586304
58.5999984741211 0.565881490707397
58.7000007629395 0.698185920715332
58.7999992370605 0.700961709022522
58.9000015258789 0.68798303604126
59 0.561755299568176
59.0999984741211 0.412721157073975
59.2000007629395 0.298733949661255
59.2999992370605 0.414164304733276
59.4000015258789 0.429402828216553
59.5 0.223764538764954
59.5999984741211 0.10596764087677
59.7000007629395 0.0454361438751221
59.7999992370605 0.0521008968353271
59.9000015258789 -0.000409364700317383
60 -0.0205720663070679
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={wy[rad/s]},
ymajorgrids,
ymin=-2.01212877631187, ymax=2.2647844016552,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle w_y\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:0.04, 1.05)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.18825626373291
47.2000007629395 -0.0949476957321167
47.2999992370605 -0.185132026672363
47.4000015258789 -0.109995365142822
47.5 -0.232316136360168
47.5999984741211 -0.381698369979858
47.7000007629395 -0.383294582366943
47.7999992370605 -0.360909223556519
47.9000015258789 -0.00900530815124512
48 -0.146390318870544
48.0999984741211 -0.189724802970886
48.2000007629395 -0.355859756469727
48.2999992370605 -0.214799165725708
48.4000015258789 -0.178916692733765
48.5 -0.0589959621429443
48.5999984741211 -0.0368952751159668
48.7000007629395 -0.148066759109497
48.7999992370605 -0.0789138078689575
48.9000015258789 -0.0890686511993408
49 -0.173221588134766
49.0999984741211 -0.212438583374023
49.2000007629395 -0.175545334815979
49.2999992370605 -0.0293833017349243
49.4000015258789 -0.12401282787323
49.5 -0.0694766044616699
49.5999984741211 -0.061448335647583
49.7000007629395 -0.0336581468582153
49.7999992370605 -0.0497815608978271
49.9000015258789 -0.0847023725509644
50 -0.128663420677185
50.0999984741211 0.0809923410415649
50.2000007629395 -0.114251494407654
50.2999992370605 -0.0562260150909424
50.4000015258789 0.17371141910553
50.5 0.127112865447998
50.5999984741211 0.10556435585022
50.7000007629395 0.344280123710632
50.7999992370605 0.353682041168213
50.9000015258789 0.458065509796143
51 0.326075434684753
51.0999984741211 0.520215749740601
51.2000007629395 0.440946340560913
51.2999992370605 0.429744720458984
51.4000015258789 0.403300285339355
51.5 0.303673028945923
51.5999984741211 0.305519223213196
51.7000007629395 0.401001572608948
51.7999992370605 0.386435031890869
51.9000015258789 0.326958179473877
52 0.421930432319641
52.0999984741211 0.30352246761322
52.2000007629395 0.28640604019165
52.2999992370605 0.375121355056763
52.4000015258789 0.161198258399963
52.5 -0.158539891242981
52.5999984741211 -0.106387138366699
52.7000007629395 -0.304338812828064
52.7999992370605 -0.0673247575759888
52.9000015258789 -0.117739081382751
53 -0.182037591934204
53.0999984741211 -0.340394496917725
53.2000007629395 -0.517950534820557
53.2999992370605 -0.543131470680237
53.4000015258789 -0.401636958122253
53.5 -0.189594030380249
53.5999984741211 -0.0808724164962769
53.7000007629395 -0.00348401069641113
53.7999992370605 -0.0883065462112427
53.9000015258789 -0.351628661155701
54 -0.63276481628418
54.0999984741211 -0.514824867248535
54.2000007629395 -0.371203660964966
54.2999992370605 -0.291081786155701
54.4000015258789 -0.346806645393372
54.5 -0.280747294425964
54.5999984741211 -0.382069230079651
54.7000007629395 -0.455313444137573
54.7999992370605 -0.331524610519409
54.9000015258789 -0.225118398666382
55 0.233094573020935
55.0999984741211 0.447930216789246
55.2000007629395 0.589263916015625
55.2999992370605 0.744541168212891
55.4000015258789 0.690101146697998
55.5 0.692892074584961
55.5999984741211 0.755982756614685
55.7000007629395 0.512929439544678
55.7999992370605 0.635903120040894
55.9000015258789 0.602879881858826
56 0.746037840843201
56.0999984741211 0.739166617393494
56.2000007629395 0.548851728439331
56.2999992370605 0.401391625404358
56.4000015258789 0.1751389503479
56.5 0.120486736297607
56.5999984741211 -0.0750689506530762
56.7000007629395 -0.103133797645569
56.7999992370605 -0.143285989761353
56.9000015258789 -0.0380055904388428
57 -0.389516353607178
57.0999984741211 -0.386010885238647
57.2000007629395 -0.299425005912781
57.2999992370605 -0.323416590690613
57.4000015258789 -0.434979319572449
57.5 -0.362795114517212
57.5999984741211 -0.423656940460205
57.7000007629395 -0.378984689712524
57.7999992370605 -0.360308408737183
57.9000015258789 -0.421291589736938
58 -0.571607351303101
58.0999984741211 -0.454566597938538
58.2000007629395 -0.229948759078979
58.2999992370605 -0.314064025878906
58.4000015258789 -0.434993505477905
58.5 -0.371611595153809
58.5999984741211 -0.181114315986633
58.7000007629395 0.0190039873123169
58.7999992370605 0.107805848121643
58.9000015258789 0.34065580368042
59 0.298278093338013
59.0999984741211 0.223913192749023
59.2000007629395 0.308602809906006
59.2999992370605 0.088091254234314
59.4000015258789 0.14959990978241
59.5 0.19731593132019
59.5999984741211 0.329204082489014
59.7000007629395 0.557684659957886
59.7999992370605 0.463104009628296
59.9000015258789 0.530159711837769
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.185568451881409
47.2000007629395 -0.0665178298950195
47.2999992370605 -0.165257215499878
47.4000015258789 -0.0905028581619263
47.5 -0.225090384483337
47.5999984741211 -0.382544994354248
47.7000007629395 -0.386546611785889
47.7999992370605 -0.360864162445068
47.9000015258789 -0.0466468334197998
48 -0.146390318870544
48.0999984741211 -0.188743829727173
48.2000007629395 -0.355169057846069
48.2999992370605 -0.215039253234863
48.4000015258789 -0.195654273033142
48.5 -0.0608428716659546
48.5999984741211 -0.0186965465545654
48.7000007629395 -0.128618001937866
48.7999992370605 -0.0999869108200073
48.9000015258789 -0.114678263664246
49 -0.173221588134766
49.0999984741211 -0.1802738904953
49.2000007629395 -0.169724345207214
49.2999992370605 -0.00870811939239502
49.4000015258789 -0.113563537597656
49.5 -0.0847430229187012
49.5999984741211 -0.0801788568496704
49.7000007629395 -0.0522205829620361
49.7999992370605 -0.072719931602478
49.9000015258789 -0.110695123672485
50 -0.128663420677185
50.0999984741211 0.0851945877075195
50.2000007629395 -0.106723189353943
50.2999992370605 -0.0422648191452026
50.4000015258789 0.154744744300842
50.5 0.106942296028137
50.5999984741211 0.0876266956329346
50.7000007629395 0.338383436203003
50.7999992370605 0.365384101867676
50.9000015258789 0.456259846687317
51 0.326075434684753
51.0999984741211 0.473363876342773
51.2000007629395 0.429146766662598
51.2999992370605 0.513811588287354
51.4000015258789 0.489394664764404
51.5 0.405677795410156
51.5999984741211 0.345272660255432
51.7000007629395 0.387731432914734
51.7999992370605 0.350572943687439
51.9000015258789 0.309272766113281
52 0.421930432319641
52.0999984741211 0.328410625457764
52.2000007629395 0.301177263259888
52.2999992370605 0.378930807113647
52.4000015258789 0.114854574203491
52.5 -0.131058692932129
52.5999984741211 -0.0698046684265137
52.7000007629395 -0.321373224258423
52.7999992370605 -0.0784467458724976
52.9000015258789 -0.110349416732788
53 -0.182037591934204
53.0999984741211 -0.214351177215576
53.2000007629395 -0.491310238838196
53.2999992370605 -0.534496307373047
53.4000015258789 -0.387791752815247
53.5 -0.181671619415283
53.5999984741211 -0.0725743770599365
53.7000007629395 0.038007378578186
53.7999992370605 -0.131272196769714
53.9000015258789 -0.363984346389771
54 -0.63276481628418
54.0999984741211 -0.553207039833069
54.2000007629395 -0.3923180103302
54.2999992370605 -0.306871175765991
54.4000015258789 -0.312947630882263
54.5 -0.240869164466858
54.5999984741211 -0.247960448265076
54.7000007629395 -0.370148181915283
54.7999992370605 -0.0932517051696777
54.9000015258789 0.0629891157150269
55 0.233094573020935
55.0999984741211 0.525926113128662
55.2000007629395 0.642676115036011
55.2999992370605 0.711900234222412
55.4000015258789 0.652496814727783
55.5 0.789108514785767
55.5999984741211 0.855781078338623
55.7000007629395 0.555757403373718
55.7999992370605 0.628758430480957
55.9000015258789 0.57228946685791
56 0.746037840843201
56.0999984741211 0.832293272018433
56.2000007629395 0.710453033447266
56.2999992370605 0.462045431137085
56.4000015258789 0.164153575897217
56.5 0.133192181587219
56.5999984741211 -0.177362561225891
56.7000007629395 -0.298087239265442
56.7999992370605 -0.202807903289795
56.9000015258789 0.0492593050003052
57 -0.389516353607178
57.0999984741211 -0.512529730796814
57.2000007629395 -0.400157928466797
57.2999992370605 -0.301575422286987
57.4000015258789 -0.375805258750916
57.5 -0.319002628326416
57.5999984741211 -0.365071058273315
57.7000007629395 -0.283789873123169
57.7999992370605 -0.31424355506897
57.9000015258789 -0.461139440536499
58 -0.571607351303101
58.0999984741211 -0.421548366546631
58.2000007629395 -0.298919916152954
58.2999992370605 -0.555967092514038
58.4000015258789 -0.595391750335693
58.5 -0.479665040969849
58.5999984741211 -0.295157074928284
58.7000007629395 -0.00945842266082764
58.7999992370605 0.195550322532654
58.9000015258789 0.381357669830322
59 0.298278093338013
59.0999984741211 0.282030344009399
59.2000007629395 0.380666613578796
59.2999992370605 0.111586213111877
59.4000015258789 0.162773013114929
59.5 0.210504531860352
59.5999984741211 0.282443404197693
59.7000007629395 0.520862579345703
59.7999992370605 0.454564094543457
59.9000015258789 0.50365161895752
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.201117634773254
47.2000007629395 -0.0724989175796509
47.2999992370605 -0.192160367965698
47.4000015258789 -0.106331944465637
47.5 -0.202785015106201
47.5999984741211 -0.366214752197266
47.7000007629395 -0.364243149757385
47.7999992370605 -0.36840832233429
47.9000015258789 -0.0376715660095215
48 -0.146390318870544
48.0999984741211 -0.168738603591919
48.2000007629395 -0.345568180084229
48.2999992370605 -0.213027238845825
48.4000015258789 -0.207972168922424
48.5 -0.0785521268844604
48.5999984741211 -0.0348989963531494
48.7000007629395 -0.125949859619141
48.7999992370605 -0.109633684158325
48.9000015258789 -0.113030910491943
49 -0.173221588134766
49.0999984741211 -0.220694661140442
49.2000007629395 -0.191636800765991
49.2999992370605 -0.0418208837509155
49.4000015258789 -0.122042894363403
49.5 -0.0681124925613403
49.5999984741211 -0.0690609216690063
49.7000007629395 -0.0628855228424072
49.7999992370605 -0.0762557983398438
49.9000015258789 -0.11051070690155
50 -0.128663420677185
50.0999984741211 0.0731774568557739
50.2000007629395 -0.126702666282654
50.2999992370605 -0.038479208946228
50.4000015258789 0.151540637016296
50.5 0.117188215255737
50.5999984741211 0.104573369026184
50.7000007629395 0.336828112602234
50.7999992370605 0.396179437637329
50.9000015258789 0.488826394081116
51 0.326075434684753
51.0999984741211 0.512007713317871
51.2000007629395 0.489388704299927
51.2999992370605 0.503520250320435
51.4000015258789 0.436277866363525
51.5 0.316922187805176
51.5999984741211 0.284762263298035
51.7000007629395 0.365510225296021
51.7999992370605 0.322060704231262
51.9000015258789 0.254004955291748
52 0.421930432319641
52.0999984741211 0.29973316192627
52.2000007629395 0.287238478660583
52.2999992370605 0.349163770675659
52.4000015258789 0.137031435966492
52.5 -0.180526971817017
52.5999984741211 -0.070427417755127
52.7000007629395 -0.29175078868866
52.7999992370605 -0.084038257598877
52.9000015258789 -0.114768385887146
53 -0.182037591934204
53.0999984741211 -0.317796945571899
53.2000007629395 -0.509326457977295
53.2999992370605 -0.56948709487915
53.4000015258789 -0.396022796630859
53.5 -0.232380986213684
53.5999984741211 -0.0715775489807129
53.7000007629395 0.0181987285614014
53.7999992370605 -0.0848994255065918
53.9000015258789 -0.357434511184692
54 -0.63276481628418
54.0999984741211 -0.348094344139099
54.2000007629395 -0.355005025863647
54.2999992370605 -0.303160905838013
54.4000015258789 -0.306529998779297
54.5 -0.24316143989563
54.5999984741211 -0.244542598724365
54.7000007629395 -0.328267097473145
54.7999992370605 -0.266121625900269
54.9000015258789 -0.00434315204620361
55 0.233094573020935
55.0999984741211 0.503963947296143
55.2000007629395 0.743512630462646
55.2999992370605 0.860515713691711
55.4000015258789 0.657245874404907
55.5 0.838919878005981
55.5999984741211 0.752394914627075
55.7000007629395 0.434210062026978
55.7999992370605 0.611185550689697
55.9000015258789 0.467067003250122
56 0.746037840843201
56.0999984741211 0.801143884658813
56.2000007629395 0.652620315551758
56.2999992370605 0.393659234046936
56.4000015258789 0.139636278152466
56.5 0.0664334297180176
56.5999984741211 0.0886480808258057
56.7000007629395 -0.163253784179688
56.7999992370605 -0.140837550163269
56.9000015258789 0.126206994056702
57 -0.389516353607178
57.0999984741211 -0.339803218841553
57.2000007629395 -0.325572729110718
57.2999992370605 -0.273184776306152
57.4000015258789 -0.282828211784363
57.5 -0.356689214706421
57.5999984741211 -0.40632152557373
57.7000007629395 -0.152219653129578
57.7999992370605 -0.224223852157593
57.9000015258789 -0.329646348953247
58 -0.571607351303101
58.0999984741211 -0.439022064208984
58.2000007629395 -0.0859519243240356
58.2999992370605 -0.189784407615662
58.4000015258789 -0.504282712936401
58.5 -0.398099780082703
58.5999984741211 -0.270828604698181
58.7000007629395 -0.150835514068604
58.7999992370605 -0.0151628255844116
58.9000015258789 0.153789639472961
59 0.298278093338013
59.0999984741211 0.260273218154907
59.2000007629395 0.321656584739685
59.2999992370605 0.191420197486877
59.4000015258789 0.256631255149841
59.5 0.266425371170044
59.5999984741211 0.349251747131348
59.7000007629395 0.517842769622803
59.7999992370605 0.450603246688843
59.9000015258789 0.442180633544922
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.178051829338074
47.2000007629395 -0.0735950469970703
47.2999992370605 -0.18117368221283
47.4000015258789 -0.114432692527771
47.5 -0.230106115341187
47.5999984741211 -0.393614888191223
47.7000007629395 -0.381616592407227
47.7999992370605 -0.375870108604431
47.9000015258789 -0.0449042320251465
48 -0.146390318870544
48.0999984741211 -0.185662388801575
48.2000007629395 -0.358359217643738
48.2999992370605 -0.206934809684753
48.4000015258789 -0.16973614692688
48.5 -0.065804123878479
48.5999984741211 -0.0259004831314087
48.7000007629395 -0.12691068649292
48.7999992370605 -0.124594688415527
48.9000015258789 -0.126516461372375
49 -0.173221588134766
49.0999984741211 -0.187564253807068
49.2000007629395 -0.154902458190918
49.2999992370605 -0.0146579742431641
49.4000015258789 -0.128105163574219
49.5 -0.0921972990036011
49.5999984741211 -0.0997476577758789
49.7000007629395 -0.0713976621627808
49.7999992370605 -0.0907467603683472
49.9000015258789 -0.122443795204163
50 -0.128663420677185
50.0999984741211 0.0725394487380981
50.2000007629395 -0.114640831947327
50.2999992370605 -0.0380580425262451
50.4000015258789 0.167107462882996
50.5 0.136847496032715
50.5999984741211 0.100973606109619
50.7000007629395 0.330329656600952
50.7999992370605 0.362850904464722
50.9000015258789 0.469472289085388
51 0.326075434684753
51.0999984741211 0.601353883743286
51.2000007629395 0.462948560714722
51.2999992370605 0.478024244308472
51.4000015258789 0.418830990791321
51.5 0.322946190834045
51.5999984741211 0.264509439468384
51.7000007629395 0.374124765396118
51.7999992370605 0.35309624671936
51.9000015258789 0.304069757461548
52 0.421930432319641
52.0999984741211 0.347283840179443
52.2000007629395 0.341189861297607
52.2999992370605 0.31009578704834
52.4000015258789 0.083392858505249
52.5 -0.195924282073975
52.5999984741211 -0.100070118904114
52.7000007629395 -0.330822110176086
52.7999992370605 -0.106044173240662
52.9000015258789 -0.142596960067749
53 -0.182037591934204
53.0999984741211 -0.336059808731079
53.2000007629395 -0.549860000610352
53.2999992370605 -0.570754408836365
53.4000015258789 -0.406491875648499
53.5 -0.170153021812439
53.5999984741211 -0.049073338508606
53.7000007629395 0.00670921802520752
53.7999992370605 -0.105820298194885
53.9000015258789 -0.406664252281189
54 -0.63276481628418
54.0999984741211 -0.502644419670105
54.2000007629395 -0.375836849212646
54.2999992370605 -0.332085251808167
54.4000015258789 -0.322805881500244
54.5 -0.242262959480286
54.5999984741211 -0.306777715682983
54.7000007629395 -0.264808654785156
54.7999992370605 -0.154903650283813
54.9000015258789 -0.0831576585769653
55 0.233094573020935
55.0999984741211 0.351987361907959
55.2000007629395 0.540504455566406
55.2999992370605 0.598773956298828
55.4000015258789 0.590001940727234
55.5 0.721017837524414
55.5999984741211 0.833924055099487
55.7000007629395 0.576519727706909
55.7999992370605 0.704839944839478
55.9000015258789 0.637646436691284
56 0.746037840843201
56.0999984741211 0.821449279785156
56.2000007629395 0.665958404541016
56.2999992370605 0.431954145431519
56.4000015258789 0.194216012954712
56.5 0.142229318618774
56.5999984741211 -0.0862149000167847
56.7000007629395 -0.249785900115967
56.7999992370605 -0.362301588058472
56.9000015258789 -0.0469396114349365
57 -0.389516353607178
57.2000007629395 -0.312579154968262
57.2999992370605 -0.35166323184967
57.4000015258789 -0.397293210029602
57.5 -0.415868043899536
57.5999984741211 -0.421854496002197
57.7000007629395 -0.255014419555664
57.7999992370605 -0.308419466018677
57.9000015258789 -0.465777993202209
58 -0.571607351303101
58.0999984741211 -0.629574775695801
58.2000007629395 -0.498064041137695
58.2999992370605 -0.416461706161499
58.4000015258789 -0.63883113861084
58.5 -0.599275946617126
58.5999984741211 -0.161199569702148
58.7000007629395 0.00799775123596191
58.7999992370605 0.169181704521179
58.9000015258789 0.2325359582901
59 0.298278093338013
59.0999984741211 0.283334255218506
59.2000007629395 0.368802547454834
59.2999992370605 0.151740550994873
59.4000015258789 0.161734342575073
59.5 0.222625136375427
59.5999984741211 0.322262525558472
59.7000007629395 0.494632959365845
59.7999992370605 0.45057487487793
59.9000015258789 0.464067697525024
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.184974312782288
47.2000007629395 -0.0909005403518677
47.2999992370605 -0.190443634986877
47.4000015258789 -0.119277119636536
47.5 -0.242310523986816
47.5999984741211 -0.39339005947113
47.7000007629395 -0.380584716796875
47.7999992370605 -0.369341254234314
47.9000015258789 -0.0187300443649292
48 -0.146390318870544
48.0999984741211 -0.191442847251892
48.2000007629395 -0.37396502494812
48.2999992370605 -0.209812045097351
48.4000015258789 -0.170365333557129
48.5 -0.0496840476989746
48.5999984741211 -0.0138226747512817
48.7000007629395 -0.125860333442688
48.7999992370605 -0.086298942565918
48.9000015258789 -0.094357967376709
49 -0.173221588134766
49.0999984741211 -0.178018927574158
49.2000007629395 -0.152950048446655
49.2999992370605 0.0223861932754517
49.4000015258789 -0.10419487953186
49.5 -0.0882077217102051
49.5999984741211 -0.092343807220459
49.7000007629395 -0.0849150419235229
49.7999992370605 -0.100141406059265
49.9000015258789 -0.140464901924133
50 -0.128663420677185
50.0999984741211 0.0817300081253052
50.2000007629395 -0.117881059646606
50.2999992370605 -0.0679014921188354
50.4000015258789 0.14404034614563
50.5 0.119958758354187
50.5999984741211 0.0866966247558594
50.7000007629395 0.312310934066772
50.7999992370605 0.328442811965942
50.9000015258789 0.44861912727356
51 0.326075434684753
51.0999984741211 0.524835586547852
51.2000007629395 0.479453206062317
51.2999992370605 0.541876792907715
51.4000015258789 0.442063808441162
51.5 0.308112978935242
51.5999984741211 0.260112404823303
51.7000007629395 0.389733910560608
51.7999992370605 0.384845614433289
51.9000015258789 0.312494277954102
52 0.421930432319641
52.0999984741211 0.284515261650085
52.2000007629395 0.255693197250366
52.2999992370605 0.296362400054932
52.4000015258789 0.0745289325714111
52.5 -0.15332293510437
52.5999984741211 -0.0595697164535522
52.7000007629395 -0.308184146881104
52.7999992370605 -0.0713063478469849
52.9000015258789 -0.0959545373916626
53 -0.182037591934204
53.0999984741211 -0.33530855178833
53.2000007629395 -0.530903816223145
53.2999992370605 -0.586465120315552
53.4000015258789 -0.449230909347534
53.5 -0.199161887168884
53.5999984741211 -0.0176798105239868
53.7000007629395 0.0681489706039429
53.7999992370605 -0.048494815826416
53.9000015258789 -0.318208694458008
54 -0.63276481628418
54.0999984741211 -0.444652676582336
54.2000007629395 -0.452903509140015
54.2999992370605 -0.358358383178711
54.4000015258789 -0.330392718315125
54.5 -0.204420328140259
54.5999984741211 -0.241443157196045
54.7000007629395 -0.374683737754822
54.7999992370605 -0.31562352180481
54.9000015258789 -0.145538091659546
55 0.233094573020935
55.0999984741211 0.675500869750977
55.2000007629395 0.635813474655151
55.2999992370605 0.74864649772644
55.4000015258789 0.7132169008255
55.5 0.758081555366516
55.5999984741211 0.772530078887939
55.7000007629395 0.549777269363403
55.7999992370605 0.637727499008179
55.9000015258789 0.516405701637268
56 0.746037840843201
56.0999984741211 0.835152387619019
56.2000007629395 0.62569785118103
56.2999992370605 0.380271434783936
56.4000015258789 0.115898370742798
56.5 0.0359469652175903
56.5999984741211 -0.101985454559326
56.7000007629395 -0.264947533607483
56.7999992370605 -0.357221364974976
56.9000015258789 -0.197949767112732
57 -0.389516353607178
57.0999984741211 -0.384479761123657
57.2000007629395 -0.248965501785278
57.2999992370605 -0.231554865837097
57.4000015258789 -0.304980278015137
57.5 -0.337010979652405
57.5999984741211 -0.393614888191223
57.7000007629395 -0.278616070747375
57.7999992370605 -0.332024931907654
57.9000015258789 -0.489115715026855
58 -0.571607351303101
58.0999984741211 -0.33489203453064
58.2000007629395 -0.22798216342926
58.2999992370605 -0.384040236473083
58.4000015258789 -0.515896320343018
58.5 -0.368925809860229
58.5999984741211 -0.0971512794494629
58.7000007629395 -0.0314686298370361
58.7999992370605 0.125864624977112
58.9000015258789 0.231986522674561
59 0.298278093338013
59.0999984741211 0.290332317352295
59.2000007629395 0.437762975692749
59.2999992370605 0.209839820861816
59.4000015258789 0.204460263252258
59.5 0.231704354286194
59.5999984741211 0.361935615539551
59.7000007629395 0.560852527618408
59.7999992370605 0.520848035812378
59.9000015258789 0.505322694778442
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.194241881370544
47.2000007629395 -0.0774195194244385
47.2999992370605 -0.186336159706116
47.4000015258789 -0.121562719345093
47.5 -0.24233877658844
47.5999984741211 -0.387757062911987
47.7000007629395 -0.408787608146667
47.7999992370605 -0.363175511360168
47.9000015258789 -0.0267564058303833
48 -0.146390318870544
48.0999984741211 -0.181076407432556
48.2000007629395 -0.339527487754822
48.2999992370605 -0.194582462310791
48.4000015258789 -0.191043019294739
48.5 -0.0532618761062622
48.5999984741211 -0.031541109085083
48.7000007629395 -0.160003185272217
48.9000015258789 -0.117745637893677
49 -0.173221588134766
49.0999984741211 -0.208762168884277
49.2000007629395 -0.185987830162048
49.2999992370605 -0.0348855257034302
49.4000015258789 -0.147293925285339
49.5 -0.075769305229187
49.5999984741211 -0.0649546384811401
49.7000007629395 -0.0582259893417358
49.7999992370605 -0.0504658222198486
49.9000015258789 -0.082866907119751
50 -0.128663420677185
50.0999984741211 0.0710809230804443
50.2000007629395 -0.117084383964539
50.2999992370605 -0.00337576866149902
50.4000015258789 0.185007095336914
50.5 0.15398097038269
50.5999984741211 0.100392699241638
50.7000007629395 0.326661586761475
50.7999992370605 0.328383803367615
50.9000015258789 0.433326363563538
51 0.326075434684753
51.0999984741211 0.506738543510437
51.2000007629395 0.453519582748413
51.2999992370605 0.458249568939209
51.4000015258789 0.426385283470154
51.5 0.314246296882629
51.5999984741211 0.302188158035278
51.7000007629395 0.419536113739014
51.7999992370605 0.363120794296265
51.9000015258789 0.302608370780945
52 0.421930432319641
52.0999984741211 0.332896947860718
52.2000007629395 0.314789295196533
52.2999992370605 0.291447997093201
52.4000015258789 0.0307629108428955
52.5 -0.201642394065857
52.5999984741211 -0.0848199129104614
52.7000007629395 -0.324531316757202
52.7999992370605 -0.0557229518890381
52.9000015258789 -0.0932189226150513
53 -0.182037591934204
53.0999984741211 -0.242478251457214
53.2000007629395 -0.453145146369934
53.2999992370605 -0.485272645950317
53.4000015258789 -0.343977451324463
53.5 -0.14227819442749
53.5999984741211 -0.0225179195404053
53.7000007629395 0.0751893520355225
53.7999992370605 -0.122609615325928
53.9000015258789 -0.420043587684631
54 -0.63276481628418
54.0999984741211 -0.414313793182373
54.2000007629395 -0.356391906738281
54.2999992370605 -0.381751298904419
54.4000015258789 -0.351851224899292
54.5 -0.299062252044678
54.5999984741211 -0.266163349151611
54.7000007629395 -0.308442115783691
54.7999992370605 -0.136085629463196
54.9000015258789 0.0573943853378296
55 0.233094573020935
55.0999984741211 0.243652701377869
55.2000007629395 0.521281242370605
55.2999992370605 0.666138887405396
55.4000015258789 0.662229299545288
55.5 0.778547763824463
55.5999984741211 0.816533327102661
55.7000007629395 0.577530384063721
55.7999992370605 0.778040885925293
55.9000015258789 0.592204928398132
56 0.746037840843201
56.0999984741211 0.793591976165771
56.2000007629395 0.583807468414307
56.2999992370605 0.362830400466919
56.4000015258789 0.136425971984863
56.5 0.114654183387756
56.5999984741211 -0.0215045213699341
56.7000007629395 -0.168137431144714
56.7999992370605 -0.212650537490845
56.9000015258789 0.0399969816207886
57 -0.389516353607178
57.0999984741211 -0.281973123550415
57.2000007629395 -0.331932663917542
57.2999992370605 -0.261792421340942
57.4000015258789 -0.303246974945068
57.5 -0.316290259361267
57.5999984741211 -0.355664730072021
57.7000007629395 -0.279354810714722
57.7999992370605 -0.374592185020447
57.9000015258789 -0.404512524604797
58 -0.571607351303101
58.0999984741211 -0.300641894340515
58.2000007629395 -0.262104749679565
58.2999992370605 -0.615230083465576
58.4000015258789 -0.418337106704712
58.5 -0.275871872901917
58.5999984741211 -0.202168464660645
58.7000007629395 0.00562942028045654
58.7999992370605 0.237653374671936
58.9000015258789 0.379782557487488
59 0.298278093338013
59.0999984741211 0.284523248672485
59.2000007629395 0.38866114616394
59.2999992370605 0.19783079624176
59.4000015258789 0.269129872322083
59.5 0.297245860099792
59.5999984741211 0.330190300941467
59.7000007629395 0.50780189037323
59.7999992370605 0.382863283157349
59.9000015258789 0.410519123077393
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.189884662628174
47.2000007629395 -0.0792714357376099
47.2999992370605 -0.19278347492218
47.4000015258789 -0.113097310066223
47.5 -0.237344980239868
47.5999984741211 -0.38503885269165
47.7000007629395 -0.390011072158813
47.7999992370605 -0.374527215957642
47.9000015258789 -0.0260249376296997
48 -0.146390318870544
48.0999984741211 -0.178808689117432
48.2000007629395 -0.371708631515503
48.2999992370605 -0.237905144691467
48.4000015258789 -0.208236217498779
48.5 -0.0596346855163574
48.5999984741211 -0.00536012649536133
48.7000007629395 -0.143846869468689
48.7999992370605 -0.122048735618591
48.9000015258789 -0.122471570968628
49 -0.173221588134766
49.0999984741211 -0.196601867675781
49.2000007629395 -0.167606830596924
49.2999992370605 -0.0147111415863037
49.4000015258789 -0.113525867462158
49.5 -0.0743435621261597
49.5999984741211 -0.0620079040527344
49.7000007629395 -0.0440925359725952
49.7999992370605 -0.0611310005187988
49.9000015258789 -0.114395618438721
50 -0.128663420677185
50.0999984741211 0.0766655206680298
50.2000007629395 -0.100760459899902
50.2999992370605 -0.0398702621459961
50.4000015258789 0.166618466377258
50.5 0.108900427818298
50.5999984741211 0.0986489057540894
50.7000007629395 0.316141247749329
50.7999992370605 0.332411289215088
50.9000015258789 0.475407481193542
51 0.326075434684753
51.0999984741211 0.549701690673828
51.2000007629395 0.501072406768799
51.2999992370605 0.466800928115845
51.4000015258789 0.428292989730835
51.5 0.343309164047241
51.5999984741211 0.302704215049744
51.7000007629395 0.40247654914856
51.7999992370605 0.381322145462036
51.9000015258789 0.299540042877197
52 0.421930432319641
52.0999984741211 0.298793315887451
52.2000007629395 0.266848564147949
52.2999992370605 0.339433908462524
52.4000015258789 0.150038003921509
52.5 -0.16911768913269
52.5999984741211 -0.061530590057373
52.7000007629395 -0.299265384674072
52.7999992370605 -0.0568034648895264
52.9000015258789 -0.118313431739807
53 -0.182037591934204
53.0999984741211 -0.34709358215332
53.2000007629395 -0.531054019927979
53.2999992370605 -0.506168603897095
53.4000015258789 -0.392540812492371
53.5 -0.229051351547241
53.5999984741211 -0.0753437280654907
53.7000007629395 0.00983619689941406
53.7999992370605 -0.0978260040283203
53.9000015258789 -0.34008002281189
54 -0.63276481628418
54.0999984741211 -0.447167754173279
54.2000007629395 -0.324942946434021
54.2999992370605 -0.321280717849731
54.4000015258789 -0.290643811225891
54.5 -0.289252161979675
54.5999984741211 -0.244843244552612
54.7000007629395 -0.32755446434021
54.7999992370605 -0.223906755447388
54.9000015258789 -0.129392266273499
55 0.233094573020935
55.0999984741211 0.483740448951721
55.2000007629395 0.456077575683594
55.2999992370605 0.644163846969604
55.4000015258789 0.585150599479675
55.5 0.668494939804077
55.5999984741211 0.800543546676636
55.7000007629395 0.605730652809143
55.7999992370605 0.758519887924194
55.9000015258789 0.667614936828613
56 0.746037840843201
56.0999984741211 0.852110981941223
56.2000007629395 0.610285758972168
56.2999992370605 0.364526033401489
56.4000015258789 0.0829904079437256
56.5 0.115195631980896
56.5999984741211 -0.0831644535064697
56.7000007629395 -0.255180597305298
56.7999992370605 -0.226951003074646
56.9000015258789 -0.0308375358581543
57 -0.389516353607178
57.0999984741211 -0.424603939056396
57.2000007629395 -0.377189636230469
57.2999992370605 -0.315481901168823
57.4000015258789 -0.432894587516785
57.5 -0.345200538635254
57.5999984741211 -0.401368379592896
57.7000007629395 -0.279230952262878
57.7999992370605 -0.341906547546387
57.9000015258789 -0.466125249862671
58 -0.571607351303101
58.0999984741211 -0.314956188201904
58.2000007629395 -0.172858238220215
58.2999992370605 -0.395615577697754
58.4000015258789 -0.572963356971741
58.5 -0.417284965515137
58.5999984741211 -0.217654347419739
58.7000007629395 -0.0475054979324341
58.7999992370605 0.150964617729187
58.9000015258789 0.368874311447144
59 0.298278093338013
59.0999984741211 0.311399221420288
59.2000007629395 0.365919589996338
59.2999992370605 0.114047527313232
59.4000015258789 0.162471652030945
59.5 0.200075745582581
59.5999984741211 0.281122326850891
59.7000007629395 0.52414333820343
59.7999992370605 0.399492025375366
59.9000015258789 0.436694502830505
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.195476889610291
47.2000007629395 -0.0757428407669067
47.2999992370605 -0.185514330863953
47.4000015258789 -0.0985454320907593
47.5 -0.22158670425415
47.5999984741211 -0.37040650844574
47.7000007629395 -0.382108211517334
47.7999992370605 -0.378679990768433
47.9000015258789 -0.0460772514343262
48 -0.146390318870544
48.0999984741211 -0.195138335227966
48.2000007629395 -0.36066198348999
48.2999992370605 -0.223614692687988
48.4000015258789 -0.192470192909241
48.5 -0.0477054119110107
48.5999984741211 -0.00846302509307861
48.7000007629395 -0.128795385360718
48.7999992370605 -0.105081915855408
48.9000015258789 -0.0957717895507812
49 -0.173221588134766
49.0999984741211 -0.198324203491211
49.2000007629395 -0.191314697265625
49.2999992370605 -0.0252814292907715
49.4000015258789 -0.1335209608078
49.5 -0.0717823505401611
49.5999984741211 -0.0874311923980713
49.7000007629395 -0.0580918788909912
49.7999992370605 -0.0607542991638184
49.9000015258789 -0.0800340175628662
50 -0.128663420677185
50.0999984741211 0.0516268014907837
50.2000007629395 -0.117805361747742
50.2999992370605 -0.0368378162384033
50.4000015258789 0.165600180625916
50.5 0.106225252151489
50.5999984741211 0.0840270519256592
50.7000007629395 0.309690594673157
50.7999992370605 0.345787048339844
50.9000015258789 0.461500287055969
51 0.326075434684753
51.0999984741211 0.58654773235321
51.2000007629395 0.467499375343323
51.2999992370605 0.480554103851318
51.4000015258789 0.445671796798706
51.5 0.356541275978088
51.5999984741211 0.286977529525757
51.7000007629395 0.336151480674744
51.7999992370605 0.319845199584961
51.9000015258789 0.244320154190063
52 0.421930432319641
52.0999984741211 0.314674735069275
52.2000007629395 0.290096163749695
52.2999992370605 0.346976757049561
52.4000015258789 0.0905735492706299
52.5 -0.192247986793518
52.5999984741211 -0.108406901359558
52.7000007629395 -0.311344265937805
52.7999992370605 -0.0801950693130493
52.9000015258789 -0.0934649705886841
53 -0.182037591934204
53.0999984741211 -0.408777594566345
53.2000007629395 -0.52665901184082
53.2999992370605 -0.531708359718323
53.4000015258789 -0.33959174156189
53.5 -0.138741135597229
53.5999984741211 -0.0248067378997803
53.7000007629395 0.0438253879547119
53.7999992370605 -0.0522544384002686
53.9000015258789 -0.346199512481689
54 -0.63276481628418
54.0999984741211 -0.42425537109375
54.2000007629395 -0.285635590553284
54.2999992370605 -0.27543830871582
54.4000015258789 -0.298131823539734
54.5 -0.283509969711304
54.5999984741211 -0.364120960235596
54.7000007629395 -0.40087366104126
54.7999992370605 -0.337941884994507
54.9000015258789 -0.0900256633758545
55 0.233094573020935
55.0999984741211 0.521141052246094
55.2000007629395 0.701899528503418
55.2999992370605 0.831310510635376
55.4000015258789 0.671501398086548
55.5 0.699150323867798
55.5999984741211 0.712659955024719
55.7000007629395 0.521370768547058
55.7999992370605 0.592575073242188
55.9000015258789 0.535753488540649
56 0.746037840843201
56.0999984741211 0.881290435791016
56.2000007629395 0.741853952407837
56.2999992370605 0.512830853462219
56.4000015258789 0.219832539558411
56.5 0.22913670539856
56.5999984741211 0.104643821716309
56.7000007629395 -0.046916127204895
56.7999992370605 -0.134414196014404
56.9000015258789 -0.021525502204895
57 -0.389516353607178
57.0999984741211 -0.30859112739563
57.2000007629395 -0.308962821960449
57.2999992370605 -0.245160937309265
57.4000015258789 -0.323482751846313
57.5 -0.425449371337891
57.5999984741211 -0.411234140396118
57.7000007629395 -0.238170862197876
57.7999992370605 -0.329991340637207
57.9000015258789 -0.491216897964478
58 -0.571607351303101
58.0999984741211 -0.368614196777344
58.2000007629395 -0.0899734497070312
58.2999992370605 -0.359497427940369
58.4000015258789 -0.351799964904785
58.5 -0.306289196014404
58.5999984741211 0.0624817609786987
58.7000007629395 0.164531230926514
58.7999992370605 0.291139960289001
58.9000015258789 0.532044887542725
59 0.298278093338013
59.0999984741211 0.287642002105713
59.2000007629395 0.359853386878967
59.2999992370605 0.113461256027222
59.4000015258789 0.174819946289062
59.5 0.198001265525818
59.5999984741211 0.317579984664917
59.7000007629395 0.572163701057434
59.7999992370605 0.449837446212769
59.9000015258789 0.496259689331055
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.189654588699341
47.2000007629395 -0.078278660774231
47.2999992370605 -0.177568912506104
47.4000015258789 -0.0930303335189819
47.5 -0.234450936317444
47.5999984741211 -0.368441581726074
47.7000007629395 -0.377379894256592
47.7999992370605 -0.369640350341797
47.9000015258789 -0.0473660230636597
48 -0.146390318870544
48.0999984741211 -0.212022423744202
48.2000007629395 -0.391561031341553
48.2999992370605 -0.211927056312561
48.4000015258789 -0.180369138717651
48.5 -0.0693203210830688
48.5999984741211 -0.0120457410812378
48.7000007629395 -0.122622966766357
48.7999992370605 -0.0943658351898193
48.9000015258789 -0.115435719490051
49 -0.173221588134766
49.0999984741211 -0.184751272201538
49.2000007629395 -0.168579339981079
49.2999992370605 -0.0140722990036011
49.4000015258789 -0.139678597450256
49.5 -0.0778293609619141
49.5999984741211 -0.0894296169281006
49.7000007629395 -0.0613049268722534
49.7999992370605 -0.0700143575668335
49.9000015258789 -0.0971685647964478
50 -0.128663420677185
50.0999984741211 0.0726938247680664
50.2000007629395 -0.123430728912354
50.2999992370605 -0.048249363899231
50.4000015258789 0.167296409606934
50.5 0.141625046730042
50.5999984741211 0.0958775281906128
50.7000007629395 0.330641627311707
50.7999992370605 0.324182391166687
50.9000015258789 0.46621561050415
51 0.326075434684753
51.0999984741211 0.572890281677246
51.2000007629395 0.39037561416626
51.2999992370605 0.432371854782104
51.4000015258789 0.407114624977112
51.5 0.270833015441895
51.5999984741211 0.260991811752319
51.7000007629395 0.380402803421021
51.7999992370605 0.352076768875122
51.9000015258789 0.29253876209259
52 0.421930432319641
52.0999984741211 0.263837814331055
52.2000007629395 0.286987543106079
52.2999992370605 0.328798770904541
52.4000015258789 0.169953346252441
52.5 -0.139835834503174
52.5999984741211 -0.0854125022888184
52.7000007629395 -0.261717915534973
52.7999992370605 -0.0106717348098755
52.9000015258789 -0.0415955781936646
53 -0.182037591934204
53.0999984741211 -0.335486054420471
53.2000007629395 -0.468951821327209
53.2999992370605 -0.597259640693665
53.4000015258789 -0.467236876487732
53.5 -0.223536968231201
53.5999984741211 -0.080357551574707
53.7000007629395 0.0585132837295532
53.7999992370605 -0.0665301084518433
53.9000015258789 -0.41274893283844
54 -0.63276481628418
54.0999984741211 -0.363767623901367
54.2000007629395 -0.21730625629425
54.2999992370605 -0.209800243377686
54.4000015258789 -0.285478830337524
54.5 -0.275842905044556
54.5999984741211 -0.366457223892212
54.7000007629395 -0.441045522689819
54.7999992370605 -0.428313136100769
54.9000015258789 -0.256129384040833
55 0.233094573020935
55.0999984741211 0.430957078933716
55.2000007629395 0.543161749839783
55.2999992370605 0.711764931678772
55.4000015258789 0.654016256332397
55.5 0.79843807220459
55.5999984741211 0.856180310249329
55.7000007629395 0.657613754272461
55.7999992370605 0.718839049339294
55.9000015258789 0.6812983751297
56 0.746037840843201
56.0999984741211 0.918416142463684
56.2000007629395 0.735315799713135
56.2999992370605 0.417932868003845
56.4000015258789 0.0891413688659668
56.5 0.0826404094696045
56.5999984741211 -0.0796412229537964
56.7000007629395 -0.217712163925171
56.7999992370605 -0.290521740913391
56.9000015258789 -0.147586107254028
57 -0.389516353607178
57.0999984741211 -0.468201637268066
57.2000007629395 -0.348875641822815
57.2999992370605 -0.282159328460693
57.4000015258789 -0.449792504310608
57.5 -0.369866251945496
57.5999984741211 -0.389165878295898
57.7000007629395 -0.332193613052368
57.7999992370605 -0.304327726364136
57.9000015258789 -0.417521476745605
58 -0.571607351303101
58.0999984741211 -0.389424204826355
58.2000007629395 -0.169615745544434
58.2999992370605 -0.40846836566925
58.4000015258789 -0.560551166534424
58.5 -0.516409635543823
58.5999984741211 -0.406817317008972
58.7000007629395 -0.0330810546875
58.7999992370605 0.0561909675598145
58.9000015258789 0.23988926410675
59 0.298278093338013
59.0999984741211 0.325665950775146
59.2000007629395 0.408615112304688
59.2999992370605 0.219945311546326
59.4000015258789 0.21898341178894
59.5 0.239730358123779
59.5999984741211 0.287432909011841
59.7000007629395 0.487408638000488
59.7999992370605 0.37502908706665
59.9000015258789 0.402573466300964
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0288406610488892
47.0999984741211 -0.205827713012695
47.2000007629395 -0.0863738059997559
47.2999992370605 -0.215163588523865
47.4000015258789 -0.130719184875488
47.5 -0.235825300216675
47.5999984741211 -0.385036826133728
47.7000007629395 -0.393513321876526
47.7999992370605 -0.36841607093811
47.9000015258789 -0.0222829580307007
48 -0.146390318870544
48.0999984741211 -0.190718293190002
48.2000007629395 -0.353752613067627
48.2999992370605 -0.195817708969116
48.4000015258789 -0.187250971794128
48.5 -0.0611982345581055
48.5999984741211 -0.00889158248901367
48.7000007629395 -0.133373618125916
48.7999992370605 -0.110879421234131
48.9000015258789 -0.134766817092896
49 -0.173221588134766
49.0999984741211 -0.195955634117126
49.2000007629395 -0.190179228782654
49.2999992370605 -0.026620626449585
49.4000015258789 -0.114987254142761
49.5 -0.0909156799316406
49.5999984741211 -0.0781316757202148
49.7000007629395 -0.0535950660705566
49.7999992370605 -0.0690685510635376
49.9000015258789 -0.10389769077301
50 -0.128663420677185
50.0999984741211 0.0890209674835205
50.2000007629395 -0.108542442321777
50.2999992370605 -0.0529452562332153
50.4000015258789 0.147740006446838
50.5 0.153142213821411
50.5999984741211 0.121078491210938
50.7000007629395 0.340241193771362
50.7999992370605 0.394612669944763
50.9000015258789 0.445826053619385
51 0.326075434684753
51.0999984741211 0.50583028793335
51.2000007629395 0.524785757064819
51.2999992370605 0.515085935592651
51.4000015258789 0.448661208152771
51.5 0.325136303901672
51.5999984741211 0.284225702285767
51.7000007629395 0.381651997566223
51.7999992370605 0.357941269874573
51.9000015258789 0.307654142379761
52 0.421930432319641
52.0999984741211 0.306907296180725
52.2000007629395 0.28672182559967
52.2999992370605 0.334882855415344
52.4000015258789 0.101923704147339
52.5 -0.184129953384399
52.5999984741211 -0.0917515754699707
52.7000007629395 -0.347526788711548
52.7999992370605 -0.0933778285980225
52.9000015258789 -0.149387121200562
53 -0.182037591934204
53.0999984741211 -0.313635110855103
53.2000007629395 -0.48792839050293
53.2999992370605 -0.534912347793579
53.4000015258789 -0.419676303863525
53.5 -0.241401195526123
53.5999984741211 -0.0728762149810791
53.7000007629395 0.0704690217971802
53.7999992370605 -0.129130840301514
53.9000015258789 -0.387374401092529
54 -0.63276481628418
54.0999984741211 -0.430398106575012
54.2000007629395 -0.363148808479309
54.2999992370605 -0.271913290023804
54.4000015258789 -0.3952796459198
54.5 -0.327032327651978
54.5999984741211 -0.334120035171509
54.7000007629395 -0.388383626937866
54.7999992370605 -0.28963029384613
55 0.233094573020935
55.0999984741211 0.466464281082153
55.2000007629395 0.763778686523438
55.2999992370605 0.735355615615845
55.4000015258789 0.624242901802063
55.5 0.705776929855347
55.5999984741211 0.757734417915344
55.7000007629395 0.563607454299927
55.7999992370605 0.647457242012024
55.9000015258789 0.612367630004883
56 0.746037840843201
56.0999984741211 0.80969250202179
56.2000007629395 0.62245774269104
56.2999992370605 0.403752326965332
56.4000015258789 0.122485280036926
56.5 0.00964117050170898
56.5999984741211 -0.199946641921997
56.7000007629395 -0.320840358734131
56.7999992370605 -0.390355587005615
56.9000015258789 -0.233378291130066
57 -0.389516353607178
57.0999984741211 -0.365225315093994
57.2000007629395 -0.384644865989685
57.2999992370605 -0.318084001541138
57.4000015258789 -0.451770305633545
57.5 -0.411037921905518
57.5999984741211 -0.441930055618286
57.7000007629395 -0.305915832519531
57.7999992370605 -0.297766208648682
57.9000015258789 -0.459640979766846
58 -0.571607351303101
58.0999984741211 -0.442311882972717
58.2000007629395 -0.263839483261108
58.2999992370605 -0.372261047363281
58.4000015258789 -0.598017692565918
58.5 -0.286496639251709
58.5999984741211 -0.0383491516113281
58.7000007629395 0.0782337188720703
58.7999992370605 0.173096418380737
58.9000015258789 0.281348824501038
59 0.298278093338013
59.0999984741211 0.255654215812683
59.2000007629395 0.389354228973389
59.2999992370605 0.166436433792114
59.4000015258789 0.220255255699158
59.5 0.252217054367065
59.5999984741211 0.266225218772888
59.7000007629395 0.508062839508057
59.7999992370605 0.517497539520264
59.9000015258789 0.528178691864014
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 0.0288406610488892
47.0999984741211 0.0145604610443115
47.2000007629395 0.121886491775513
47.2999992370605 0.146283030509949
47.4000015258789 0.249051213264465
47.5 0.272098779678345
47.5999984741211 0.265688180923462
47.7000007629395 0.274099349975586
47.7999992370605 0.329442501068115
47.9000015258789 0.574020147323608
48 -0.146390318870544
48.0999984741211 0.0174840688705444
48.2000007629395 0.132681012153625
48.2999992370605 0.338626980781555
48.4000015258789 0.517818093299866
48.5 0.739062547683716
48.5999984741211 0.948474645614624
48.7000007629395 1.04944467544556
48.7999992370605 1.18061757087708
48.9000015258789 1.27305173873901
49 -0.173221588134766
49.0999984741211 -0.013464093208313
49.2000007629395 0.162667036056519
49.2999992370605 0.421321868896484
49.4000015258789 0.524150967597961
49.5 0.641046524047852
49.5999984741211 0.70265805721283
49.7000007629395 0.753627896308899
49.7999992370605 0.709980964660645
49.9000015258789 0.606417298316956
50 -0.128663420677185
50.0999984741211 -0.109750270843506
50.2000007629395 -0.260338068008423
50.2999992370605 -0.398606538772583
50.4000015258789 -0.477881193161011
50.5 -0.703514337539673
50.5999984741211 -0.978863954544067
50.7000007629395 -1.1446191072464
50.7999992370605 -1.38214206695557
50.9000015258789 -1.63267970085144
51 0.326075434684753
51.0999984741211 0.223583817481995
51.2000007629395 0.0409209728240967
51.2999992370605 -0.137848854064941
51.4000015258789 -0.306716680526733
51.5 -0.549017190933228
51.5999984741211 -0.75350296497345
51.7000007629395 -0.88494086265564
51.7999992370605 -0.98765230178833
51.9000015258789 -1.07758736610413
52 0.421930432319641
52.0999984741211 0.274144411087036
52.2000007629395 0.15889573097229
52.2999992370605 0.129457950592041
52.4000015258789 0.042244553565979
52.5 -0.0809246301651001
52.5999984741211 -0.0642660856246948
52.7000007629395 -0.113826632499695
52.7999992370605 0.0566141605377197
52.9000015258789 0.223282337188721
53 -0.182037591934204
53.0999984741211 -0.0851950645446777
53.2000007629395 0.00430762767791748
53.2999992370605 0.152219653129578
53.4000015258789 0.427530527114868
53.5 0.75982391834259
53.5999984741211 1.12893545627594
53.7000007629395 1.5268486738205
53.7999992370605 1.85776901245117
53.9000015258789 2.07037925720215
54 -0.63276481628418
54.0999984741211 -0.400461912155151
54.2000007629395 -0.18280816078186
54.2999992370605 -0.00933432579040527
54.4000015258789 0.131562471389771
54.5 0.261725783348083
54.5999984741211 0.276621103286743
54.7000007629395 0.183966875076294
54.7999992370605 0.0732624530792236
54.9000015258789 -0.0677801370620728
55 0.233094573020935
55.0999984741211 0.126587271690369
55.2000007629395 -0.00145936012268066
55.2999992370605 -0.16143262386322
55.4000015258789 -0.387150406837463
55.5 -0.572732210159302
55.5999984741211 -0.797561168670654
55.7000007629395 -1.16091930866241
55.7999992370605 -1.38426053524017
55.9000015258789 -1.66726958751678
56 0.746037840843201
56.0999984741211 0.624143481254578
56.2000007629395 0.432540893554688
56.2999992370605 0.231863141059875
56.4000015258789 0.0389635562896729
56.5 -0.00411355495452881
56.5999984741211 -0.0565470457077026
56.7000007629395 -0.00444924831390381
56.7999992370605 0.167068839073181
56.9000015258789 0.527340888977051
57 -0.389516353607178
57.0999984741211 -0.253365993499756
57.2000007629395 -0.0672330856323242
57.2999992370605 0.18589174747467
57.4000015258789 0.435101866722107
57.5 0.730625152587891
57.5999984741211 1.03270959854126
57.7000007629395 1.43461346626282
57.7999992370605 1.78418576717377
57.9000015258789 2.06682586669922
58 -0.571607351303101
58.0999984741211 -0.247643232345581
58.2000007629395 0.0500680208206177
58.2999992370605 0.17599618434906
58.4000015258789 0.23671281337738
58.5 0.302485942840576
58.5999984741211 0.408622264862061
58.7000007629395 0.509957313537598
58.7999992370605 0.569241166114807
58.9000015258789 0.607626676559448
59 0.298278093338013
59.0999984741211 0.198965311050415
59.2000007629395 0.12648868560791
59.2999992370605 -0.125789642333984
59.4000015258789 -0.359136700630188
59.5 -0.638386249542236
59.5999984741211 -0.926220774650574
59.7000007629395 -1.14272713661194
59.7999992370605 -1.4766993522644
59.9000015258789 -1.81772363185883
60 0.447833299636841
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 0.0288406610488892
47.0999984741211 0.036379337310791
47.2000007629395 0.0211658477783203
47.2999992370605 0.00121498107910156
47.4000015258789 0.00179457664489746
47.5 0.0533285140991211
47.5999984741211 0.12240469455719
47.7000007629395 0.0569895505905151
47.7999992370605 -0.0235680341720581
47.9000015258789 -0.0607707500457764
48 -0.146390318870544
48.0999984741211 -0.0668151378631592
48.2000007629395 -0.0304975509643555
48.2999992370605 -0.0730668306350708
48.4000015258789 -0.104724287986755
48.5 -0.195007085800171
48.5999984741211 -0.145813822746277
48.7000007629395 -0.166857600212097
48.7999992370605 -0.117152452468872
48.9000015258789 -0.126171708106995
49 -0.173221588134766
49.0999984741211 -0.223737239837646
49.2000007629395 -0.306338787078857
49.2999992370605 -0.234034776687622
49.4000015258789 -0.194082736968994
49.5 -0.163882255554199
49.5999984741211 -0.261423945426941
49.7000007629395 -0.178843140602112
49.7999992370605 -0.185333967208862
49.9000015258789 -0.205592751502991
50 -0.128663420677185
50.0999984741211 -0.0821541547775269
50.2000007629395 -0.00832128524780273
50.2999992370605 -0.047057032585144
50.4000015258789 0.00804698467254639
50.5 0.0781664848327637
50.5999984741211 0.0939534902572632
50.7000007629395 0.0891847610473633
50.7999992370605 0.13953161239624
50.9000015258789 0.227688312530518
51 0.326075434684753
51.0999984741211 0.282498002052307
51.2000007629395 0.349079132080078
51.2999992370605 0.353978395462036
51.4000015258789 0.456854939460754
51.5 0.504973173141479
51.5999984741211 0.46537172794342
51.7000007629395 0.401265740394592
51.7999992370605 0.431665182113647
51.9000015258789 0.42291784286499
52 0.421930432319641
52.0999984741211 0.461663246154785
52.2000007629395 0.36402952671051
52.2999992370605 0.264167785644531
52.4000015258789 0.253133535385132
52.5 0.302110552787781
52.5999984741211 0.173742771148682
52.7000007629395 0.0772705078125
52.7999992370605 -0.132058024406433
52.9000015258789 -0.23676073551178
53 -0.182037591934204
53.0999984741211 -0.228326439857483
53.2000007629395 -0.313340783119202
53.2999992370605 -0.393789529800415
53.4000015258789 -0.514830112457275
53.5 -0.574577212333679
53.5999984741211 -0.662380456924438
53.7000007629395 -0.603118896484375
53.7999992370605 -0.617434978485107
53.9000015258789 -0.603315830230713
54 -0.63276481628418
54.0999984741211 -0.672448039054871
54.2000007629395 -0.723647952079773
54.2999992370605 -0.692421674728394
54.4000015258789 -0.510923624038696
54.5 -0.35176157951355
54.5999984741211 -0.240227937698364
54.7000007629395 -0.154432415962219
54.7999992370605 -0.0398801565170288
54.9000015258789 0.0694733858108521
55 0.233094573020935
55.0999984741211 0.507873296737671
55.2000007629395 0.671895265579224
55.2999992370605 0.710593104362488
55.4000015258789 0.86518669128418
55.5 1.03641176223755
55.5999984741211 1.0920752286911
55.7000007629395 0.973439574241638
55.7999992370605 0.939185976982117
55.9000015258789 0.912195444107056
56 0.746037840843201
56.0999984741211 0.715741634368896
56.2000007629395 0.669275760650635
56.2999992370605 0.556362867355347
56.4000015258789 0.39253830909729
56.5 0.309633016586304
56.5999984741211 0.101444244384766
56.7000007629395 -0.0823159217834473
56.7999992370605 -0.244012594223022
56.9000015258789 -0.266315937042236
57 -0.389516353607178
57.0999984741211 -0.358664274215698
57.2000007629395 -0.448200106620789
57.2999992370605 -0.57446813583374
57.4000015258789 -0.597352266311646
57.5 -0.605809450149536
57.5999984741211 -0.719119548797607
57.7000007629395 -0.743502616882324
57.7999992370605 -0.669345021247864
57.9000015258789 -0.568534970283508
58 -0.571607351303101
58.0999984741211 -0.494011878967285
58.2000007629395 -0.434741139411926
58.2999992370605 -0.431645631790161
58.4000015258789 -0.318135023117065
58.5 -0.244308352470398
58.5999984741211 -0.253922700881958
58.7000007629395 -0.121665358543396
58.7999992370605 -0.0547423362731934
58.9000015258789 0.14619255065918
59 0.298278093338013
59.0999984741211 0.287639737129211
59.2000007629395 0.304918766021729
59.2999992370605 0.433301210403442
59.4000015258789 0.381428956985474
59.5 0.458054661750793
59.5999984741211 0.404428124427795
59.7000007629395 0.464711904525757
59.7999992370605 0.534762263298035
59.9000015258789 0.445377111434937
60 0.447833299636841
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=46.35, xmax=60.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={wz[rad/s]},
ymajorgrids,
ymin=-0.619961485266685, ymax=0.577508851885796,
ytick style={color=black},
width=\threeColsFigWidth,
height=\FourRowsFigHeight,
tick align=inside,
ylabel={\(\displaystyle w_z\)},
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:0.02, 1.05)}},
]
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0968061685562134
47.2000007629395 0.102283239364624
47.2999992370605 0.0790582895278931
47.4000015258789 0.0717356204986572
47.5 0.0808545351028442
47.5999984741211 0.0813570022583008
47.7000007629395 0.0823942422866821
47.7999992370605 0.0758397579193115
47.9000015258789 0.0982356071472168
48 -0.0581003427505493
48.0999984741211 -0.0142265558242798
48.2000007629395 -0.0182156562805176
48.2999992370605 -0.0257349014282227
48.4000015258789 0.00961863994598389
48.5 0.0399928092956543
48.5999984741211 0.0373814105987549
48.7000007629395 0.0747312307357788
48.7999992370605 0.0860005617141724
48.9000015258789 0.127057790756226
49 -0.0171756744384766
49.0999984741211 -0.0122227668762207
49.2000007629395 -0.0296448469161987
49.2999992370605 -0.00698614120483398
49.4000015258789 0.0224207639694214
49.5 0.0298761129379272
49.5999984741211 0.0386815071105957
49.7000007629395 0.0433762073516846
49.7999992370605 0.0392886400222778
49.9000015258789 0.0338509082794189
50 0.0683659315109253
50.0999984741211 0.0888986587524414
50.2999992370605 0.0665854215621948
50.4000015258789 0.0625243186950684
50.5 0.0474793910980225
50.5999984741211 0.042871356010437
50.7000007629395 0.0747135877609253
50.7999992370605 0.053504467010498
50.9000015258789 0.0397841930389404
51 0.0702248811721802
51.0999984741211 0.0944972038269043
51.2000007629395 0.0943518877029419
51.2999992370605 0.0865755081176758
51.4000015258789 0.0239787101745605
51.5 0.0188177824020386
51.5999984741211 0.0404461622238159
51.7000007629395 0.00724530220031738
51.7999992370605 0.037592887878418
51.9000015258789 0.0495259761810303
52 -0.00199174880981445
52.0999984741211 0.016360878944397
52.2000007629395 0.00787878036499023
52.2999992370605 -0.00460386276245117
52.4000015258789 0.00972926616668701
52.5 0.0528658628463745
52.5999984741211 0.0420533418655396
52.7000007629395 0.0134906768798828
52.7999992370605 0.00209248065948486
52.9000015258789 -0.00432109832763672
53 0.101269125938416
53.0999984741211 0.0507946014404297
53.2000007629395 -0.0202940702438354
53.2999992370605 0.0267071723937988
53.4000015258789 -0.0266636610031128
53.5 0.0169202089309692
53.5999984741211 0.0614777803421021
53.7000007629395 0.00856828689575195
53.7999992370605 0.0602611303329468
53.9000015258789 0.103360414505005
54 -0.125692248344421
54.0999984741211 0.00332581996917725
54.2000007629395 0.0556129217147827
54.2999992370605 0.0769647359848022
54.4000015258789 0.0627149343490601
54.5 0.0416306257247925
54.5999984741211 0.040149450302124
54.7000007629395 0.00837087631225586
54.7999992370605 0.120690703392029
54.9000015258789 0.123622298240662
55 -0.0565804243087769
55.0999984741211 0.0251480340957642
55.2000007629395 0.159358024597168
55.4000015258789 0.122118473052979
55.5 0.111657381057739
55.5999984741211 0.112037658691406
55.7000007629395 0.217863798141479
55.7999992370605 0.183731079101562
55.9000015258789 0.275116443634033
56 0.0645190477371216
56.0999984741211 0.0244815349578857
56.2000007629395 0.121365904808044
56.2999992370605 0.141674518585205
56.4000015258789 0.128143310546875
56.5 0.193541765213013
56.5999984741211 0.167167782783508
56.7000007629395 0.20871639251709
56.7999992370605 0.15244472026825
56.9000015258789 0.187741756439209
57 0.138853073120117
57.0999984741211 0.0604434013366699
57.2000007629395 -0.0571497678756714
57.2999992370605 -0.0494067668914795
57.4000015258789 -0.116292715072632
57.5 -0.121855854988098
57.5999984741211 -0.11452043056488
57.7000007629395 -0.107668519020081
57.7999992370605 -0.0666743516921997
57.9000015258789 -0.0425673723220825
58 -0.118374824523926
58.0999984741211 -0.128270268440247
58.2000007629395 -0.0851032733917236
58.2999992370605 -0.152935147285461
58.4000015258789 -0.00223302841186523
58.5 0.0431996583938599
58.5999984741211 0.130029559135437
58.7000007629395 -0.0872552394866943
58.7999992370605 -0.00506126880645752
58.9000015258789 -0.0114740133285522
59 0.0175964832305908
59.0999984741211 0.00896787643432617
59.2000007629395 0.0372322797775269
59.2999992370605 -0.0246528387069702
59.4000015258789 -0.0265405178070068
59.5 -0.0254596471786499
59.5999984741211 -0.0663270950317383
59.7000007629395 -0.0273256301879883
59.7999992370605 -0.00782787799835205
59.9000015258789 0.00443768501281738
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0759365558624268
47.2000007629395 0.0651252269744873
47.2999992370605 0.0513902902603149
47.4000015258789 0.0638819932937622
47.5 0.0613006353378296
47.5999984741211 0.0711617469787598
47.7000007629395 0.0795661211013794
47.7999992370605 0.0655546188354492
47.9000015258789 0.0800223350524902
48 -0.0581003427505493
48.0999984741211 -0.0179318189620972
48.2000007629395 -0.0178375244140625
48.2999992370605 -0.0345373153686523
48.4000015258789 -0.0125960111618042
48.5 0.00350570678710938
48.5999984741211 0.0544619560241699
48.7000007629395 0.104733943939209
48.7999992370605 0.129251003265381
48.9000015258789 0.133384943008423
49 -0.0171756744384766
49.0999984741211 0.0105941295623779
49.2000007629395 0.0364147424697876
49.2999992370605 0.0708014965057373
49.4000015258789 0.115400314331055
49.5 0.118699073791504
49.5999984741211 0.127369523048401
49.7000007629395 0.105001449584961
49.7999992370605 0.101804614067078
49.9000015258789 0.0955996513366699
50 0.0683659315109253
50.0999984741211 0.111174702644348
50.2000007629395 0.0996303558349609
50.2999992370605 0.110091805458069
50.4000015258789 0.0802167654037476
50.5 0.0546160936355591
50.5999984741211 0.0506237745285034
50.7000007629395 0.0646772384643555
50.7999992370605 0.0821311473846436
50.9000015258789 0.0728936195373535
51 0.0702248811721802
51.0999984741211 0.073817253112793
51.2000007629395 0.103550672531128
51.2999992370605 0.090445876121521
51.4000015258789 0.0926381349563599
51.5 0.0728306770324707
51.5999984741211 0.0794497728347778
51.7000007629395 0.0884807109832764
51.7999992370605 0.0865156650543213
51.9000015258789 0.0883255004882812
52 -0.00199174880981445
52.0999984741211 -0.0050884485244751
52.2000007629395 0.0668538808822632
52.2999992370605 0.0573182106018066
52.4000015258789 0.0474008321762085
52.5 0.0274922847747803
52.5999984741211 0.0423846244812012
52.7000007629395 0.0323516130447388
52.7999992370605 0.0234647989273071
52.9000015258789 0.017146110534668
53 0.101269125938416
53.0999984741211 0.00737297534942627
53.2000007629395 -0.031048059463501
53.2999992370605 -0.0438371896743774
53.4000015258789 -0.0479352474212646
53.5 0.0119898319244385
53.5999984741211 0.056875467300415
53.7000007629395 0.0303397178649902
53.7999992370605 0.0288056135177612
53.9000015258789 -0.0575389862060547
54 -0.125692248344421
54.0999984741211 -0.123866677284241
54.2000007629395 -0.194969415664673
54.2999992370605 -0.178794860839844
54.4000015258789 -0.132359266281128
54.5 -0.0536361932754517
54.5999984741211 -0.0248631238937378
54.7000007629395 -0.0323575735092163
54.7999992370605 -0.035059928894043
54.9000015258789 0.0809712409973145
55 -0.0565804243087769
55.0999984741211 -0.014697790145874
55.2000007629395 0.0936373472213745
55.2999992370605 0.0319384336471558
55.4000015258789 0.0385693311691284
55.5 0.0483193397521973
55.5999984741211 0.0532882213592529
55.7000007629395 -0.00646567344665527
55.7999992370605 -0.0503848791122437
55.9000015258789 0.0028454065322876
56 0.0645190477371216
56.0999984741211 0.164029359817505
56.2000007629395 0.235732197761536
56.2999992370605 0.325625538825989
56.4000015258789 0.355929613113403
56.5 0.307690382003784
56.5999984741211 0.385806679725647
56.7000007629395 0.186477422714233
56.7999992370605 0.155110239982605
56.9000015258789 0.33467161655426
57 0.138853073120117
57.0999984741211 0.0423113107681274
57.2000007629395 0.0312709808349609
57.2999992370605 0.0181145668029785
57.4000015258789 0.125754237174988
57.5 0.129441738128662
57.5999984741211 0.0723533630371094
57.7000007629395 0.0834484100341797
57.7999992370605 0.117350697517395
57.9000015258789 0.0889772176742554
58 -0.118374824523926
58.0999984741211 -0.00711345672607422
58.2000007629395 -0.0642404556274414
58.2999992370605 -0.166005253791809
58.4000015258789 -0.240269064903259
58.5 -0.252616763114929
58.5999984741211 -0.146423935890198
58.7000007629395 -0.0107020139694214
58.7999992370605 -0.0611802339553833
58.9000015258789 -0.0815725326538086
59 0.0175964832305908
59.0999984741211 0.00655448436737061
59.2000007629395 0.00108945369720459
59.2999992370605 -0.0638821125030518
59.4000015258789 -0.141779184341431
59.5 -0.124104142189026
59.5999984741211 -0.23488187789917
59.7000007629395 -0.261261940002441
59.7999992370605 -0.274210810661316
59.9000015258789 -0.196188807487488
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.118532180786133
47.2000007629395 0.10651957988739
47.2999992370605 0.0948940515518188
47.4000015258789 0.0885969400405884
47.5 0.0817506313323975
47.5999984741211 0.0875784158706665
47.7000007629395 0.0856573581695557
47.7999992370605 0.0912947654724121
47.9000015258789 0.0780881643295288
48 -0.0581003427505493
48.0999984741211 -0.0261430740356445
48.2000007629395 0.0201164484024048
48.2999992370605 0.0466611385345459
48.4000015258789 0.0207701921463013
48.5 0.0424416065216064
48.5999984741211 0.0612690448760986
48.7000007629395 0.0972087383270264
48.7999992370605 0.112454533576965
48.9000015258789 0.132859230041504
49 -0.0171756744384766
49.0999984741211 0.0235544443130493
49.2000007629395 0.0440469980239868
49.2999992370605 0.067261815071106
49.4000015258789 0.0624939203262329
49.5 0.0777226686477661
49.5999984741211 0.063112735748291
49.7000007629395 0.0548938512802124
49.7999992370605 0.0723302364349365
49.9000015258789 0.0811303853988647
50 0.0683659315109253
50.0999984741211 0.0482108592987061
50.2000007629395 0.0774420499801636
50.2999992370605 0.0427838563919067
50.4000015258789 0.0149551630020142
50.5 0.0205786228179932
50.5999984741211 0.0348163843154907
50.7000007629395 0.0575389862060547
50.7999992370605 0.0387790203094482
50.9000015258789 0.0359559059143066
51 0.0702248811721802
51.0999984741211 0.0695655345916748
51.2000007629395 0.0257574319839478
51.2999992370605 -0.0100961923599243
51.4000015258789 -0.0257089138031006
51.5 0.00915610790252686
51.5999984741211 0.0311335325241089
51.7000007629395 0.00812792778015137
51.7999992370605 -0.0205036401748657
51.9000015258789 -0.0108273029327393
52 -0.00199174880981445
52.0999984741211 0.0507316589355469
52.2000007629395 0.0397461652755737
52.2999992370605 -0.00164341926574707
52.4000015258789 0.0208615064620972
52.5 0.0017927885055542
52.5999984741211 -0.0059274435043335
52.7000007629395 -0.000552892684936523
52.7999992370605 -0.0206953287124634
52.9000015258789 -0.0423285961151123
53 0.101269125938416
53.0999984741211 0.0623636245727539
53.2000007629395 0.138629078865051
53.2999992370605 0.0309346914291382
53.4000015258789 0.032212495803833
53.5 0.0443942546844482
53.5999984741211 0.0918228626251221
53.7000007629395 0.0788192749023438
53.7999992370605 0.111002802848816
53.9000015258789 0.158487558364868
54 -0.125692248344421
54.0999984741211 -0.0992448329925537
54.2000007629395 -0.0323336124420166
54.2999992370605 -0.164988398551941
54.4000015258789 -0.227264404296875
54.5 -0.224931120872498
54.5999984741211 -0.231700420379639
54.7000007629395 -0.139346957206726
54.7999992370605 -0.019277811050415
54.9000015258789 0.0139338970184326
55 -0.0565804243087769
55.0999984741211 -0.0935509204864502
55.2000007629395 -0.306336760520935
55.2999992370605 -0.343278169631958
55.4000015258789 -0.179040431976318
55.5 -0.184796214103699
55.5999984741211 -0.201377153396606
55.7000007629395 -0.149150371551514
55.7999992370605 -0.157132506370544
55.9000015258789 -0.113617897033691
56 0.0645190477371216
56.0999984741211 0.117331862449646
56.2000007629395 0.184088468551636
56.2999992370605 0.240798354148865
56.4000015258789 0.251702427864075
56.5 0.360239267349243
56.5999984741211 0.239367723464966
56.7000007629395 0.336463570594788
56.7999992370605 0.221541166305542
56.9000015258789 0.268914937973022
57 0.138853073120117
57.0999984741211 0.232985019683838
57.2000007629395 0.273621082305908
57.2999992370605 0.335671901702881
57.4000015258789 0.249957680702209
57.5 0.333730697631836
57.5999984741211 0.467493057250977
57.7000007629395 0.465377569198608
57.7999992370605 0.476536154747009
57.9000015258789 0.523078441619873
58 -0.118374824523926
58.0999984741211 0.013016939163208
58.2000007629395 0.0491260290145874
58.2999992370605 0.0259593725204468
58.4000015258789 0.118527889251709
58.5 -0.0172990560531616
58.5999984741211 -0.054482102394104
58.7000007629395 -0.14654016494751
58.7999992370605 -0.239760041236877
58.9000015258789 -0.162484884262085
59 0.0175964832305908
59.0999984741211 0.0452409982681274
59.2000007629395 0.0323852300643921
59.2999992370605 0.0129693746566772
59.4000015258789 0.0276429653167725
59.5 -0.00649309158325195
59.5999984741211 0.00067293643951416
59.7000007629395 -0.00186526775360107
59.7999992370605 -0.053041934967041
59.9000015258789 -0.0821689367294312
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.10145890712738
47.2000007629395 0.126505970954895
47.2999992370605 0.131684899330139
47.4000015258789 0.114411234855652
47.5 0.112473487854004
47.5999984741211 0.0948058366775513
47.7000007629395 0.0881913900375366
47.7999992370605 0.0912493467330933
47.9000015258789 0.10834813117981
48 -0.0581003427505493
48.0999984741211 -0.0366141796112061
48.2000007629395 -0.0181810855865479
48.2999992370605 0.0257053375244141
48.4000015258789 0.0642880201339722
48.5 0.0667369365692139
48.5999984741211 0.0914585590362549
48.7000007629395 0.0954104661941528
48.7999992370605 0.101159811019897
48.9000015258789 0.149260759353638
49 -0.0171756744384766
49.0999984741211 0.0312591791152954
49.2000007629395 0.0456264019012451
49.2999992370605 0.0769025087356567
49.4000015258789 0.0770770311355591
49.5 0.0911118984222412
49.5999984741211 0.0860099792480469
49.7000007629395 0.0931909084320068
49.7999992370605 0.0911307334899902
49.9000015258789 0.0817893743515015
50 0.0683659315109253
50.0999984741211 0.0756179094314575
50.2000007629395 0.0500155687332153
50.2999992370605 0.0395622253417969
50.4000015258789 0.0544642210006714
50.5 0.044770359992981
50.5999984741211 0.0739431381225586
50.7000007629395 0.025719165802002
50.7999992370605 -0.00421762466430664
50.9000015258789 0.0389904975891113
51 0.0702248811721802
51.0999984741211 0.0368392467498779
51.2000007629395 0.0841493606567383
51.2999992370605 0.0409026145935059
51.4000015258789 0.0366350412368774
51.5 -0.0168685913085938
51.5999984741211 -0.00262057781219482
51.7000007629395 0.00571346282958984
51.7999992370605 0.0276637077331543
51.9000015258789 0.0485209226608276
52 -0.00199174880981445
52.0999984741211 -0.027775764465332
52.2000007629395 0.0164766311645508
52.2999992370605 0.0375930070877075
52.4000015258789 0.0935993194580078
52.5 0.0906625986099243
52.5999984741211 0.0739434957504272
52.7000007629395 0.0777801275253296
52.7999992370605 0.0739001035690308
52.9000015258789 0.0336949825286865
53 0.101269125938416
53.0999984741211 0.102110505104065
53.2000007629395 0.0981260538101196
53.2999992370605 0.0434142351150513
53.4000015258789 0.0590896606445312
53.5 0.0805763006210327
53.5999984741211 0.0241876840591431
53.7000007629395 0.0574694871902466
53.7999992370605 0.0821118354797363
53.9000015258789 0.115156888961792
54 -0.125692248344421
54.0999984741211 -0.0746747255325317
54.2000007629395 -0.161760330200195
54.2999992370605 -0.0761257410049438
54.4000015258789 -0.0727449655532837
54.5 -0.0625433921813965
54.5999984741211 -0.0784773826599121
54.7000007629395 -0.12456226348877
54.7999992370605 -0.107264637947083
54.9000015258789 -0.0964937210083008
55 -0.0565804243087769
55.0999984741211 -0.214097380638123
55.2000007629395 -0.264634728431702
55.2999992370605 -0.27208137512207
55.4000015258789 -0.213580131530762
55.5 -0.0784397125244141
55.5999984741211 -0.11618971824646
55.7000007629395 -0.097448468208313
55.7999992370605 -0.0500262975692749
55.9000015258789 -0.0210155248641968
56 0.0645190477371216
56.0999984741211 0.0878446102142334
56.2000007629395 0.0952470302581787
56.2999992370605 0.0957554578781128
56.4000015258789 0.129425168037415
56.5 0.121880769729614
56.5999984741211 0.0907130241394043
56.7000007629395 0.125582695007324
56.7999992370605 0.232360363006592
56.9000015258789 0.178773045539856
57 0.138853073120117
57.0999984741211 0.105259776115417
57.2000007629395 0.0669595003128052
57.2999992370605 0.045526385307312
57.4000015258789 0.160749197006226
57.5 0.153668642044067
57.5999984741211 0.161762833595276
57.7000007629395 0.161921143531799
57.7999992370605 0.255331516265869
57.9000015258789 0.217068672180176
58 -0.118374824523926
58.0999984741211 -0.020585298538208
58.2000007629395 0.140472173690796
58.2999992370605 0.342589020729065
58.4000015258789 0.343104124069214
58.5 0.360467791557312
58.5999984741211 0.0862911939620972
58.7000007629395 0.129851341247559
58.7999992370605 0.201685667037964
58.9000015258789 0.158012270927429
59 0.0175964832305908
59.0999984741211 0.0273373126983643
59.2000007629395 -0.0131443738937378
59.2999992370605 -0.00308966636657715
59.4000015258789 -0.0101176500320435
59.5 -0.0223708152770996
59.5999984741211 0.022584080696106
59.7000007629395 -0.00779926776885986
59.7999992370605 -0.0884292125701904
59.9000015258789 -0.0366554260253906
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0760962963104248
47.2000007629395 0.0720486640930176
47.2999992370605 0.0684796571731567
47.4000015258789 0.0451469421386719
47.5 0.0187312364578247
47.5999984741211 0.0383288860321045
47.7000007629395 0.0378596782684326
47.7999992370605 0.0489308834075928
47.9000015258789 0.0680387020111084
48 -0.0581003427505493
48.0999984741211 -0.0486776828765869
48.2000007629395 -0.0232093334197998
48.2999992370605 0.0129760503768921
48.4000015258789 0.0676666498184204
48.5 0.0690346956253052
48.5999984741211 0.0825529098510742
48.7000007629395 0.0911990404129028
48.7999992370605 0.103744626045227
48.9000015258789 0.111944675445557
49 -0.0171756744384766
49.0999984741211 0.0432523488998413
49.2000007629395 0.0753650665283203
49.2999992370605 0.0748360157012939
49.4000015258789 0.0870716571807861
49.5 0.0832626819610596
49.5999984741211 0.074692964553833
49.7000007629395 0.0789287090301514
49.7999992370605 0.0786230564117432
50 0.0683659315109253
50.0999984741211 0.094849705696106
50.2000007629395 0.106740355491638
50.2999992370605 0.112367630004883
50.4000015258789 0.154021382331848
50.5 0.13669228553772
50.5999984741211 0.137902021408081
50.7000007629395 0.120851874351501
50.7999992370605 0.125815272331238
50.9000015258789 0.129078030586243
51 0.0702248811721802
51.0999984741211 0.0722498893737793
51.2000007629395 0.109167218208313
51.2999992370605 0.0171858072280884
51.4000015258789 -0.00703811645507812
51.5 0.0407041311264038
51.5999984741211 0.0312787294387817
51.7000007629395 0.00605273246765137
51.7999992370605 0.0196163654327393
51.9000015258789 0.0202162265777588
52 -0.00199174880981445
52.0999984741211 0.0106781721115112
52.2000007629395 0.0330955982208252
52.2999992370605 0.0437290668487549
52.4000015258789 0.0547633171081543
52.5 0.0328143835067749
52.5999984741211 0.0427238941192627
52.7000007629395 0.00704479217529297
52.7999992370605 -0.0281507968902588
52.9000015258789 -0.0761948823928833
53 0.101269125938416
53.0999984741211 0.0297009944915771
53.2000007629395 0.0107570886611938
53.2999992370605 0.0660538673400879
53.4000015258789 0.0800349712371826
53.5 0.115375161170959
53.5999984741211 0.131229877471924
53.7000007629395 0.0862562656402588
53.7999992370605 0.125400543212891
53.9000015258789 0.107533693313599
54 -0.125692248344421
54.0999984741211 -0.0765546560287476
54.2000007629395 -0.0842993259429932
54.2999992370605 -0.0938929319381714
54.4000015258789 -0.137707114219666
54.5 -0.0236638784408569
54.5999984741211 0.0359361171722412
54.7000007629395 0.044745922088623
54.7999992370605 -0.0296446084976196
54.9000015258789 0.000878691673278809
55 -0.0565804243087769
55.0999984741211 -0.175339460372925
55.2000007629395 -0.157623648643494
55.2999992370605 -0.0905823707580566
55.4000015258789 -0.118969321250916
55.5 -0.054999828338623
55.5999984741211 -0.0552875995635986
55.7000007629395 -0.0853816270828247
55.7999992370605 -0.108671188354492
55.9000015258789 -0.0171096324920654
56 0.0645190477371216
56.0999984741211 0.0413235425949097
56.2000007629395 -0.0179648399353027
56.2999992370605 -0.045968770980835
56.4000015258789 0.0158975124359131
56.5 0.0547014474868774
56.5999984741211 0.0412479639053345
56.7999992370605 0.104322910308838
56.9000015258789 0.0753101110458374
57 0.138853073120117
57.0999984741211 0.119948506355286
57.2000007629395 0.240360617637634
57.2999992370605 0.201965808868408
57.4000015258789 0.115909934043884
57.5 0.1036536693573
57.5999984741211 0.0316611528396606
57.7000007629395 0.0533524751663208
57.7999992370605 0.0421332120895386
57.9000015258789 0.026195764541626
58 -0.118374824523926
58.0999984741211 -0.0865612030029297
58.2000007629395 0.112350940704346
58.2999992370605 0.0582479238510132
58.4000015258789 0.0565491914749146
58.5 0.0922236442565918
58.5999984741211 0.227180361747742
58.7000007629395 0.166671514511108
58.7999992370605 0.146036744117737
58.9000015258789 0.0528312921524048
59 0.0175964832305908
59.0999984741211 -0.0229289531707764
59.2000007629395 -0.090776801109314
59.2999992370605 -0.130237817764282
59.4000015258789 -0.193640470504761
59.5 -0.215882778167725
59.5999984741211 -0.163840293884277
59.7000007629395 -0.131739139556885
59.7999992370605 -0.100148916244507
59.9000015258789 -0.0416529178619385
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0934380292892456
47.2000007629395 0.0872238874435425
47.2999992370605 0.0782610177993774
47.4000015258789 0.0466704368591309
47.5 0.0412188768386841
47.5999984741211 0.0426720380783081
47.7000007629395 0.073788046836853
47.7999992370605 0.059172511100769
47.9000015258789 0.0593417882919312
48 -0.0581003427505493
48.0999984741211 -0.0139886140823364
48.2000007629395 0.0254529714584351
48.2999992370605 0.0580540895462036
48.4000015258789 0.0489637851715088
48.5 0.0354390144348145
48.5999984741211 0.0426608324050903
48.7000007629395 0.0795538425445557
48.7999992370605 0.10254967212677
48.9000015258789 0.1351637840271
49 -0.0171756744384766
49.0999984741211 -0.00446736812591553
49.2000007629395 0.0299961566925049
49.2999992370605 0.0303990840911865
49.4000015258789 0.0328812599182129
49.5 0.041365385055542
49.5999984741211 0.0484814643859863
49.7000007629395 0.0523645877838135
49.7999992370605 0.0688891410827637
49.9000015258789 0.0798188447952271
50 0.0683659315109253
50.0999984741211 0.0445002317428589
50.2000007629395 0.0588566064834595
50.2999992370605 0.0495102405548096
50.4000015258789 0.0445253849029541
50.5 0.0255060195922852
50.5999984741211 0.0432760715484619
50.7000007629395 0.0397244691848755
50.7999992370605 0.0311225652694702
50.9000015258789 0.0390177965164185
51 0.0702248811721802
51.0999984741211 0.089678168296814
51.2000007629395 -0.0182515382766724
51.2999992370605 -0.0145953893661499
51.4000015258789 0.0562548637390137
51.5 0.0584256649017334
51.5999984741211 0.0684691667556763
51.7000007629395 0.0527111291885376
51.7999992370605 0.0486204624176025
51.9000015258789 0.0559118986129761
52 -0.00199174880981445
52.0999984741211 0.0262676477432251
52.2000007629395 0.0186518430709839
52.2999992370605 0.0363016128540039
52.4000015258789 0.0896574258804321
52.5 0.0485162734985352
52.5999984741211 0.00649213790893555
52.7000007629395 -0.0295325517654419
52.7999992370605 -0.0383670330047607
52.9000015258789 -0.0544155836105347
53 0.101269125938416
53.0999984741211 0.135843515396118
53.2000007629395 0.165483117103577
53.2999992370605 0.265846133232117
53.4000015258789 0.326895833015442
53.5 0.358156800270081
53.5999984741211 0.390639901161194
53.7000007629395 0.37066125869751
53.7999992370605 0.343679666519165
53.9000015258789 0.315026879310608
54 -0.125692248344421
54.0999984741211 -0.0909240245819092
54.2000007629395 -0.0674912929534912
54.2999992370605 -0.161533832550049
54.4000015258789 -0.11904764175415
54.5 -0.117189168930054
54.5999984741211 -0.0243061780929565
54.7000007629395 -0.044241189956665
54.7999992370605 -0.0172189474105835
54.9000015258789 0.0138287544250488
55 -0.0565804243087769
55.0999984741211 -0.077008843421936
55.2000007629395 -0.235244870185852
55.2999992370605 -0.102619886398315
55.4000015258789 -0.0666580200195312
55.5 0.0233490467071533
55.5999984741211 -0.0240911245346069
55.7000007629395 -0.00238358974456787
55.7999992370605 0.0614351034164429
55.9000015258789 0.0757253170013428
56 0.0645190477371216
56.0999984741211 0.200793504714966
56.2000007629395 0.180710315704346
56.2999992370605 0.154630303382874
56.4000015258789 0.195075273513794
56.5 0.127612948417664
56.5999984741211 0.15403163433075
56.7000007629395 0.225025534629822
56.7999992370605 0.285173416137695
56.9000015258789 0.265209674835205
57 0.138853073120117
57.0999984741211 0.282037258148193
57.2000007629395 0.185861825942993
57.2999992370605 0.208222031593323
57.4000015258789 0.271967887878418
57.5 0.251956939697266
57.5999984741211 0.229684591293335
57.7000007629395 0.197865843772888
57.7999992370605 0.243755221366882
57.9000015258789 0.333215236663818
58 -0.118374824523926
58.0999984741211 -0.0527558326721191
58.2000007629395 -0.0700961351394653
58.2999992370605 -0.190087795257568
58.4000015258789 -0.181334018707275
58.5 -0.182530164718628
58.5999984741211 -0.277176380157471
58.7000007629395 -0.296814322471619
58.7999992370605 -0.326826095581055
58.9000015258789 -0.229393124580383
59 0.0175964832305908
59.0999984741211 0.0120557546615601
59.2000007629395 -0.00783169269561768
59.2999992370605 -0.0571303367614746
59.4000015258789 -0.0720030069351196
59.5 -0.0658652782440186
59.5999984741211 -0.0899642705917358
59.7000007629395 -0.0785850286483765
59.7999992370605 -0.0957610607147217
59.9000015258789 -0.0806806087493896
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0941218137741089
47.2000007629395 0.0693984031677246
47.2999992370605 0.0550453662872314
47.4000015258789 0.0516929626464844
47.5 0.0372316837310791
47.5999984741211 0.0483571290969849
47.7000007629395 0.0561494827270508
47.7999992370605 0.0483596324920654
47.9000015258789 0.0312728881835938
48 -0.0581003427505493
48.0999984741211 -0.0227192640304565
48.2000007629395 0.00064849853515625
48.2999992370605 0.0117563009262085
48.4000015258789 0.0581756830215454
48.5 0.0667062997817993
48.5999984741211 0.10885214805603
48.7000007629395 0.14022171497345
48.7999992370605 0.159525513648987
48.9000015258789 0.206580877304077
49 -0.0171756744384766
49.0999984741211 -0.0179036855697632
49.2000007629395 0.016645073890686
49.2999992370605 0.0470757484436035
49.4000015258789 0.0522310733795166
49.5 0.0598883628845215
49.5999984741211 0.0655089616775513
49.7000007629395 0.0699727535247803
49.7999992370605 0.0823829174041748
49.9000015258789 0.0696306228637695
50 0.0683659315109253
50.0999984741211 0.0548969507217407
50.2000007629395 0.0589143037796021
50.2999992370605 0.0283368825912476
50.4000015258789 0.00600337982177734
50.5 0.0201355218887329
50.5999984741211 0.0350204706192017
50.7000007629395 0.0413306951522827
50.7999992370605 0.0284441709518433
50.9000015258789 0.031205415725708
51 0.0702248811721802
51.0999984741211 0.162330269813538
51.2000007629395 0.103613138198853
51.2999992370605 0.069183349609375
51.4000015258789 0.0751632452011108
51.5 0.0606131553649902
51.5999984741211 0.0809634923934937
51.7000007629395 0.0940660238265991
51.7999992370605 0.0952339172363281
51.9000015258789 0.0777664184570312
52 -0.00199174880981445
52.0999984741211 0.0124114751815796
52.2000007629395 0.0357248783111572
52.2999992370605 0.0426361560821533
52.4000015258789 0.0298279523849487
52.5 0.0379917621612549
52.5999984741211 0.037675142288208
52.7000007629395 0.0317239761352539
52.7999992370605 0.0502384901046753
52.9000015258789 0.024878978729248
53 0.101269125938416
53.0999984741211 0.0649473667144775
53.2000007629395 0.00588405132293701
53.2999992370605 0.00563359260559082
53.4000015258789 -0.0697870254516602
53.5 -0.00696980953216553
53.5999984741211 0.0214054584503174
53.7000007629395 -0.0017167329788208
53.7999992370605 0.0186892747879028
53.9000015258789 -0.057684063911438
54 -0.125692248344421
54.0999984741211 -0.0312113761901855
54.2000007629395 0.0208925008773804
54.2999992370605 -0.111812591552734
54.4000015258789 -0.0561553239822388
54.5 -0.0549030303955078
54.5999984741211 0.0309077501296997
54.7000007629395 0.0293219089508057
54.7999992370605 -0.110385298728943
54.9000015258789 0.03229820728302
55 -0.0565804243087769
55.0999984741211 0.00446784496307373
55.2000007629395 0.0562829971313477
55.2999992370605 0.0713117122650146
55.4000015258789 0.0743405818939209
55.5 0.0719107389450073
55.5999984741211 0.0073322057723999
55.7000007629395 0.0464167594909668
55.7999992370605 0.0112030506134033
55.9000015258789 0.0424292087554932
56 0.0645190477371216
56.0999984741211 0.0807888507843018
56.2000007629395 0.190957546234131
56.2999992370605 0.135921478271484
56.4000015258789 0.247807621955872
56.5 0.136844158172607
56.5999984741211 0.202096700668335
56.7000007629395 0.212110638618469
56.7999992370605 0.310661315917969
56.9000015258789 0.180166959762573
57 0.138853073120117
57.0999984741211 0.107943296432495
57.2000007629395 0.102077007293701
57.2999992370605 0.0679216384887695
57.4000015258789 0.0445100069046021
57.5 0.038898229598999
57.5999984741211 0.129438281059265
57.7000007629395 0.147671699523926
57.7999992370605 0.124389171600342
57.9000015258789 0.107696413993835
58 -0.118374824523926
58.0999984741211 -0.168885350227356
58.2000007629395 -0.0973010063171387
58.2999992370605 -0.20343291759491
58.4000015258789 -0.0838805437088013
58.5 0.0540356636047363
58.5999984741211 -0.126549482345581
58.7000007629395 -0.221749663352966
58.7999992370605 -0.172122240066528
58.9000015258789 -0.157036900520325
59 0.0175964832305908
59.0999984741211 0.0366858243942261
59.2000007629395 0.0261733531951904
59.2999992370605 0.0532593727111816
59.4000015258789 0.054582953453064
59.5 0.0306068658828735
59.5999984741211 0.0172537565231323
59.7000007629395 0.0334603786468506
59.7999992370605 0.0294251441955566
59.9000015258789 -0.0389779806137085
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.100075840950012
47.2000007629395 0.108867287635803
47.2999992370605 0.0905189514160156
47.4000015258789 0.0799252986907959
47.5 0.0770959854125977
47.5999984741211 0.0690345764160156
47.7000007629395 0.0407236814498901
47.7999992370605 0.0257195234298706
47.9000015258789 0.0390545129776001
48 -0.0581003427505493
48.0999984741211 -0.0327877998352051
48.2000007629395 -0.0381371974945068
48.2999992370605 -0.0362609624862671
48.4000015258789 -0.0611350536346436
48.5 -0.0316638946533203
48.5999984741211 -0.0355991125106812
48.7000007629395 0.0101803541183472
48.7999992370605 0.0403696298599243
48.9000015258789 0.0612412691116333
49 -0.0171756744384766
49.0999984741211 0.00945389270782471
49.2000007629395 0.0365426540374756
49.2999992370605 0.0692830085754395
49.4000015258789 0.09281325340271
49.5 0.0880537033081055
49.5999984741211 0.0860074758529663
49.7000007629395 0.0701249837875366
49.7999992370605 0.0706254243850708
49.9000015258789 0.0684000253677368
50 0.0683659315109253
50.0999984741211 0.0746921300888062
50.2000007629395 0.10143506526947
50.2999992370605 0.0711519718170166
50.4000015258789 0.0843586921691895
50.5 0.0750740766525269
50.5999984741211 0.0865523815155029
50.7000007629395 0.090205192565918
50.7999992370605 0.0845639705657959
50.9000015258789 0.0890507698059082
51 0.0702248811721802
51.0999984741211 0.0442391633987427
51.2000007629395 -0.0152506828308105
51.2999992370605 -0.118024587631226
51.4000015258789 -0.0873140096664429
51.5 -0.0589249134063721
51.5999984741211 -0.071130633354187
51.7000007629395 -0.0780006647109985
51.7999992370605 -0.0842465162277222
51.9000015258789 -0.0358401536941528
52 -0.00199174880981445
52.0999984741211 0.0408821105957031
52.2000007629395 0.0129820108413696
52.2999992370605 0.0347080230712891
52.4000015258789 0.0429891347885132
52.5 0.0400573015213013
52.5999984741211 0.0334206819534302
52.7000007629395 0.0501222610473633
52.7999992370605 0.038730263710022
52.9000015258789 0.0192400217056274
53 0.101269125938416
53.0999984741211 0.0573381185531616
53.2000007629395 0.00603556632995605
53.2999992370605 0.0389556884765625
53.4000015258789 0.0580915212631226
53.5 0.095362663269043
53.5999984741211 0.102338552474976
53.7000007629395 0.135760545730591
53.7999992370605 0.0954999923706055
53.9000015258789 0.0212013721466064
54 -0.125692248344421
54.0999984741211 -0.0442707538604736
54.2000007629395 0.0166378021240234
54.2999992370605 0.0866537094116211
54.4000015258789 0.0472102165222168
54.5 0.0685335397720337
54.5999984741211 0.0700545310974121
54.7000007629395 0.0694953203201294
54.7999992370605 0.0576651096343994
54.9000015258789 0.068412184715271
55 -0.0565804243087769
55.0999984741211 0.267114520072937
55.2000007629395 0.150135397911072
55.2999992370605 0.0387701988220215
55.4000015258789 0.0892302989959717
55.5 0.104716897010803
55.5999984741211 0.0736483335494995
55.7000007629395 0.0320315361022949
55.7999992370605 -0.0371116399765015
55.9000015258789 0.0168870687484741
56 0.0645190477371216
56.0999984741211 0.177992701530457
56.2000007629395 0.153262615203857
56.2999992370605 0.181367754936218
56.4000015258789 0.205750107765198
56.5 0.346768617630005
56.5999984741211 0.359863877296448
56.7000007629395 0.346620321273804
56.7999992370605 0.338885188102722
56.9000015258789 0.348633170127869
57 0.138853073120117
57.0999984741211 0.105872392654419
57.2000007629395 0.100460529327393
57.2999992370605 0.204572796821594
57.4000015258789 0.33523952960968
57.5 0.244930744171143
57.5999984741211 0.252991318702698
57.7000007629395 0.337488412857056
57.7999992370605 0.216759920120239
57.9000015258789 0.258388519287109
58 -0.118374824523926
58.0999984741211 -0.269652962684631
58.2000007629395 -0.359049201011658
58.2999992370605 -0.376095175743103
58.4000015258789 -0.509517908096313
58.5 -0.565531015396118
58.5999984741211 -0.45920467376709
58.7999992370605 -0.208642363548279
58.9000015258789 -0.215608835220337
59 0.0175964832305908
59.0999984741211 -0.00837159156799316
59.2000007629395 -0.0615957975387573
59.2999992370605 -0.0398584604263306
59.4000015258789 -0.0323474407196045
59.5 0.0104254484176636
59.5999984741211 -0.00233983993530273
59.7000007629395 -0.0027313232421875
59.7999992370605 -0.0233529806137085
59.9000015258789 -0.00602400302886963
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0999664068222046
47.2999992370605 0.076956033706665
47.4000015258789 0.0639175176620483
47.5 0.0670105218887329
47.5999984741211 0.0662510395050049
47.7000007629395 0.0810114145278931
47.7999992370605 0.0809154510498047
47.9000015258789 0.0991858243942261
48 -0.0581003427505493
48.0999984741211 -0.0126442909240723
48.2000007629395 0.0106924772262573
48.2999992370605 0.0383614301681519
48.4000015258789 0.0541905164718628
48.5 0.0740072727203369
48.5999984741211 0.085300087928772
48.7000007629395 0.128491163253784
48.7999992370605 0.14803147315979
48.9000015258789 0.167866468429565
49 -0.0171756744384766
49.0999984741211 -0.00793445110321045
49.2000007629395 -0.00879311561584473
49.2999992370605 0.00718855857849121
49.4000015258789 0.0383322238922119
49.5 0.041925311088562
49.5999984741211 0.0263185501098633
49.7000007629395 0.0275391340255737
49.7999992370605 0.0300568342208862
49.9000015258789 0.0364768505096436
50 0.0683659315109253
50.0999984741211 0.0643812417984009
50.2000007629395 0.0475970506668091
50.2999992370605 0.0253152847290039
50.4000015258789 0.0357264280319214
50.5 0.0207055807113647
50.5999984741211 0.0416854619979858
50.7000007629395 0.060278058052063
50.7999992370605 0.0268229246139526
50.9000015258789 0.0482727289199829
51 0.0702248811721802
51.0999984741211 0.0687723159790039
51.2000007629395 0.0130285024642944
51.2999992370605 0.0209864377975464
51.4000015258789 0.0335648059844971
51.5 -0.0210055112838745
51.5999984741211 -0.0129128694534302
51.7000007629395 -0.0159236192703247
51.7999992370605 0.00329840183258057
51.9000015258789 0.00538289546966553
52 -0.00199174880981445
52.0999984741211 0.0103327035903931
52.2000007629395 0.0577981472015381
52.2999992370605 0.140023469924927
52.4000015258789 0.223724126815796
52.5 0.169121623039246
52.5999984741211 0.152129054069519
52.7000007629395 0.114327669143677
52.7999992370605 0.111112594604492
52.9000015258789 0.102120280265808
53 0.101269125938416
53.0999984741211 0.0420563220977783
53.2000007629395 0.0884972810745239
53.2999992370605 0.173316836357117
53.4000015258789 0.208234548568726
53.5 0.263250708580017
53.5999984741211 0.320087194442749
53.7000007629395 0.277662754058838
53.7999992370605 0.332419037818909
53.9000015258789 0.290972352027893
54 -0.125692248344421
54.0999984741211 -0.0351550579071045
54.2000007629395 0.0479037761688232
54.2999992370605 0.00944900512695312
54.4000015258789 0.015852689743042
54.5 -0.0370012521743774
54.5999984741211 -0.0296181440353394
54.7000007629395 0.0167167186737061
54.7999992370605 0.0190384387969971
54.9000015258789 0.0209593772888184
55 -0.0565804243087769
55.0999984741211 0.0725468397140503
55.2000007629395 0.154631376266479
55.2999992370605 0.210536122322083
55.4000015258789 0.154542565345764
55.5 0.160773277282715
55.5999984741211 0.14792537689209
55.7000007629395 0.0969023704528809
55.7999992370605 0.0544040203094482
55.9000015258789 0.0500582456588745
56 0.0645190477371216
56.0999984741211 0.0299277305603027
56.2000007629395 0.0970853567123413
56.2999992370605 0.18731951713562
56.4000015258789 0.197610139846802
56.5 0.118400454521179
56.5999984741211 0.139341831207275
56.7000007629395 0.0409096479415894
56.7999992370605 0.0592360496520996
56.9000015258789 0.0532851219177246
57 0.138853073120117
57.0999984741211 0.174617290496826
57.2000007629395 0.31476616859436
57.2999992370605 0.445854902267456
57.4000015258789 0.50289261341095
57.5 0.380420684814453
57.5999984741211 0.463899731636047
57.7000007629395 0.34990119934082
57.7999992370605 0.339544892311096
57.9000015258789 0.273181915283203
58 -0.118374824523926
58.0999984741211 -0.152759909629822
58.2000007629395 -0.0908782482147217
58.2999992370605 -0.0811319351196289
58.4000015258789 0.143464684486389
58.5 0.00705075263977051
58.5999984741211 0.311016321182251
58.7000007629395 0.419527292251587
58.7999992370605 0.498256802558899
58.9000015258789 0.338517427444458
59 0.0175964832305908
59.0999984741211 -0.0194941759109497
59.2000007629395 -0.0406149625778198
59.2999992370605 -0.0918378829956055
59.4000015258789 -0.0673726797103882
59.5 -0.0806777477264404
59.5999984741211 -0.0518558025360107
59.7000007629395 -0.018836498260498
59.7999992370605 -0.0105996131896973
59.9000015258789 0.0065159797668457
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sdeBlackBox,]
table {%
47 0.0968828201293945
47.0999984741211 0.0968520641326904
47.2000007629395 0.0875627994537354
47.2999992370605 0.0759487152099609
47.4000015258789 0.0637844800949097
47.5 0.0540270805358887
47.5999984741211 0.0400236845016479
47.7000007629395 0.025549054145813
47.7999992370605 0.0468847751617432
47.9000015258789 0.066267728805542
48 -0.0581003427505493
48.0999984741211 -0.0275853872299194
48.2000007629395 0.0139862298965454
48.2999992370605 0.0103048086166382
48.4000015258789 0.0658671855926514
48.5 0.0897026062011719
48.5999984741211 0.0797238349914551
48.7000007629395 0.126046419143677
48.7999992370605 0.11977481842041
48.9000015258789 0.142114400863647
49 -0.0171756744384766
49.0999984741211 -0.00289881229400635
49.2000007629395 0.00846755504608154
49.2999992370605 0.0144921541213989
49.4000015258789 0.034907341003418
49.5 0.0348573923110962
49.5999984741211 0.0541027784347534
49.7000007629395 0.05741286277771
49.7999992370605 0.0523395538330078
49.9000015258789 0.0490831136703491
50 0.0683659315109253
50.0999984741211 0.0420957803726196
50.2000007629395 0.0564420223236084
50.2999992370605 0.0496714115142822
50.4000015258789 0.0318747758865356
50.5 0.0303387641906738
50.5999984741211 0.107845187187195
50.7000007629395 0.0989671945571899
50.7999992370605 0.110682368278503
50.9000015258789 0.0964555740356445
51 0.0702248811721802
51.0999984741211 0.0883963108062744
51.2000007629395 0.156189441680908
51.2999992370605 0.159574866294861
51.4000015258789 0.115529775619507
51.5 0.101157784461975
51.5999984741211 0.0684202909469604
51.7000007629395 0.0895297527313232
51.7999992370605 0.0869591236114502
51.9000015258789 0.0362951755523682
52 -0.00199174880981445
52.0999984741211 0.0243884325027466
52.2000007629395 -0.0207598209381104
52.2999992370605 -0.0269027948379517
52.4000015258789 -0.0135449171066284
52.5 -0.0105679035186768
52.5999984741211 -0.0227245092391968
52.7000007629395 0.00539886951446533
52.7999992370605 -0.00916016101837158
52.9000015258789 -0.0379236936569214
53 0.101269125938416
53.0999984741211 0.075234055519104
53.2000007629395 0.0183566808700562
53.2999992370605 -0.0314004421234131
53.4000015258789 -0.0240826606750488
53.5 -0.0311397314071655
53.5999984741211 -0.0434653759002686
53.7000007629395 0.00145888328552246
53.7999992370605 -0.00542831420898438
53.9000015258789 0.0086284875869751
54 -0.125692248344421
54.0999984741211 0.00624477863311768
54.2000007629395 -0.0345873832702637
54.2999992370605 -0.097221851348877
54.4000015258789 -0.0388282537460327
54.5 0.0317556858062744
54.5999984741211 0.0172853469848633
54.7000007629395 0.0563356876373291
54.7999992370605 0.00673723220825195
54.9000015258789 0.114094376564026
55 -0.0565804243087769
55.0999984741211 0.129448890686035
55.2000007629395 0.145414590835571
55.2999992370605 0.0707792043685913
55.4000015258789 0.105439901351929
55.5 0.035169243812561
55.5999984741211 0.0144436359405518
55.7000007629395 0.0700454711914062
55.7999992370605 0.0396807193756104
55.9000015258789 0.0989711284637451
56 0.0645190477371216
56.0999984741211 0.0385947227478027
56.2000007629395 -0.103688359260559
56.2999992370605 -0.0951539278030396
56.4000015258789 -0.00941526889801025
56.5 0.0260825157165527
56.5999984741211 0.0726777315139771
56.7000007629395 0.0410373210906982
56.7999992370605 0.196384191513062
56.9000015258789 0.198615074157715
57 0.138853073120117
57.0999984741211 0.0856896638870239
57.2000007629395 0.0102248191833496
57.2999992370605 -0.0467183589935303
57.4000015258789 0.00421988964080811
57.5 0.000276327133178711
57.5999984741211 0.0268512964248657
57.7000007629395 0.0595608949661255
57.7999992370605 0.0607562065124512
57.9000015258789 0.107672810554504
58 -0.118374824523926
58.0999984741211 -0.182723522186279
58.2000007629395 -0.0743577480316162
58.2999992370605 0.119532942771912
58.4000015258789 -0.0393915176391602
58.5 -0.0625689029693604
58.5999984741211 -0.0581978559494019
58.7000007629395 -0.0462249517440796
58.7999992370605 -0.0815775394439697
58.9000015258789 -0.125497579574585
59 0.0175964832305908
59.0999984741211 -0.0280340909957886
59.2000007629395 -0.0343868732452393
59.2999992370605 -0.0216689109802246
59.4000015258789 -0.00106525421142578
59.5 -0.0659615993499756
59.5999984741211 -0.089654803276062
59.7000007629395 -0.05565345287323
59.7999992370605 -0.0608243942260742
59.9000015258789 -0.0785262584686279
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, sysID]
table {%
47 0.0968828201293945
47.0999984741211 0.111655950546265
47.2000007629395 0.125611782073975
47.2999992370605 0.141578316688538
47.4000015258789 0.155275583267212
47.5 0.172464609146118
47.5999984741211 0.190513491630554
47.7000007629395 0.209002733230591
47.7999992370605 0.22786545753479
47.9000015258789 0.246309280395508
48 -0.0581003427505493
48.0999984741211 -0.0351685285568237
48.2999992370605 0.0121641159057617
48.4000015258789 0.036348819732666
48.5999984741211 0.0878149271011353
48.7000007629395 0.115784168243408
48.7999992370605 0.143306970596313
48.9000015258789 0.174438238143921
49 -0.0171756744384766
49.0999984741211 0.0081028938293457
49.2999992370605 0.0563238859176636
49.4000015258789 0.079695463180542
49.5 0.101129174232483
49.5999984741211 0.12160336971283
49.7000007629395 0.143589496612549
49.7999992370605 0.166758179664612
49.9000015258789 0.188696384429932
50 0.0683659315109253
50.0999984741211 0.0902390480041504
50.2000007629395 0.11428165435791
50.2999992370605 0.135619759559631
50.4000015258789 0.155956864356995
50.5 0.175914287567139
50.5999984741211 0.194893002510071
50.7000007629395 0.212384819984436
50.7999992370605 0.227442264556885
50.9000015258789 0.241238951683044
51 0.0702248811721802
51.0999984741211 0.0884199142456055
51.2000007629395 0.104229211807251
51.2999992370605 0.118789792060852
51.5 0.146372318267822
51.5999984741211 0.160227656364441
51.7000007629395 0.176527738571167
51.7999992370605 0.194755911827087
51.9000015258789 0.212050080299377
52 -0.00199174880981445
52.0999984741211 0.0148322582244873
52.2000007629395 0.0301015377044678
52.2999992370605 0.0428061485290527
52.4000015258789 0.0559829473495483
52.5 0.0677857398986816
52.7000007629395 0.0885236263275146
52.7999992370605 0.0952380895614624
52.9000015258789 0.0994758605957031
53 0.101269125938416
53.0999984741211 0.107907295227051
53.2000007629395 0.116224527359009
53.2999992370605 0.127840042114258
53.4000015258789 0.142006158828735
53.5999984741211 0.178844928741455
53.7000007629395 0.199280738830566
53.7999992370605 0.223321318626404
53.9000015258789 0.245462417602539
54 -0.125692248344421
54.0999984741211 -0.103116989135742
54.2000007629395 -0.0829253196716309
54.2999992370605 -0.065717339515686
54.4000015258789 -0.0478760004043579
54.5 -0.0282005071640015
54.5999984741211 -0.00721144676208496
54.7000007629395 0.0155094861984253
54.7999992370605 0.0389667749404907
54.9000015258789 0.0608032941818237
55 -0.0565804243087769
55.0999984741211 -0.0335055589675903
55.2000007629395 -0.0108481645584106
55.2999992370605 0.00903820991516113
55.4000015258789 0.0304739475250244
55.5 0.0493415594100952
55.5999984741211 0.0614166259765625
55.7000007629395 0.0749112367630005
55.7999992370605 0.086533784866333
55.9000015258789 0.107760667800903
56 0.0645190477371216
56.0999984741211 0.0849072933197021
56.2000007629395 0.105628371238708
56.2999992370605 0.12459933757782
56.4000015258789 0.14456832408905
56.5 0.161612749099731
56.5999984741211 0.177607774734497
56.7000007629395 0.194885849952698
56.7999992370605 0.20921266078949
56.9000015258789 0.215694427490234
57 0.138853073120117
57.0999984741211 0.147471308708191
57.2000007629395 0.156634569168091
57.2999992370605 0.169824600219727
57.4000015258789 0.184909105300903
57.5 0.202093482017517
57.5999984741211 0.219008326530457
57.7000007629395 0.241117715835571
57.7999992370605 0.260502457618713
57.9000015258789 0.283454537391663
58 -0.118374824523926
58.0999984741211 -0.0976296663284302
58.2000007629395 -0.0798158645629883
58.2999992370605 -0.0626835823059082
58.4000015258789 -0.0440223217010498
58.5 -0.0296465158462524
58.5999984741211 -0.0133469104766846
58.7000007629395 7.00950622558594e-05
58.7999992370605 0.0180847644805908
58.9000015258789 0.0353744029998779
59 0.0175964832305908
59.0999984741211 0.0304744243621826
59.2000007629395 0.0428488254547119
59.2999992370605 0.0559170246124268
59.4000015258789 0.0727227926254272
59.5 0.0875809192657471
59.5999984741211 0.0996267795562744
59.7000007629395 0.110924243927002
59.7999992370605 0.119385361671448
59.9000015258789 0.125939249992371
60 0.0475088357925415
};
\addplot [line width=\plotLineWidth, groundTruth]
table {%
47 0.0968828201293945
47.0999984741211 0.0665953159332275
47.2000007629395 0.084325909614563
47.2999992370605 0.0361752510070801
47.4000015258789 0.0420759916305542
47.5 0.000996589660644531
47.5999984741211 -0.0390965938568115
47.7000007629395 -0.0245416164398193
47.7999992370605 -0.0487922430038452
47.9000015258789 -0.0643622875213623
48 -0.0581003427505493
48.0999984741211 -0.0661591291427612
48.2000007629395 -0.0845228433609009
48.2999992370605 -0.0767132043838501
48.4000015258789 -0.0502407550811768
48.5 -0.00934171676635742
48.5999984741211 -0.0257723331451416
48.7000007629395 -0.0170059204101562
48.7999992370605 -0.0178654193878174
48.9000015258789 -0.0221793651580811
49 -0.0171756744384766
49.0999984741211 0.0229213237762451
49.2000007629395 0.059505820274353
49.2999992370605 0.0777002573013306
49.4000015258789 0.0996949672698975
49.5 0.113667726516724
49.5999984741211 0.134098172187805
49.7000007629395 0.16800594329834
49.7999992370605 0.0885990858078003
49.9000015258789 0.0945342779159546
50 0.0683659315109253
50.0999984741211 0.00203657150268555
50.2000007629395 -0.0121662616729736
50.2999992370605 0.00552582740783691
50.4000015258789 0.0176248550415039
50.5 0.0377587080001831
50.5999984741211 0.0388081073760986
50.7000007629395 0.00942873954772949
50.7999992370605 0.0128346681594849
50.9000015258789 0.0487916469573975
51 0.0702248811721802
51.0999984741211 0.0648926496505737
51.2000007629395 0.0745675563812256
51.2999992370605 0.0730729103088379
51.4000015258789 0.0703722238540649
51.5 0.07258141040802
51.5999984741211 0.0922367572784424
51.7000007629395 0.0315723419189453
51.7999992370605 -0.0056908130645752
51.9000015258789 0.0101860761642456
52 -0.00199174880981445
52.0999984741211 0.0277198553085327
52.2000007629395 0.0290608406066895
52.2999992370605 0.0449895858764648
52.4000015258789 0.062682032585144
52.5 0.076140284538269
52.5999984741211 0.0993292331695557
52.7000007629395 0.104951024055481
52.7999992370605 0.178777098655701
52.9000015258789 0.127517819404602
53 0.101269125938416
53.0999984741211 0.0897901058197021
53.2000007629395 0.0159060955047607
53.2999992370605 -0.0612351894378662
53.4000015258789 -0.128236174583435
53.5 -0.221191644668579
53.5999984741211 -0.215467810630798
53.7000007629395 -0.246618986129761
53.7999992370605 -0.211957573890686
53.9000015258789 -0.137129068374634
54 -0.125692248344421
54.0999984741211 -0.0666245222091675
54.2000007629395 0.0106558799743652
54.2999992370605 0.0560388565063477
54.4000015258789 0.0477122068405151
54.5 0.0276843309402466
54.5999984741211 -0.0356693267822266
54.7000007629395 -0.0650842189788818
54.7999992370605 -0.087960958480835
54.9000015258789 -0.0588071346282959
55 -0.0565804243087769
55.0999984741211 -0.0207473039627075
55.2000007629395 -0.0396604537963867
55.2999992370605 -0.0498689413070679
55.4000015258789 0.0363228321075439
55.5 0.0630315542221069
55.5999984741211 0.130107402801514
55.7000007629395 0.143378734588623
55.7999992370605 0.116297125816345
55.9000015258789 0.0526591539382935
56 0.0645190477371216
56.0999984741211 0.0104498863220215
56.2000007629395 0.0739208459854126
56.2999992370605 0.0685590505599976
56.4000015258789 0.0927739143371582
56.5 0.103019952774048
56.5999984741211 0.136106014251709
56.7000007629395 0.145310521125793
56.7999992370605 0.190931797027588
56.9000015258789 0.13493275642395
57 0.138853073120117
57.0999984741211 0.121631383895874
57.2000007629395 0.096226692199707
57.2999992370605 0.0333764553070068
57.4000015258789 0.0055084228515625
57.5 -0.0618578195571899
57.5999984741211 -0.117051362991333
57.7000007629395 -0.117396354675293
57.7999992370605 -0.130505084991455
57.9000015258789 -0.138850688934326
58 -0.118374824523926
58.0999984741211 -0.0737327337265015
58.2000007629395 -0.012134313583374
58.2999992370605 -0.00570416450500488
58.4000015258789 0.0112050771713257
58.5 0.0156499147415161
58.5999984741211 0.085802435874939
58.7000007629395 0.0614595413208008
58.7999992370605 0.0697363615036011
58.9000015258789 0.00770378112792969
59 0.0175964832305908
59.0999984741211 0.0691412687301636
59.2000007629395 0.0474859476089478
59.2999992370605 0.00868117809295654
59.4000015258789 -0.00980651378631592
59.5 -0.0120546817779541
59.5999984741211 -0.00435054302215576
59.7000007629395 0.00814926624298096
59.7999992370605 0.00343906879425049
59.9000015258789 0.0279194116592407
60 0.0475088357925415
};
\end{groupplot}

\begin{customlegend}[
  legend columns=3, 
  legend style={
      align=left, 
      column sep=2mm, 
      font=\footnotesize, 
      % draw=white!50!black,
      draw=none,
      fill=white,
      fill opacity=0.8,
      rounded corners=1mm,
      at={(130.0mm, 32.0mm)},
  }, 
  legend entries={
      (Ours) Neural SDE, 
      Nonlinear System Identification, 
      Ground Truth,
  }
]
% \addlegendimage{ultra ultra line width=\plotLineWidth, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=sysID}
\addlegendimage{line width=\plotLineWidth, color=groundTruth}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\end{tikzpicture}


==> figures/hexa/training_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\setlength{\plotLineWidth}{2pt}
\newcommand{\threeColsFigWidth}{0.5 * \columnwidth}
\newcommand{\oneRowFigHeight}{4.5cm}
\newcommand{\datapointMarkerSize}{1}
\newcommand{\datapointMarkerV}{o}
\newcommand{\datapointMarkerR}{o}
\newcommand{\datapointMarkerP}{o}
\newcommand{\datapointMarkerY}{o}


\begin{groupplot}[
  group style={
        group size=2 by 1,
        horizontal sep=1.5cm, 
    }
]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $\cdot 100$},
xmajorgrids,
xmin=97.9882969, xmax=376.2555851,
xtick = {100, 200, 300, 370},
xticklabels = {1, 2, 3, 3.7},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle V\)},,
ymajorgrids,
ymin=0, ymax=3.0,
ytick = {0, 1, 2, 3},
yticklabels = {0, 1, 2, 3},
ytick style={color=black},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
]
\addplot [very thick, black, mark=\datapointMarkerV, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
110.636810302734 0.00218355655670166
110.847640991211 0.0029062032699585
111.058441162109 0.00366020202636719
111.269248962402 0.0311166048049927
111.48006439209 0.0299718379974365
111.690902709961 0.0118016004562378
111.901794433594 0.00940144062042236
112.112586975098 0.00700104236602783
112.323448181152 0.00584709644317627
112.534286499023 0.0110538005828857
112.745025634766 0.0148684978485107
112.955940246582 0.0101691484451294
113.166694641113 0.0347285270690918
113.377548217773 0.301480054855347
113.588417053223 0.574030160903931
113.799209594727 0.704079866409302
114.010078430176 0.755419254302979
114.220825195312 0.794905185699463
114.431732177734 0.783713102340698
114.642692565918 0.739022254943848
114.85334777832 0.701807260513306
115.064224243164 0.686755061149597
115.275024414062 0.672481775283813
115.485832214355 0.495884418487549
115.696670532227 0.482943415641785
115.907501220703 0.487322330474854
116.118362426758 0.467836976051331
116.329170227051 0.10862922668457
116.540008544922 0.339044094085693
116.750839233398 0.303148150444031
116.961631774902 0.0854960680007935
117.172454833984 0.0966567993164062
117.383293151855 0.585755109786987
117.594116210938 0.672328948974609
117.805053710938 0.229945778846741
118.015800476074 0.595422625541687
118.226600646973 0.412562370300293
118.43741607666 0.357972621917725
118.648307800293 1.03248000144958
118.859092712402 1.22790503501892
119.069969177246 1.01812338829041
119.280799865723 0.952598690986633
119.49161529541 1.03717243671417
119.702430725098 1.07964694499969
119.913276672363 1.04742133617401
120.124114990234 0.843075037002563
120.334945678711 0.630474090576172
120.545715332031 0.413977742195129
120.756538391113 0.341523766517639
120.967498779297 0.367838621139526
121.178230285645 0.406388878822327
121.389007568359 0.743238568305969
121.599853515625 0.777104258537292
121.810676574707 0.718507528305054
122.02156829834 0.690711736679077
122.232391357422 0.63130509853363
122.443183898926 0.227199912071228
122.654167175293 0.195725202560425
122.864852905273 0.513929605484009
123.075675964355 0.888997912406921
123.286529541016 0.897137641906738
123.497299194336 0.84351634979248
123.708190917969 0.756141662597656
123.918983459473 0.683016300201416
124.129936218262 0.609695911407471
124.340614318848 0.611834287643433
124.551490783691 0.679436445236206
124.762336730957 0.757845520973206
124.97314453125 0.714591026306152
125.183952331543 0.685314297676086
125.394828796387 0.644129514694214
125.605598449707 0.645966053009033
125.816566467285 0.502089500427246
126.027267456055 0.344369411468506
126.23811340332 0.537857532501221
126.448951721191 0.841976165771484
126.659759521484 1.07607448101044
126.870643615723 1.28210914134979
127.081489562988 1.48784255981445
127.292381286621 1.66624772548676
127.503074645996 1.7117258310318
127.713966369629 1.19484353065491
127.924789428711 0.537395238876343
128.135559082031 0.41154932975769
128.346435546875 0.389676332473755
128.557235717773 0.357349038124084
128.768051147461 0.296852946281433
128.978988647461 0.237789869308472
129.18977355957 0.20894992351532
129.400588989258 0.178719997406006
129.611434936523 0.112401008605957
129.822219848633 0.330458760261536
130.033020019531 0.622434377670288
130.243850708008 0.96110725402832
130.45475769043 1.23054480552673
130.665557861328 1.40525078773499
130.876403808594 1.5225875377655
131.087173461914 1.35888850688934
131.298080444336 1.00904679298401
131.508941650391 0.889233827590942
131.719696044922 0.869337201118469
131.930541992188 0.861792802810669
132.14143371582 0.842937588691711
132.352172851562 0.570269703865051
132.563003540039 0.290310382843018
132.773880004883 0.405287742614746
132.984741210938 0.401887178421021
133.195526123047 0.434961915016174
133.406372070312 0.491783618927002
133.617202758789 0.459891796112061
133.828140258789 0.639919400215149
134.038833618164 0.55656361579895
134.24967956543 0.518574476242065
134.460525512695 0.499251961708069
134.671295166016 0.479448556900024
134.882202148438 0.415971755981445
135.093002319336 0.415547132492065
135.303909301758 0.401739954948425
135.514694213867 0.531085014343262
135.725463867188 0.653518557548523
135.936309814453 0.596849918365479
136.147186279297 0.538047552108765
136.357986450195 0.476438641548157
136.568832397461 0.435579419136047
136.779678344727 0.395857572555542
136.990478515625 0.342979073524475
137.201309204102 0.31028151512146
137.412170410156 0.477699398994446
137.622955322266 0.68117880821228
137.833770751953 0.828841209411621
138.04460144043 0.665105938911438
138.255447387695 0.469420909881592
138.466354370117 0.242333650588989
138.677093505859 0.115703105926514
138.888000488281 0.30858039855957
139.098815917969 0.522921919822693
139.309631347656 0.588101148605347
139.520446777344 0.647380113601685
139.731262207031 0.766998171806335
139.942153930664 0.494040727615356
140.153121948242 0.254324913024902
140.363800048828 0.343912959098816
140.574569702148 0.559826374053955
140.785446166992 0.783749222755432
140.996276855469 0.568588614463806
141.207138061523 0.251603603363037
141.417938232422 0.134884715080261
141.628860473633 0.375978827476501
141.839584350586 0.770098924636841
142.050384521484 1.27879405021667
142.261215209961 1.39341688156128
142.472091674805 1.30517888069153
142.682952880859 1.20745015144348
142.89372253418 1.12819290161133
143.104614257812 0.552817344665527
143.315490722656 0.416613817214966
143.526245117188 1.20618951320648
143.737075805664 1.77638733386993
143.947952270508 1.74492013454437
144.158752441406 1.57927346229553
144.369598388672 1.17125833034515
144.580429077148 1.01636266708374
144.791259765625 0.976781845092773
145.002212524414 1.01644814014435
145.212936401367 0.991619110107422
145.423767089844 0.93602180480957
145.634521484375 0.897063612937927
145.84538269043 0.6239413022995
146.056243896484 0.297158718109131
146.267044067383 0.614281177520752
146.477966308594 0.925024032592773
146.688751220703 0.857463359832764
146.899597167969 0.754945278167725
147.110397338867 0.715648651123047
147.321182250977 0.686767339706421
147.532089233398 0.623764514923096
147.742889404297 0.415184497833252
147.953750610352 0.320467233657837
148.16471862793 0.568539977073669
148.375366210938 0.353927135467529
148.586212158203 0.346579432487488
148.79704284668 0.780334711074829
149.007888793945 1.20405340194702
149.218719482422 1.26582407951355
149.429565429688 0.855080008506775
149.640441894531 0.347280144691467
149.851165771484 0.81151282787323
150.062026977539 1.45248758792877
150.272872924805 1.85286438465118
150.483673095703 1.57651245594025
150.694564819336 0.85843288898468
150.905380249023 0.631028413772583
151.116226196289 0.621710777282715
151.327011108398 0.50391697883606
151.537902832031 0.328023195266724
151.748687744141 1.05053818225861
151.959503173828 1.69495689868927
152.170333862305 2.14786529541016
152.38117980957 2.31847596168518
152.592010498047 1.89681351184845
152.80290222168 1.1770623922348
153.013687133789 0.719194412231445
153.224548339844 1.14247822761536
153.435394287109 1.70885598659515
153.646179199219 2.0810694694519
153.857009887695 2.06437635421753
154.067886352539 1.6971263885498
154.278686523438 1.42010056972504
154.489654541016 1.43689846992493
154.70036315918 1.36300504207611
154.911178588867 1.09418368339539
155.122024536133 0.816768407821655
155.332855224609 0.586995959281921
155.543731689453 0.514264583587646
155.754516601562 0.591223955154419
155.965377807617 0.637569665908813
156.176162719727 0.849750518798828
156.387054443359 1.23472619056702
156.597854614258 1.32603991031647
156.808700561523 1.18266570568085
157.01953125 0.956258654594421
157.230346679688 0.886968374252319
157.441207885742 0.865632891654968
157.652206420898 0.891229391098022
157.862854003906 0.734912395477295
158.073699951172 0.692729473114014
158.284515380859 0.827881574630737
158.495407104492 0.897818326950073
158.706237792969 0.824643611907959
158.917068481445 0.682453989982605
159.127914428711 0.548639178276062
159.338653564453 0.393235445022583
159.549514770508 0.376688241958618
159.760360717773 0.394406914710999
159.97119140625 0.463559627532959
160.182006835938 0.468248248100281
160.392883300781 0.447770833969116
160.603668212891 0.424987077713013
160.814575195312 0.387706637382507
161.025405883789 0.354214787483215
161.236206054688 0.304336786270142
161.447067260742 0.248299121856689
161.65788269043 0.279784202575684
161.868667602539 0.360986471176147
162.079528808594 0.659509658813477
162.290390014648 0.986390590667725
162.50129699707 0.863537192344666
164.546371459961 0.528485298156738
164.757171630859 0.333500981330872
164.967971801758 0.272991418838501
165.178848266602 0.297035694122314
165.3896484375 0.336540937423706
165.600463867188 0.371762752532959
165.811294555664 0.381026268005371
166.022186279297 0.385929107666016
166.233108520508 0.380178928375244
166.443801879883 0.384020924568176
166.654678344727 0.380281805992126
166.865447998047 0.400121569633484
167.076293945312 0.402685403823853
167.287109375 0.400257706642151
167.497955322266 0.420650720596313
167.708908081055 0.461466312408447
167.919677734375 0.555762767791748
168.130462646484 0.646505832672119
168.341278076172 0.513121485710144
168.552185058594 0.319157838821411
168.762985229492 0.336255431175232
168.973846435547 0.228354215621948
169.184631347656 0.156149625778198
169.395660400391 0.297405242919922
169.606353759766 0.540555000305176
169.817199707031 0.917344808578491
170.027969360352 0.936663150787354
170.238815307617 0.81662118434906
170.449645996094 0.786313772201538
170.660522460938 0.826122641563416
170.871444702148 1.0036700963974
171.082153320312 1.23074567317963
171.293014526367 1.17650330066681
171.503890991211 1.05241358280182
171.714721679688 0.970661640167236
171.925552368164 0.92928159236908
172.136337280273 0.804200887680054
172.347152709961 0.674391508102417
172.55810546875 0.66970419883728
172.768829345703 1.00348973274231
172.979721069336 1.20342528820038
173.190582275391 1.15113127231598
173.4013671875 1.27242386341095
173.612167358398 1.29209876060486
173.823059082031 1.26691794395447
174.03385925293 1.11058330535889
174.244659423828 0.94084358215332
174.455581665039 0.956363439559937
174.666366577148 0.714523792266846
174.877227783203 0.284165859222412
175.088012695312 0.318934679031372
175.298919677734 0.473795533180237
175.509735107422 0.718570470809937
175.720687866211 0.882007122039795
175.931350708008 1.06812453269958
176.142211914062 1.00464487075806
176.35302734375 0.833117842674255
176.563858032227 0.607589840888977
176.774719238281 0.468906164169312
176.985565185547 0.459281444549561
177.196365356445 0.599443912506104
177.407363891602 0.586190938949585
177.618087768555 0.464149236679077
177.828903198242 0.498070001602173
178.039703369141 0.764932632446289
178.250549316406 0.848096609115601
178.461456298828 0.690006375312805
178.672225952148 0.570385694503784
178.883193969727 0.548193454742432
179.093887329102 0.428252935409546
179.304748535156 0.220342993736267
179.515609741211 0.230503797531128
179.72639465332 0.313370943069458
179.937255859375 0.545780420303345
180.148101806641 0.70401406288147
180.358947753906 0.726344347000122
180.569976806641 0.716702699661255
180.78059387207 0.761938095092773
180.991409301758 0.742570161819458
181.202255249023 0.717601537704468
181.413116455078 0.657929420471191
181.623916625977 0.624287486076355
181.834884643555 0.561402320861816
182.045654296875 0.381454944610596
182.256469726562 0.247516393661499
182.46728515625 0.323019623756409
182.678100585938 0.352084636688232
182.88899230957 0.324127674102783
183.099792480469 0.192471146583557
183.310668945312 0.221784710884094
183.521514892578 0.314545631408691
183.732513427734 0.450609087944031
183.943130493164 0.482424736022949
184.153991699219 0.302075862884521
184.364852905273 0.054779052734375
184.575668334961 0.205736637115479
184.786544799805 0.215303897857666
184.997360229492 0.138550877571106
185.208236694336 0.205681443214417
185.419021606445 0.320202708244324
185.629867553711 0.360228538513184
185.840698242188 0.262319684028625
186.051544189453 0.16552472114563
186.262344360352 0.0958566665649414
186.473190307617 0.485365509986877
186.684020996094 0.285724639892578
186.894927978516 0.013270378112793
187.105697631836 0.0493007898330688
187.316528320312 0.0297542810440063
187.527404785156 0.00812506675720215
187.738220214844 0.0107325315475464
187.949081420898 0.00863802433013916
188.159942626953 0.0125393867492676
188.370788574219 0.0163059234619141
188.581741333008 0.0108972787857056
188.792419433594 0.0158638954162598
189.003295898438 0.0252387523651123
189.214111328125 0.0265326499938965
};
\addplot [very thick, black, mark=\datapointMarkerV, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
210.656402587891 0.0014498233795166
210.867263793945 0.00520002841949463
211.078063964844 0.00211584568023682
211.288940429688 0.0189214944839478
211.499710083008 0.0361320972442627
211.710571289062 0.0163898468017578
211.921432495117 0.0170906782150269
212.132278442383 0.0107842683792114
212.343109130859 0.0122777223587036
212.554000854492 0.0121273994445801
212.764801025391 0.0144569873809814
212.975830078125 0.0220930576324463
213.186477661133 0.0408536195755005
213.397354125977 0.167283535003662
213.608169555664 0.262337684631348
213.819000244141 0.327157735824585
214.029846191406 0.396531820297241
214.240707397461 0.377447962760925
214.451522827148 0.330482125282288
214.662353515625 0.488253116607666
214.873184204102 0.574449181556702
215.084060668945 0.553495645523071
215.294891357422 0.606405973434448
215.505767822266 0.68280017375946
215.716583251953 0.644984722137451
215.927429199219 0.39756715297699
216.138305664062 0.486767530441284
216.349060058594 0.754138231277466
216.559982299805 1.22203350067139
216.770736694336 1.34079992771149
216.981643676758 1.28005635738373
217.192428588867 1.00167632102966
217.4033203125 0.637340664863586
217.614151000977 0.561413168907166
217.824966430664 0.724806785583496
218.035842895508 0.955538272857666
218.246704101562 1.04757559299469
218.457458496094 1.13617932796478
218.668304443359 1.13785564899445
218.879180908203 1.14404153823853
219.090057373047 0.949353694915771
219.30094909668 0.737222909927368
219.511749267578 0.956590175628662
219.722595214844 1.19961428642273
219.933410644531 1.08330011367798
220.144195556641 1.09188520908356
220.355056762695 1.15485954284668
220.565872192383 0.995715498924255
220.776794433594 0.850009918212891
220.987762451172 0.987882733345032
221.198425292969 1.2903106212616
221.409317016602 1.54043650627136
221.620132446289 1.73136723041534
221.830947875977 1.61931765079498
222.041854858398 1.26629436016083
222.252624511719 1.02836561203003
222.463562011719 0.847511291503906
222.67431640625 0.754226922988892
222.885162353516 0.721817255020142
223.096008300781 0.589438915252686
223.306854248047 0.443396210670471
223.517669677734 0.365939497947693
223.728530883789 0.603285074234009
223.939392089844 1.15630161762238
224.150360107422 1.00487458705902
224.361099243164 0.710684776306152
224.571929931641 0.354857444763184
224.782775878906 0.124732494354248
224.993591308594 0.37180233001709
225.204406738281 0.580609083175659
225.415267944336 0.654856085777283
225.626113891602 0.662765383720398
225.837112426758 0.498415350914001
226.047805786133 0.52975058555603
226.258605957031 0.801385283470154
226.46955871582 1.11599814891815
226.680328369141 1.41935098171234
226.891189575195 1.48219835758209
227.102020263672 1.29685890674591
227.312957763672 1.29842603206635
227.523696899414 1.6324770450592
227.734527587891 1.56101858615875
227.945358276367 1.47295093536377
228.156265258789 1.41077876091003
228.367034912109 1.26147675514221
228.577941894531 1.14560854434967
228.788787841797 1.10237181186676
228.999740600586 1.1133199930191
229.210464477539 0.794986009597778
229.421279907227 0.710683584213257
229.63215637207 1.02342712879181
229.843002319336 1.44506287574768
230.053802490234 1.4823157787323
230.264678955078 1.04783868789673
230.475570678711 0.979299068450928
230.686325073242 1.38645577430725
230.897232055664 1.35274159908295
231.107986450195 0.793272018432617
231.318862915039 0.198481678962708
231.529708862305 0.445780992507935
231.740570068359 0.484425783157349
231.951385498047 0.427714943885803
232.162384033203 0.529997110366821
232.373062133789 1.21541261672974
232.583892822266 1.63916492462158
232.794723510742 1.39968907833099
233.005584716797 1.22904181480408
233.216445922852 1.1131956577301
233.427307128906 1.05485391616821
233.638168334961 0.773035645484924
233.849014282227 0.212554931640625
234.059860229492 0.193434596061707
234.270690917969 0.12579333782196
234.481536865234 0.525694370269775
234.692398071289 1.1067031621933
234.903213500977 1.50256073474884
235.114028930664 1.36376857757568
235.324951171875 1.19266211986542
235.535751342773 0.793738007545471
235.746597290039 0.754300355911255
235.957412719727 0.610090017318726
236.168243408203 0.458575129508972
236.37907409668 0.187042832374573
236.589965820312 0.172788023948669
236.800857543945 0.468489289283752
237.011642456055 0.693745613098145
237.222518920898 1.05185043811798
237.433303833008 1.4210479259491
237.644195556641 1.768519282341
237.854965209961 1.88988828659058
238.065887451172 1.69860339164734
238.27668762207 1.62825524806976
238.487594604492 1.48923337459564
238.698394775391 0.919489145278931
238.909255981445 1.02474391460419
239.120071411133 1.07542908191681
239.330902099609 1.0704391002655
239.541809082031 1.01014518737793
239.752578735352 1.2389041185379
239.963424682617 1.66474533081055
240.174423217773 2.13146233558655
240.385162353516 2.50604057312012
240.595977783203 2.8282778263092
240.806838989258 2.5972843170166
241.017684936523 2.17851448059082
241.228546142578 1.89029657840729
241.439392089844 1.52246797084808
241.65022277832 0.974575519561768
241.861221313477 0.629239559173584
242.071868896484 0.480712056159973
242.282730102539 1.22800481319427
242.493576049805 1.85500144958496
242.704406738281 1.57709133625031
242.915267944336 1.22875642776489
243.126068115234 1.16482973098755
243.337036132812 1.11134612560272
243.547821044922 1.05694842338562
243.758636474609 1.04058516025543
243.969497680664 1.01832020282745
244.180358886719 1.03148472309113
244.391143798828 1.27588403224945
244.60205078125 1.31061935424805
244.812927246094 0.670534014701843
245.023895263672 0.615611553192139
245.23454284668 0.663020849227905
245.445404052734 0.662938117980957
245.65625 1.12777805328369
245.867126464844 1.18836796283722
246.077896118164 0.509485960006714
246.288803100586 0.680448532104492
246.499725341797 1.25086307525635
246.710464477539 1.50178778171539
246.921340942383 1.53007209300995
247.132186889648 1.33533036708832
247.343048095703 0.857756376266479
247.553863525391 0.507850885391235
247.764709472656 0.566706895828247
247.975570678711 0.749719381332397
248.186386108398 1.2072069644928
248.397232055664 1.40124726295471
248.608062744141 1.34476792812347
248.818969726562 1.27263653278351
249.02978515625 1.20342111587524
249.240600585938 1.16230738162994
249.451431274414 0.833768844604492
249.662414550781 0.39310610294342
249.873107910156 0.755553722381592
250.083999633789 1.22448790073395
250.294830322266 1.45766615867615
250.50569152832 1.39495515823364
250.716567993164 1.11990988254547
250.927398681641 1.10083198547363
251.138214111328 1.06561982631683
251.349197387695 1.00709354877472
251.55989074707 0.927557945251465
251.770751953125 0.881328582763672
251.981643676758 0.907853603363037
252.192459106445 0.897155284881592
252.403305053711 0.869557857513428
252.614151000977 0.957087993621826
252.824981689453 0.922020673751831
253.035842895508 0.90020215511322
253.246673583984 0.858143329620361
253.457550048828 0.911188364028931
253.668319702148 1.05197441577911
253.879211425781 0.876552581787109
254.090072631836 0.748865604400635
254.300857543945 0.927332162857056
254.511901855469 0.683807373046875
254.72265625 0.592206358909607
254.933410644531 0.773515105247498
255.144302368164 1.12497341632843
255.355117797852 1.48857748508453
255.565963745117 1.53723990917206
255.77685546875 1.38428831100464
255.987670898438 1.39995718002319
256.198516845703 1.30632781982422
256.409362792969 1.21772944927216
256.620178222656 1.07139468193054
256.831085205078 0.94597601890564
257.041961669922 0.751835823059082
257.252716064453 0.57416296005249
257.463592529297 0.606356501579285
257.674530029297 0.832579970359802
257.885345458984 1.1322056055069
258.096160888672 1.43312001228333
258.307006835938 1.71388459205627
258.517791748047 1.45931255817413
258.728668212891 0.66341233253479
258.939514160156 0.433798551559448
259.150390625 0.539579391479492
259.361175537109 0.524885535240173
259.572082519531 0.502202033996582
259.782928466797 0.437129378318787
259.993774414062 0.506113052368164
260.204620361328 0.997761368751526
260.415405273438 1.54826593399048
260.626251220703 1.98213362693787
260.837219238281 1.75345051288605
261.048004150391 1.06383228302002
261.258819580078 0.406881332397461
261.4697265625 0.739389181137085
261.680572509766 1.32475960254669
261.891387939453 1.64589321613312
262.102203369141 1.81369090080261
262.313049316406 1.93672227859497
262.52392578125 1.71039628982544
262.734771728516 1.66337740421295
262.945587158203 1.59542310237885
263.156433105469 1.40029203891754
263.367340087891 1.39353895187378
263.578094482422 1.05374455451965
263.788970947266 0.710713148117065
263.999847412109 0.563303589820862
264.210845947266 0.522438049316406
264.421569824219 0.512361288070679
264.632415771484 0.511699795722961
264.843231201172 0.52690601348877
265.054077148438 0.511557698249817
265.264953613281 0.424367904663086
265.475830078125 0.693395137786865
265.686706542969 0.800291538238525
265.897430419922 1.04821264743805
266.108306884766 1.07226777076721
266.319152832031 0.801746964454651
266.530029296875 0.638197422027588
266.740905761719 0.850016951560974
266.951721191406 1.06601440906525
267.162567138672 1.2343567609787
267.37353515625 1.64335083961487
267.584228515625 1.80535697937012
267.795074462891 1.56302797794342
268.005920410156 1.11203300952911
268.216796875 0.81840980052948
268.427673339844 0.889930725097656
268.638488769531 0.929043531417847
268.849395751953 1.3583242893219
269.060180664062 1.39119291305542
269.271026611328 0.949629545211792
269.481903076172 0.876716732978821
269.692687988281 0.737082362174988
269.903533935547 0.547884106636047
270.114440917969 1.24672961235046
270.325286865234 1.50517463684082
270.536285400391 1.19427919387817
270.747009277344 0.935831427574158
270.957794189453 0.88305401802063
271.168670654297 0.856601238250732
271.379486083984 0.75190544128418
271.59033203125 0.537302732467651
271.801239013672 0.805886268615723
272.012115478516 0.765326738357544
272.222869873047 0.71271824836731
272.433746337891 0.620966672897339
272.644561767578 0.518372297286987
272.855438232422 0.26600170135498
273.066314697266 0.187138080596924
273.277130126953 0.250886201858521
273.488006591797 0.179635047912598
273.698913574219 0.0358234643936157
273.909698486328 0.187490105628967
274.120513916016 0.345367074012756
274.331420898438 0.302173137664795
274.542266845703 0.319006204605103
274.753051757812 0.299113392829895
274.963958740234 0.382037878036499
275.174774169922 0.498592734336853
275.385589599609 0.446605443954468
275.596466064453 0.298295021057129
275.807342529297 0.207116723060608
276.018157958984 0.126068115234375
276.22900390625 0.15790581703186
276.439849853516 0.134750008583069
276.650726318359 0.203876972198486
276.861663818359 0.324738144874573
277.072418212891 0.346220016479492
277.283233642578 0.227216958999634
277.494110107422 0.363980770111084
277.705017089844 0.283402681350708
277.915863037109 0.108723998069763
278.126647949219 0.147469997406006
278.337524414062 0.315388202667236
278.548461914062 0.379736185073853
278.759185791016 0.16909396648407
278.970092773438 0.0270622968673706
279.180908203125 0.0302815437316895
279.391754150391 0.0465750694274902
279.602600097656 0.00371325016021729
279.813446044922 0.00475680828094482
280.024383544922 0.0132044553756714
280.235168457031 0.00633478164672852
280.446044921875 0.00864803791046143
280.656829833984 0.0118867158889771
280.867706298828 0.0199989080429077
281.078521728516 0.0247769355773926
281.289398193359 0.023067831993103
};
\addplot [very thick, black, mark=\datapointMarkerV, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
293.866638183594 0.00293076038360596
294.077453613281 0.00191414356231689
294.288482666016 0.00158774852752686
294.499237060547 0.0129297971725464
294.709991455078 0.0218050479888916
294.920867919922 0.0107918977737427
295.131713867188 0.00448727607727051
295.342559814453 0.00707137584686279
295.553405761719 0.00901162624359131
295.764282226562 0.00417029857635498
295.975158691406 0.0122799873352051
296.185974121094 0.0119236707687378
296.396850585938 0.0100324153900146
296.607666015625 0.0131455659866333
296.818511962891 0.00628626346588135
297.029418945312 0.0231850147247314
297.240203857422 0.0116754770278931
297.451232910156 0.0203533172607422
297.661956787109 0.0155394077301025
297.872802734375 0.0552116632461548
298.083648681641 0.199488639831543
298.294494628906 0.372738242149353
298.505340576172 0.547422647476196
298.716186523438 0.661274671554565
298.927093505859 0.695128917694092
299.137847900391 0.917680501937866
299.348754882812 0.821993947029114
299.559631347656 0.352027654647827
299.7705078125 0.310053467750549
299.981262207031 0.821509957313538
300.192199707031 1.22921431064606
300.402984619141 1.3975738286972
300.614044189453 1.38988769054413
300.824676513672 1.24266934394836
301.035583496094 0.787328004837036
301.246429443359 0.788220524787903
301.457275390625 1.15883505344391
301.668090820312 1.31023442745209
301.878967285156 1.26164734363556
302.089874267578 1.3263748884201
302.300811767578 1.5310674905777
302.511535644531 1.72728049755096
302.722381591797 1.59553968906403
302.933197021484 1.44989109039307
303.144104003906 1.59438896179199
303.354919433594 1.33584141731262
303.565795898438 0.971153497695923
303.776702880859 0.831317901611328
303.987518310547 1.07132434844971
304.198303222656 1.39862644672394
304.409210205078 1.45541369915009
304.620086669922 1.2704576253891
304.830963134766 1.38260209560394
305.041748046875 1.34016871452332
305.252593994141 1.1212967634201
305.463592529297 0.758232116699219
305.674285888672 0.563085079193115
305.885131835938 0.750703096389771
306.096038818359 0.780450940132141
306.306884765625 0.980616211891174
306.517669677734 0.934107184410095
306.728546142578 0.890510201454163
306.939453125 1.444087266922
307.150299072266 1.8256847858429
307.361145019531 1.79308342933655
307.571960449219 1.65999138355255
307.782836914062 1.26119005680084
307.993713378906 1.10457694530487
308.204559326172 1.44963455200195
308.415405273438 1.95246732234955
308.626342773438 2.09738230705261
308.837097167969 2.08351469039917
309.047943115234 1.76111149787903
309.258850097656 1.17526245117188
309.469665527344 1.03921496868134
309.680541992188 1.32619476318359
309.891387939453 1.77213168144226
310.102264404297 1.58452749252319
310.313049316406 1.11810064315796
310.523986816406 0.955959320068359
310.734802246094 0.894090175628662
310.945648193359 0.983914136886597
311.156463623047 1.26886534690857
311.367340087891 1.45355618000031
311.578216552734 1.46637833118439
311.789123535156 1.76740729808807
311.999938964844 1.83582663536072
312.210784912109 1.60497283935547
312.421569824219 1.04260218143463
312.632446289062 0.373125076293945
312.843292236328 0.294950246810913
313.054168701172 0.559270620346069
313.265045166016 0.191662073135376
313.476013183594 0.636133670806885
313.686737060547 1.07273244857788
313.897613525391 0.860546112060547
314.1083984375 0.449132442474365
314.319274902344 0.485613346099854
314.530151367188 0.96974515914917
314.740997314453 1.25156402587891
314.951904296875 1.20035922527313
315.162658691406 1.17764401435852
315.37353515625 1.1905003786087
315.584381103516 1.07817578315735
315.795288085938 1.04519093036652
316.006072998047 1.28257369995117
316.216979980469 1.51178371906281
316.427825927734 1.35976767539978
316.638793945312 1.01741075515747
316.849548339844 0.679280996322632
317.060363769531 0.582354784011841
317.271240234375 0.776065587997437
317.482116699219 0.867014646530151
317.692993164062 0.814515352249146
317.903778076172 0.644146203994751
318.114654541016 0.16782820224762
318.32568359375 0.63514244556427
318.536376953125 1.04806208610535
318.747222900391 1.07780110836029
318.958038330078 1.34596300125122
319.168975830078 1.82369434833527
319.379760742188 1.79386639595032
319.590637207031 1.67204678058624
319.801574707031 1.65754783153534
320.012359619141 1.63372623920441
320.223205566406 1.30051732063293
320.43408203125 0.773126840591431
320.644958496094 0.493006706237793
320.855804443359 0.543116569519043
321.066589355469 0.915889501571655
321.277526855469 1.01914763450623
321.488342285156 0.974784731864929
321.69921875 0.968843102455139
321.910064697266 0.820970773696899
322.120849609375 0.584852695465088
322.331756591797 0.557629823684692
322.542633056641 0.61599063873291
322.753509521484 0.686661243438721
322.96435546875 0.667064428329468
323.175140380859 0.526925802230835
323.386047363281 0.320126533508301
323.596954345703 0.268311619758606
323.807769775391 0.587407350540161
324.018585205078 0.580071330070496
324.229461669922 0.60610044002533
324.440338134766 0.672979950904846
324.651245117188 0.623757719993591
324.861999511719 0.522896766662598
325.072845458984 0.352935194969177
325.28369140625 0.724104404449463
325.494598388672 1.54323756694794
325.705413818359 2.01845192909241
325.916320800781 2.0166654586792
326.127166748047 1.28478074073792
326.337982177734 0.715246915817261
326.548828125 0.471466898918152
326.759704589844 0.231950879096985
326.970581054688 0.0514050722122192
327.181427001953 0.18612813949585
327.392333984375 0.312668561935425
327.603088378906 0.334573984146118
327.814056396484 0.303501963615417
328.024810791016 0.264268755912781
328.235687255859 0.0802797079086304
328.446563720703 0.357247471809387
328.657409667969 0.736089468002319
328.868255615234 0.555830478668213
329.0791015625 0.217435479164124
329.289978027344 0.360106706619263
329.500793457031 0.757279992103577
329.711669921875 1.55478358268738
329.922546386719 2.14818859100342
330.133361816406 1.90323388576508
330.344268798828 1.12114548683167
330.555053710938 0.887512445449829
330.765930175781 0.704443693161011
330.976867675781 0.504460573196411
331.187683105469 0.351137161254883
331.398498535156 0.422112464904785
331.609375 0.545278549194336
332.400085449219 1.56723511219025
332.610961914062 0.646235227584839
332.821838378906 0.296404004096985
333.032653808594 1.13560056686401
333.243469238281 1.8300598859787
333.454406738281 2.06647944450378
333.665252685547 2.04339051246643
333.876281738281 1.56611979007721
334.0869140625 1.02009177207947
334.297760009766 0.968972682952881
334.508666992188 0.999267339706421
334.719482421875 0.925427556037903
334.930358886719 0.616621255874634
335.141235351562 0.320595979690552
335.352142333984 0.522746801376343
335.562957763672 0.855059027671814
335.773742675781 0.925172805786133
335.984649658203 0.793431997299194
336.195526123047 0.918209552764893
336.406402587891 0.899400472640991
336.617218017578 0.725806951522827
336.828063964844 0.675370216369629
337.038909912109 1.02218329906464
337.249786376953 1.1381117105484
337.460632324219 1.07611656188965
337.671478271484 1.00848400592804
337.882385253906 0.96562123298645
338.093231201172 0.880386829376221
338.304046630859 0.59274959564209
338.514984130859 0.220636248588562
338.725769042969 0.664251565933228
338.936645507812 1.267573595047
339.147521972656 1.72104680538177
339.358367919922 1.85377216339111
339.569183349609 1.69653213024139
339.780090332031 1.26192712783813
339.990936279297 0.733504414558411
340.201873779297 0.367733240127563
340.412628173828 0.566277503967285
340.623474121094 0.609349012374878
340.834350585938 0.604735136032104
341.045257568359 0.663322687149048
341.256072998047 0.944654703140259
341.466918945312 1.33586847782135
341.677795410156 1.47676420211792
341.888793945312 1.31770741939545
342.099548339844 0.940034627914429
342.310363769531 0.444375038146973
342.521209716797 0.234822273254395
342.732055664062 0.660583972930908
342.942932128906 1.10961556434631
343.15380859375 1.51450860500336
343.364654541016 1.83217120170593
343.575469970703 1.69480991363525
343.786315917969 1.37484979629517
343.997253417969 1.22739291191101
344.208038330078 1.38581740856171
344.4189453125 1.59939348697662
344.629791259766 1.61984252929688
344.840667724609 1.56668055057526
345.051635742188 1.60508239269257
345.262390136719 1.58805334568024
345.473236083984 1.5225328207016
345.68408203125 1.33884334564209
345.894927978516 1.07650363445282
346.105743408203 0.889050245285034
346.316589355469 0.834779858589172
346.527557373047 0.734048843383789
346.738311767578 0.82098650932312
346.949249267578 1.06482064723969
347.160095214844 1.15142130851746
347.370941162109 1.48085308074951
347.581817626953 1.8434647321701
347.792602539062 1.45849883556366
348.003540039062 0.859785079956055
348.214416503906 0.685912132263184
348.425201416016 0.70255446434021
348.636047363281 0.635604977607727
348.846923828125 0.76262354850769
349.057769775391 1.16000115871429
349.268615722656 1.06197369098663
349.479553222656 0.595592975616455
349.690368652344 0.770460724830627
349.901214599609 1.44711136817932
350.112121582031 1.84206581115723
350.322906494141 1.6298576593399
350.533813476562 1.04970276355743
350.744659423828 0.456654191017151
350.955474853516 0.291324734687805
351.166381835938 0.651922345161438
351.377380371094 0.858233451843262
351.588104248047 0.910802960395813
351.798950195312 0.992940902709961
352.009826660156 1.21107304096222
352.220672607422 1.17883229255676
352.431518554688 0.754636764526367
352.642395019531 0.24610710144043
352.853210449219 0.456933736801147
353.064270019531 0.840288162231445
353.274993896484 0.778656363487244
353.485778808594 0.644688725471497
353.696716308594 0.933572053909302
353.907531738281 1.01906764507294
354.118347167969 0.6358962059021
354.329254150391 0.217933535575867
354.540161132812 0.295875787734985
354.7509765625 0.317918181419373
354.961853027344 0.498629570007324
355.172698974609 1.16524147987366
355.383514404297 1.19605660438538
355.594390869141 0.569950699806213
355.805236816406 0.345441341400146
356.016082763672 0.354952812194824
356.227081298828 0.391491770744324
356.437835693359 0.314054131507874
356.648742675781 0.153855562210083
356.859558105469 0.364451766014099
357.070404052734 0.557717204093933
357.28125 0.586251020431519
357.492126464844 0.689897298812866
357.703033447266 0.793740391731262
357.913818359375 0.764257431030273
358.124664306641 0.704703569412231
358.335571289062 0.682859182357788
358.54638671875 0.70262336730957
358.757293701172 0.788542985916138
358.968109130859 0.806182146072388
359.178985595703 0.650604248046875
359.389953613281 0.50954532623291
359.600769042969 0.570153474807739
359.811553955078 0.545967817306519
360.022399902344 0.508295297622681
360.233245849609 0.509508490562439
360.444152832031 0.504845142364502
360.654998779297 0.506996035575867
360.865905761719 0.507437229156494
361.076873779297 0.301573514938354
361.287567138672 0.168776273727417
361.498443603516 0.0439035892486572
361.709289550781 0.0594878196716309
361.920166015625 0.109285712242126
362.131042480469 0.0406461954116821
362.341949462891 0.0434967279434204
362.552825927734 0.0115083456039429
362.763580322266 0.00240373611450195
362.974487304688 0.0152180194854736
363.185333251953 0.0107927322387695
363.396209716797 0.00368833541870117
363.607086181641 0.00162982940673828
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw=none,
  column sep=1mm, 
  font=\footnotesize, 
  % draw opacity=1,
  % text opacity=1,
  at={(0.8,0.03)},
  %columns=3,
  anchor=south,
  % draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $\cdot 100$ },
xmajorgrids,
xmin=97.9882969, xmax=376.2555851,
xtick = {100, 200, 300, 370},
xticklabels = {1, 2, 3, 3.7},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Angle $\cdot 10$},
ytick = {-80, -50, -20, 0, 20, 39},
yticklabels = {-8, -5, -2,  0, 2, 4},
ymajorgrids,
ymin=-80.0212593583963, ymax=39.4237618802116,
ytick style={color=black},
height=\oneRowFigHeight,
width=\threeColsFigWidth,
]
\addplot [very thick, red, mark=\datapointMarkerR, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
110.636810302734 0.737694501876831
111.058441162109 0.742137670516968
111.48006439209 0.5386061668396
111.901794433594 0.588729739189148
112.323448181152 0.396018266677856
112.745025634766 -0.0458817481994629
113.166694641113 0.0878657102584839
113.588417053223 -0.063044548034668
114.010078430176 0.0233258008956909
114.431732177734 0.660439014434814
114.85334777832 -1.48369371891022
115.275024414062 -0.909721374511719
115.696670532227 0.125416874885559
116.118362426758 4.73686075210571
116.540008544922 3.2829737663269
116.961631774902 -8.36793231964111
117.383293151855 17.4664344787598
117.805053710938 -18.6240139007568
118.226600646973 13.4608430862427
118.648307800293 18.4085388183594
119.069969177246 -8.3003396987915
119.49161529541 -0.230358958244324
119.913276672363 0.131189584732056
120.334945678711 0.0589926242828369
120.756538391113 0.0919555425643921
121.178230285645 -12.3043794631958
121.599853515625 -0.789540886878967
122.02156829834 0.300333261489868
122.443183898926 11.563362121582
122.864852905273 2.23043060302734
123.286529541016 -4.35775184631348
123.708190917969 -0.128708600997925
124.129936218262 0.0401973724365234
124.551490783691 0.0861198902130127
124.97314453125 -0.0186699628829956
125.394828796387 0.0712627172470093
125.816566467285 7.86515522003174
126.23811340332 10.8180665969849
126.659759521484 4.74473857879639
127.081489562988 4.17270803451538
127.503074645996 -0.531680345535278
127.924789428711 -8.17650508880615
128.346435546875 0.0864218473434448
128.768051147461 0.148215770721436
129.18977355957 0.20576286315918
129.611434936523 -5.79976558685303
130.033020019531 -8.96905517578125
130.45475769043 -6.20361232757568
130.876403808594 0.0685505867004395
131.298080444336 9.6061372756958
131.719696044922 0.142881155014038
132.14143371582 2.26400446891785
132.563003540039 16.0092811584473
132.984741210938 -0.305672287940979
133.406372070312 -2.47954559326172
133.828140258789 0.0670579671859741
134.24967956543 -0.0278763771057129
134.671295166016 0.0924071073532104
135.093002319336 0.0372283458709717
135.514694213867 14.5512571334839
135.936309814453 0.00488173961639404
136.357986450195 -0.0540717840194702
136.779678344727 -0.0441005229949951
137.201309204102 -0.089516282081604
137.622955322266 0.118360996246338
138.04460144043 0.191852927207947
138.466354370117 0.0984761714935303
138.888000488281 0.133927702903748
139.309631347656 5.27092742919922
139.731262207031 1.60607385635376
140.153121948242 -0.7029709815979
140.574569702148 -0.051849365234375
140.996276855469 0.0558193922042847
141.417938232422 0.0690200328826904
141.839584350586 16.2916164398193
142.261215209961 2.1980607509613
142.682952880859 -0.378650188446045
143.104614257812 -22.1312351226807
143.526245117188 -23.3250274658203
143.947952270508 -0.0240557193756104
144.369598388672 10.5626945495605
144.791259765625 0.0648130178451538
145.212936401367 0.208524703979492
145.634521484375 3.2326078414917
146.056243896484 14.8565139770508
146.477966308594 5.70376539230347
146.899597167969 -0.274508357048035
147.321182250977 -0.186311483383179
147.742889404297 -11.7343616485596
148.16471862793 -0.464351415634155
148.586212158203 15.906907081604
149.007888793945 11.3793029785156
149.429565429688 -16.2214336395264
149.851165771484 -19.8172912597656
150.272872924805 -1.49362778663635
150.694564819336 17.9424934387207
151.116226196289 0.0353283882141113
151.537902832031 22.462646484375
151.959503173828 16.8115615844727
152.38117980957 -0.2096848487854
152.80290222168 -19.9026527404785
153.224548339844 -20.1905250549316
153.646179199219 -6.55597543716431
154.067886352539 14.5396957397461
154.489654541016 4.1333475112915
154.911178588867 -0.343254804611206
155.332855224609 -0.254037976264954
155.754516601562 -0.0228245258331299
156.176162719727 -0.075548529624939
156.597854614258 0.193475961685181
157.01953125 0.119022727012634
157.441207885742 -0.0529255867004395
157.862854003906 9.61027240753174
158.284515380859 0.324274301528931
158.706237792969 -0.126233100891113
159.127914428711 -0.05716872215271
159.549514770508 0.154073357582092
159.97119140625 -0.0544184446334839
160.392883300781 -0.0105553865432739
160.814575195312 0.0536874532699585
161.236206054688 0.0802209377288818
161.65788269043 0.0634064674377441
162.079528808594 -16.0351238250732
162.50129699707 9.08610916137695
164.757171630859 0.188739776611328
165.178848266602 0.0643203258514404
165.600463867188 0.105894088745117
166.022186279297 0.0932250022888184
166.443801879883 0.0398210287094116
166.865447998047 0.0911611318588257
167.287109375 0.0140836238861084
167.708908081055 -0.0747151374816895
168.130462646484 -0.218823075294495
168.552185058594 2.30799961090088
168.973846435547 0.137515068054199
169.395660400391 4.26513671875
169.817199707031 11.2133541107178
170.238815307617 -0.791890740394592
170.660522460938 2.48216080665588
171.082153320312 4.10544538497925
171.503890991211 -0.658886432647705
171.925552368164 0.0235394239425659
172.347152709961 -5.05060148239136
172.768829345703 -16.2109546661377
173.190582275391 0.17365300655365
173.612167358398 0.30008339881897
174.03385925293 4.26234245300293
174.455581665039 5.03907060623169
174.877227783203 7.12265396118164
175.298919677734 -8.40163993835449
175.720687866211 0.0869766473770142
176.142211914062 0.00946629047393799
176.563858032227 -0.0639896392822266
176.985565185547 0.0894196033477783
177.407363891602 2.5880184173584
177.828903198242 11.3145322799683
178.250549316406 -0.502172589302063
178.672225952148 -5.41087341308594
179.093887329102 3.75899028778076
179.515609741211 0.596730470657349
179.937255859375 -0.0547950267791748
180.358947753906 -1.34180736541748
180.78059387207 -0.307493209838867
181.202255249023 0.0593801736831665
181.623916625977 -0.615843057632446
182.045654296875 1.077392578125
182.46728515625 0.284391283988953
182.88899230957 3.73938131332397
183.310668945312 0.423097610473633
183.732513427734 0.126018047332764
184.153991699219 0.397345662117004
184.575668334961 0.235296845436096
184.997360229492 -0.192578315734863
185.419021606445 -0.274001359939575
185.840698242188 2.66231560707092
186.262344360352 0.259679555892944
186.684020996094 0.177833557128906
187.105697631836 0.173513531684875
187.527404785156 0.283770799636841
187.949081420898 0.163573384284973
188.370788574219 0.237611055374146
188.792419433594 0.394609212875366
189.214111328125 0.267897367477417
};
\addlegendentry{Roll}
\addplot [very thick, blue, mark=\datapointMarkerP, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
110.636810302734 1.07279646396637
111.058441162109 1.05933117866516
111.48006439209 0.44065260887146
111.901794433594 0.779005885124207
112.323448181152 0.462128520011902
112.745025634766 -0.115081906318665
113.166694641113 -0.417555928230286
113.588417053223 0.000355839729309082
114.010078430176 -0.0380475521087646
114.431732177734 -0.155616521835327
114.85334777832 -0.418980121612549
115.275024414062 -2.3922176361084
115.696670532227 -0.000799059867858887
116.118362426758 -0.0618135929107666
116.540008544922 -1.58529603481293
116.961631774902 -0.0347857475280762
117.383293151855 0.459874033927917
117.805053710938 -0.0711110830307007
118.226600646973 -0.142092704772949
118.648307800293 -1.1748458147049
119.069969177246 -0.065401554107666
119.49161529541 -0.108266472816467
119.913276672363 -0.0457112789154053
120.334945678711 -0.0268113613128662
120.756538391113 -0.492351531982422
121.178230285645 -0.139043807983398
121.599853515625 0.109627246856689
122.02156829834 0.0167562961578369
122.443183898926 -2.95875811576843
122.864852905273 -15.9146604537964
123.286529541016 3.57262659072876
123.708190917969 0.154506087303162
124.129936218262 0.00597548484802246
124.551490783691 -0.0422744750976562
124.97314453125 -0.0869249105453491
125.394828796387 -0.0293617248535156
125.816566467285 4.96435213088989
126.23811340332 4.94273376464844
126.659759521484 5.06461572647095
127.081489562988 5.24547576904297
127.503074645996 -4.04325532913208
127.924789428711 -15.601954460144
128.346435546875 0.171710014343262
128.768051147461 0.236115455627441
129.18977355957 0.113451480865479
129.611434936523 0.0111466646194458
130.033020019531 -0.711704254150391
130.45475769043 -0.0100816488265991
130.876403808594 -0.072748064994812
131.298080444336 0.234734535217285
131.719696044922 -0.0517504215240479
132.14143371582 -0.103925943374634
132.563003540039 -4.05082559585571
132.984741210938 -0.403330206871033
133.406372070312 -3.15960931777954
133.828140258789 -3.95573592185974
134.24967956543 0.0650235414505005
134.671295166016 0.0409647226333618
135.093002319336 -0.0593640804290771
135.514694213867 -6.3378963470459
135.936309814453 -0.037459135055542
136.357986450195 0.0375267267227173
136.779678344727 -0.107096791267395
137.201309204102 -0.0777851343154907
137.622955322266 -0.138393878936768
138.04460144043 0.0356067419052124
138.466354370117 0.0941448211669922
138.888000488281 0.0357929468154907
139.309631347656 -0.156561374664307
139.731262207031 -1.985072016716
140.153121948242 -0.0643348693847656
140.574569702148 -0.0210180282592773
140.996276855469 0.0587941408157349
141.417938232422 -0.00352656841278076
141.839584350586 -1.2816264629364
142.261215209961 -3.91696858406067
142.682952880859 0.224291443824768
143.104614257812 0.238434433937073
143.526245117188 -0.0188307762145996
143.947952270508 -0.55645489692688
144.369598388672 -0.7372727394104
144.791259765625 0.0108529329299927
145.212936401367 -0.106964468955994
145.634521484375 -0.272225379943848
146.056243896484 -0.0509809255599976
146.477966308594 -2.57683420181274
146.899597167969 -0.931690216064453
147.321182250977 -0.00868570804595947
147.742889404297 0.064532995223999
148.16471862793 -0.0957921743392944
148.586212158203 0.047382116317749
149.007888793945 0.0671590566635132
149.429565429688 0.165113568305969
149.851165771484 -0.0773205757141113
150.272872924805 0.0806448459625244
150.694564819336 -5.82139444351196
151.116226196289 0.0189578533172607
151.537902832031 0.114642858505249
151.959503173828 -0.141953229904175
152.38117980957 0.0766210556030273
152.80290222168 -12.4258918762207
153.224548339844 -9.00708389282227
153.646179199219 -1.05939662456512
154.067886352539 2.24410510063171
154.489654541016 1.27237546443939
154.911178588867 -0.34184455871582
155.332855224609 -0.281927704811096
155.754516601562 3.77471828460693
156.176162719727 12.691198348999
156.597854614258 0.870339512825012
157.01953125 -0.439143657684326
157.441207885742 -0.165317296981812
157.862854003906 -8.75287818908691
158.284515380859 -0.503103852272034
158.706237792969 0.096723198890686
159.127914428711 0.112024188041687
159.549514770508 0.137951731681824
159.97119140625 0.0932838916778564
160.392883300781 0.0366530418395996
160.814575195312 -0.498455882072449
161.236206054688 -3.65911054611206
161.65788269043 -6.07529354095459
162.079528808594 -0.0458379983901978
162.50129699707 0.0523842573165894
164.757171630859 -0.134319543838501
165.178848266602 -0.0146596431732178
165.600463867188 -0.00400102138519287
166.022186279297 -0.00585293769836426
166.443801879883 0.0377824306488037
166.865447998047 0.00973403453826904
167.287109375 -0.0150319337844849
167.708908081055 -0.126575589179993
168.130462646484 -0.127771735191345
168.552185058594 -7.3991551399231
168.973846435547 -0.395565509796143
169.395660400391 -2.89962530136108
169.817199707031 -4.95058631896973
170.238815307617 0.114584803581238
170.660522460938 -3.98989772796631
171.082153320312 -5.39021015167236
171.503890991211 0.0195226669311523
171.925552368164 -0.0304961204528809
172.347152709961 0.354899287223816
172.768829345703 0.513221025466919
173.190582275391 -0.153226852416992
173.612167358398 0.139724612236023
174.03385925293 8.43118381500244
174.455581665039 4.52343702316284
174.877227783203 -9.86731815338135
175.298919677734 -0.291077852249146
175.720687866211 0.0127650499343872
176.142211914062 -0.0774204730987549
176.563858032227 -0.170379042625427
176.985565185547 -0.0524358749389648
177.407363891602 -0.0505268573760986
177.828903198242 -0.0525602102279663
178.250549316406 -0.0572531223297119
178.672225952148 0.0930262804031372
179.093887329102 -7.57071685791016
179.515609741211 -0.83527660369873
179.937255859375 0.211074113845825
180.358947753906 -1.07158219814301
180.78059387207 -0.0438348054885864
181.202255249023 -0.0266017913818359
181.623916625977 -0.118105411529541
182.045654296875 -2.98794341087341
182.46728515625 -4.01369857788086
182.88899230957 -0.298527240753174
183.310668945312 0.0739940404891968
183.732513427734 -0.175421953201294
184.153991699219 0.0507757663726807
184.575668334961 -0.0331096649169922
184.997360229492 0.232030153274536
185.419021606445 -0.0711709260940552
185.840698242188 -2.33658170700073
186.262344360352 -0.193650126457214
186.684020996094 -0.211390495300293
187.105697631836 -0.369056582450867
187.527404785156 -0.0949289798736572
187.949081420898 0.469351172447205
188.370788574219 0.55967116355896
188.792419433594 0.84589946269989
189.214111328125 0.799101114273071
};
\addlegendentry{Pitch}
\addplot [very thick, green01270, mark=\datapointMarkerY, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
110.636810302734 -3.53482365608215
111.058441162109 -3.55446600914001
111.48006439209 -3.65116190910339
111.901794433594 -3.6545295715332
112.323448181152 -3.64190244674683
112.745025634766 -3.7258312702179
113.166694641113 -4.05054950714111
113.588417053223 -4.33530044555664
114.010078430176 -4.24922943115234
114.431732177734 -4.79190063476562
114.85334777832 -4.90019083023071
115.275024414062 -4.37741470336914
115.696670532227 -4.42194652557373
116.118362426758 -4.45925283432007
116.540008544922 -4.45818948745728
116.961631774902 -4.06370735168457
117.383293151855 -3.80488395690918
117.805053710938 -3.76126217842102
118.226600646973 -5.31216859817505
118.648307800293 -5.74889039993286
119.069969177246 -5.34021663665771
119.49161529541 -5.40033578872681
119.913276672363 -5.34955787658691
120.334945678711 -5.16646766662598
120.756538391113 -4.98624277114868
121.178230285645 -4.97594451904297
121.599853515625 -5.37760877609253
122.02156829834 -5.43793439865112
122.443183898926 -5.93946886062622
122.864852905273 -5.96782302856445
123.286529541016 -5.66180324554443
123.708190917969 -5.32296133041382
124.129936218262 -5.20422458648682
124.551490783691 -5.14826965332031
124.97314453125 -5.242919921875
125.394828796387 -5.46502161026001
125.816566467285 -5.30096340179443
126.23811340332 -5.15194988250732
126.659759521484 -5.13410425186157
127.081489562988 -5.15485000610352
127.503074645996 -5.43697452545166
127.924789428711 -4.67148208618164
128.346435546875 -5.42004346847534
128.768051147461 -5.2454514503479
129.18977355957 -5.20626163482666
129.611434936523 -5.21554851531982
130.033020019531 -5.15004777908325
130.45475769043 -5.30640506744385
130.876403808594 -5.36784315109253
131.298080444336 -5.67141914367676
131.719696044922 -5.74682378768921
132.14143371582 -5.51043653488159
132.563003540039 -6.13103675842285
132.984741210938 -5.37663745880127
133.406372070312 -5.11600208282471
133.828140258789 -4.94489192962646
134.24967956543 -5.18026304244995
134.671295166016 -5.305579662323
135.093002319336 -5.42240047454834
135.514694213867 -6.27940082550049
135.936309814453 -5.19362020492554
136.357986450195 -5.9525580406189
136.779678344727 -21.7868556976318
137.201309204102 -24.1325912475586
137.622955322266 -8.40760707855225
138.04460144043 -2.77266478538513
138.466354370117 -10.5191516876221
138.888000488281 -14.9457082748413
139.309631347656 -16.2769527435303
139.731262207031 -16.1369857788086
140.153121948242 -15.5133905410767
140.574569702148 -11.7558193206787
140.996276855469 -7.14738893508911
141.417938232422 -15.3296890258789
141.839584350586 -19.8691082000732
142.261215209961 -21.170955657959
142.682952880859 -19.7627143859863
143.104614257812 -19.1546516418457
143.526245117188 -19.3779735565186
143.947952270508 -22.9735279083252
144.369598388672 -24.7567882537842
144.791259765625 -23.3264007568359
145.212936401367 -13.9665727615356
145.634521484375 -11.8297271728516
146.056243896484 -12.2819328308105
146.477966308594 -13.035213470459
146.899597167969 -12.8033876419067
147.321182250977 -12.4169969558716
147.742889404297 -12.3185176849365
148.16471862793 -12.6284837722778
148.586212158203 -12.6928205490112
149.007888793945 -12.5485153198242
149.429565429688 -12.2163467407227
149.851165771484 -12.1990671157837
150.272872924805 -12.8482351303101
150.694564819336 -14.6144609451294
151.116226196289 -13.2443361282349
151.537902832031 -13.017970085144
151.959503173828 -12.6592779159546
152.38117980957 -12.1929244995117
152.80290222168 -8.16406345367432
153.224548339844 -11.222936630249
153.646179199219 -13.537501335144
154.067886352539 -13.0143013000488
154.489654541016 -13.0080051422119
154.911178588867 -12.9145135879517
155.332855224609 -12.6265707015991
155.754516601562 -12.5217447280884
156.176162719727 -12.4675245285034
156.597854614258 -12.8667840957642
157.01953125 -13.2114515304565
157.441207885742 -13.2332534790039
157.862854003906 -13.8302173614502
158.284515380859 -12.7450838088989
158.706237792969 -12.6395874023438
159.127914428711 -12.4969110488892
159.549514770508 -12.4016523361206
159.97119140625 -12.504563331604
160.392883300781 -12.7423515319824
160.814575195312 -12.8774690628052
161.236206054688 -12.9131832122803
161.65788269043 -12.8321208953857
162.079528808594 -12.7974948883057
162.50129699707 -12.8975658416748
164.757171630859 -6.00742292404175
165.178848266602 -5.98865652084351
165.600463867188 -15.0198316574097
166.022186279297 -30.5737037658691
166.443801879883 -45.7497711181641
166.865447998047 -58.9677238464355
167.287109375 -51.661750793457
167.708908081055 -23.1383857727051
168.130462646484 3.93271231651306
168.552185058594 6.41548442840576
168.973846435547 2.74473166465759
169.395660400391 0.562511920928955
169.817199707031 0.00404798984527588
170.238815307617 0.605393171310425
170.660522460938 0.375362277030945
171.082153320312 0.27947735786438
171.503890991211 1.16876614093781
171.925552368164 20.5544204711914
172.347152709961 25.1474514007568
172.768829345703 21.5264701843262
173.190582275391 19.9847450256348
173.612167358398 21.1456642150879
174.03385925293 21.4932479858398
174.455581665039 20.7919673919678
174.877227783203 19.516092300415
175.298919677734 21.0825462341309
175.720687866211 21.6519088745117
176.142211914062 21.8447589874268
176.563858032227 21.861291885376
176.985565185547 21.7109851837158
177.407363891602 21.6432800292969
177.828903198242 21.4823303222656
178.250549316406 20.6920547485352
178.672225952148 10.4266214370728
179.093887329102 2.70971083641052
179.515609741211 3.20487904548645
179.937255859375 4.481605052948
180.358947753906 4.42254161834717
180.78059387207 0.650680541992188
181.202255249023 0.211163878440857
181.623916625977 -0.352763175964355
182.045654296875 -0.583781003952026
182.46728515625 -0.90581750869751
182.88899230957 -1.37054216861725
183.310668945312 -1.50965297222137
183.732513427734 -1.47207403182983
184.153991699219 -1.24081611633301
184.575668334961 -1.06005859375
184.997360229492 -1.36663043498993
185.419021606445 -1.830721616745
185.840698242188 -1.67908227443695
186.262344360352 -1.01976847648621
186.684020996094 -0.132333040237427
187.105697631836 0.52045214176178
187.527404785156 0.404831886291504
187.949081420898 0.440489411354065
188.370788574219 0.409646391868591
188.792419433594 0.392860054969788
189.214111328125 0.425327062606812
};
\addlegendentry{Yaw}
\addplot [very thick, red, mark=\datapointMarkerR, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
210.656402587891 0.655030965805054
211.078063964844 0.653034090995789
211.499710083008 0.122875928878784
211.921432495117 0.377095222473145
212.343109130859 0.405874490737915
212.764801025391 0.102338194847107
213.186477661133 -0.0279035568237305
213.608169555664 -0.0733722448348999
214.029846191406 0.161791324615479
214.451522827148 0.24289608001709
214.873184204102 -0.0270904302597046
215.294891357422 -0.126508593559265
215.716583251953 0.0671838521957397
216.138305664062 0.594132781028748
216.559982299805 -10.8593406677246
216.981643676758 2.2285053730011
217.4033203125 10.3659200668335
217.824966430664 7.76515007019043
218.246704101562 10.7762975692749
218.668304443359 -0.253612399101257
219.090057373047 -11.3523168563843
219.511749267578 -16.4735431671143
219.933410644531 -0.192047595977783
220.355056762695 1.99501609802246
220.776794433594 12.8207778930664
221.198425292969 17.2917232513428
221.620132446289 3.24593925476074
222.041854858398 -8.13957405090332
222.463562011719 -4.36800861358643
222.885162353516 -0.0534375905990601
223.306854248047 0.279897809028625
223.728530883789 0.269558906555176
224.150360107422 -0.721161603927612
224.571929931641 -0.42315673828125
224.993591308594 -3.21267437934875
225.415267944336 -1.12731122970581
225.837112426758 9.47091674804688
226.258605957031 7.50954055786133
226.680328369141 2.24378347396851
227.102020263672 -15.32688331604
227.523696899414 -14.9825391769409
227.945358276367 -0.103501439094543
228.367034912109 1.17911207675934
228.788787841797 1.29458892345428
229.210464477539 15.3127069473267
229.63215637207 17.0649490356445
230.053802490234 -10.2696781158447
230.475570678711 -22.2417869567871
230.897232055664 9.41690635681152
231.318862915039 16.8790283203125
231.740570068359 0.22448456287384
232.162384033203 15.4080715179443
232.583892822266 2.03254842758179
233.005584716797 -4.44230270385742
233.427307128906 -1.61122453212738
233.849014282227 2.50509905815125
234.270690917969 0.519406080245972
234.692398071289 0.0771472454071045
235.114028930664 0.00125634670257568
235.535751342773 0.233137249946594
235.957412719727 0.095219612121582
236.37907409668 0.0832511186599731
236.800857543945 0.0957170724868774
237.222518920898 -13.7285461425781
237.644195556641 -0.87523627281189
238.065887451172 -0.121671199798584
238.487594604492 14.8872976303101
238.909255981445 3.82587027549744
239.330902099609 -0.529604196548462
239.752578735352 5.06559944152832
240.174423217773 3.2062463760376
240.595977783203 -1.97121036052704
241.017684936523 -10.1308116912842
241.439392089844 0.448269128799438
241.861221313477 -4.12915277481079
242.282730102539 -0.0698403120040894
242.704406738281 4.8700532913208
243.126068115234 0.0532480478286743
243.547821044922 -0.196170210838318
243.969497680664 9.08513164520264
244.391143798828 15.3683805465698
244.812927246094 -25.2265434265137
245.23454284668 5.79716396331787
245.65625 16.3355407714844
246.077896118164 -23.0570869445801
246.499725341797 -12.4989347457886
246.921340942383 0.993051528930664
247.343048095703 15.9000844955444
247.764709472656 -4.64172649383545
248.186386108398 -15.6565952301025
248.608062744141 0.0540479421615601
249.02978515625 0.122245788574219
249.451431274414 16.6350593566895
249.873107910156 14.1008443832397
250.294830322266 1.86704528331757
250.716567993164 -5.28150510787964
251.138214111328 -0.612764954566956
251.55989074707 0.059070348739624
251.981643676758 0.0962800979614258
252.403305053711 0.167569756507874
252.824981689453 -0.0187889337539673
253.246673583984 -8.77868556976318
253.668319702148 -0.696355581283569
254.090072631836 11.4883432388306
254.511901855469 0.356950044631958
254.933410644531 -0.237965106964111
255.355117797852 0.871345281600952
255.77685546875 -19.8640651702881
256.198516845703 -0.0142104625701904
256.620178222656 0.153747200965881
257.041961669922 -0.0318603515625
257.463592529297 -0.0504506826400757
257.885345458984 0.000425815582275391
258.307006835938 -0.0634483098983765
258.728668212891 1.39276659488678
259.150390625 -0.0628752708435059
259.572082519531 -0.0448603630065918
259.993774414062 16.9303569793701
260.415405273438 17.4288063049316
260.837219238281 -12.3403577804565
261.258819580078 -23.0189151763916
261.680572509766 -17.2097206115723
262.102203369141 -4.34042596817017
262.52392578125 0.887411952018738
262.945587158203 11.7389335632324
263.367340087891 6.14909839630127
263.788970947266 -0.614951848983765
264.210845947266 -0.0918259620666504
264.632415771484 -0.0277210474014282
265.054077148438 -0.0327528715133667
265.475830078125 0.0669748783111572
265.897430419922 -0.00552821159362793
266.319152832031 0.0781251192092896
266.740905761719 -0.134145021438599
267.162567138672 19.9650554656982
267.584228515625 1.47102665901184
268.005920410156 -16.7913818359375
268.427673339844 7.05466413497925
268.849395751953 13.8648405075073
269.271026611328 -7.13128423690796
269.692687988281 -15.8068571090698
270.114440917969 -23.5251445770264
270.536285400391 13.1924524307251
270.957794189453 0.553392887115479
271.379486083984 6.07745933532715
271.801239013672 5.30356121063232
272.222869873047 -0.16667914390564
272.644561767578 -1.20678865909576
273.066314697266 -1.53237807750702
273.488006591797 0.12589704990387
273.909698486328 0.0548262596130371
274.331420898438 0.0037006139755249
274.753051757812 -0.256060242652893
275.174774169922 -0.015804648399353
275.596466064453 1.43228197097778
276.018157958984 -0.070090651512146
276.439849853516 0.26222562789917
276.861663818359 0.0793569087982178
277.283233642578 0.10048496723175
277.705017089844 -0.0280174016952515
278.126647949219 -0.00258922576904297
278.548461914062 0.140547871589661
278.970092773438 -0.449370741844177
279.391754150391 -0.115549921989441
279.813446044922 0.0566238164901733
280.235168457031 0.0418070554733276
280.656829833984 0.146855115890503
281.078521728516 0.0582479238510132
};
\addplot [very thick, blue, mark=\datapointMarkerP, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
210.656402587891 1.00663816928864
211.078063964844 1.00168645381927
211.499710083008 -0.847269058227539
211.921432495117 0.577638506889343
212.343109130859 0.082690954208374
212.764801025391 -0.104696750640869
213.186477661133 -0.310504198074341
213.608169555664 -0.280422568321228
214.029846191406 0.0243946313858032
214.451522827148 4.19615650177002
214.873184204102 -0.0686094760894775
215.294891357422 -1.96805989742279
215.716583251953 -2.76707291603088
216.138305664062 -13.0130643844604
216.559982299805 -6.66122245788574
216.981643676758 0.0875411033630371
217.4033203125 3.36847448348999
217.824966430664 0.719681024551392
218.246704101562 -5.2462797164917
218.668304443359 -7.45749235153198
219.090057373047 -0.0795574188232422
219.511749267578 -0.218177199363708
219.933410644531 12.7483081817627
220.355056762695 2.50228881835938
220.776794433594 2.05071783065796
221.198425292969 0.115153312683105
221.620132446289 -0.252751350402832
222.041854858398 -3.72171902656555
222.463562011719 -0.094482421875
222.885162353516 -1.90061128139496
223.306854248047 -13.6820869445801
223.728530883789 -0.0715001821517944
224.150360107422 0.258583545684814
224.571929931641 0.263719320297241
224.993591308594 0.108562111854553
225.415267944336 -0.124515056610107
225.837112426758 -2.55227279663086
226.258605957031 -12.1597013473511
226.680328369141 -8.7654333114624
227.102020263672 0.245423316955566
227.523696899414 2.72766041755676
227.945358276367 14.2101278305054
228.367034912109 0.362931132316589
228.788787841797 -0.186762809753418
229.210464477539 0.65833044052124
229.63215637207 1.0874388217926
230.053802490234 -0.357686281204224
230.475570678711 -0.29035484790802
230.897232055664 -0.126478433609009
231.318862915039 -3.76597595214844
231.740570068359 0.116153240203857
232.162384033203 0.0970875024795532
232.583892822266 -3.49980330467224
233.005584716797 0.0650787353515625
233.427307128906 -1.18301773071289
233.849014282227 -12.9819793701172
234.270690917969 -7.79465389251709
234.692398071289 -17.1317195892334
235.114028930664 -0.282047033309937
235.535751342773 14.2870683670044
235.957412719727 -0.19613790512085
236.37907409668 -0.330469369888306
236.800857543945 -0.025928258895874
237.222518920898 3.0813901424408
237.644195556641 13.4188499450684
238.065887451172 -0.78001606464386
238.487594604492 -8.68017387390137
238.909255981445 -7.1697154045105
239.330902099609 -1.45648002624512
239.752578735352 -17.5383129119873
240.174423217773 -15.8806629180908
240.595977783203 -8.3151683807373
241.017684936523 5.85806655883789
241.439392089844 11.8344583511353
241.861221313477 14.3726749420166
242.282730102539 25.375997543335
242.704406738281 -14.5719795227051
243.126068115234 -0.83735990524292
243.547821044922 -0.132712244987488
243.969497680664 -0.175209760665894
244.391143798828 -11.2004117965698
244.812927246094 -3.46206068992615
245.23454284668 0.312561988830566
245.65625 -0.411405324935913
246.077896118164 -7.16995716094971
246.499725341797 -0.379376530647278
246.921340942383 -1.2879832983017
247.343048095703 -0.600244522094727
247.764709472656 -4.01909589767456
248.186386108398 -6.25834989547729
248.608062744141 0.0891975164413452
249.02978515625 0.0500304698944092
249.451431274414 6.89965295791626
249.873107910156 4.57855844497681
250.294830322266 -0.00389730930328369
250.716567993164 0.0197354555130005
251.138214111328 -0.0610165596008301
251.55989074707 -0.26074481010437
251.981643676758 -0.11141312122345
252.403305053711 -7.12789821624756
252.824981689453 -0.997516870498657
253.246673583984 0.244858980178833
253.668319702148 0.585001826286316
254.090072631836 -12.1203165054321
254.511901855469 -0.462133646011353
254.933410644531 -1.18517029285431
255.355117797852 -8.84151172637939
255.77685546875 -0.0893974304199219
256.198516845703 0.197459816932678
256.620178222656 0.0453906059265137
257.041961669922 6.88924789428711
257.463592529297 11.8175535202026
257.885345458984 9.74208450317383
258.307006835938 3.82561779022217
258.728668212891 -24.7244720458984
259.150390625 -1.63231551647186
259.572082519531 0.349519371986389
259.993774414062 0.766687512397766
260.415405273438 -0.000698328018188477
260.837219238281 0.473998308181763
261.258819580078 0.481817960739136
261.680572509766 -0.266256093978882
262.102203369141 12.3558073043823
262.52392578125 -12.7643451690674
262.945587158203 -6.18660068511963
263.367340087891 0.562085390090942
263.788970947266 -0.0741254091262817
264.210845947266 0.0981680154800415
264.632415771484 -0.0635666847229004
265.054077148438 -0.108298063278198
265.475830078125 -5.91248989105225
265.897430419922 0.0550521612167358
266.319152832031 10.4450378417969
266.740905761719 11.3958234786987
267.162567138672 -2.69227313995361
267.584228515625 -2.5930233001709
268.005920410156 -1.15055227279663
268.427673339844 -0.0897375345230103
268.849395751953 -0.209252715110779
269.271026611328 -17.3015213012695
269.692687988281 -0.896539688110352
270.114440917969 3.44968223571777
270.536285400391 1.22038924694061
270.957794189453 -0.0523465871810913
271.379486083984 -1.43773448467255
271.801239013672 -4.42254066467285
272.222869873047 0.171182751655579
272.644561767578 0.330804824829102
273.066314697266 0.118599414825439
273.488006591797 -0.0771523714065552
273.909698486328 -0.103461146354675
274.331420898438 -0.0928899049758911
274.753051757812 -0.12711501121521
275.174774169922 -0.0237970352172852
275.596466064453 -6.12029552459717
276.018157958984 -0.470238089561462
276.439849853516 -0.242016077041626
276.861663818359 -0.376196265220642
277.283233642578 -0.834757208824158
277.705017089844 -0.245069026947021
278.126647949219 -1.77350473403931
278.548461914062 0.274734139442444
278.970092773438 2.44614553451538
279.391754150391 -0.210156202316284
279.813446044922 0.288971900939941
280.235168457031 0.159286141395569
280.656829833984 0.632774114608765
281.078521728516 0.482123374938965
};
\addplot [very thick, green01270, mark=\datapointMarkerY, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
210.656402587891 0.816731929779053
211.078063964844 0.818685531616211
211.499710083008 0.600294351577759
211.921432495117 0.581295967102051
212.343109130859 0.524269342422485
212.764801025391 0.479403018951416
213.186477661133 0.62451434135437
213.608169555664 0.453534007072449
214.029846191406 0.389514923095703
214.451522827148 0.00906765460968018
214.873184204102 -0.186694264411926
215.294891357422 -0.210924625396729
215.716583251953 -0.327126860618591
216.138305664062 -0.178355813026428
216.559982299805 0.187316298484802
216.981643676758 0.0754222869873047
217.4033203125 0.981277108192444
217.824966430664 1.15556299686432
218.246704101562 0.545568585395813
218.668304443359 0.712528944015503
219.090057373047 0.944511771202087
219.511749267578 0.593158483505249
219.933410644531 -1.30951154232025
220.355056762695 -2.14406847953796
220.776794433594 -1.75709640979767
221.198425292969 -1.67568528652191
221.620132446289 -1.52323853969574
222.041854858398 -0.914838790893555
222.463562011719 -1.35659825801849
222.885162353516 -1.69505405426025
223.306854248047 -1.84951543807983
223.728530883789 1.04085147380829
224.150360107422 9.81334781646729
224.571929931641 11.1324501037598
224.993591308594 7.03298807144165
225.415267944336 -7.03240489959717
225.837112426758 -11.4242935180664
226.258605957031 -11.4081401824951
226.680328369141 -9.11660289764404
227.102020263672 -8.47711372375488
227.523696899414 -10.1365013122559
227.945358276367 -10.8614511489868
228.367034912109 -10.1493692398071
228.788787841797 -9.7008056640625
229.210464477539 -8.99803352355957
229.63215637207 -8.23911571502686
230.053802490234 -8.35224151611328
230.475570678711 -8.65983295440674
230.897232055664 -8.90013694763184
231.318862915039 -9.78418350219727
231.740570068359 -9.11279201507568
232.162384033203 -9.42150497436523
232.583892822266 -11.4716138839722
233.005584716797 -36.6081924438477
233.427307128906 -69.0123443603516
233.849014282227 -74.5919418334961
234.270690917969 -70.5879287719727
234.692398071289 -67.6104888916016
235.114028930664 -66.5503692626953
235.535751342773 -66.7062225341797
235.957412719727 -63.3750915527344
236.37907409668 -42.711009979248
236.800857543945 -19.0743961334229
237.222518920898 -6.23139047622681
237.644195556641 -3.08792877197266
238.065887451172 -0.847087383270264
238.487594604492 -0.470582008361816
238.909255981445 3.50622963905334
239.330902099609 6.62061357498169
239.752578735352 6.37266874313354
240.174423217773 6.13580417633057
240.595977783203 5.76492023468018
241.017684936523 3.55510783195496
241.439392089844 6.46775722503662
241.861221313477 10.3190288543701
242.282730102539 10.8662271499634
242.704406738281 9.73272895812988
243.126068115234 10.7491188049316
243.547821044922 11.1289415359497
243.969497680664 11.594518661499
244.391143798828 9.49577713012695
244.812927246094 10.4630260467529
245.23454284668 10.0539274215698
245.65625 10.4721956253052
246.077896118164 12.3039979934692
246.499725341797 10.4970836639404
246.921340942383 11.6577730178833
247.343048095703 12.4655694961548
247.764709472656 12.2520275115967
248.186386108398 12.7419328689575
248.608062744141 11.6570024490356
249.02978515625 11.5057773590088
249.451431274414 12.2001543045044
249.873107910156 11.4893264770508
250.294830322266 11.2401838302612
250.716567993164 10.8323040008545
251.138214111328 -4.31653356552124
251.55989074707 -15.6586208343506
251.981643676758 -16.1720066070557
252.403305053711 -14.5040369033813
252.824981689453 -13.4111490249634
253.246673583984 -13.3265552520752
253.668319702148 -13.6121110916138
254.090072631836 -14.2913150787354
254.511901855469 -12.2578887939453
254.933410644531 -12.4232978820801
255.355117797852 -13.2682075500488
255.77685546875 -13.4631547927856
256.198516845703 -21.9250297546387
256.620178222656 -25.716007232666
257.041961669922 -24.781364440918
257.463592529297 -23.7654228210449
257.885345458984 -23.1223735809326
258.307006835938 -22.8879108428955
258.728668212891 -23.5679893493652
259.150390625 -23.2331523895264
259.572082519531 -23.0334815979004
259.993774414062 -22.6815338134766
260.415405273438 -22.2422485351562
260.837219238281 -22.1096172332764
261.258819580078 -22.7443523406982
261.680572509766 -23.4142284393311
262.102203369141 -24.4050579071045
262.52392578125 -23.8366794586182
262.945587158203 -24.006986618042
263.367340087891 -22.0758323669434
263.788970947266 -8.61353874206543
264.210845947266 -1.79441547393799
264.632415771484 -4.38515281677246
265.054077148438 -10.377628326416
265.475830078125 -11.6411304473877
265.897430419922 -11.3849296569824
266.319152832031 -11.0020990371704
266.740905761719 -10.5426731109619
267.162567138672 -11.6049175262451
267.584228515625 -10.5081510543823
268.005920410156 -10.9000692367554
268.427673339844 -11.4116954803467
268.849395751953 -11.3724975585938
269.271026611328 -9.9865779876709
269.692687988281 -11.4576225280762
270.114440917969 -12.0063619613647
270.536285400391 -12.0945625305176
270.957794189453 -11.3166370391846
271.379486083984 -10.5370302200317
271.801239013672 -10.3533687591553
272.222869873047 -9.0371561050415
272.644561767578 -9.14248180389404
273.066314697266 -9.95435047149658
273.488006591797 -10.7593879699707
273.909698486328 -10.9952688217163
274.331420898438 -10.8694086074829
274.753051757812 -10.4623689651489
275.174774169922 -10.1679983139038
275.596466064453 -10.1775817871094
276.018157958984 -10.2490148544312
276.439849853516 -10.4208374023438
276.861663818359 -10.6119632720947
277.283233642578 -10.6369009017944
277.705017089844 -11.0307970046997
278.126647949219 -11.0044860839844
278.548461914062 -10.2516651153564
278.970092773438 0.233106017112732
279.391754150391 3.01646113395691
279.813446044922 2.77302193641663
280.235168457031 2.91874527931213
280.656829833984 2.92152309417725
281.078521728516 2.97310018539429
};
\addplot [very thick, red, mark=\datapointMarkerR, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
293.866638183594 0.117071986198425
294.288482666016 0.109389543533325
294.709991455078 0.200501918792725
295.131713867188 0.112789511680603
295.553405761719 0.0801687240600586
295.975158691406 0.108529090881348
296.396850585938 0.154030919075012
296.818511962891 0.0970529317855835
297.240203857422 -0.128194808959961
297.661956787109 -0.073412299156189
298.083648681641 0.0507609844207764
298.505340576172 0.124272108078003
298.927093505859 -13.5907707214355
299.348754882812 7.31029939651489
299.7705078125 16.5804195404053
300.192199707031 8.74101066589355
300.614044189453 -0.3534175157547
301.035583496094 -20.1501541137695
301.457275390625 -10.3276958465576
301.878967285156 -0.239765167236328
302.300811767578 -0.0329375267028809
302.722381591797 15.9054126739502
303.144104003906 14.6456594467163
303.565795898438 0.213061332702637
303.987518310547 0.109630465507507
304.409210205078 -8.25966835021973
304.830963134766 -11.4405279159546
305.252593994141 10.387092590332
305.674285888672 14.4215440750122
306.096038818359 0.268543601036072
306.517669677734 -18.1023426055908
306.939453125 -18.8872146606445
307.361145019531 5.18654012680054
307.782836914062 23.5421485900879
308.204559326172 20.85764503479
308.626342773438 5.61153030395508
309.047943115234 -14.1638326644897
309.469665527344 -2.94933724403381
309.891387939453 1.26615631580353
310.313049316406 -15.6046342849731
310.734802246094 -4.31381702423096
311.156463623047 -8.10214519500732
311.578216552734 -10.4265871047974
311.999938964844 0.00833451747894287
312.421569824219 17.5599384307861
312.843292236328 14.0970478057861
313.265045166016 -17.9536476135254
313.686737060547 -4.39693784713745
314.1083984375 15.8280458450317
314.530151367188 15.9389657974243
314.951904296875 -0.0995578765869141
315.37353515625 -0.255536437034607
315.795288085938 0.0155929327011108
316.216979980469 -1.57437217235565
316.638793945312 -4.01780366897583
317.060363769531 -6.81096792221069
317.482116699219 -5.84095144271851
317.903778076172 4.73791313171387
318.32568359375 4.07875728607178
318.747222900391 -20.6246948242188
319.168975830078 -15.9672412872314
319.590637207031 1.29123735427856
320.012359619141 3.02502489089966
320.43408203125 14.1396961212158
320.855804443359 15.1489591598511
321.277526855469 0.346153020858765
321.69921875 -0.657281398773193
322.120849609375 -6.37090921401978
322.542633056641 -0.0321755409240723
322.96435546875 0.255301237106323
323.386047363281 2.46153712272644
323.807769775391 0.717425227165222
324.229461669922 -0.058413028717041
324.651245117188 -0.0591505765914917
325.072845458984 -10.8565759658813
325.494598388672 -21.4670181274414
325.916320800781 11.9434814453125
326.337982177734 15.8525505065918
326.759704589844 -0.205531120300293
327.181427001953 -0.429039001464844
327.603088378906 -0.366930246353149
328.024810791016 0.0291614532470703
328.446563720703 -0.13828432559967
328.868255615234 -0.113954305648804
329.289978027344 5.1134672164917
329.711669921875 22.0140705108643
330.133361816406 -21.4984722137451
330.555053710938 -7.95867538452148
330.976867675781 0.713158249855042
331.398498535156 0.323389291763306
332.400085449219 -0.801856279373169
332.821838378906 -0.615400552749634
333.243469238281 -1.06097614765167
333.665252685547 -0.17083752155304
334.0869140625 1.53139507770538
334.508666992188 -0.200610876083374
334.930358886719 1.34058952331543
335.352142333984 4.19942998886108
335.773742675781 -5.61382102966309
336.195526123047 -3.25596594810486
336.617218017578 14.3958511352539
337.038909912109 13.8833312988281
337.460632324219 0.0489882230758667
337.882385253906 0.109140396118164
338.304046630859 -11.1445684432983
338.725769042969 -17.9566097259521
339.147521972656 -11.2857036590576
339.569183349609 7.08919143676758
339.990936279297 15.0650253295898
340.412628173828 4.15780973434448
340.834350585938 0.00226509571075439
341.256072998047 2.11978530883789
341.677795410156 -1.93584740161896
342.099548339844 -5.36243724822998
342.521209716797 -2.47637391090393
342.942932128906 -2.12135696411133
343.364654541016 -0.0450789928436279
343.786315917969 4.2041711807251
344.208038330078 17.0118827819824
344.629791259766 2.43195939064026
345.051635742188 -0.68621301651001
345.473236083984 0.334395051002502
345.894927978516 -7.39878368377686
346.316589355469 -0.0350437164306641
346.738311767578 -14.191611289978
347.160095214844 -13.1318397521973
347.581817626953 -2.57865309715271
348.003540039062 16.4667873382568
348.425201416016 0.0717110633850098
348.846923828125 20.7931137084961
349.268615722656 -10.0617933273315
349.690368652344 -25.2764129638672
350.112121582031 -4.16855144500732
350.533813476562 17.6865730285645
350.955474853516 15.8048887252808
351.377380371094 5.62856101989746
351.798950195312 -2.94804096221924
352.220672607422 -3.53807330131531
352.642395019531 -0.037999153137207
353.064270019531 -0.963178396224976
353.485778808594 -14.778956413269
353.907531738281 3.2422297000885
354.329254150391 13.2143039703369
354.7509765625 -1.87770676612854
355.172698974609 12.5335788726807
355.594390869141 -17.9073905944824
356.016082763672 -0.123605728149414
356.437835693359 -0.572432279586792
356.859558105469 -8.01285743713379
357.28125 -0.529605269432068
357.703033447266 0.151487588882446
358.124664306641 0.152448177337646
358.54638671875 0.0160399675369263
358.968109130859 -0.485520005226135
359.389953613281 -0.19700825214386
359.811553955078 0.202589511871338
360.233245849609 -0.0357979536056519
360.654998779297 -0.115813493728638
361.076873779297 -0.670875430107117
361.498443603516 -13.4617128372192
361.920166015625 -0.209567189216614
362.341949462891 0.157367706298828
362.763580322266 -0.0380892753601074
363.185333251953 0.111782193183899
363.607086181641 -0.0240458250045776
};
\addplot [very thick, blue, mark=\datapointMarkerP, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
293.866638183594 0.511697173118591
294.288482666016 0.517286777496338
294.709991455078 0.123375058174133
295.131713867188 0.254485607147217
295.553405761719 0.230237245559692
295.975158691406 0.200194120407104
296.396850585938 -0.0848830938339233
296.818511962891 -0.163093686103821
297.240203857422 0.0110844373703003
297.661956787109 -0.230077981948853
298.083648681641 -0.304904222488403
298.505340576172 -0.203652143478394
298.927093505859 -2.2270941734314
299.348754882812 -2.52791357040405
299.7705078125 -3.60564494132996
300.192199707031 -5.68698263168335
300.614044189453 -0.377451658248901
301.035583496094 -0.194559335708618
301.457275390625 -0.311130285263062
301.878967285156 12.9360380172729
302.300811767578 12.1705007553101
302.722381591797 -0.0553215742111206
303.144104003906 -5.50580215454102
303.565795898438 -14.9008026123047
303.987518310547 -13.9978895187378
304.409210205078 -0.786053895950317
304.830963134766 0.283448338508606
305.252593994141 2.67934536933899
305.674285888672 9.39482498168945
306.096038818359 8.33363628387451
306.517669677734 -1.22696793079376
306.939453125 -4.74697732925415
307.361145019531 11.7691516876221
307.782836914062 1.44207346439362
308.204559326172 -0.186699271202087
308.626342773438 -12.2250175476074
309.047943115234 -0.858458399772644
309.469665527344 -10.9219150543213
309.891387939453 -7.91113615036011
310.313049316406 2.18955063819885
310.734802246094 8.05080986022949
311.156463623047 4.09740257263184
311.578216552734 -5.43136405944824
311.999938964844 -0.176974654197693
312.421569824219 -0.277216672897339
312.843292236328 -2.07781887054443
313.265045166016 -0.580349564552307
313.686737060547 -0.037111759185791
314.1083984375 -0.111009240150452
314.530151367188 -0.0827779769897461
314.951904296875 0.336875319480896
315.37353515625 -2.26915884017944
315.795288085938 -16.7654666900635
316.216979980469 -3.48303914070129
316.638793945312 10.9698877334595
317.060363769531 10.2352390289307
317.482116699219 0.655906438827515
317.903778076172 -6.77115345001221
318.32568359375 -16.0032711029053
318.747222900391 -1.69122052192688
319.168975830078 8.30309104919434
319.590637207031 7.53428792953491
320.012359619141 -0.925080060958862
320.43408203125 -0.458789944648743
320.855804443359 -0.220828056335449
321.277526855469 0.122256398200989
321.69921875 0.553339123725891
322.120849609375 1.12720358371735
322.542633056641 -0.106714725494385
322.96435546875 -0.234956741333008
323.386047363281 -7.1346263885498
323.807769775391 -3.96821308135986
324.229461669922 0.106448769569397
324.651245117188 0.0684553384780884
325.072845458984 0.272839426994324
325.494598388672 0.185353994369507
325.916320800781 -0.0849831104278564
326.337982177734 0.263358354568481
326.759704589844 -0.333213090896606
327.181427001953 -0.220994710922241
327.603088378906 -0.113091707229614
328.024810791016 0.0283974409103394
328.446563720703 0.038372278213501
328.868255615234 0.0645806789398193
329.289978027344 -0.396157741546631
329.711669921875 -3.96093130111694
330.133361816406 -2.07088589668274
330.555053710938 -1.03017818927765
330.976867675781 0.0175796747207642
331.398498535156 0.00769829750061035
332.400085449219 16.4821681976318
332.821838378906 24.2891902923584
333.243469238281 16.6911926269531
333.665252685547 -3.47479701042175
334.0869140625 -4.9781813621521
334.508666992188 -0.0146181583404541
334.930358886719 -8.76531219482422
335.352142333984 -14.9037075042725
335.773742675781 -0.371090769767761
336.195526123047 0.285440444946289
336.617218017578 0.0747849941253662
337.038909912109 -0.392492532730103
337.460632324219 0.143910646438599
337.882385253906 -0.00605857372283936
338.304046630859 -0.0492063760757446
338.725769042969 -0.242666959762573
339.147521972656 -0.142117500305176
339.569183349609 0.0300360918045044
339.990936279297 -0.0100438594818115
340.412628173828 -0.226845383644104
340.834350585938 -9.70681953430176
341.256072998047 -15.3148546218872
341.677795410156 -1.27368438243866
342.099548339844 9.44851970672607
342.521209716797 12.4040851593018
342.942932128906 11.2263278961182
343.364654541016 3.59803938865662
343.786315917969 -6.8880033493042
344.208038330078 -2.62839365005493
344.629791259766 -6.09532308578491
345.051635742188 0.374039173126221
345.473236083984 -11.0747385025024
345.894927978516 -4.72632169723511
346.316589355469 0.227878570556641
346.738311767578 -13.6251630783081
347.160095214844 3.88404679298401
347.581817626953 1.29903030395508
348.003540039062 -3.97996354103088
348.425201416016 -4.90054225921631
348.846923828125 -0.172761559486389
349.268615722656 0.0229027271270752
349.690368652344 0.233691334724426
350.112121582031 -0.0577279329299927
350.533813476562 0.22611939907074
350.955474853516 -0.0916210412979126
351.377380371094 -0.135603070259094
351.798950195312 13.5260448455811
352.220672607422 -1.6297333240509
352.642395019531 -13.0139760971069
353.064270019531 -2.9454071521759
353.485778808594 5.35936307907104
353.907531738281 6.91719770431519
354.329254150391 -0.14024543762207
354.7509765625 -0.847090721130371
355.172698974609 -0.90332293510437
355.594390869141 0.0799320936203003
356.016082763672 -0.0114566087722778
356.437835693359 -6.31161403656006
356.859558105469 -1.30749499797821
357.28125 -5.88230419158936
357.703033447266 -2.23378610610962
358.124664306641 0.300278663635254
358.54638671875 -0.0136550664901733
358.968109130859 -0.275328636169434
359.389953613281 -0.155321598052979
359.811553955078 -0.00718629360198975
360.233245849609 0.321422338485718
360.654998779297 0.461979508399963
361.076873779297 -0.0975948572158813
361.498443603516 3.50505518913269
361.920166015625 0.438657760620117
362.341949462891 -0.0342955589294434
362.763580322266 0.277716875076294
363.185333251953 0.573347568511963
363.607086181641 0.477483034133911
};
\addplot [very thick, green01270, mark=\datapointMarkerY, mark size=\datapointMarkerSize, mark options={solid}, only marks, forget plot]
table {%
293.866638183594 2.9832911491394
294.288482666016 2.98287653923035
294.709991455078 2.92176175117493
295.131713867188 2.94900846481323
295.553405761719 2.88993239402771
295.975158691406 2.79397892951965
296.396850585938 2.13631677627563
296.818511962891 -1.2512674331665
297.240203857422 -3.90456652641296
297.661956787109 -4.54462242126465
298.083648681641 -4.28598260879517
298.505340576172 -4.15443229675293
298.927093505859 -3.92401146888733
299.348754882812 -4.37636041641235
299.7705078125 -4.39484643936157
300.192199707031 -4.00921249389648
300.614044189453 -3.65128970146179
301.035583496094 -4.13827657699585
301.457275390625 -4.89353036880493
301.878967285156 -5.6911940574646
302.300811767578 -4.92109489440918
302.722381591797 -4.38554286956787
303.144104003906 -5.16429233551025
303.565795898438 -5.17229175567627
303.987518310547 -4.69103288650513
304.409210205078 -4.30970144271851
304.830963134766 -3.92883324623108
305.252593994141 -3.31758666038513
305.674285888672 -2.09282922744751
306.096038818359 -2.8900511264801
306.517669677734 -1.26438999176025
306.939453125 -2.01946401596069
307.361145019531 -3.78111886978149
307.782836914062 -4.85067987442017
308.204559326172 -4.36817789077759
308.626342773438 -7.01275253295898
309.047943115234 -4.88207721710205
309.469665527344 -1.77982330322266
309.891387939453 -2.7306387424469
310.313049316406 -4.12057876586914
310.734802246094 -5.43760251998901
311.156463623047 -4.61824893951416
311.578216552734 -3.66052508354187
311.999938964844 -3.90078973770142
312.421569824219 -3.28647112846375
312.843292236328 -3.40951538085938
313.265045166016 -2.56115984916687
313.686737060547 -2.47947788238525
314.1083984375 -3.02577519416809
314.530151367188 -3.43609142303467
314.951904296875 -3.40569090843201
315.37353515625 -3.66301989555359
315.795288085938 -3.91657710075378
316.216979980469 -3.76161003112793
316.638793945312 -4.30660533905029
317.060363769531 -4.23011636734009
317.482116699219 -3.17078042030334
317.903778076172 -3.27016711235046
318.32568359375 -4.44633436203003
318.747222900391 -4.14936685562134
319.168975830078 -6.34283304214478
319.590637207031 -5.89107942581177
320.012359619141 -4.58139801025391
320.43408203125 -3.57810831069946
320.855804443359 -3.47830319404602
321.277526855469 3.51834297180176
321.69921875 25.3985042572021
322.120849609375 18.9657192230225
322.542633056641 0.758666515350342
322.96435546875 -4.29771852493286
323.386047363281 -3.50595951080322
323.807769775391 -2.03726983070374
324.229461669922 -1.04244792461395
324.651245117188 -0.441232085227966
325.072845458984 -0.0568984746932983
325.494598388672 0.207650542259216
325.916320800781 -0.253395676612854
326.337982177734 -1.38716280460358
326.759704589844 -1.68316924571991
327.181427001953 -2.06105589866638
327.603088378906 -19.9806423187256
328.024810791016 -40.5979537963867
328.446563720703 -24.8387241363525
328.868255615234 -1.44118595123291
329.289978027344 2.99239778518677
329.711669921875 -0.160782337188721
330.133361816406 -0.718222141265869
330.555053710938 -1.53555083274841
330.976867675781 -1.65482902526855
331.398498535156 -1.42164933681488
332.400085449219 -1.95569503307343
332.821838378906 -2.19002223014832
333.243469238281 -2.52564120292664
333.665252685547 -1.94923257827759
334.0869140625 -1.53161895275116
334.508666992188 -1.96736907958984
334.930358886719 -2.36718106269836
335.352142333984 -2.6582190990448
335.773742675781 -2.35869693756104
336.195526123047 -2.26197576522827
336.617218017578 -1.25058948993683
337.038909912109 -0.214488744735718
337.460632324219 -0.0956288576126099
337.882385253906 -0.745060920715332
338.304046630859 -1.33478653430939
338.725769042969 -1.67665064334869
339.147521972656 -1.90143811702728
339.569183349609 -1.72069895267487
339.990936279297 -1.68497943878174
340.412628173828 -1.55317378044128
340.834350585938 -1.43198597431183
341.256072998047 -1.6218523979187
341.677795410156 -1.43255281448364
342.099548339844 -2.65851092338562
342.521209716797 -2.6429615020752
342.942932128906 -2.19252514839172
343.364654541016 -1.79567492008209
343.786315917969 -1.63518285751343
344.208038330078 -1.55370008945465
344.629791259766 -2.42327237129211
345.051635742188 -1.30918419361115
345.473236083984 -1.16648197174072
345.894927978516 -1.39174604415894
346.316589355469 -1.78225111961365
346.738311767578 -0.721891164779663
347.160095214844 -3.6647686958313
347.581817626953 -2.5304753780365
348.003540039062 -3.01750373840332
348.425201416016 -1.72869265079498
348.846923828125 -1.09598898887634
349.268615722656 -0.851130247116089
349.690368652344 -0.831904649734497
350.112121582031 -1.48565816879272
350.533813476562 -1.93738794326782
350.955474853516 -1.67287576198578
351.377380371094 -1.14534068107605
351.798950195312 -0.956014752388
352.220672607422 0.306198120117188
352.642395019531 -0.477352261543274
353.064270019531 -1.04400062561035
353.485778808594 -2.28803873062134
353.907531738281 -2.95354819297791
354.329254150391 -2.61752843856812
354.7509765625 -1.71653926372528
355.172698974609 -1.07945692539215
355.594390869141 -0.742637515068054
356.016082763672 -0.686365962028503
356.437835693359 -0.087309718132019
356.859558105469 -0.26157283782959
357.28125 0.0846437215805054
357.703033447266 -0.283427715301514
358.124664306641 -0.867335796356201
358.54638671875 -1.01216971874237
358.968109130859 -0.628169775009155
359.389953613281 0.105534911155701
359.811553955078 0.305344343185425
360.233245849609 0.0745811462402344
360.654998779297 3.48326969146729
361.076873779297 14.6114597320557
361.498443603516 26.241792678833
361.920166015625 33.994441986084
362.341949462891 29.9146709442139
362.763580322266 25.7241058349609
363.185333251953 25.9325733184814
363.607086181641 25.9884815216064
};
\end{groupplot}

\end{tikzpicture}


==> figures/intro/intro_figure.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
]
        
    %%%%%%%%%%%%%% DEFINE NEURAL NETWORK DRAWINGS
    \newlength{\layerVerticalSpacing}
    \newlength{\layerHorizontalSpacing}
    \newlength{\nnNodeRadius}

    \setlength{\layerVerticalSpacing}{0.2cm} % 0.15cm
    \setlength{\layerHorizontalSpacing}{0.3cm}
    \setlength{\nnNodeRadius}{0.1cm}

    \tikzstyle{nnNode}=[
        draw=blue,
        fill=blue!20!white,
        circle,
        minimum size=\nnNodeRadius, 
        inner sep=0.0cm
    ]

    \newsavebox{\dadBox}
    \savebox{\dadBox}{%
        \begin{tikzpicture}
            \readlist\Nnod{2,5,5,1} % number of nodes per layer
            % \Nnodlen = length of \Nnod (i.e. total number of layers)
            % \Nnod[1] = element (number of nodes) at index 1
            \foreachitem \N \in \Nnod{ % loop over layers
            % \N     = current element in this iteration (i.e. number of nodes for this layer)
            % \Ncnt  = index of current layer in this iteration
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    \newsavebox{\physBox}
    \savebox{\physBox}{%
        \begin{tikzpicture}
            \readlist\Nnod{2,4,2} % number of nodes per layer
            % \Nnodlen = length of \Nnod (i.e. total number of layers)
            % \Nnod[1] = element (number of nodes) at index 1
            \foreachitem \N \in \Nnod{ % loop over layers
            % \N     = current element in this iteration (i.e. number of nodes for this layer)
            % \Ncnt  = index of current layer in this iteration
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    \newsavebox{\NNBox}
    \savebox{\NNBox}{%
        \begin{tikzpicture}
            \readlist\Nnod{2,5,5,2} % number of nodes per layer
            % \Nnodlen = length of \Nnod (i.e. total number of layers)
            % \Nnod[1] = element (number of nodes) at index 1
            \foreachitem \N \in \Nnod{ % loop over layers
            % \N     = current element in this iteration (i.e. number of nodes for this layer)
            % \Ncnt  = index of current layer in this iteration
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    %%%%%%%%%%%%%%%%%% Drop in the main equation for the neural SDE

    \node (neuralSDEEquation) {\(\der \state = \nnDrift (\state, \control) \, \der \timeval + \nnDiff (\state, \control) \stratOrIto \der \wiener\)};

    \begin{pgfonlayer}{background1}
        \node (neuralSDEEnclosure)[
            draw=black!90!white,
            fill=sdeBlackBox!15!white,
            rounded corners = 0.15cm,
            fit = {(neuralSDEEquation)},
            inner xsep = 0.05mm,
            inner ysep = 0.05mm,
        ]{};
    \end{pgfonlayer}

    \node (neuralSDETitle) [above=0mm of neuralSDEEnclosure.north, xshift=15mm] {\textcolor{sdeBlackBox}{Neural SDE}};

    %%%%%%%%% DROP IN IMAGE OF DRONE

    \begin{scope}
        \clip [rounded corners=.15cm] ($(neuralSDEEnclosure.west) + (0.0cm, -0.65cm) + (-4.8cm, 0.5cm)$) rectangle coordinate (droneImgCenterpoint) ($(neuralSDEEnclosure.west) + (2.0cm, 0.65cm) + (-4.8cm, 0.5cm)$); 
        \node (droneImage) [inner sep=0pt] at (droneImgCenterpoint) {\includegraphics[width=2.0cm]{figures/intro/drone_flying.png}}; 
    \end{scope}

    % % at (-120mm, 10mm)
    % \node (droneImage) [
    %     left=20mm of neuralSDEEnclosure.west,
    %     yshift=5mm,
    % ] {\includegraphics[width=2cm]{figures/intro/drone_flying.png}};
    % \begin{pgfonlayer}{background1}
    %     \node (imageEnclosure)[
    %         draw=black!90!white,
    %         fill=black!5!white,
    %         rounded corners = 0.15cm,
    %         fit = {(droneImage)},
    %         inner xsep = 0.05mm,
    %         inner ysep = 0.05mm,
    %     ]{};
    % \end{pgfonlayer}

    \node (controlPolicy) [below=1mm of droneImage.south] {\footnotesize Control Policy};
    \begin{pgfonlayer}{background1}
        \node (controlPolicyEnclosure)[
            draw=black!90!white,
            % fill=black!5!white,
            rounded corners = 0.15cm,
            fit = {(controlPolicy)},
            inner xsep = 0.02mm,
            inner ysep = 0.05mm,
            dashed,
        ]{};
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%% Drift term block

    \node (driftNN1) [
        above=18mm of neuralSDEEnclosure.north,
        inner xsep=0.0cm, 
        inner ysep=0.0cm,
        xshift=-10mm,
    ] {\usebox{\physBox}};

    \begin{pgfonlayer}{background1}
        \node (driftNN1Enclosure)[
            draw=black!90!white,
            fill=sideInfo!35!white,
            rounded corners = 0.15cm,
            fit = {(driftNN1)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \node (driftNN2) [
        below=3mm of driftNN1Enclosure.south,
        inner xsep=0.0cm, 
        inner ysep=0.0cm,
    ] {\usebox{\physBox}};

    \begin{pgfonlayer}{background1}
        \node (driftNN2Enclosure)[
            draw=black!90!white,
            fill=sideInfo!35!white,
            rounded corners = 0.15cm,
            fit = {(driftNN2)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \node (physdotdotdot) [below=-0.3mm of driftNN1Enclosure.south] {\(\ldots\)};

    \node (compTerm) [right=10mm of driftNN2Enclosure, yshift=0.0mm] {\(f(\ldots)\)};
    \begin{pgfonlayer}{background1}
        \node (compTermEnclosure)[
            draw=black!90!white,
            fill=sideInfo!35!white,
            rounded corners = 0.15cm,
            fit = {(compTerm)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \node (knownTerms) [above=4mm of compTermEnclosure.north] {\shortstack[c]{\footnotesize \textcolor{sideInfo}{Known} \\ \footnotesize \textcolor{sideInfo}{Terms}}};

    \node (invisibleDriftEnclosureLeft) [left=4mm of driftNN1Enclosure.west, inner xsep=0.0cm, inner ysep=0.0cm] {};
    \node (invisibleDriftEnclosureRight) [right=1mm of compTermEnclosure.east, inner xsep=0.0cm, inner ysep=0.0cm] {};

    \begin{pgfonlayer}{background2}
        \node (driftEnclosure)[
            draw=black!90!white,
            fill=sideInfo!10!white,
            rounded corners = 0.15cm,
            fit = {(compTerm)(driftNN1)(driftNN2)(invisibleDriftEnclosureRight)(invisibleDriftEnclosureLeft)},
            inner xsep = 0.0cm,
            inner ysep = 0.2cm,
        ]{};
    \end{pgfonlayer}

    \node (driftJunction1) [
        right=1.5mm of driftEnclosure.west,
        circle,
        fill,
        inner sep=1.0pt,
    ] {};

    \draw[-latex] (driftJunction1) |- (driftNN1Enclosure.west);
    \draw[-latex] (driftJunction1) |- (driftNN2Enclosure.west);

    \node (driftJunction2) [
        left=3mm of compTermEnclosure.west,
        circle,
        fill,
        inner sep=1.0pt,
    ] {};

    \draw[-] (driftNN1Enclosure.east) -| node [above, xshift=-1.5mm, yshift=0mm] {\scriptsize \(g_{\theta_{1}}(\cdot)\)} (driftJunction2);
    \draw[-] (driftNN2Enclosure.east) -- node [below, xshift=2mm, yshift=0mm] {\scriptsize \(g_{\theta_{k}}(\cdot)\)} (driftJunction2);
    \draw[-latex] (driftJunction2) -- (compTermEnclosure.west);

    \draw[-latex] (knownTerms.south) -- (compTermEnclosure.north);

    \node (driftLabel) [right=1mm of driftEnclosure.east, yshift=5mm] {\shortstack[l]{\textcolor{sideInfo}{Physics-Aware} \\ \textcolor{sideInfo}{Drift Term}}};

    \node (driftSideInfo) [left=30mm of driftNN1.west, yshift=0.3cm] {\scriptsize\(f(\state, \control, g_{1}(\cdot), \ldots, g_{k}(\cdot))\)};
    \begin{pgfonlayer}{background2}
        \node (driftSideInfoEnclosure)[
            draw=black!90!white,
            fill=sideInfo!35!white,
            rounded corners = 0.15cm,
            fit = {(driftSideInfo)},
            inner xsep = 0.0cm,
            inner ysep = 0.0cm,
        ]{};
    \end{pgfonlayer}

    % \node(exampleDynamics)[
    %     below=0.1cm of driftSideInfo.south, 
    %     font=\scriptsize,
    %     xshift=-0.5cm,
    % ]{e.g., \(f_{\theta}(\state, \control) = \begin{bmatrix}v \\ \frac{1}{m_{\theta}} \left( q \cdot F_{\theta}(\state, \control) \cdot \bar{q} \right) + g\end{bmatrix}\)};

    \node(exampleDynamics1)[
        below=0.05cm of driftSideInfo.south, 
        font=\scriptsize,
        xshift=0.7cm,
    ]{e.g., $\dot{v} = g + \frac{1}{m_{\theta}} \left( q \cdot F_{\theta}(\state, \control) \cdot \bar{q} \right)$};

    % \node(exampleDynamics2)[
    %     below=0.0cm of exampleDynamics1.south, 
    %     font=\scriptsize,
    %     xshift=1.0cm,
    % ]{$\frac{1}{m_{\theta}} \left( q \cdot F_{\theta}(\state, \control) \cdot \bar{q} \right)$};

    %%%%%%%%%%%%%%%%% DAD Term

    \node (dadNN) [
        below=13mm of neuralSDEEnclosure.south,
        inner xsep=0.0cm, 
        inner ysep=0.0cm,
        xshift=-18mm,
    ] {\usebox{\dadBox}};

    \begin{pgfonlayer}{background1}
        \node (dadNNEnclosure)[
            draw=black!90!white,
            fill=dadUncertainty!25!white,
            rounded corners = 0.15cm,
            fit = {(dadNN)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \begin{scope}
        \clip [rounded corners=.15cm] ($(dadNNEnclosure.east) + (0.3cm, -0.75cm)$) rectangle coordinate (dadImgCenterpoint) ($(dadNNEnclosure.east) + (2.3cm, 0.75cm)$); 
        % \clip [rounded corners=.15cm] (0,0) rectangle coordinate (dadImgCenterpoint) (2,1.5cm); 
        \node (dadImage) [inner sep=0pt] at (dadImgCenterpoint) {\includegraphics[width=2.0cm]{figures/intro/dad_example.png}}; 
    \end{scope}

    \draw[-latex] (dadNNEnclosure.east) -- (dadImage.west);

    % Define some empty nodes to the left and right of the dad terms so that we can have a nice bounding box that's a bit stretched out.
    \node (invisibleDadEnclosureLeft) [left=4mm of dadNNEnclosure.west, inner xsep=0.0cm, inner ysep=0.0cm] {};
    \node (invisibleDadEnclosureRight) [right=2mm of dadImage.east, inner xsep=0.0cm, inner ysep=0.0cm] {};

    \begin{pgfonlayer}{background2}
        \node (dadTermEnclosure)[
            draw=black!90!white,
            fill=dadUncertainty!15!white,
            rounded corners = 0.15cm,
            fit = {(dadImage)(dadNN)(invisibleDadEnclosureLeft)(invisibleDadEnclosureRight)},
            inner xsep = 0.0cm,
            inner ysep = 0.1cm,
        ]{};
    \end{pgfonlayer}

    \node (dadTitle) [above=0mm of dadTermEnclosure.north, xshift=-6mm, yshift=-1mm] {\shortstack[l]{\textcolor{dadUncertainty}{Learned, Distance-Aware}\\ \textcolor{dadUncertainty}{Uncertainty Estimate}}};

    %%%%%%%%%% Training data feeding into DAD term

    \begin{scope}
        \clip [rounded corners=.15cm] ($(dadNNEnclosure.west) + (0.0cm, -0.75cm) + (-5.0cm, 0.0cm)$) rectangle coordinate (dataImgCenterpoint) ($(dadNNEnclosure.west) + (2.0cm, 0.75cm) + (-5.0cm, 0.0cm)$); 
        \node (dataImage) [inner sep=0pt] at (dataImgCenterpoint) {\includegraphics[width=2.0cm]{figures/intro/training_data.png}}; 
    \end{scope}

    \node (dataLabel) [above=-1.2mm of dataImage.south] {\shortstack[l]{\scriptsize \textcolor{white}{Training} \scriptsize \textcolor{white}{Dataset}}};

    %%%%%%%%%%%%%%%% SDE Solver block

    \node (sdeSolve) [
        % labelText,
        right=10mm of neuralSDEEquation.east,
    ] {\(\mathrm{SDESolve}\)};

    \begin{pgfonlayer}{background1}
        \node (sdeSolveEnclosure)[
            draw,
            fill=black!5!white,
            rounded corners = 0.15cm,
            fit = {(sdeSolve)},
            inner xsep = 0.1cm,
            inner ysep = 0.1cm,
        ]{};
    \end{pgfonlayer}

    %%%%%%%%%%%%%% Neural SDE output

    \node (SDE output) [below=2.3cm of sdeSolveEnclosure.south, xshift=-2.3cm] {\input{figures/intro/sde_output_fig}};

    %%%%%%%%%%%%%%% Draw arrows linking the major components

    \node (stateControlJunction1) [
        left=13mm of neuralSDEEnclosure.west,
        circle,
        fill,
        inner sep=1.0pt,
    ] {};

    \node (stateControlJunction2) [
        left=7mm of neuralSDEEnclosure.west,
        circle,
        fill,
        inner sep=1.0pt,
    ] {};

    % Link up the inputs
    \draw[-] (droneImage.east) -| node [above, xshift=-8mm, yshift=0.0mm] {\footnotesize State \(\state\)} (stateControlJunction1);
    \draw[-] (controlPolicyEnclosure.east) -| node [above, xshift=-8mm, yshift=-1mm] {\footnotesize Input \(\control\)} (stateControlJunction1);
    \draw[-] (stateControlJunction1) -- (stateControlJunction2);
    \draw[-latex] (stateControlJunction2) |- (dadNNEnclosure.west);
    \draw[-] (stateControlJunction2) |- (driftJunction1);

    % side info dataset to drift term
    \draw[-latex, dashed, color=black!60!white] ($(driftSideInfoEnclosure.east)$) -- node [above, yshift=-3.5mm, text width=2.2cm] {\shortstack[l]{\scriptsize Physics knowledge \\ \scriptsize informs structure}} ($(driftSideInfoEnclosure.east) + (2.5cm, 0.0cm)$);

    % Training dataset to dad term
    \draw[-latex, dashed, color=black!60!white] ($(dataImage.east) + (0.0cm, -0.4cm)$) -- node [below, yshift=4.0mm, text width=2.2cm] {\shortstack[l]{\scriptsize Data coverage \\ \scriptsize informs uncertainty}} ($(dadTermEnclosure.west) + (0.0cm, -0.4cm)$);

     % Drift term to neural SDE
     \draw[-latex] ($(driftEnclosure.south) + (-1.2cm, 0.0cm)$) -- ($(driftEnclosure.south) + (-1.2cm, -0.5cm)$);

    % Dad term to neural SDE
    \draw[-latex] ($(dadTermEnclosure.north) + (1.55cm, 0.0cm)$) -- ($(dadTermEnclosure.north) + (1.55cm, 0.9cm)$);

    % Neural sde to sde solver
     \draw[-latex] (neuralSDEEnclosure.east) -- (sdeSolveEnclosure.west);

     % sde solver down
     \draw[-latex] ($(sdeSolveEnclosure.south)$) -- node [right] {\shortstack[l]{\footnotesize Sampled state \\ \footnotesize trajectories}} ($(sdeSolveEnclosure.south) + (0.0cm, -0.8cm)$);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \node (NNFig) [
    %     below=20mm of dadNNEnclosure.south,
    %     inner xsep=0.0cm, 
    %     inner ysep=0.0cm,
    % ] {\usebox{\NNBox}};

    % \begin{pgfonlayer}{background1}
    %     \node (NNFigEnclosure)[
    %         draw=black!90!white,
    %         fill=gaussianEnsemble!25!white,
    %         rounded corners = 0.15cm,
    %         fit = {(NNFig)},
    %         inner xsep = 0.05cm,
    %         inner ysep = 0.05cm,
    %     ]{};
    % \end{pgfonlayer}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % Hamiltonian network
    
    % % \node (hamiltonianNN) [inner xsep=0.0cm, inner ysep=0.0cm] {\includegraphics[width=1.15cm,height=0.8cm]{figures/phnn_figure/nn_example.png}};

    % % \node (hamiltonianNNLabel) [labelText, above=0.2cm of hamiltonianNN] {Hamiltonian NN};

    % \node (hamiltonianNN) [
    %     inner xsep=0.0cm, 
    %     inner ysep=0.0cm
    % ] {\usebox{\hamiltonianNNBox}};

    % \begin{pgfonlayer}{background1}
    %     \node (hamiltonianNNEnclosure)[
    %         draw=black!90!white,
    %         fill=black!5!white,
    %         rounded corners = 0.15cm,
    %         fit = {(hamiltonianNN)},
    %         inner xsep = 0.05cm,
    %         inner ysep = 0.05cm,
    %     ]{};
    % \end{pgfonlayer}

    % \node (autograd) [
    %     labelText, 
    %     right=1.0cm of hamiltonianNNEnclosure.east,
    %     dashed,
    %     draw,
    %     rounded corners=0.15cm,
    %     inner xsep=0.1cm,
    %     inner ysep=0.1cm] {Autograd};

    % \node (gradHamiltonian) [eqText, right=0.3cm of autograd] {\(\nabla_{\state}\hamiltonian_{\params}(\state)\)};    

    % \draw[-] (hamiltonianNNEnclosure.east) -- (autograd.west) node [midway, above, font=\tiny, xshift=-0.1cm, yshift=-0.1cm] {\(\hamiltonian_{\params}(\state)\)};
    % \draw[-latex] (autograd.east) -- (gradHamiltonian.west);


    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % Dissipation network

    % \node (dissipationNN) [
    %     below=0.3cm of hamiltonianNN,
    %     inner xsep=0.0cm, 
    %     inner ysep=0.0cm
    % ] {\usebox{\dissipationNNBox}};

    % \begin{pgfonlayer}{background1}
    %     \node (dissipationNNEnclosure)[
    %         draw=black!90!white,
    %         fill=black!5!white,
    %         rounded corners = 0.15cm,
    %         fit = {(dissipationNN)},
    %         inner xsep = 0.05cm,
    %         inner ysep = 0.05cm,
    %     ]{};
    % \end{pgfonlayer}

    % \node (dissipationMatrixEquation) [
    %     eqText, 
    %     right=1.0cm of dissipationNNEnclosure.east,
    %     dashed,
    %     draw,
    %     rounded corners=0.15cm,
    %     inner xsep=0.1cm,
    %     inner ysep=0.1cm
    % ] {\(\mL_{\nnParams}(\state) \mL_{\nnParams}(\state)^{T}\)};

    % \node (dissipationTerm) [eqText, right=0.3cm of dissipationMatrixEquation] {\(\dissipation_{\nnParams}(\state)\)};

    % \draw[-] (dissipationNNEnclosure.east) -- (dissipationMatrixEquation.west) node [midway, above, font=\tiny, xshift=-0.1cm, yshift=-0.1cm] {\(\mL_{\nnParams}(\state)\)};
    % \draw[-latex] (dissipationMatrixEquation.east) -- (dissipationTerm.west);

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % Input control network

    % \node (inputControlNN) [
    %     below=0.3cm of dissipationNN,
    %     inner xsep=0.0cm, 
    %     inner ysep=0.0cm
    % ] {\usebox{\inputControlNNBox}};

    % \begin{pgfonlayer}{background1}
    %     \node (inputControlNNEnclosure)[
    %         draw=black!90!white,
    %         fill=black!5!white,
    %         rounded corners = 0.15cm,
    %         fit = {(inputControlNN)},
    %         inner xsep = 0.05cm,
    %         inner ysep = 0.05cm,
    %     ]{};
    % \end{pgfonlayer}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % Define the components of the composite model
    % \node (compModelPhnnEq) [
    %     eqText, 
    %     below=-0.0cm of hamiltonianNN,
    %     xshift=7.8cm,
    % ] {\(
    %     % \phnnRHS_{\params_{\comp}}(\state_{\comp}, \controlInput_{\comp}) =
    %     \textcolor{black}{
    %         [\structure(\state) - \dissipation_{\params}(\state)] \nabla_{\state} \hamiltonian_{\params}(\state) + \inputControlMatrix_{\params}(\state) \controlInput
    %     }
    % \)};

    % \begin{pgfonlayer}{background1}
    %     \node (compModelPhnnEqEnclosure)[
    %         draw,
    %         dashed,
    %         rounded corners = 0.15cm,
    %         fit = {(compModelPhnnEq)},
    %         inner xsep = 0.1cm,
    %         inner ysep = 0.1cm,
    %     ]{};
    % \end{pgfonlayer}

    % \node (compModelPhnnRHSLabel) [
    %     labelText,
    %     below=0.1cm of compModelPhnnEqEnclosure.south,
    %     xshift=0.2cm,
    % ] {\(\phnnRHS_{\allParams}(\state, \controlInput)\)};

    % \draw[-latex] (gradHamiltonian.east) -| ++(3.8cm,-0.33cm);
    % % \draw[-latex] (structureTerm.east) -| ++(0.7cm,-0.4cm);
    % \draw[-latex] (dissipationTerm.east) -| ++(2.2cm, 0.4cm);
    % \draw[-latex] (inputControlNNEnclosure.east) -| ++(8.9cm, 1.4cm) node [midway, above, font=\tiny, xshift=-8.48cm, yshift=-0.1cm] {\(\inputControlMatrix_{\nnParams}(\state)\)};

    % \node (controlInput) [
    %     eqText, 
    %     above=0.3cm of compModelPhnnEq.north,
    %     xshift=2.25cm,
    %     inner ysep=0.05cm,
    %     inner xsep=0.05cm,
    %     align=center,
    % ] {Control\\Input \(\controlInput\)};
    
    % % \node (controlInputLabel)[
    % %     eqText,
    % %     left=0.05cm of controlInput.west,
    % %     align=right,
    % % ] {Control\\Input};

    % \draw[-latex] (controlInput.south) -- ++(0.0cm, -0.3cm);

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % ILlustrate the input state
    % \node (inputState) [
    %     labelText,
    %     left=1.0cm of dissipationNN.west,
    %     align=right,
    %     inner ysep=0.05cm,
    %     inner xsep=0.05cm,
    %     % xshift=-1.5cm,
    % ] {\(\state\)};
    
    % \node (inputStateLabel)[
    %     labelText,
    %     left=0.1cm of inputState.west,
    %     align=center,
    % ] {Input\\State};

    % \node (junctionRightInputState) [
    %     right=0.2cm of inputState,
    %     circle,
    %     fill,
    %     inner sep=1.0pt,
    % ] {};

    % \draw[-] (inputState.east) -- (junctionRightInputState.west);
    % \draw[-latex] (junctionRightInputState) |- (hamiltonianNNEnclosure.west);
    % % \draw[-latex] (junctionRightInputState) |- (structureNNEnclosure.west);
    % \draw[-latex] (junctionRightInputState) |- (dissipationNNEnclosure.west);
    % \draw[-latex] (junctionRightInputState) |- (inputControlNNEnclosure.west);

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % Illustrate the ODE solve
    % \node (odeSolve) [
    %     labelText,
    %     right=0.4cm of compModelPhnnEqEnclosure.east,
    % ] {\(\mathrm{ODESolve}\)};

    % \begin{pgfonlayer}{background1}
    %     \node (odeSolveEnclosure)[
    %         draw,
    %         rounded corners = 0.15cm,
    %         fit = {(odeSolve)},
    %         inner xsep = 0.1cm,
    %         inner ysep = 0.1cm,
    %     ]{};
    % \end{pgfonlayer}

    % \node (outputState) [labelText, below=0.5cm of odeSolveEnclosure.south, align=center] {State \(\state'\) \\at future time};

    % \node (predictionTime) [
    %     labelText,
    %     above=0.3cm of odeSolveEnclosure.north,
    %     inner ysep=0.05cm,
    %     inner xsep=0.05cm,
    %     align=center
    % ] {Prediction\\Time \(\predictionTime\)};

    % \draw[-latex] (compModelPhnnEqEnclosure.east) -- (odeSolveEnclosure.west);
    % \draw[-latex] (odeSolveEnclosure.south) -- (outputState.north);
    % \draw[-latex] (predictionTime.south) -- (odeSolveEnclosure.north);

        
\end{tikzpicture}

==> figures/mass_spring_damper/NSDEvsNODE_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender}{RGB}{230,230,250}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newlength{\plotLineWidth}
\setlength{\plotLineWidth}{1.5pt}
\newcommand{\datapointMarkerSize}{1}
\newcommand{\datapointMarker}{o}
\newcommand{\twoRowsFigHeight}{3.8cm}
\newcommand{\twoColsFigWidth}{0.32 * \columnwidth}

\begin{groupplot}[
    group style={
        group size=2 by 1, 
        horizontal sep=1.2cm, 
    }
]

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
% xmin=-0.397499990463257, xmax=8.34749979972839,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle q\)},
ymajorgrids,
ymin=-0.337730495631695, ymax=0.23093139976263,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.1, 0.5)}},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.1, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.15, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.2, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.120631210505962)
--(axis cs:0.300000011920929,0.0905473381280899)
--(axis cs:0.449999958276749,0.0590136907994747)
--(axis cs:0.600000023841858,0.0254369787871838)
--(axis cs:0.749999940395355,-0.00244823633693159)
--(axis cs:0.899999916553497,-0.0265828110277653)
--(axis cs:1.04999995231628,-0.0492178909480572)
--(axis cs:1.20000004768372,-0.0766471922397614)
--(axis cs:1.34999990463257,-0.103608466684818)
--(axis cs:1.49999988079071,-0.13274858891964)
--(axis cs:1.64999985694885,-0.148794785141945)
--(axis cs:1.79999983310699,-0.156343951821327)
--(axis cs:1.94999992847443,-0.189633280038834)
--(axis cs:2.09999990463257,-0.196257099509239)
--(axis cs:2.25,-0.198569312691689)
--(axis cs:2.40000009536743,-0.202157467603683)
--(axis cs:2.54999995231628,-0.197185754776001)
--(axis cs:2.69999980926514,-0.18873393535614)
--(axis cs:2.84999990463257,-0.17817410826683)
--(axis cs:2.99999976158142,-0.151414334774017)
--(axis cs:3.14999985694885,-0.117365330457687)
--(axis cs:3.29999971389771,-0.103379517793655)
--(axis cs:3.44999980926514,-0.101073309779167)
--(axis cs:3.59999966621399,-0.0844645872712135)
--(axis cs:3.74999976158142,-0.0551855079829693)
--(axis cs:3.89999985694885,-0.0532458461821079)
--(axis cs:4.05000019073486,-0.0479217544198036)
--(axis cs:4.19999980926514,-0.0341457352042198)
--(axis cs:4.34999990463257,-0.0192886516451836)
--(axis cs:4.5,-0.013804605230689)
--(axis cs:4.65000009536743,-0.00897588115185499)
--(axis cs:4.80000019073486,-0.00171968480572104)
--(axis cs:4.95000028610229,0.00147217651829123)
--(axis cs:5.09999990463257,0.00354447634890676)
--(axis cs:5.25,0.00501509662717581)
--(axis cs:5.39999961853027,0.00605409266427159)
--(axis cs:5.55000019073486,0.00984031334519386)
--(axis cs:5.69999980926514,0.00962594710290432)
--(axis cs:5.84999990463257,0.00627696560695767)
--(axis cs:5.99999952316284,0.00717485975474119)
--(axis cs:6.15000009536743,0.00356086669489741)
--(axis cs:6.29999971389771,0.00160760211292654)
--(axis cs:6.44999980926514,-0.00227574980817735)
--(axis cs:6.59999942779541,-0.00773088540881872)
--(axis cs:6.75,-0.0139441005885601)
--(axis cs:6.89999961853027,-0.0131114944815636)
--(axis cs:7.04999971389771,-0.0169641189277172)
--(axis cs:7.19999933242798,-0.0265367608517408)
--(axis cs:7.34999942779541,-0.0285977106541395)
--(axis cs:7.49999952316284,-0.0320879854261875)
--(axis cs:7.64999961853027,-0.0254488699138165)
--(axis cs:7.79999971389771,-0.0245574004948139)
--(axis cs:7.94999980926514,-0.0255031995475292)
--(axis cs:7.94999980926514,0.0198294222354889)
--(axis cs:7.94999980926514,0.0198294222354889)
--(axis cs:7.79999971389771,0.0229017697274685)
--(axis cs:7.64999961853027,0.0286199692636728)
--(axis cs:7.49999952316284,0.028195895254612)
--(axis cs:7.34999942779541,0.0285693816840649)
--(axis cs:7.19999933242798,0.0358503051102161)
--(axis cs:7.04999971389771,0.0354602299630642)
--(axis cs:6.89999961853027,0.03650963306427)
--(axis cs:6.75,0.043026514351368)
--(axis cs:6.59999942779541,0.0420800037682056)
--(axis cs:6.44999980926514,0.0556532181799412)
--(axis cs:6.29999971389771,0.0785198733210564)
--(axis cs:6.15000009536743,0.101575061678886)
--(axis cs:5.99999952316284,0.122621797025204)
--(axis cs:5.84999990463257,0.142324835062027)
--(axis cs:5.69999980926514,0.165665283799171)
--(axis cs:5.55000019073486,0.187609896063805)
--(axis cs:5.39999961853027,0.205083131790161)
--(axis cs:5.25,0.197233095765114)
--(axis cs:5.09999990463257,0.188209384679794)
--(axis cs:4.95000028610229,0.177252396941185)
--(axis cs:4.80000019073486,0.159165292978287)
--(axis cs:4.65000009536743,0.144524961709976)
--(axis cs:4.5,0.126855865120888)
--(axis cs:4.34999990463257,0.0994857251644135)
--(axis cs:4.19999980926514,0.0662967413663864)
--(axis cs:4.05000019073486,0.0305183213204145)
--(axis cs:3.89999985694885,0.016918919980526)
--(axis cs:3.74999976158142,0.00632529379799962)
--(axis cs:3.59999966621399,0.000495253887493163)
--(axis cs:3.44999980926514,-0.00670831417664886)
--(axis cs:3.29999971389771,-0.0110784033313394)
--(axis cs:3.14999985694885,-0.023598738014698)
--(axis cs:2.99999976158142,-0.0300415121018887)
--(axis cs:2.84999990463257,-0.0383215323090553)
--(axis cs:2.69999980926514,-0.0433587357401848)
--(axis cs:2.54999995231628,-0.0457492731511593)
--(axis cs:2.40000009536743,-0.0449995622038841)
--(axis cs:2.25,-0.0364932902157307)
--(axis cs:2.09999990463257,-0.0348054505884647)
--(axis cs:1.94999992847443,-0.0371947214007378)
--(axis cs:1.79999983310699,-0.024373184889555)
--(axis cs:1.64999985694885,-0.0132043352350593)
--(axis cs:1.49999988079071,-0.00415323022753)
--(axis cs:1.34999990463257,0.00714116916060448)
--(axis cs:1.20000004768372,0.0198251064866781)
--(axis cs:1.04999995231628,0.033820316195488)
--(axis cs:0.899999916553497,0.0535335689783096)
--(axis cs:0.749999940395355,0.0657979771494865)
--(axis cs:0.600000023841858,0.0775719285011292)
--(axis cs:0.449999958276749,0.0988982617855072)
--(axis cs:0.300000011920929,0.113234430551529)
--(axis cs:0.150000005960464,0.132270380854607)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.25, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.120976388454437)
--(axis cs:0.300000011920929,0.092574343085289)
--(axis cs:0.449999958276749,0.0608259961009026)
--(axis cs:0.600000023841858,0.0338759087026119)
--(axis cs:0.749999940395355,0.00514973094686866)
--(axis cs:0.899999916553497,-0.0185836851596832)
--(axis cs:1.04999995231628,-0.0481088645756245)
--(axis cs:1.20000004768372,-0.0631623417139053)
--(axis cs:1.34999990463257,-0.0774448215961456)
--(axis cs:1.49999988079071,-0.101885184645653)
--(axis cs:1.64999985694885,-0.124101467430592)
--(axis cs:1.79999983310699,-0.129749730229378)
--(axis cs:1.94999992847443,-0.1368158608675)
--(axis cs:2.09999990463257,-0.135532721877098)
--(axis cs:2.25,-0.131141826510429)
--(axis cs:2.40000009536743,-0.129532918334007)
--(axis cs:2.54999995231628,-0.114611960947514)
--(axis cs:2.69999980926514,-0.102720208466053)
--(axis cs:2.84999990463257,-0.0902920290827751)
--(axis cs:2.99999976158142,-0.0829683020710945)
--(axis cs:3.14999985694885,-0.0774789229035378)
--(axis cs:3.29999971389771,-0.0675541386008263)
--(axis cs:3.44999980926514,-0.0543954111635685)
--(axis cs:3.59999966621399,-0.0460610389709473)
--(axis cs:3.74999976158142,-0.0404926612973213)
--(axis cs:3.89999985694885,-0.030627740547061)
--(axis cs:4.05000019073486,-0.0261354614049196)
--(axis cs:4.19999980926514,-0.0179600231349468)
--(axis cs:4.34999990463257,-0.017095074057579)
--(axis cs:4.5,-0.0108156418427825)
--(axis cs:4.65000009536743,-0.00515846954658628)
--(axis cs:4.80000019073486,-0.000207378951017745)
--(axis cs:4.95000028610229,0.00404735282063484)
--(axis cs:5.09999990463257,0.00723085086792707)
--(axis cs:5.25,0.00717860786244273)
--(axis cs:5.39999961853027,0.0103058200329542)
--(axis cs:5.55000019073486,0.0118844276294112)
--(axis cs:5.69999980926514,0.010900653898716)
--(axis cs:5.84999990463257,0.0114410603418946)
--(axis cs:5.99999952316284,0.00830433238297701)
--(axis cs:6.15000009536743,0.00858123414218426)
--(axis cs:6.29999971389771,0.0038066441193223)
--(axis cs:6.44999980926514,-0.00193275965284556)
--(axis cs:6.59999942779541,-0.00495605217292905)
--(axis cs:6.75,-0.0100711174309254)
--(axis cs:6.89999961853027,-0.00918133091181517)
--(axis cs:7.04999971389771,-0.0118224089965224)
--(axis cs:7.19999933242798,-0.0164368916302919)
--(axis cs:7.34999942779541,-0.0177155006676912)
--(axis cs:7.49999952316284,-0.0197551306337118)
--(axis cs:7.64999961853027,-0.0186530258506536)
--(axis cs:7.79999971389771,-0.0206134337931871)
--(axis cs:7.94999980926514,-0.02121701836586)
--(axis cs:7.94999980926514,0.0136546678841114)
--(axis cs:7.94999980926514,0.0136546678841114)
--(axis cs:7.79999971389771,0.0146595714613795)
--(axis cs:7.64999961853027,0.0152691183611751)
--(axis cs:7.49999952316284,0.0177039634436369)
--(axis cs:7.34999942779541,0.0238965079188347)
--(axis cs:7.19999933242798,0.0277317073196173)
--(axis cs:7.04999971389771,0.0271984096616507)
--(axis cs:6.89999961853027,0.0292307529598475)
--(axis cs:6.75,0.0345150753855705)
--(axis cs:6.59999942779541,0.0412030965089798)
--(axis cs:6.44999980926514,0.0400309897959232)
--(axis cs:6.29999971389771,0.0485587455332279)
--(axis cs:6.15000009536743,0.0480038560926914)
--(axis cs:5.99999952316284,0.049369465559721)
--(axis cs:5.84999990463257,0.057550024241209)
--(axis cs:5.69999980926514,0.0613040328025818)
--(axis cs:5.55000019073486,0.0611379183828831)
--(axis cs:5.39999961853027,0.0602328814566135)
--(axis cs:5.25,0.0617341808974743)
--(axis cs:5.09999990463257,0.0540869794785976)
--(axis cs:4.95000028610229,0.0506384819746017)
--(axis cs:4.80000019073486,0.0497426427900791)
--(axis cs:4.65000009536743,0.0501787327229977)
--(axis cs:4.5,0.0470328330993652)
--(axis cs:4.34999990463257,0.0367752425372601)
--(axis cs:4.19999980926514,0.0290030892938375)
--(axis cs:4.05000019073486,0.0227081328630447)
--(axis cs:3.89999985694885,0.0116858957335353)
--(axis cs:3.74999976158142,0.00278231990523636)
--(axis cs:3.59999966621399,-0.00731490924954414)
--(axis cs:3.44999980926514,-0.0157922226935625)
--(axis cs:3.29999971389771,-0.024878203868866)
--(axis cs:3.14999985694885,-0.0304399915039539)
--(axis cs:2.99999976158142,-0.0371568351984024)
--(axis cs:2.84999990463257,-0.0428594313561916)
--(axis cs:2.69999980926514,-0.0466548539698124)
--(axis cs:2.54999995231628,-0.0487419068813324)
--(axis cs:2.40000009536743,-0.0468518882989883)
--(axis cs:2.25,-0.0449160374701023)
--(axis cs:2.09999990463257,-0.0474190339446068)
--(axis cs:1.94999992847443,-0.0393413603305817)
--(axis cs:1.79999983310699,-0.0287731904536486)
--(axis cs:1.64999985694885,-0.0237488131970167)
--(axis cs:1.49999988079071,-0.0130682121962309)
--(axis cs:1.34999990463257,0.00205491413362324)
--(axis cs:1.20000004768372,0.0121661126613617)
--(axis cs:1.04999995231628,0.0302437096834183)
--(axis cs:0.899999916553497,0.0484940111637115)
--(axis cs:0.749999940395355,0.0622325576841831)
--(axis cs:0.600000023841858,0.0769891515374184)
--(axis cs:0.449999958276749,0.0961599126458168)
--(axis cs:0.300000011920929,0.111523702740669)
--(axis cs:0.150000005960464,0.131261587142944)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.12188309431076)
--(axis cs:0.300000011920929,0.0941489785909653)
--(axis cs:0.449999958276749,0.0659696310758591)
--(axis cs:0.600000023841858,0.0366528071463108)
--(axis cs:0.749999940395355,0.0106827765703201)
--(axis cs:0.899999916553497,-0.0136210490018129)
--(axis cs:1.04999995231628,-0.0367186181247234)
--(axis cs:1.20000004768372,-0.0577674396336079)
--(axis cs:1.34999990463257,-0.0743309706449509)
--(axis cs:1.49999988079071,-0.0884836986660957)
--(axis cs:1.64999985694885,-0.100154154002666)
--(axis cs:1.79999983310699,-0.106242559850216)
--(axis cs:1.94999992847443,-0.110245823860168)
--(axis cs:2.09999990463257,-0.110968485474586)
--(axis cs:2.25,-0.107373885810375)
--(axis cs:2.40000009536743,-0.10515158623457)
--(axis cs:2.54999995231628,-0.0970230624079704)
--(axis cs:2.69999980926514,-0.0899560377001762)
--(axis cs:2.84999990463257,-0.0827632769942284)
--(axis cs:2.99999976158142,-0.0809978395700455)
--(axis cs:3.14999985694885,-0.0709113553166389)
--(axis cs:3.29999971389771,-0.0621916726231575)
--(axis cs:3.44999980926514,-0.0533461757004261)
--(axis cs:3.59999966621399,-0.0403656624257565)
--(axis cs:3.74999976158142,-0.0341091342270374)
--(axis cs:3.89999985694885,-0.0279727727174759)
--(axis cs:4.05000019073486,-0.0241625849157572)
--(axis cs:4.19999980926514,-0.0159220062196255)
--(axis cs:4.34999990463257,-0.0123993456363678)
--(axis cs:4.5,-0.00629584165289998)
--(axis cs:4.65000009536743,0.00201869057491422)
--(axis cs:4.80000019073486,0.00542627181857824)
--(axis cs:4.95000028610229,0.00989453308284283)
--(axis cs:5.09999990463257,0.0135647756978869)
--(axis cs:5.25,0.0124736241996288)
--(axis cs:5.39999961853027,0.0118436198681593)
--(axis cs:5.55000019073486,0.0143228033557534)
--(axis cs:5.69999980926514,0.0132026011124253)
--(axis cs:5.84999990463257,0.0140035003423691)
--(axis cs:5.99999952316284,0.0136019727215171)
--(axis cs:6.15000009536743,0.0113388719037175)
--(axis cs:6.29999971389771,0.00813318695873022)
--(axis cs:6.44999980926514,0.00538548687472939)
--(axis cs:6.59999942779541,-0.000681877019815147)
--(axis cs:6.75,-0.00376383541151881)
--(axis cs:6.89999961853027,-0.00580447167158127)
--(axis cs:7.04999971389771,-0.00991608202457428)
--(axis cs:7.19999933242798,-0.0139774633571506)
--(axis cs:7.34999942779541,-0.0156791098415852)
--(axis cs:7.49999952316284,-0.0165937971323729)
--(axis cs:7.64999961853027,-0.0164858773350716)
--(axis cs:7.79999971389771,-0.0148088308051229)
--(axis cs:7.94999980926514,-0.0180727057158947)
--(axis cs:7.94999980926514,0.00642410526052117)
--(axis cs:7.94999980926514,0.00642410526052117)
--(axis cs:7.79999971389771,0.00709915813058615)
--(axis cs:7.64999961853027,0.0110301533713937)
--(axis cs:7.49999952316284,0.0149982767179608)
--(axis cs:7.34999942779541,0.0148875350132585)
--(axis cs:7.19999933242798,0.0172150414437056)
--(axis cs:7.04999971389771,0.019652996212244)
--(axis cs:6.89999961853027,0.0244728624820709)
--(axis cs:6.75,0.0294664539396763)
--(axis cs:6.59999942779541,0.0356117822229862)
--(axis cs:6.44999980926514,0.036518283188343)
--(axis cs:6.29999971389771,0.0439062155783176)
--(axis cs:6.15000009536743,0.0416432581841946)
--(axis cs:5.99999952316284,0.0455096885561943)
--(axis cs:5.84999990463257,0.0492077134549618)
--(axis cs:5.69999980926514,0.0545159354805946)
--(axis cs:5.55000019073486,0.0559469610452652)
--(axis cs:5.39999961853027,0.0543066971004009)
--(axis cs:5.25,0.0532871335744858)
--(axis cs:5.09999990463257,0.0484126582741737)
--(axis cs:4.95000028610229,0.0423827767372131)
--(axis cs:4.80000019073486,0.0390589982271194)
--(axis cs:4.65000009536743,0.0351888574659824)
--(axis cs:4.5,0.0359954237937927)
--(axis cs:4.34999990463257,0.0277404338121414)
--(axis cs:4.19999980926514,0.0262287389487028)
--(axis cs:4.05000019073486,0.0193114392459393)
--(axis cs:3.89999985694885,0.00868946872651577)
--(axis cs:3.74999976158142,-0.00305828056298196)
--(axis cs:3.59999966621399,-0.0123810451477766)
--(axis cs:3.44999980926514,-0.0211035534739494)
--(axis cs:3.29999971389771,-0.0287788026034832)
--(axis cs:3.14999985694885,-0.0366239100694656)
--(axis cs:2.99999976158142,-0.0401942133903503)
--(axis cs:2.84999990463257,-0.0449235551059246)
--(axis cs:2.69999980926514,-0.0513433963060379)
--(axis cs:2.54999995231628,-0.0516473539173603)
--(axis cs:2.40000009536743,-0.049781046807766)
--(axis cs:2.25,-0.0501108430325985)
--(axis cs:2.09999990463257,-0.0500580556690693)
--(axis cs:1.94999992847443,-0.0455977730453014)
--(axis cs:1.79999983310699,-0.038143128156662)
--(axis cs:1.64999985694885,-0.0320324264466763)
--(axis cs:1.49999988079071,-0.0215452555567026)
--(axis cs:1.34999990463257,-0.00747708510607481)
--(axis cs:1.20000004768372,0.00815172307193279)
--(axis cs:1.04999995231628,0.027657201513648)
--(axis cs:0.899999916553497,0.0401356779038906)
--(axis cs:0.749999940395355,0.0572730228304863)
--(axis cs:0.600000023841858,0.0744382739067078)
--(axis cs:0.449999958276749,0.0909534692764282)
--(axis cs:0.300000011920929,0.11015947163105)
--(axis cs:0.150000005960464,0.129680693149567)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.35, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.122712694108486)
--(axis cs:0.300000011920929,0.0954843461513519)
--(axis cs:0.449999958276749,0.0674086734652519)
--(axis cs:0.600000023841858,0.0409348085522652)
--(axis cs:0.749999940395355,0.0170513931661844)
--(axis cs:0.899999916553497,-0.00649864505976439)
--(axis cs:1.04999995231628,-0.0300735030323267)
--(axis cs:1.20000004768372,-0.0506366863846779)
--(axis cs:1.34999990463257,-0.0680553540587425)
--(axis cs:1.49999988079071,-0.0800676345825195)
--(axis cs:1.64999985694885,-0.0914979428052902)
--(axis cs:1.79999983310699,-0.0980012491345406)
--(axis cs:1.94999992847443,-0.105796001851559)
--(axis cs:2.09999990463257,-0.103918321430683)
--(axis cs:2.25,-0.102584600448608)
--(axis cs:2.40000009536743,-0.10016556084156)
--(axis cs:2.54999995231628,-0.09200519323349)
--(axis cs:2.69999980926514,-0.0862933099269867)
--(axis cs:2.84999990463257,-0.0770341828465462)
--(axis cs:2.99999976158142,-0.0711663514375687)
--(axis cs:3.14999985694885,-0.0631554275751114)
--(axis cs:3.29999971389771,-0.055761743336916)
--(axis cs:3.44999980926514,-0.0492238290607929)
--(axis cs:3.59999966621399,-0.0385446771979332)
--(axis cs:3.74999976158142,-0.0302206575870514)
--(axis cs:3.89999985694885,-0.0256742779165506)
--(axis cs:4.05000019073486,-0.0179678052663803)
--(axis cs:4.19999980926514,-0.0127065209671855)
--(axis cs:4.34999990463257,-0.00752674974501133)
--(axis cs:4.5,-0.00245414162054658)
--(axis cs:4.65000009536743,0.00783729460090399)
--(axis cs:4.80000019073486,0.0114484149962664)
--(axis cs:4.95000028610229,0.0160756688565016)
--(axis cs:5.09999990463257,0.0180260203778744)
--(axis cs:5.25,0.0166508704423904)
--(axis cs:5.39999961853027,0.0165770780295134)
--(axis cs:5.55000019073486,0.0154623342677951)
--(axis cs:5.69999980926514,0.0144583396613598)
--(axis cs:5.84999990463257,0.0147363403812051)
--(axis cs:5.99999952316284,0.0142001742497087)
--(axis cs:6.15000009536743,0.0121473781764507)
--(axis cs:6.29999971389771,0.0109362890943885)
--(axis cs:6.44999980926514,0.0094066746532917)
--(axis cs:6.59999942779541,0.00433638179674745)
--(axis cs:6.75,0.00190699321683496)
--(axis cs:6.89999961853027,-0.00402508582919836)
--(axis cs:7.04999971389771,-0.00661510834470391)
--(axis cs:7.19999933242798,-0.0110557237640023)
--(axis cs:7.34999942779541,-0.0107372375205159)
--(axis cs:7.49999952316284,-0.00887598935514688)
--(axis cs:7.64999961853027,-0.0117069315165281)
--(axis cs:7.79999971389771,-0.0126464236527681)
--(axis cs:7.94999980926514,-0.0113908117637038)
--(axis cs:7.94999980926514,0.0047478717751801)
--(axis cs:7.94999980926514,0.0047478717751801)
--(axis cs:7.79999971389771,0.00508142681792378)
--(axis cs:7.64999961853027,0.00757218431681395)
--(axis cs:7.49999952316284,0.00850416533648968)
--(axis cs:7.34999942779541,0.0120853986591101)
--(axis cs:7.19999933242798,0.0163028072565794)
--(axis cs:7.04999971389771,0.0180411655455828)
--(axis cs:6.89999961853027,0.0228224974125624)
--(axis cs:6.75,0.0245698634535074)
--(axis cs:6.59999942779541,0.0309255961328745)
--(axis cs:6.44999980926514,0.0360995270311832)
--(axis cs:6.29999971389771,0.0378212109208107)
--(axis cs:6.15000009536743,0.0385507680475712)
--(axis cs:5.99999952316284,0.0435095690190792)
--(axis cs:5.84999990463257,0.0476619079709053)
--(axis cs:5.69999980926514,0.0520213469862938)
--(axis cs:5.55000019073486,0.0526320785284042)
--(axis cs:5.39999961853027,0.0477200672030449)
--(axis cs:5.25,0.0444521531462669)
--(axis cs:5.09999990463257,0.0408922657370567)
--(axis cs:4.95000028610229,0.0387483686208725)
--(axis cs:4.80000019073486,0.0349187515676022)
--(axis cs:4.65000009536743,0.0304478835314512)
--(axis cs:4.5,0.0285014938563108)
--(axis cs:4.34999990463257,0.0263072568923235)
--(axis cs:4.19999980926514,0.0182555932551622)
--(axis cs:4.05000019073486,0.0147722214460373)
--(axis cs:3.89999985694885,0.00503261061385274)
--(axis cs:3.74999976158142,-0.00420862063765526)
--(axis cs:3.59999966621399,-0.0145056387409568)
--(axis cs:3.44999980926514,-0.0234018061310053)
--(axis cs:3.29999971389771,-0.0332016125321388)
--(axis cs:3.14999985694885,-0.0398342311382294)
--(axis cs:2.99999976158142,-0.0454337932169437)
--(axis cs:2.84999990463257,-0.0529343076050282)
--(axis cs:2.69999980926514,-0.0549534112215042)
--(axis cs:2.54999995231628,-0.0534242689609528)
--(axis cs:2.40000009536743,-0.0569762364029884)
--(axis cs:2.25,-0.0601356998085976)
--(axis cs:2.09999990463257,-0.0527476705610752)
--(axis cs:1.94999992847443,-0.0499348863959312)
--(axis cs:1.79999983310699,-0.0441449172794819)
--(axis cs:1.64999985694885,-0.0344895832240582)
--(axis cs:1.49999988079071,-0.0234299823641777)
--(axis cs:1.34999990463257,-0.0121042942628264)
--(axis cs:1.20000004768372,0.00127801310736686)
--(axis cs:1.04999995231628,0.0164315607398748)
--(axis cs:0.899999916553497,0.0348318964242935)
--(axis cs:0.749999940395355,0.049648828804493)
--(axis cs:0.600000023841858,0.0681290030479431)
--(axis cs:0.449999958276749,0.089659295976162)
--(axis cs:0.300000011920929,0.109344027936459)
--(axis cs:0.150000005960464,0.129036203026772)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.4, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.123345635831356)
--(axis cs:0.300000011920929,0.0978122800588608)
--(axis cs:0.449999958276749,0.0685917064547539)
--(axis cs:0.600000023841858,0.0429795011878014)
--(axis cs:0.749999940395355,0.0209167804569006)
--(axis cs:0.899999916553497,-0.00514540448784828)
--(axis cs:1.04999995231628,-0.0281527042388916)
--(axis cs:1.20000004768372,-0.0458880737423897)
--(axis cs:1.34999990463257,-0.0600260905921459)
--(axis cs:1.49999988079071,-0.0778475478291512)
--(axis cs:1.64999985694885,-0.0887588784098625)
--(axis cs:1.79999983310699,-0.0915095284581184)
--(axis cs:1.94999992847443,-0.0992192849516869)
--(axis cs:2.09999990463257,-0.1009456589818)
--(axis cs:2.25,-0.099951945245266)
--(axis cs:2.40000009536743,-0.0982513502240181)
--(axis cs:2.54999995231628,-0.0910490751266479)
--(axis cs:2.69999980926514,-0.0818387642502785)
--(axis cs:2.84999990463257,-0.0751178860664368)
--(axis cs:2.99999976158142,-0.0669205039739609)
--(axis cs:3.14999985694885,-0.0619929023087025)
--(axis cs:3.29999971389771,-0.0519210770726204)
--(axis cs:3.44999980926514,-0.0465780757367611)
--(axis cs:3.59999966621399,-0.036577221006155)
--(axis cs:3.74999976158142,-0.0290748737752438)
--(axis cs:3.89999985694885,-0.0213977675884962)
--(axis cs:4.05000019073486,-0.0168691501021385)
--(axis cs:4.19999980926514,-0.0105648096650839)
--(axis cs:4.34999990463257,-0.0060723889619112)
--(axis cs:4.5,0.000986693543381989)
--(axis cs:4.65000009536743,0.00871672295033932)
--(axis cs:4.80000019073486,0.0131036667153239)
--(axis cs:4.95000028610229,0.0181229040026665)
--(axis cs:5.09999990463257,0.0200902782380581)
--(axis cs:5.25,0.0177969094365835)
--(axis cs:5.39999961853027,0.0201167669147253)
--(axis cs:5.55000019073486,0.0198302492499352)
--(axis cs:5.69999980926514,0.015355858951807)
--(axis cs:5.84999990463257,0.0157992653548717)
--(axis cs:5.99999952316284,0.0162924602627754)
--(axis cs:6.15000009536743,0.0142764011397958)
--(axis cs:6.29999971389771,0.011327376589179)
--(axis cs:6.44999980926514,0.00983868632465601)
--(axis cs:6.59999942779541,0.0055719930678606)
--(axis cs:6.75,0.00362519919872284)
--(axis cs:6.89999961853027,0.00115967751480639)
--(axis cs:7.04999971389771,-0.00354334735311568)
--(axis cs:7.19999933242798,-0.00885040126740932)
--(axis cs:7.34999942779541,-0.00862403679639101)
--(axis cs:7.49999952316284,-0.00688916631042957)
--(axis cs:7.64999961853027,-0.00883808732032776)
--(axis cs:7.79999971389771,-0.0102319531142712)
--(axis cs:7.94999980926514,-0.0108781410381198)
--(axis cs:7.94999980926514,0.00243736454285681)
--(axis cs:7.94999980926514,0.00243736454285681)
--(axis cs:7.79999971389771,0.0050215320661664)
--(axis cs:7.64999961853027,0.00674678245559335)
--(axis cs:7.49999952316284,0.0077716363593936)
--(axis cs:7.34999942779541,0.00985533837229013)
--(axis cs:7.19999933242798,0.014212186448276)
--(axis cs:7.04999971389771,0.0179248284548521)
--(axis cs:6.89999961853027,0.0215932484716177)
--(axis cs:6.75,0.0236034542322159)
--(axis cs:6.59999942779541,0.0271795634180307)
--(axis cs:6.44999980926514,0.0349768102169037)
--(axis cs:6.29999971389771,0.0377401188015938)
--(axis cs:6.15000009536743,0.0370496921241283)
--(axis cs:5.99999952316284,0.0390196368098259)
--(axis cs:5.84999990463257,0.0432839766144753)
--(axis cs:5.69999980926514,0.0491741001605988)
--(axis cs:5.55000019073486,0.0460102185606956)
--(axis cs:5.39999961853027,0.0463513433933258)
--(axis cs:5.25,0.0424975194036961)
--(axis cs:5.09999990463257,0.0399157777428627)
--(axis cs:4.95000028610229,0.0382512621581554)
--(axis cs:4.80000019073486,0.0331921949982643)
--(axis cs:4.65000009536743,0.0284528937190771)
--(axis cs:4.5,0.0269326400011778)
--(axis cs:4.34999990463257,0.0236645042896271)
--(axis cs:4.19999980926514,0.0158888287842274)
--(axis cs:4.05000019073486,0.0135827800258994)
--(axis cs:3.89999985694885,0.00413688132539392)
--(axis cs:3.74999976158142,-0.00808191951364279)
--(axis cs:3.59999966621399,-0.018615547567606)
--(axis cs:3.44999980926514,-0.0243047699332237)
--(axis cs:3.29999971389771,-0.0341823808848858)
--(axis cs:3.14999985694885,-0.0420458950102329)
--(axis cs:2.99999976158142,-0.0479415878653526)
--(axis cs:2.84999990463257,-0.0542981587350368)
--(axis cs:2.69999980926514,-0.056460190564394)
--(axis cs:2.54999995231628,-0.0581051632761955)
--(axis cs:2.40000009536743,-0.0653823092579842)
--(axis cs:2.25,-0.0612243860960007)
--(axis cs:2.09999990463257,-0.0563675276935101)
--(axis cs:1.94999992847443,-0.0549087710678577)
--(axis cs:1.79999983310699,-0.0480919666588306)
--(axis cs:1.64999985694885,-0.0352848246693611)
--(axis cs:1.49999988079071,-0.0255369488149881)
--(axis cs:1.34999990463257,-0.0162741746753454)
--(axis cs:1.20000004768372,-0.00280911941081285)
--(axis cs:1.04999995231628,0.0146623896434903)
--(axis cs:0.899999916553497,0.0285518281161785)
--(axis cs:0.749999940395355,0.0482952706515789)
--(axis cs:0.600000023841858,0.0679451376199722)
--(axis cs:0.449999958276749,0.0885256752371788)
--(axis cs:0.300000011920929,0.108837075531483)
--(axis cs:0.150000005960464,0.128685995936394)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.45, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.124145671725273)
--(axis cs:0.300000011920929,0.0988287106156349)
--(axis cs:0.449999958276749,0.0743000879883766)
--(axis cs:0.600000023841858,0.0492024533450603)
--(axis cs:0.749999940395355,0.0251980684697628)
--(axis cs:0.899999916553497,0.00361919705756009)
--(axis cs:1.04999995231628,-0.0216724462807178)
--(axis cs:1.20000004768372,-0.043092418462038)
--(axis cs:1.34999990463257,-0.0565027594566345)
--(axis cs:1.49999988079071,-0.0687951520085335)
--(axis cs:1.64999985694885,-0.0790625289082527)
--(axis cs:1.79999983310699,-0.0851927325129509)
--(axis cs:1.94999992847443,-0.0919851362705231)
--(axis cs:2.09999990463257,-0.0935368835926056)
--(axis cs:2.25,-0.0968405306339264)
--(axis cs:2.40000009536743,-0.094943180680275)
--(axis cs:2.54999995231628,-0.0865225270390511)
--(axis cs:2.69999980926514,-0.0791890248656273)
--(axis cs:2.84999990463257,-0.0728524923324585)
--(axis cs:2.99999976158142,-0.0647195056080818)
--(axis cs:3.14999985694885,-0.0586352348327637)
--(axis cs:3.29999971389771,-0.050541814416647)
--(axis cs:3.44999980926514,-0.0447728782892227)
--(axis cs:3.59999966621399,-0.0345251932740211)
--(axis cs:3.74999976158142,-0.0259040631353855)
--(axis cs:3.89999985694885,-0.019889771938324)
--(axis cs:4.05000019073486,-0.0156991835683584)
--(axis cs:4.19999980926514,-0.00934921205043793)
--(axis cs:4.34999990463257,-0.00114573736209422)
--(axis cs:4.5,0.00493796495720744)
--(axis cs:4.65000009536743,0.0114985685795546)
--(axis cs:4.80000019073486,0.0152519214898348)
--(axis cs:4.95000028610229,0.0226668305695057)
--(axis cs:5.09999990463257,0.0250047091394663)
--(axis cs:5.25,0.0247704107314348)
--(axis cs:5.39999961853027,0.0218626316636801)
--(axis cs:5.55000019073486,0.0222747046500444)
--(axis cs:5.69999980926514,0.0207264348864555)
--(axis cs:5.84999990463257,0.0173201207071543)
--(axis cs:5.99999952316284,0.0197496972978115)
--(axis cs:6.15000009536743,0.0166710130870342)
--(axis cs:6.29999971389771,0.0140472454950213)
--(axis cs:6.44999980926514,0.0111553212627769)
--(axis cs:6.59999942779541,0.00806309748440981)
--(axis cs:6.75,0.0053258421830833)
--(axis cs:6.89999961853027,0.00339124002493918)
--(axis cs:7.04999971389771,-0.00181138806510717)
--(axis cs:7.19999933242798,-0.00331271160393953)
--(axis cs:7.34999942779541,-0.00387632939964533)
--(axis cs:7.49999952316284,-0.00516987359151244)
--(axis cs:7.64999961853027,-0.00509402062743902)
--(axis cs:7.79999971389771,-0.0072568622417748)
--(axis cs:7.94999980926514,-0.0102744605392218)
--(axis cs:7.94999980926514,0.000538550142664462)
--(axis cs:7.94999980926514,0.000538550142664462)
--(axis cs:7.79999971389771,0.00416918424889445)
--(axis cs:7.64999961853027,0.0038244251627475)
--(axis cs:7.49999952316284,0.00629218248650432)
--(axis cs:7.34999942779541,0.00881988927721977)
--(axis cs:7.19999933242798,0.0134197920560837)
--(axis cs:7.04999971389771,0.0161526575684547)
--(axis cs:6.89999961853027,0.0190120525658131)
--(axis cs:6.75,0.0213617030531168)
--(axis cs:6.59999942779541,0.0253589283674955)
--(axis cs:6.44999980926514,0.0319882072508335)
--(axis cs:6.29999971389771,0.0327488966286182)
--(axis cs:6.15000009536743,0.0335658527910709)
--(axis cs:5.99999952316284,0.0365172661840916)
--(axis cs:5.84999990463257,0.0402842275798321)
--(axis cs:5.69999980926514,0.0401666983962059)
--(axis cs:5.55000019073486,0.0430887751281261)
--(axis cs:5.39999961853027,0.0418224446475506)
--(axis cs:5.25,0.0399585403501987)
--(axis cs:5.09999990463257,0.038756225258112)
--(axis cs:4.95000028610229,0.0369519516825676)
--(axis cs:4.80000019073486,0.0316730476915836)
--(axis cs:4.65000009536743,0.0270420927554369)
--(axis cs:4.5,0.0235903915017843)
--(axis cs:4.34999990463257,0.0189065486192703)
--(axis cs:4.19999980926514,0.0144488429650664)
--(axis cs:4.05000019073486,0.00847647525370121)
--(axis cs:3.89999985694885,-0.00266161886975169)
--(axis cs:3.74999976158142,-0.0120676653459668)
--(axis cs:3.59999966621399,-0.0196747742593288)
--(axis cs:3.44999980926514,-0.028703236952424)
--(axis cs:3.29999971389771,-0.035554151982069)
--(axis cs:3.14999985694885,-0.0445249266922474)
--(axis cs:2.99999976158142,-0.0502972789108753)
--(axis cs:2.84999990463257,-0.0566669180989265)
--(axis cs:2.69999980926514,-0.0602955780923367)
--(axis cs:2.54999995231628,-0.065005861222744)
--(axis cs:2.40000009536743,-0.0676787421107292)
--(axis cs:2.25,-0.0669441074132919)
--(axis cs:2.09999990463257,-0.0629072561860085)
--(axis cs:1.94999992847443,-0.0570658817887306)
--(axis cs:1.79999983310699,-0.0521555319428444)
--(axis cs:1.64999985694885,-0.0416444391012192)
--(axis cs:1.49999988079071,-0.0288247000426054)
--(axis cs:1.34999990463257,-0.0192705132067204)
--(axis cs:1.20000004768372,-0.00482997018843889)
--(axis cs:1.04999995231628,0.00912117306143045)
--(axis cs:0.899999916553497,0.0238699689507484)
--(axis cs:0.749999940395355,0.0445170179009438)
--(axis cs:0.600000023841858,0.0649538859724998)
--(axis cs:0.449999958276749,0.0860914960503578)
--(axis cs:0.300000011920929,0.108340695500374)
--(axis cs:0.150000005960464,0.127608299255371)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.5, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.124823309481144)
--(axis cs:0.300000011920929,0.0993396565318108)
--(axis cs:0.449999958276749,0.0752308666706085)
--(axis cs:0.600000023841858,0.0518975108861923)
--(axis cs:0.749999940395355,0.02769660577178)
--(axis cs:0.899999916553497,0.00448028557002544)
--(axis cs:1.04999995231628,-0.0188489593565464)
--(axis cs:1.20000004768372,-0.0421452634036541)
--(axis cs:1.34999990463257,-0.0557383373379707)
--(axis cs:1.49999988079071,-0.064535491168499)
--(axis cs:1.64999985694885,-0.0774336308240891)
--(axis cs:1.79999983310699,-0.0831186100840569)
--(axis cs:1.94999992847443,-0.0877510905265808)
--(axis cs:2.09999990463257,-0.0867657512426376)
--(axis cs:2.25,-0.0882380232214928)
--(axis cs:2.40000009536743,-0.088940218091011)
--(axis cs:2.54999995231628,-0.0824082717299461)
--(axis cs:2.69999980926514,-0.077838197350502)
--(axis cs:2.84999990463257,-0.0724785402417183)
--(axis cs:2.99999976158142,-0.0628879517316818)
--(axis cs:3.14999985694885,-0.0553508251905441)
--(axis cs:3.29999971389771,-0.049414124339819)
--(axis cs:3.44999980926514,-0.0422354973852634)
--(axis cs:3.59999966621399,-0.0343679897487164)
--(axis cs:3.74999976158142,-0.0251185409724712)
--(axis cs:3.89999985694885,-0.0187078714370728)
--(axis cs:4.05000019073486,-0.0141906579956412)
--(axis cs:4.19999980926514,-0.00797131564468145)
--(axis cs:4.34999990463257,0.000928051769733429)
--(axis cs:4.5,0.00639272993430495)
--(axis cs:4.65000009536743,0.0144869200885296)
--(axis cs:4.80000019073486,0.017863679677248)
--(axis cs:4.95000028610229,0.0233074780553579)
--(axis cs:5.09999990463257,0.0252090245485306)
--(axis cs:5.25,0.0260735936462879)
--(axis cs:5.39999961853027,0.0235165283083916)
--(axis cs:5.55000019073486,0.024295749142766)
--(axis cs:5.69999980926514,0.0229765884578228)
--(axis cs:5.84999990463257,0.0249774046242237)
--(axis cs:5.99999952316284,0.0228430330753326)
--(axis cs:6.15000009536743,0.0188486222177744)
--(axis cs:6.29999971389771,0.0153173785656691)
--(axis cs:6.44999980926514,0.0124315405264497)
--(axis cs:6.59999942779541,0.0101474057883024)
--(axis cs:6.75,0.00727123813703656)
--(axis cs:6.89999961853027,0.00371619337238371)
--(axis cs:7.04999971389771,0.00158237421419472)
--(axis cs:7.19999933242798,-0.00226322235539556)
--(axis cs:7.34999942779541,-0.00226092920638621)
--(axis cs:7.49999952316284,-0.00427715899422765)
--(axis cs:7.64999961853027,-0.00405889470130205)
--(axis cs:7.79999971389771,-0.0062586865387857)
--(axis cs:7.94999980926514,-0.00881654769182205)
--(axis cs:7.94999980926514,-2.7341988243279e-05)
--(axis cs:7.94999980926514,-2.7341988243279e-05)
--(axis cs:7.79999971389771,0.00365711399354041)
--(axis cs:7.64999961853027,0.0033011264167726)
--(axis cs:7.49999952316284,0.00589732686057687)
--(axis cs:7.34999942779541,0.00860047806054354)
--(axis cs:7.19999933242798,0.0124495700001717)
--(axis cs:7.04999971389771,0.0158988237380981)
--(axis cs:6.89999961853027,0.0182632189244032)
--(axis cs:6.75,0.0198524743318558)
--(axis cs:6.59999942779541,0.0238208919763565)
--(axis cs:6.44999980926514,0.0269422605633736)
--(axis cs:6.29999971389771,0.0298316106200218)
--(axis cs:6.15000009536743,0.0331769809126854)
--(axis cs:5.99999952316284,0.0341382920742035)
--(axis cs:5.84999990463257,0.0393292419612408)
--(axis cs:5.69999980926514,0.0391019321978092)
--(axis cs:5.55000019073486,0.0413100495934486)
--(axis cs:5.39999961853027,0.0398247018456459)
--(axis cs:5.25,0.039180438965559)
--(axis cs:5.09999990463257,0.0380958802998066)
--(axis cs:4.95000028610229,0.0342289730906487)
--(axis cs:4.80000019073486,0.0311377942562103)
--(axis cs:4.65000009536743,0.0254867095500231)
--(axis cs:4.5,0.0218201950192451)
--(axis cs:4.34999990463257,0.0159013643860817)
--(axis cs:4.19999980926514,0.0126444036141038)
--(axis cs:4.05000019073486,0.00679890578612685)
--(axis cs:3.89999985694885,-0.00506198778748512)
--(axis cs:3.74999976158142,-0.0123437093570828)
--(axis cs:3.59999966621399,-0.020630344748497)
--(axis cs:3.44999980926514,-0.0304261986166239)
--(axis cs:3.29999971389771,-0.0371736548841)
--(axis cs:3.14999985694885,-0.045302752405405)
--(axis cs:2.99999976158142,-0.0531802102923393)
--(axis cs:2.84999990463257,-0.0585265718400478)
--(axis cs:2.69999980926514,-0.0628664866089821)
--(axis cs:2.54999995231628,-0.0665090903639793)
--(axis cs:2.40000009536743,-0.0696523487567902)
--(axis cs:2.25,-0.0674114003777504)
--(axis cs:2.09999990463257,-0.066934160888195)
--(axis cs:1.94999992847443,-0.0643488615751266)
--(axis cs:1.79999983310699,-0.0545480363070965)
--(axis cs:1.64999985694885,-0.0450991131365299)
--(axis cs:1.49999988079071,-0.0374987982213497)
--(axis cs:1.34999990463257,-0.0272172410041094)
--(axis cs:1.20000004768372,-0.0143244853243232)
--(axis cs:1.04999995231628,0.00449803750962019)
--(axis cs:0.899999916553497,0.0196381229907274)
--(axis cs:0.749999940395355,0.0427452586591244)
--(axis cs:0.600000023841858,0.0641457363963127)
--(axis cs:0.449999958276749,0.0845578461885452)
--(axis cs:0.300000011920929,0.106613159179688)
--(axis cs:0.150000005960464,0.126956135034561)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.55, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.125150978565216)
--(axis cs:0.300000011920929,0.101929947733879)
--(axis cs:0.449999958276749,0.0769718885421753)
--(axis cs:0.600000023841858,0.0530739761888981)
--(axis cs:0.749999940395355,0.0292685683816671)
--(axis cs:0.899999916553497,0.00711899483576417)
--(axis cs:1.04999995231628,-0.011502212844789)
--(axis cs:1.20000004768372,-0.0304560028016567)
--(axis cs:1.34999990463257,-0.0469843484461308)
--(axis cs:1.49999988079071,-0.0628964900970459)
--(axis cs:1.64999985694885,-0.071373350918293)
--(axis cs:1.79999983310699,-0.076954759657383)
--(axis cs:1.94999992847443,-0.0802992060780525)
--(axis cs:2.09999990463257,-0.0848679468035698)
--(axis cs:2.25,-0.0816152021288872)
--(axis cs:2.40000009536743,-0.080053523182869)
--(axis cs:2.54999995231628,-0.0778479278087616)
--(axis cs:2.69999980926514,-0.0758906751871109)
--(axis cs:2.84999990463257,-0.0704067945480347)
--(axis cs:2.99999976158142,-0.0624512434005737)
--(axis cs:3.14999985694885,-0.0545181781053543)
--(axis cs:3.29999971389771,-0.0480768792331219)
--(axis cs:3.44999980926514,-0.0418443605303764)
--(axis cs:3.59999966621399,-0.0326329059898853)
--(axis cs:3.74999976158142,-0.0231879577040672)
--(axis cs:3.89999985694885,-0.0167931988835335)
--(axis cs:4.05000019073486,-0.00943706650286913)
--(axis cs:4.19999980926514,-0.00542167900130153)
--(axis cs:4.34999990463257,0.00307432166300714)
--(axis cs:4.5,0.0096552912145853)
--(axis cs:4.65000009536743,0.0164317023009062)
--(axis cs:4.80000019073486,0.0227492172271013)
--(axis cs:4.95000028610229,0.0248354468494654)
--(axis cs:5.09999990463257,0.0263180285692215)
--(axis cs:5.25,0.0285426359623671)
--(axis cs:5.39999961853027,0.0265656653791666)
--(axis cs:5.55000019073486,0.0269566513597965)
--(axis cs:5.69999980926514,0.0281804949045181)
--(axis cs:5.84999990463257,0.0257583148777485)
--(axis cs:5.99999952316284,0.0239744074642658)
--(axis cs:6.15000009536743,0.0197606235742569)
--(axis cs:6.29999971389771,0.0166338738054037)
--(axis cs:6.44999980926514,0.0156653169542551)
--(axis cs:6.59999942779541,0.0126028917729855)
--(axis cs:6.75,0.00925166625529528)
--(axis cs:6.89999961853027,0.00728714326396585)
--(axis cs:7.04999971389771,0.00485606724396348)
--(axis cs:7.19999933242798,0.00310900248587132)
--(axis cs:7.34999942779541,0.000775586639065295)
--(axis cs:7.49999952316284,-0.000868579081725329)
--(axis cs:7.64999961853027,-0.00316572841256857)
--(axis cs:7.79999971389771,-0.00534065207466483)
--(axis cs:7.94999980926514,-0.00629207165911794)
--(axis cs:7.94999980926514,-0.00118195172399282)
--(axis cs:7.94999980926514,-0.00118195172399282)
--(axis cs:7.79999971389771,0.00253061740659177)
--(axis cs:7.64999961853027,0.00174402538686991)
--(axis cs:7.49999952316284,0.00323530077002943)
--(axis cs:7.34999942779541,0.0063726594671607)
--(axis cs:7.19999933242798,0.010755424387753)
--(axis cs:7.04999971389771,0.0130259366706014)
--(axis cs:6.89999961853027,0.0147739825770259)
--(axis cs:6.75,0.0185405034571886)
--(axis cs:6.59999942779541,0.0222746506333351)
--(axis cs:6.44999980926514,0.0237636305391788)
--(axis cs:6.29999971389771,0.0256585292518139)
--(axis cs:6.15000009536743,0.0297202821820974)
--(axis cs:5.99999952316284,0.0325624793767929)
--(axis cs:5.84999990463257,0.0350033082067966)
--(axis cs:5.69999980926514,0.0349103882908821)
--(axis cs:5.55000019073486,0.035465057939291)
--(axis cs:5.39999961853027,0.0372893065214157)
--(axis cs:5.25,0.0374318733811378)
--(axis cs:5.09999990463257,0.0331930704414845)
--(axis cs:4.95000028610229,0.0326121300458908)
--(axis cs:4.80000019073486,0.0286036189645529)
--(axis cs:4.65000009536743,0.0237157437950373)
--(axis cs:4.5,0.0188000574707985)
--(axis cs:4.34999990463257,0.0139700248837471)
--(axis cs:4.19999980926514,0.00665128184482455)
--(axis cs:4.05000019073486,-0.00352385779842734)
--(axis cs:3.89999985694885,-0.00941824726760387)
--(axis cs:3.74999976158142,-0.016290845349431)
--(axis cs:3.59999966621399,-0.0242953468114138)
--(axis cs:3.44999980926514,-0.0334647335112095)
--(axis cs:3.29999971389771,-0.0388383492827415)
--(axis cs:3.14999985694885,-0.0472853481769562)
--(axis cs:2.99999976158142,-0.0553735047578812)
--(axis cs:2.84999990463257,-0.0651193186640739)
--(axis cs:2.69999980926514,-0.0670250281691551)
--(axis cs:2.54999995231628,-0.0690069273114204)
--(axis cs:2.40000009536743,-0.0701982602477074)
--(axis cs:2.25,-0.0735550671815872)
--(axis cs:2.09999990463257,-0.0710497424006462)
--(axis cs:1.94999992847443,-0.066983625292778)
--(axis cs:1.79999983310699,-0.061000119894743)
--(axis cs:1.64999985694885,-0.0520950667560101)
--(axis cs:1.49999988079071,-0.0438764542341232)
--(axis cs:1.34999990463257,-0.0302881486713886)
--(axis cs:1.20000004768372,-0.0155227463692427)
--(axis cs:1.04999995231628,0.000539696717169136)
--(axis cs:0.899999916553497,0.0194774754345417)
--(axis cs:0.749999940395355,0.038709569722414)
--(axis cs:0.600000023841858,0.0612853653728962)
--(axis cs:0.449999958276749,0.0835590809583664)
--(axis cs:0.300000011920929,0.104941137135029)
--(axis cs:0.150000005960464,0.126623228192329)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.6, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.12560498714447)
--(axis cs:0.300000011920929,0.10290902107954)
--(axis cs:0.449999958276749,0.0775690078735352)
--(axis cs:0.600000023841858,0.0538281127810478)
--(axis cs:0.749999940395355,0.0299340337514877)
--(axis cs:0.899999916553497,0.00875432975590229)
--(axis cs:1.04999995231628,-0.00968911685049534)
--(axis cs:1.20000004768372,-0.0258766300976276)
--(axis cs:1.34999990463257,-0.0422590970993042)
--(axis cs:1.49999988079071,-0.0552116110920906)
--(axis cs:1.64999985694885,-0.0685283169150352)
--(axis cs:1.79999983310699,-0.073374442756176)
--(axis cs:1.94999992847443,-0.0787805989384651)
--(axis cs:2.09999990463257,-0.0786089301109314)
--(axis cs:2.25,-0.0792684853076935)
--(axis cs:2.40000009536743,-0.0784085169434547)
--(axis cs:2.54999995231628,-0.0761858746409416)
--(axis cs:2.69999980926514,-0.0745951309800148)
--(axis cs:2.84999990463257,-0.0695958212018013)
--(axis cs:2.99999976158142,-0.0605048350989819)
--(axis cs:3.14999985694885,-0.0541765540838242)
--(axis cs:3.29999971389771,-0.0476454496383667)
--(axis cs:3.44999980926514,-0.0407375656068325)
--(axis cs:3.59999966621399,-0.030604537576437)
--(axis cs:3.74999976158142,-0.0227411482483149)
--(axis cs:3.89999985694885,-0.0157497432082891)
--(axis cs:4.05000019073486,-0.00547239510342479)
--(axis cs:4.19999980926514,-0.00198357366025448)
--(axis cs:4.34999990463257,0.00484580546617508)
--(axis cs:4.5,0.011560432612896)
--(axis cs:4.65000009536743,0.0190652310848236)
--(axis cs:4.80000019073486,0.0232839435338974)
--(axis cs:4.95000028610229,0.0261574946343899)
--(axis cs:5.09999990463257,0.0271146316081285)
--(axis cs:5.25,0.0295783523470163)
--(axis cs:5.39999961853027,0.0310953315347433)
--(axis cs:5.55000019073486,0.0310148112475872)
--(axis cs:5.69999980926514,0.0295157786458731)
--(axis cs:5.84999990463257,0.0260303020477295)
--(axis cs:5.99999952316284,0.0248033087700605)
--(axis cs:6.15000009536743,0.0207071471959352)
--(axis cs:6.29999971389771,0.0196762327104807)
--(axis cs:6.44999980926514,0.0168168880045414)
--(axis cs:6.59999942779541,0.0147783225402236)
--(axis cs:6.75,0.0125025548040867)
--(axis cs:6.89999961853027,0.00788978859782219)
--(axis cs:7.04999971389771,0.005495251622051)
--(axis cs:7.19999933242798,0.00436471123248339)
--(axis cs:7.34999942779541,0.00285725970752537)
--(axis cs:7.49999952316284,0.000653082737699151)
--(axis cs:7.64999961853027,-0.00114647659938782)
--(axis cs:7.79999971389771,-0.00504116341471672)
--(axis cs:7.94999980926514,-0.00555832637473941)
--(axis cs:7.94999980926514,-0.00298201595433056)
--(axis cs:7.94999980926514,-0.00298201595433056)
--(axis cs:7.79999971389771,0.000778472574893385)
--(axis cs:7.64999961853027,0.000606056011747569)
--(axis cs:7.49999952316284,0.0026392035651952)
--(axis cs:7.34999942779541,0.00473076105117798)
--(axis cs:7.19999933242798,0.00798330642282963)
--(axis cs:7.04999971389771,0.0121431807056069)
--(axis cs:6.89999961853027,0.0138481734320521)
--(axis cs:6.75,0.0165654420852661)
--(axis cs:6.59999942779541,0.0205537565052509)
--(axis cs:6.44999980926514,0.0235855970531702)
--(axis cs:6.29999971389771,0.0237832199782133)
--(axis cs:6.15000009536743,0.0288807582110167)
--(axis cs:5.99999952316284,0.0285220965743065)
--(axis cs:5.84999990463257,0.0308710485696793)
--(axis cs:5.69999980926514,0.0321595668792725)
--(axis cs:5.55000019073486,0.0327230170369148)
--(axis cs:5.39999961853027,0.0357915051281452)
--(axis cs:5.25,0.0361168347299099)
--(axis cs:5.09999990463257,0.030756238847971)
--(axis cs:4.95000028610229,0.0303002819418907)
--(axis cs:4.80000019073486,0.0275879632681608)
--(axis cs:4.65000009536743,0.0220930501818657)
--(axis cs:4.5,0.0148280514404178)
--(axis cs:4.34999990463257,0.00958441849797964)
--(axis cs:4.19999980926514,0.00515616964548826)
--(axis cs:4.05000019073486,-0.00402066903188825)
--(axis cs:3.89999985694885,-0.0102548096328974)
--(axis cs:3.74999976158142,-0.0198154915124178)
--(axis cs:3.59999966621399,-0.025520209223032)
--(axis cs:3.44999980926514,-0.0361848399043083)
--(axis cs:3.29999971389771,-0.0407710671424866)
--(axis cs:3.14999985694885,-0.0497619733214378)
--(axis cs:2.99999976158142,-0.0560300685465336)
--(axis cs:2.84999990463257,-0.0658456534147263)
--(axis cs:2.69999980926514,-0.0671672895550728)
--(axis cs:2.54999995231628,-0.0693809986114502)
--(axis cs:2.40000009536743,-0.0723204761743546)
--(axis cs:2.25,-0.0747321993112564)
--(axis cs:2.09999990463257,-0.0725258886814117)
--(axis cs:1.94999992847443,-0.0675356239080429)
--(axis cs:1.79999983310699,-0.0627747848629951)
--(axis cs:1.64999985694885,-0.0600637905299664)
--(axis cs:1.49999988079071,-0.0449718087911606)
--(axis cs:1.34999990463257,-0.0341399759054184)
--(axis cs:1.20000004768372,-0.0187741592526436)
--(axis cs:1.04999995231628,-0.00074033992132172)
--(axis cs:0.899999916553497,0.017570186406374)
--(axis cs:0.749999940395355,0.0381576046347618)
--(axis cs:0.600000023841858,0.0600725337862968)
--(axis cs:0.449999958276749,0.0818279236555099)
--(axis cs:0.300000011920929,0.104479856789112)
--(axis cs:0.150000005960464,0.1264568567276)
--(axis cs:0,0.150000005960464)
--cycle;


\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0 0.149999976158142
0.149999976158142 0.125747323036194
0.299999952316284 0.10267972946167
0.449999928474426 0.0787407159805298
0.600000023841858 0.0552560091018677
0.75 0.0332300662994385
0.899999856948853 0.0116579532623291
1.04999995231628 -0.00801146030426025
1.20000004768372 -0.0272756814956665
1.34999990463257 -0.0427857637405396
1.49999988079071 -0.0568693876266479
1.64999985694885 -0.0687985420227051
1.79999983310699 -0.0770995616912842
1.94999992847443 -0.0840952396392822
2.09999990463257 -0.0875401496887207
2.25 -0.0888941287994385
2.40000009536743 -0.0884562730789185
2.54999995231628 -0.0842909812927246
2.69999980926514 -0.0797237157821655
2.84999990463257 -0.0742425918579102
2.99999976158142 -0.0659940242767334
3.14999985694885 -0.0579112768173218
3.29999971389771 -0.0483156442642212
3.44999980926514 -0.0399127006530762
3.59999966621399 -0.0303260087966919
3.74999976158142 -0.0216319561004639
4.05000019073486 -0.00469613075256348
4.19999980926514 0.00299310684204102
4.34999990463257 0.0103806257247925
4.5 0.0171223878860474
4.65000009536743 0.023271918296814
4.80000019073486 0.0285755395889282
4.95000028610229 0.032925009727478
5.09999990463257 0.0353246927261353
5.25 0.0374689102172852
5.39999961853027 0.0383681058883667
5.55000019073486 0.0385149717330933
5.69999980926514 0.0368673801422119
5.84999990463257 0.0344408750534058
5.99999952316284 0.0317636728286743
6.29999971389771 0.026195764541626
6.44999980926514 0.022783637046814
6.59999942779541 0.018561840057373
6.75 0.0144596099853516
6.89999961853027 0.0115317106246948
7.19999933242798 0.00501656532287598
7.34999942779541 0.00207221508026123
7.64999961853027 -0.00151419639587402
7.79999971389771 -0.00291192531585693
7.94999980926514 -0.004738450050354
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 0.149999976158142
0.149999976158142 0.126797556877136
0.299999952316284 0.102491140365601
0.600000023841858 0.0529583692550659
0.75 0.0288369655609131
0.899999856948853 0.00580310821533203
1.04999995231628 -0.0157204866409302
1.20000004768372 -0.0353741645812988
1.34999990463257 -0.0528639554977417
1.49999988079071 -0.0679641962051392
1.64999985694885 -0.0805166959762573
1.79999983310699 -0.0904300212860107
1.94999992847443 -0.0976765155792236
2.09999990463257 -0.102288365364075
2.25 -0.104352593421936
2.40000009536743 -0.104005336761475
2.54999995231628 -0.101425409317017
2.69999980926514 -0.096827507019043
2.84999990463257 -0.0904545783996582
2.99999976158142 -0.082571268081665
3.14999985694885 -0.0734556913375854
3.29999971389771 -0.0633934736251831
3.44999980926514 -0.0526700019836426
3.59999966621399 -0.0415651798248291
3.74999976158142 -0.0303469896316528
3.89999985694885 -0.0192669630050659
4.05000019073486 -0.00855588912963867
4.19999980926514 0.00158011913299561
4.34999990463257 0.0109618902206421
4.5 0.0194392204284668
4.65000009536743 0.0268925428390503
4.80000019073486 0.0332328081130981
4.95000028610229 0.0384013652801514
5.09999990463257 0.0423693656921387
5.25 0.0451359748840332
5.39999961853027 0.0467264652252197
5.55000019073486 0.0471898317337036
5.69999980926514 0.0465960502624512
5.84999990463257 0.0450330972671509
5.99999952316284 0.0426038503646851
6.15000009536743 0.0394225120544434
6.29999971389771 0.0356113910675049
6.44999980926514 0.0312982797622681
6.59999942779541 0.0266121625900269
6.75 0.0216813087463379
7.19999933242798 0.00663113594055176
7.34999942779541 0.00189292430877686
7.49999952316284 -0.00254988670349121
7.64999961853027 -0.00662171840667725
7.79999971389771 -0.0102605819702148
7.94999980926514 -0.0134183168411255
};
\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0 0.149999976158142
0.149999976158142 0.126973152160645
0.449999928474426 0.0794118642807007
0.600000023841858 0.0560452938079834
0.75 0.0336261987686157
0.899999856948853 0.0125715732574463
1.04999995231628 -0.00677335262298584
1.20000004768372 -0.0241352319717407
1.34999990463257 -0.0393111705780029
1.49999988079071 -0.0521664619445801
1.64999985694885 -0.0626304149627686
1.79999983310699 -0.0706923007965088
1.94999992847443 -0.0763957500457764
2.09999990463257 -0.0798327922821045
2.25 -0.0811378955841064
2.40000009536743 -0.0804803371429443
2.54999995231628 -0.0780583620071411
2.69999980926514 -0.0740915536880493
2.84999990463257 -0.0688145160675049
2.99999976158142 -0.0624696016311646
3.14999985694885 -0.0553016662597656
3.29999971389771 -0.0475516319274902
3.44999980926514 -0.0394511222839355
3.74999976158142 -0.0230561494827271
3.89999985694885 -0.0151433944702148
4.05000019073486 -0.00763869285583496
4.19999980926514 -0.00067591667175293
4.34999990463257 0.00563657283782959
4.5 0.0112156867980957
4.65000009536743 0.0160031318664551
4.80000019073486 0.0199646949768066
4.95000028610229 0.0230883359909058
5.09999990463257 0.0253828763961792
5.25 0.0268752574920654
5.39999961853027 0.0276083946228027
5.55000019073486 0.0276386737823486
5.69999980926514 0.0270332098007202
5.84999990463257 0.0258671045303345
5.99999952316284 0.0242211818695068
6.15000009536743 0.0221797227859497
6.29999971389771 0.0198274850845337
6.44999980926514 0.0172483921051025
6.75 0.0117291212081909
7.04999971389771 0.00620830059051514
7.19999933242798 0.0036017894744873
7.34999942779541 0.00116479396820068
7.49999952316284 -0.00106346607208252
7.64999961853027 -0.0030517578125
7.79999971389771 -0.00477755069732666
7.94999980926514 -0.00622653961181641
};
\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
% xmin=-0.397499990463257, xmax=8.34749979972839,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pred. Error},
ymajorgrids,
ymin=-0.000952899386716444, ymax=0.0200108871210453,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={at={(axis description cs:-0.17, 0.5)}},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,2.10734238947907e-08)
--(axis cs:0,2.10734238947907e-08)
--(axis cs:0.150000005960464,0.000533469894435257)
--(axis cs:0.300000011920929,0.000501074556571742)
--(axis cs:0.449999958276749,0.00170630950015038)
--(axis cs:0.600000023841858,0.00304307118058205)
--(axis cs:0.749999940395355,0.00416854520638784)
--(axis cs:0.899999916553497,0.00502710789442062)
--(axis cs:1.04999995231628,0.00575733417645097)
--(axis cs:1.20000004768372,0.00640057275692622)
--(axis cs:1.34999990463257,0.00702677816152573)
--(axis cs:1.49999988079071,0.00765101340684024)
--(axis cs:1.64999985694885,0.0081942876180013)
--(axis cs:1.79999983310699,0.00866127759218216)
--(axis cs:1.94999992847443,0.0091152052794184)
--(axis cs:2.09999990463257,0.00954311192035675)
--(axis cs:2.25,0.00994643662124872)
--(axis cs:2.40000009536743,0.0102853319224189)
--(axis cs:2.54999995231628,0.0106687057349417)
--(axis cs:2.69999980926514,0.0110075042435997)
--(axis cs:2.84999990463257,0.0112752340734005)
--(axis cs:2.99999976158142,0.0115446143207096)
--(axis cs:3.14999985694885,0.0117665949192914)
--(axis cs:3.29999971389771,0.0120058655738831)
--(axis cs:3.44999980926514,0.0122886461516221)
--(axis cs:3.59999966621399,0.0125787997245789)
--(axis cs:3.74999976158142,0.012816567833607)
--(axis cs:3.89999985694885,0.0129624605178833)
--(axis cs:4.05000019073486,0.0130380381430898)
--(axis cs:4.19999980926514,0.0130704374148928)
--(axis cs:4.34999990463257,0.0131643295288086)
--(axis cs:4.5,0.013199838899797)
--(axis cs:4.65000009536743,0.0131486905738711)
--(axis cs:4.80000019073486,0.0130957229570909)
--(axis cs:4.95000028610229,0.0130342604482875)
--(axis cs:5.09999990463257,0.0129789922918592)
--(axis cs:5.25,0.0129149845904774)
--(axis cs:5.39999961853027,0.0128272538249557)
--(axis cs:5.55000019073486,0.0127529917578948)
--(axis cs:5.69999980926514,0.0126791321314298)
--(axis cs:5.84999990463257,0.0126269727945328)
--(axis cs:5.99999952316284,0.0125873016148079)
--(axis cs:6.15000009536743,0.0125592507067181)
--(axis cs:6.29999971389771,0.0125320359717968)
--(axis cs:6.44999980926514,0.0125158781355078)
--(axis cs:6.59999942779541,0.0125149011611938)
--(axis cs:6.75,0.0125323650629624)
--(axis cs:6.89999961853027,0.0125468905935896)
--(axis cs:7.04999971389771,0.0125618577003479)
--(axis cs:7.19999933242798,0.0125673948502054)
--(axis cs:7.34999942779541,0.0125673294067383)
--(axis cs:7.49999952316284,0.0125652352968852)
--(axis cs:7.64999961853027,0.0125560703185888)
--(axis cs:7.79999971389771,0.0125547422553008)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.79999971389771,0.0125547422553008)
--(axis cs:7.64999961853027,0.0125560703185888)
--(axis cs:7.49999952316284,0.0125652352968852)
--(axis cs:7.34999942779541,0.0125673294067383)
--(axis cs:7.19999933242798,0.0125673948502054)
--(axis cs:7.04999971389771,0.0125618577003479)
--(axis cs:6.89999961853027,0.0125468905935896)
--(axis cs:6.75,0.0125323650629624)
--(axis cs:6.59999942779541,0.0125149011611938)
--(axis cs:6.44999980926514,0.0125158781355078)
--(axis cs:6.29999971389771,0.0125320359717968)
--(axis cs:6.15000009536743,0.0125592507067181)
--(axis cs:5.99999952316284,0.0125873016148079)
--(axis cs:5.84999990463257,0.0126269727945328)
--(axis cs:5.69999980926514,0.0126791321314298)
--(axis cs:5.55000019073486,0.0127529917578948)
--(axis cs:5.39999961853027,0.0128272538249557)
--(axis cs:5.25,0.0129149845904774)
--(axis cs:5.09999990463257,0.0129789922918592)
--(axis cs:4.95000028610229,0.0130342604482875)
--(axis cs:4.80000019073486,0.0130957229570909)
--(axis cs:4.65000009536743,0.0131486905738711)
--(axis cs:4.5,0.013199838899797)
--(axis cs:4.34999990463257,0.0131643295288086)
--(axis cs:4.19999980926514,0.0130704374148928)
--(axis cs:4.05000019073486,0.0130380381430898)
--(axis cs:3.89999985694885,0.0129624605178833)
--(axis cs:3.74999976158142,0.012816567833607)
--(axis cs:3.59999966621399,0.0125787997245789)
--(axis cs:3.44999980926514,0.0122886461516221)
--(axis cs:3.29999971389771,0.0120058655738831)
--(axis cs:3.14999985694885,0.0117665949192914)
--(axis cs:2.99999976158142,0.0115446143207096)
--(axis cs:2.84999990463257,0.0112752340734005)
--(axis cs:2.69999980926514,0.0110075042435997)
--(axis cs:2.54999995231628,0.0106687057349417)
--(axis cs:2.40000009536743,0.0102853319224189)
--(axis cs:2.25,0.00994643662124872)
--(axis cs:2.09999990463257,0.00954311192035675)
--(axis cs:1.94999992847443,0.0091152052794184)
--(axis cs:1.79999983310699,0.00866127759218216)
--(axis cs:1.64999985694885,0.0081942876180013)
--(axis cs:1.49999988079071,0.00765101340684024)
--(axis cs:1.34999990463257,0.00702677816152573)
--(axis cs:1.20000004768372,0.00640057275692622)
--(axis cs:1.04999995231628,0.00575733417645097)
--(axis cs:0.899999916553497,0.00502710789442062)
--(axis cs:0.749999940395355,0.00416854520638784)
--(axis cs:0.600000023841858,0.00304307118058205)
--(axis cs:0.449999958276749,0.00170630950015038)
--(axis cs:0.300000011920929,0.000501074556571742)
--(axis cs:0.150000005960464,0.000533469894435257)
--(axis cs:0,2.10734238947907e-08)
--cycle;

\path [draw=neuralODE, fill=neuralODE, opacity=0.3, line width=0pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.150000005960464,0.00128051883075386)
--(axis cs:0.300000011920929,0.00262554424504439)
--(axis cs:0.449999958276749,0.00399549212306738)
--(axis cs:0.600000023841858,0.00535661168396473)
--(axis cs:0.749999940395355,0.00668124109506607)
--(axis cs:0.899999916553497,0.00794776529073715)
--(axis cs:1.04999995231628,0.0091403117403388)
--(axis cs:1.20000004768372,0.0102483150031832)
--(axis cs:1.34999990463257,0.0112659350037575)
--(axis cs:1.49999988079071,0.0121913823214444)
--(axis cs:1.64999985694885,0.0130261803666751)
--(axis cs:1.79999983310699,0.013774411036418)
--(axis cs:1.94999992847443,0.0144419553024428)
--(axis cs:2.09999990463257,0.0150357822577159)
--(axis cs:2.25,0.01556331012398)
--(axis cs:2.40000009536743,0.0160318630583146)
--(axis cs:2.54999995231628,0.0164482560422685)
--(axis cs:2.69999980926514,0.016818515564266)
--(axis cs:2.84999990463257,0.0171477347612381)
--(axis cs:2.99999976158142,0.0174400579361689)
--(axis cs:3.14999985694885,0.0176987580277703)
--(axis cs:3.29999971389771,0.0179263962351758)
--(axis cs:3.44999980926514,0.0181250187257926)
--(axis cs:3.59999966621399,0.0182963633537292)
--(axis cs:3.74999976158142,0.0184420691086696)
--(axis cs:3.89999985694885,0.0185638467470805)
--(axis cs:4.05000019073486,0.0186636171170643)
--(axis cs:4.19999980926514,0.0187435890066213)
--(axis cs:4.34999990463257,0.0188062806924184)
--(axis cs:4.5,0.018854477713185)
--(axis cs:4.65000009536743,0.0188911166042089)
--(axis cs:4.80000019073486,0.018919131972573)
--(axis cs:4.95000028610229,0.0189412604360019)
--(axis cs:5.09999990463257,0.0189598458153861)
--(axis cs:5.25,0.0189766751395331)
--(axis cs:5.39999961853027,0.0189928686296618)
--(axis cs:5.55000019073486,0.019008838816693)
--(axis cs:5.69999980926514,0.0190243155528338)
--(axis cs:5.84999990463257,0.0190384358167648)
--(axis cs:5.99999952316284,0.0190498712586194)
--(axis cs:6.15000009536743,0.0190569843564715)
--(axis cs:6.29999971389771,0.0190579877343289)
--(axis cs:6.44999980926514,0.0190511034293608)
--(axis cs:6.59999942779541,0.0190347128444248)
--(axis cs:6.75,0.0190074793670488)
--(axis cs:6.89999961853027,0.0189684616758468)
--(axis cs:7.04999971389771,0.018917191773653)
--(axis cs:7.19999933242798,0.0188537337342087)
--(axis cs:7.34999942779541,0.0187787055969238)
--(axis cs:7.49999952316284,0.0186932682991028)
--(axis cs:7.64999961853027,0.018599067743008)
--(axis cs:7.79999971389771,0.0184981271905719)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.79999971389771,0.0184981271905719)
--(axis cs:7.64999961853027,0.018599067743008)
--(axis cs:7.49999952316284,0.0186932682991028)
--(axis cs:7.34999942779541,0.0187787055969238)
--(axis cs:7.19999933242798,0.0188537337342087)
--(axis cs:7.04999971389771,0.018917191773653)
--(axis cs:6.89999961853027,0.0189684616758468)
--(axis cs:6.75,0.0190074793670488)
--(axis cs:6.59999942779541,0.0190347128444248)
--(axis cs:6.44999980926514,0.0190511034293608)
--(axis cs:6.29999971389771,0.0190579877343289)
--(axis cs:6.15000009536743,0.0190569843564715)
--(axis cs:5.99999952316284,0.0190498712586194)
--(axis cs:5.84999990463257,0.0190384358167648)
--(axis cs:5.69999980926514,0.0190243155528338)
--(axis cs:5.55000019073486,0.019008838816693)
--(axis cs:5.39999961853027,0.0189928686296618)
--(axis cs:5.25,0.0189766751395331)
--(axis cs:5.09999990463257,0.0189598458153861)
--(axis cs:4.95000028610229,0.0189412604360019)
--(axis cs:4.80000019073486,0.018919131972573)
--(axis cs:4.65000009536743,0.0188911166042089)
--(axis cs:4.5,0.018854477713185)
--(axis cs:4.34999990463257,0.0188062806924184)
--(axis cs:4.19999980926514,0.0187435890066213)
--(axis cs:4.05000019073486,0.0186636171170643)
--(axis cs:3.89999985694885,0.0185638467470805)
--(axis cs:3.74999976158142,0.0184420691086696)
--(axis cs:3.59999966621399,0.0182963633537292)
--(axis cs:3.44999980926514,0.0181250187257926)
--(axis cs:3.29999971389771,0.0179263962351758)
--(axis cs:3.14999985694885,0.0176987580277703)
--(axis cs:2.99999976158142,0.0174400579361689)
--(axis cs:2.84999990463257,0.0171477347612381)
--(axis cs:2.69999980926514,0.016818515564266)
--(axis cs:2.54999995231628,0.0164482560422685)
--(axis cs:2.40000009536743,0.0160318630583146)
--(axis cs:2.25,0.01556331012398)
--(axis cs:2.09999990463257,0.0150357822577159)
--(axis cs:1.94999992847443,0.0144419553024428)
--(axis cs:1.79999983310699,0.013774411036418)
--(axis cs:1.64999985694885,0.0130261803666751)
--(axis cs:1.49999988079071,0.0121913823214444)
--(axis cs:1.34999990463257,0.0112659350037575)
--(axis cs:1.20000004768372,0.0102483150031832)
--(axis cs:1.04999995231628,0.0091403117403388)
--(axis cs:0.899999916553497,0.00794776529073715)
--(axis cs:0.749999940395355,0.00668124109506607)
--(axis cs:0.600000023841858,0.00535661168396473)
--(axis cs:0.449999958276749,0.00399549212306738)
--(axis cs:0.300000011920929,0.00262554424504439)
--(axis cs:0.150000005960464,0.00128051883075386)
--(axis cs:0,0)
--cycle;

\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0 0
0.149999976158142 0.00128054618835449
0.299999952316284 0.00262558460235596
0.449999928474426 0.00399553775787354
0.600000023841858 0.00535666942596436
0.75 0.00668120384216309
0.899999856948853 0.00794780254364014
1.04999995231628 0.0091402530670166
1.20000004768372 0.0102483034133911
1.34999990463257 0.0112659931182861
1.49999988079071 0.0121914148330688
1.64999985694885 0.013026237487793
1.79999983310699 0.0137743949890137
1.94999992847443 0.014441967010498
2.09999990463257 0.0150357484817505
2.25 0.0155633687973022
2.40000009536743 0.0160318613052368
2.54999995231628 0.0164482593536377
2.69999980926514 0.0168185234069824
2.84999990463257 0.0171477794647217
2.99999976158142 0.0174400806427002
3.14999985694885 0.0176987648010254
3.29999971389771 0.0179264545440674
3.44999980926514 0.018125057220459
3.59999966621399 0.0182963609695435
3.74999976158142 0.0184420347213745
3.89999985694885 0.0185638666152954
4.05000019073486 0.0186636447906494
4.19999980926514 0.018743634223938
4.34999990463257 0.0188063383102417
4.5 0.0188544988632202
4.65000009536743 0.0188910961151123
4.80000019073486 0.0189191102981567
5.09999990463257 0.0189598798751831
5.69999980926514 0.0190243721008301
5.99999952316284 0.0190498828887939
6.15000009536743 0.019057035446167
6.29999971389771 0.0190579891204834
6.44999980926514 0.0190510749816895
6.59999942779541 0.019034743309021
6.75 0.0190074443817139
6.89999961853027 0.0189684629440308
7.04999971389771 0.0189172029495239
7.19999933242798 0.0188537836074829
7.34999942779541 0.0187786817550659
7.49999952316284 0.018693208694458
7.64999961853027 0.0185990333557129
7.79999971389771 0.0184981822967529
7.94999980926514 0.0183926820755005
};
\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0 0
0.149999976158142 0.000533461570739746
0.299999952316284 0.000501036643981934
0.449999928474426 0.00170636177062988
0.600000023841858 0.00304305553436279
0.75 0.00416851043701172
0.899999856948853 0.00502705574035645
1.04999995231628 0.00575733184814453
1.20000004768372 0.00640058517456055
1.49999988079071 0.00765097141265869
1.64999985694885 0.00819432735443115
1.79999983310699 0.00866127014160156
1.94999992847443 0.00911521911621094
2.09999990463257 0.00954306125640869
2.25 0.00994646549224854
2.40000009536743 0.0102853775024414
2.54999995231628 0.0106687545776367
2.69999980926514 0.01100754737854
2.99999976158142 0.0115445852279663
3.14999985694885 0.0117665529251099
3.29999971389771 0.0120058059692383
3.44999980926514 0.0122886896133423
3.59999966621399 0.0125788450241089
3.74999976158142 0.0128165483474731
3.89999985694885 0.0129624605178833
4.05000019073486 0.0130380392074585
4.19999980926514 0.0130704641342163
4.34999990463257 0.0131642818450928
4.5 0.0131998062133789
4.80000019073486 0.0130957365036011
4.95000028610229 0.0130342245101929
5.09999990463257 0.0129790306091309
5.25 0.0129150152206421
5.39999961853027 0.0128272771835327
5.69999980926514 0.0126791000366211
5.84999990463257 0.0126270055770874
5.99999952316284 0.012587308883667
6.29999971389771 0.0125319957733154
6.44999980926514 0.0125159025192261
6.59999942779541 0.0125149488449097
6.89999961853027 0.0125468969345093
7.04999971389771 0.0125617980957031
7.19999933242798 0.012567400932312
7.49999952316284 0.0125652551651001
7.64999961853027 0.0125560760498047
7.79999971389771 0.0125547647476196
7.94999980926514 0.0125408172607422
};
\end{groupplot}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\scriptsize, 
        % draw=white!50!black,
        draw=none,
        fill=none,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(73.0mm, 30.0mm)},
    }, 
    legend entries={
        Neural SDE (Ours), 
        Neural ODE, 
        Ground Truth,
    }
]
% \addlegendimage{ultra ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=neuralODE}
\addlegendimage{line width=\plotLineWidth, color=groundTruth}
% \addlegendimage{ultra thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=2, mark options={solid}, only marks}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\end{tikzpicture}


==> figures/mass_spring_damper/Prediction_NODEvsNSDE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender}{RGB}{230,230,250}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \newlength{\plotLineWidth}
\setlength{\plotLineWidth}{2pt}
\newcommand{\datapointMarkerSize}{1}
\newcommand{\datapointMarker}{o}
\newcommand{\twoRowsFigHeight}{4.5cm}
\newcommand{\twoColsFigWidth}{0.45 * \columnwidth}

\begin{groupplot}[
    group style={
        group size=2 by 2, 
        horizontal sep=2.0cm, 
        vertical sep=1.2cm,
    }
]

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
% xmin=-0.397499990463257, xmax=8.34749979972839,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle q\)},
ymajorgrids,
ymin=-0.337730495631695, ymax=0.23093139976263,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.1, 0.5)}},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.1, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.15, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.94999980926514,-0.0560762770473957)
--(axis cs:7.79999971389771,-0.0612688213586807)
--(axis cs:7.64999961853027,-0.0616189129650593)
--(axis cs:7.49999952316284,-0.0468190126121044)
--(axis cs:7.34999942779541,-0.0379143133759499)
--(axis cs:7.19999933242798,-0.0321811959147453)
--(axis cs:7.04999971389771,-0.0318723395466805)
--(axis cs:6.89999961853027,-0.0290563423186541)
--(axis cs:6.75,-0.0258617158979177)
--(axis cs:6.59999942779541,-0.0180714633315802)
--(axis cs:6.44999980926514,-0.00468560960143805)
--(axis cs:6.29999971389771,-0.00475680967792869)
--(axis cs:6.15000009536743,-4.83027088193921e-06)
--(axis cs:5.99999952316284,-0.00128481525462121)
--(axis cs:5.84999990463257,-0.000232897291425616)
--(axis cs:5.69999980926514,0.00280162156559527)
--(axis cs:5.55000019073486,0.00585749140009284)
--(axis cs:5.39999961853027,0.00490389438346028)
--(axis cs:5.25,1.707075170998e-05)
--(axis cs:5.09999990463257,-0.00196828879415989)
--(axis cs:4.95000028610229,-0.00269675254821777)
--(axis cs:4.80000019073486,-0.0061606396920979)
--(axis cs:4.65000009536743,-0.0153500260785222)
--(axis cs:4.5,-0.0197323933243752)
--(axis cs:4.34999990463257,-0.0293943863362074)
--(axis cs:4.19999980926514,-0.0518669933080673)
--(axis cs:4.05000019073486,-0.0626740455627441)
--(axis cs:3.89999985694885,-0.0753486230969429)
--(axis cs:3.74999976158142,-0.090230405330658)
--(axis cs:3.59999966621399,-0.0977256372570992)
--(axis cs:3.44999980926514,-0.117702431976795)
--(axis cs:3.29999971389771,-0.160130858421326)
--(axis cs:3.14999985694885,-0.196184992790222)
--(axis cs:2.99999976158142,-0.227716892957687)
--(axis cs:2.84999990463257,-0.259460985660553)
--(axis cs:2.69999980926514,-0.279708445072174)
--(axis cs:2.54999995231628,-0.30615559220314)
--(axis cs:2.40000009536743,-0.311882227659225)
--(axis cs:2.25,-0.309781074523926)
--(axis cs:2.09999990463257,-0.297329515218735)
--(axis cs:1.94999992847443,-0.288699477910995)
--(axis cs:1.79999983310699,-0.263640284538269)
--(axis cs:1.64999985694885,-0.241794049739838)
--(axis cs:1.49999988079071,-0.210651308298111)
--(axis cs:1.34999990463257,-0.166456654667854)
--(axis cs:1.20000004768372,-0.130215853452682)
--(axis cs:1.04999995231628,-0.0930426120758057)
--(axis cs:0.899999916553497,-0.0539557226002216)
--(axis cs:0.749999940395355,-0.0193525590002537)
--(axis cs:0.600000023841858,0.0199729967862368)
--(axis cs:0.449999958276749,0.0546407699584961)
--(axis cs:0.300000011920929,0.0895396620035172)
--(axis cs:0.150000005960464,0.115984909236431)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.2, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.120631210505962)
--(axis cs:0.300000011920929,0.0905473381280899)
--(axis cs:0.449999958276749,0.0590136907994747)
--(axis cs:0.600000023841858,0.0254369787871838)
--(axis cs:0.749999940395355,-0.00244823633693159)
--(axis cs:0.899999916553497,-0.0265828110277653)
--(axis cs:1.04999995231628,-0.0492178909480572)
--(axis cs:1.20000004768372,-0.0766471922397614)
--(axis cs:1.34999990463257,-0.103608466684818)
--(axis cs:1.49999988079071,-0.13274858891964)
--(axis cs:1.64999985694885,-0.148794785141945)
--(axis cs:1.79999983310699,-0.156343951821327)
--(axis cs:1.94999992847443,-0.189633280038834)
--(axis cs:2.09999990463257,-0.196257099509239)
--(axis cs:2.25,-0.198569312691689)
--(axis cs:2.40000009536743,-0.202157467603683)
--(axis cs:2.54999995231628,-0.197185754776001)
--(axis cs:2.69999980926514,-0.18873393535614)
--(axis cs:2.84999990463257,-0.17817410826683)
--(axis cs:2.99999976158142,-0.151414334774017)
--(axis cs:3.14999985694885,-0.117365330457687)
--(axis cs:3.29999971389771,-0.103379517793655)
--(axis cs:3.44999980926514,-0.101073309779167)
--(axis cs:3.59999966621399,-0.0844645872712135)
--(axis cs:3.74999976158142,-0.0551855079829693)
--(axis cs:3.89999985694885,-0.0532458461821079)
--(axis cs:4.05000019073486,-0.0479217544198036)
--(axis cs:4.19999980926514,-0.0341457352042198)
--(axis cs:4.34999990463257,-0.0192886516451836)
--(axis cs:4.5,-0.013804605230689)
--(axis cs:4.65000009536743,-0.00897588115185499)
--(axis cs:4.80000019073486,-0.00171968480572104)
--(axis cs:4.95000028610229,0.00147217651829123)
--(axis cs:5.09999990463257,0.00354447634890676)
--(axis cs:5.25,0.00501509662717581)
--(axis cs:5.39999961853027,0.00605409266427159)
--(axis cs:5.55000019073486,0.00984031334519386)
--(axis cs:5.69999980926514,0.00962594710290432)
--(axis cs:5.84999990463257,0.00627696560695767)
--(axis cs:5.99999952316284,0.00717485975474119)
--(axis cs:6.15000009536743,0.00356086669489741)
--(axis cs:6.29999971389771,0.00160760211292654)
--(axis cs:6.44999980926514,-0.00227574980817735)
--(axis cs:6.59999942779541,-0.00773088540881872)
--(axis cs:6.75,-0.0139441005885601)
--(axis cs:6.89999961853027,-0.0131114944815636)
--(axis cs:7.04999971389771,-0.0169641189277172)
--(axis cs:7.19999933242798,-0.0265367608517408)
--(axis cs:7.34999942779541,-0.0285977106541395)
--(axis cs:7.49999952316284,-0.0320879854261875)
--(axis cs:7.64999961853027,-0.0254488699138165)
--(axis cs:7.79999971389771,-0.0245574004948139)
--(axis cs:7.94999980926514,-0.0255031995475292)
--(axis cs:7.94999980926514,0.0198294222354889)
--(axis cs:7.94999980926514,0.0198294222354889)
--(axis cs:7.79999971389771,0.0229017697274685)
--(axis cs:7.64999961853027,0.0286199692636728)
--(axis cs:7.49999952316284,0.028195895254612)
--(axis cs:7.34999942779541,0.0285693816840649)
--(axis cs:7.19999933242798,0.0358503051102161)
--(axis cs:7.04999971389771,0.0354602299630642)
--(axis cs:6.89999961853027,0.03650963306427)
--(axis cs:6.75,0.043026514351368)
--(axis cs:6.59999942779541,0.0420800037682056)
--(axis cs:6.44999980926514,0.0556532181799412)
--(axis cs:6.29999971389771,0.0785198733210564)
--(axis cs:6.15000009536743,0.101575061678886)
--(axis cs:5.99999952316284,0.122621797025204)
--(axis cs:5.84999990463257,0.142324835062027)
--(axis cs:5.69999980926514,0.165665283799171)
--(axis cs:5.55000019073486,0.187609896063805)
--(axis cs:5.39999961853027,0.205083131790161)
--(axis cs:5.25,0.197233095765114)
--(axis cs:5.09999990463257,0.188209384679794)
--(axis cs:4.95000028610229,0.177252396941185)
--(axis cs:4.80000019073486,0.159165292978287)
--(axis cs:4.65000009536743,0.144524961709976)
--(axis cs:4.5,0.126855865120888)
--(axis cs:4.34999990463257,0.0994857251644135)
--(axis cs:4.19999980926514,0.0662967413663864)
--(axis cs:4.05000019073486,0.0305183213204145)
--(axis cs:3.89999985694885,0.016918919980526)
--(axis cs:3.74999976158142,0.00632529379799962)
--(axis cs:3.59999966621399,0.000495253887493163)
--(axis cs:3.44999980926514,-0.00670831417664886)
--(axis cs:3.29999971389771,-0.0110784033313394)
--(axis cs:3.14999985694885,-0.023598738014698)
--(axis cs:2.99999976158142,-0.0300415121018887)
--(axis cs:2.84999990463257,-0.0383215323090553)
--(axis cs:2.69999980926514,-0.0433587357401848)
--(axis cs:2.54999995231628,-0.0457492731511593)
--(axis cs:2.40000009536743,-0.0449995622038841)
--(axis cs:2.25,-0.0364932902157307)
--(axis cs:2.09999990463257,-0.0348054505884647)
--(axis cs:1.94999992847443,-0.0371947214007378)
--(axis cs:1.79999983310699,-0.024373184889555)
--(axis cs:1.64999985694885,-0.0132043352350593)
--(axis cs:1.49999988079071,-0.00415323022753)
--(axis cs:1.34999990463257,0.00714116916060448)
--(axis cs:1.20000004768372,0.0198251064866781)
--(axis cs:1.04999995231628,0.033820316195488)
--(axis cs:0.899999916553497,0.0535335689783096)
--(axis cs:0.749999940395355,0.0657979771494865)
--(axis cs:0.600000023841858,0.0775719285011292)
--(axis cs:0.449999958276749,0.0988982617855072)
--(axis cs:0.300000011920929,0.113234430551529)
--(axis cs:0.150000005960464,0.132270380854607)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.25, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.120976388454437)
--(axis cs:0.300000011920929,0.092574343085289)
--(axis cs:0.449999958276749,0.0608259961009026)
--(axis cs:0.600000023841858,0.0338759087026119)
--(axis cs:0.749999940395355,0.00514973094686866)
--(axis cs:0.899999916553497,-0.0185836851596832)
--(axis cs:1.04999995231628,-0.0481088645756245)
--(axis cs:1.20000004768372,-0.0631623417139053)
--(axis cs:1.34999990463257,-0.0774448215961456)
--(axis cs:1.49999988079071,-0.101885184645653)
--(axis cs:1.64999985694885,-0.124101467430592)
--(axis cs:1.79999983310699,-0.129749730229378)
--(axis cs:1.94999992847443,-0.1368158608675)
--(axis cs:2.09999990463257,-0.135532721877098)
--(axis cs:2.25,-0.131141826510429)
--(axis cs:2.40000009536743,-0.129532918334007)
--(axis cs:2.54999995231628,-0.114611960947514)
--(axis cs:2.69999980926514,-0.102720208466053)
--(axis cs:2.84999990463257,-0.0902920290827751)
--(axis cs:2.99999976158142,-0.0829683020710945)
--(axis cs:3.14999985694885,-0.0774789229035378)
--(axis cs:3.29999971389771,-0.0675541386008263)
--(axis cs:3.44999980926514,-0.0543954111635685)
--(axis cs:3.59999966621399,-0.0460610389709473)
--(axis cs:3.74999976158142,-0.0404926612973213)
--(axis cs:3.89999985694885,-0.030627740547061)
--(axis cs:4.05000019073486,-0.0261354614049196)
--(axis cs:4.19999980926514,-0.0179600231349468)
--(axis cs:4.34999990463257,-0.017095074057579)
--(axis cs:4.5,-0.0108156418427825)
--(axis cs:4.65000009536743,-0.00515846954658628)
--(axis cs:4.80000019073486,-0.000207378951017745)
--(axis cs:4.95000028610229,0.00404735282063484)
--(axis cs:5.09999990463257,0.00723085086792707)
--(axis cs:5.25,0.00717860786244273)
--(axis cs:5.39999961853027,0.0103058200329542)
--(axis cs:5.55000019073486,0.0118844276294112)
--(axis cs:5.69999980926514,0.010900653898716)
--(axis cs:5.84999990463257,0.0114410603418946)
--(axis cs:5.99999952316284,0.00830433238297701)
--(axis cs:6.15000009536743,0.00858123414218426)
--(axis cs:6.29999971389771,0.0038066441193223)
--(axis cs:6.44999980926514,-0.00193275965284556)
--(axis cs:6.59999942779541,-0.00495605217292905)
--(axis cs:6.75,-0.0100711174309254)
--(axis cs:6.89999961853027,-0.00918133091181517)
--(axis cs:7.04999971389771,-0.0118224089965224)
--(axis cs:7.19999933242798,-0.0164368916302919)
--(axis cs:7.34999942779541,-0.0177155006676912)
--(axis cs:7.49999952316284,-0.0197551306337118)
--(axis cs:7.64999961853027,-0.0186530258506536)
--(axis cs:7.79999971389771,-0.0206134337931871)
--(axis cs:7.94999980926514,-0.02121701836586)
--(axis cs:7.94999980926514,0.0136546678841114)
--(axis cs:7.94999980926514,0.0136546678841114)
--(axis cs:7.79999971389771,0.0146595714613795)
--(axis cs:7.64999961853027,0.0152691183611751)
--(axis cs:7.49999952316284,0.0177039634436369)
--(axis cs:7.34999942779541,0.0238965079188347)
--(axis cs:7.19999933242798,0.0277317073196173)
--(axis cs:7.04999971389771,0.0271984096616507)
--(axis cs:6.89999961853027,0.0292307529598475)
--(axis cs:6.75,0.0345150753855705)
--(axis cs:6.59999942779541,0.0412030965089798)
--(axis cs:6.44999980926514,0.0400309897959232)
--(axis cs:6.29999971389771,0.0485587455332279)
--(axis cs:6.15000009536743,0.0480038560926914)
--(axis cs:5.99999952316284,0.049369465559721)
--(axis cs:5.84999990463257,0.057550024241209)
--(axis cs:5.69999980926514,0.0613040328025818)
--(axis cs:5.55000019073486,0.0611379183828831)
--(axis cs:5.39999961853027,0.0602328814566135)
--(axis cs:5.25,0.0617341808974743)
--(axis cs:5.09999990463257,0.0540869794785976)
--(axis cs:4.95000028610229,0.0506384819746017)
--(axis cs:4.80000019073486,0.0497426427900791)
--(axis cs:4.65000009536743,0.0501787327229977)
--(axis cs:4.5,0.0470328330993652)
--(axis cs:4.34999990463257,0.0367752425372601)
--(axis cs:4.19999980926514,0.0290030892938375)
--(axis cs:4.05000019073486,0.0227081328630447)
--(axis cs:3.89999985694885,0.0116858957335353)
--(axis cs:3.74999976158142,0.00278231990523636)
--(axis cs:3.59999966621399,-0.00731490924954414)
--(axis cs:3.44999980926514,-0.0157922226935625)
--(axis cs:3.29999971389771,-0.024878203868866)
--(axis cs:3.14999985694885,-0.0304399915039539)
--(axis cs:2.99999976158142,-0.0371568351984024)
--(axis cs:2.84999990463257,-0.0428594313561916)
--(axis cs:2.69999980926514,-0.0466548539698124)
--(axis cs:2.54999995231628,-0.0487419068813324)
--(axis cs:2.40000009536743,-0.0468518882989883)
--(axis cs:2.25,-0.0449160374701023)
--(axis cs:2.09999990463257,-0.0474190339446068)
--(axis cs:1.94999992847443,-0.0393413603305817)
--(axis cs:1.79999983310699,-0.0287731904536486)
--(axis cs:1.64999985694885,-0.0237488131970167)
--(axis cs:1.49999988079071,-0.0130682121962309)
--(axis cs:1.34999990463257,0.00205491413362324)
--(axis cs:1.20000004768372,0.0121661126613617)
--(axis cs:1.04999995231628,0.0302437096834183)
--(axis cs:0.899999916553497,0.0484940111637115)
--(axis cs:0.749999940395355,0.0622325576841831)
--(axis cs:0.600000023841858,0.0769891515374184)
--(axis cs:0.449999958276749,0.0961599126458168)
--(axis cs:0.300000011920929,0.111523702740669)
--(axis cs:0.150000005960464,0.131261587142944)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.12188309431076)
--(axis cs:0.300000011920929,0.0941489785909653)
--(axis cs:0.449999958276749,0.0659696310758591)
--(axis cs:0.600000023841858,0.0366528071463108)
--(axis cs:0.749999940395355,0.0106827765703201)
--(axis cs:0.899999916553497,-0.0136210490018129)
--(axis cs:1.04999995231628,-0.0367186181247234)
--(axis cs:1.20000004768372,-0.0577674396336079)
--(axis cs:1.34999990463257,-0.0743309706449509)
--(axis cs:1.49999988079071,-0.0884836986660957)
--(axis cs:1.64999985694885,-0.100154154002666)
--(axis cs:1.79999983310699,-0.106242559850216)
--(axis cs:1.94999992847443,-0.110245823860168)
--(axis cs:2.09999990463257,-0.110968485474586)
--(axis cs:2.25,-0.107373885810375)
--(axis cs:2.40000009536743,-0.10515158623457)
--(axis cs:2.54999995231628,-0.0970230624079704)
--(axis cs:2.69999980926514,-0.0899560377001762)
--(axis cs:2.84999990463257,-0.0827632769942284)
--(axis cs:2.99999976158142,-0.0809978395700455)
--(axis cs:3.14999985694885,-0.0709113553166389)
--(axis cs:3.29999971389771,-0.0621916726231575)
--(axis cs:3.44999980926514,-0.0533461757004261)
--(axis cs:3.59999966621399,-0.0403656624257565)
--(axis cs:3.74999976158142,-0.0341091342270374)
--(axis cs:3.89999985694885,-0.0279727727174759)
--(axis cs:4.05000019073486,-0.0241625849157572)
--(axis cs:4.19999980926514,-0.0159220062196255)
--(axis cs:4.34999990463257,-0.0123993456363678)
--(axis cs:4.5,-0.00629584165289998)
--(axis cs:4.65000009536743,0.00201869057491422)
--(axis cs:4.80000019073486,0.00542627181857824)
--(axis cs:4.95000028610229,0.00989453308284283)
--(axis cs:5.09999990463257,0.0135647756978869)
--(axis cs:5.25,0.0124736241996288)
--(axis cs:5.39999961853027,0.0118436198681593)
--(axis cs:5.55000019073486,0.0143228033557534)
--(axis cs:5.69999980926514,0.0132026011124253)
--(axis cs:5.84999990463257,0.0140035003423691)
--(axis cs:5.99999952316284,0.0136019727215171)
--(axis cs:6.15000009536743,0.0113388719037175)
--(axis cs:6.29999971389771,0.00813318695873022)
--(axis cs:6.44999980926514,0.00538548687472939)
--(axis cs:6.59999942779541,-0.000681877019815147)
--(axis cs:6.75,-0.00376383541151881)
--(axis cs:6.89999961853027,-0.00580447167158127)
--(axis cs:7.04999971389771,-0.00991608202457428)
--(axis cs:7.19999933242798,-0.0139774633571506)
--(axis cs:7.34999942779541,-0.0156791098415852)
--(axis cs:7.49999952316284,-0.0165937971323729)
--(axis cs:7.64999961853027,-0.0164858773350716)
--(axis cs:7.79999971389771,-0.0148088308051229)
--(axis cs:7.94999980926514,-0.0180727057158947)
--(axis cs:7.94999980926514,0.00642410526052117)
--(axis cs:7.94999980926514,0.00642410526052117)
--(axis cs:7.79999971389771,0.00709915813058615)
--(axis cs:7.64999961853027,0.0110301533713937)
--(axis cs:7.49999952316284,0.0149982767179608)
--(axis cs:7.34999942779541,0.0148875350132585)
--(axis cs:7.19999933242798,0.0172150414437056)
--(axis cs:7.04999971389771,0.019652996212244)
--(axis cs:6.89999961853027,0.0244728624820709)
--(axis cs:6.75,0.0294664539396763)
--(axis cs:6.59999942779541,0.0356117822229862)
--(axis cs:6.44999980926514,0.036518283188343)
--(axis cs:6.29999971389771,0.0439062155783176)
--(axis cs:6.15000009536743,0.0416432581841946)
--(axis cs:5.99999952316284,0.0455096885561943)
--(axis cs:5.84999990463257,0.0492077134549618)
--(axis cs:5.69999980926514,0.0545159354805946)
--(axis cs:5.55000019073486,0.0559469610452652)
--(axis cs:5.39999961853027,0.0543066971004009)
--(axis cs:5.25,0.0532871335744858)
--(axis cs:5.09999990463257,0.0484126582741737)
--(axis cs:4.95000028610229,0.0423827767372131)
--(axis cs:4.80000019073486,0.0390589982271194)
--(axis cs:4.65000009536743,0.0351888574659824)
--(axis cs:4.5,0.0359954237937927)
--(axis cs:4.34999990463257,0.0277404338121414)
--(axis cs:4.19999980926514,0.0262287389487028)
--(axis cs:4.05000019073486,0.0193114392459393)
--(axis cs:3.89999985694885,0.00868946872651577)
--(axis cs:3.74999976158142,-0.00305828056298196)
--(axis cs:3.59999966621399,-0.0123810451477766)
--(axis cs:3.44999980926514,-0.0211035534739494)
--(axis cs:3.29999971389771,-0.0287788026034832)
--(axis cs:3.14999985694885,-0.0366239100694656)
--(axis cs:2.99999976158142,-0.0401942133903503)
--(axis cs:2.84999990463257,-0.0449235551059246)
--(axis cs:2.69999980926514,-0.0513433963060379)
--(axis cs:2.54999995231628,-0.0516473539173603)
--(axis cs:2.40000009536743,-0.049781046807766)
--(axis cs:2.25,-0.0501108430325985)
--(axis cs:2.09999990463257,-0.0500580556690693)
--(axis cs:1.94999992847443,-0.0455977730453014)
--(axis cs:1.79999983310699,-0.038143128156662)
--(axis cs:1.64999985694885,-0.0320324264466763)
--(axis cs:1.49999988079071,-0.0215452555567026)
--(axis cs:1.34999990463257,-0.00747708510607481)
--(axis cs:1.20000004768372,0.00815172307193279)
--(axis cs:1.04999995231628,0.027657201513648)
--(axis cs:0.899999916553497,0.0401356779038906)
--(axis cs:0.749999940395355,0.0572730228304863)
--(axis cs:0.600000023841858,0.0744382739067078)
--(axis cs:0.449999958276749,0.0909534692764282)
--(axis cs:0.300000011920929,0.11015947163105)
--(axis cs:0.150000005960464,0.129680693149567)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.35, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.122712694108486)
--(axis cs:0.300000011920929,0.0954843461513519)
--(axis cs:0.449999958276749,0.0674086734652519)
--(axis cs:0.600000023841858,0.0409348085522652)
--(axis cs:0.749999940395355,0.0170513931661844)
--(axis cs:0.899999916553497,-0.00649864505976439)
--(axis cs:1.04999995231628,-0.0300735030323267)
--(axis cs:1.20000004768372,-0.0506366863846779)
--(axis cs:1.34999990463257,-0.0680553540587425)
--(axis cs:1.49999988079071,-0.0800676345825195)
--(axis cs:1.64999985694885,-0.0914979428052902)
--(axis cs:1.79999983310699,-0.0980012491345406)
--(axis cs:1.94999992847443,-0.105796001851559)
--(axis cs:2.09999990463257,-0.103918321430683)
--(axis cs:2.25,-0.102584600448608)
--(axis cs:2.40000009536743,-0.10016556084156)
--(axis cs:2.54999995231628,-0.09200519323349)
--(axis cs:2.69999980926514,-0.0862933099269867)
--(axis cs:2.84999990463257,-0.0770341828465462)
--(axis cs:2.99999976158142,-0.0711663514375687)
--(axis cs:3.14999985694885,-0.0631554275751114)
--(axis cs:3.29999971389771,-0.055761743336916)
--(axis cs:3.44999980926514,-0.0492238290607929)
--(axis cs:3.59999966621399,-0.0385446771979332)
--(axis cs:3.74999976158142,-0.0302206575870514)
--(axis cs:3.89999985694885,-0.0256742779165506)
--(axis cs:4.05000019073486,-0.0179678052663803)
--(axis cs:4.19999980926514,-0.0127065209671855)
--(axis cs:4.34999990463257,-0.00752674974501133)
--(axis cs:4.5,-0.00245414162054658)
--(axis cs:4.65000009536743,0.00783729460090399)
--(axis cs:4.80000019073486,0.0114484149962664)
--(axis cs:4.95000028610229,0.0160756688565016)
--(axis cs:5.09999990463257,0.0180260203778744)
--(axis cs:5.25,0.0166508704423904)
--(axis cs:5.39999961853027,0.0165770780295134)
--(axis cs:5.55000019073486,0.0154623342677951)
--(axis cs:5.69999980926514,0.0144583396613598)
--(axis cs:5.84999990463257,0.0147363403812051)
--(axis cs:5.99999952316284,0.0142001742497087)
--(axis cs:6.15000009536743,0.0121473781764507)
--(axis cs:6.29999971389771,0.0109362890943885)
--(axis cs:6.44999980926514,0.0094066746532917)
--(axis cs:6.59999942779541,0.00433638179674745)
--(axis cs:6.75,0.00190699321683496)
--(axis cs:6.89999961853027,-0.00402508582919836)
--(axis cs:7.04999971389771,-0.00661510834470391)
--(axis cs:7.19999933242798,-0.0110557237640023)
--(axis cs:7.34999942779541,-0.0107372375205159)
--(axis cs:7.49999952316284,-0.00887598935514688)
--(axis cs:7.64999961853027,-0.0117069315165281)
--(axis cs:7.79999971389771,-0.0126464236527681)
--(axis cs:7.94999980926514,-0.0113908117637038)
--(axis cs:7.94999980926514,0.0047478717751801)
--(axis cs:7.94999980926514,0.0047478717751801)
--(axis cs:7.79999971389771,0.00508142681792378)
--(axis cs:7.64999961853027,0.00757218431681395)
--(axis cs:7.49999952316284,0.00850416533648968)
--(axis cs:7.34999942779541,0.0120853986591101)
--(axis cs:7.19999933242798,0.0163028072565794)
--(axis cs:7.04999971389771,0.0180411655455828)
--(axis cs:6.89999961853027,0.0228224974125624)
--(axis cs:6.75,0.0245698634535074)
--(axis cs:6.59999942779541,0.0309255961328745)
--(axis cs:6.44999980926514,0.0360995270311832)
--(axis cs:6.29999971389771,0.0378212109208107)
--(axis cs:6.15000009536743,0.0385507680475712)
--(axis cs:5.99999952316284,0.0435095690190792)
--(axis cs:5.84999990463257,0.0476619079709053)
--(axis cs:5.69999980926514,0.0520213469862938)
--(axis cs:5.55000019073486,0.0526320785284042)
--(axis cs:5.39999961853027,0.0477200672030449)
--(axis cs:5.25,0.0444521531462669)
--(axis cs:5.09999990463257,0.0408922657370567)
--(axis cs:4.95000028610229,0.0387483686208725)
--(axis cs:4.80000019073486,0.0349187515676022)
--(axis cs:4.65000009536743,0.0304478835314512)
--(axis cs:4.5,0.0285014938563108)
--(axis cs:4.34999990463257,0.0263072568923235)
--(axis cs:4.19999980926514,0.0182555932551622)
--(axis cs:4.05000019073486,0.0147722214460373)
--(axis cs:3.89999985694885,0.00503261061385274)
--(axis cs:3.74999976158142,-0.00420862063765526)
--(axis cs:3.59999966621399,-0.0145056387409568)
--(axis cs:3.44999980926514,-0.0234018061310053)
--(axis cs:3.29999971389771,-0.0332016125321388)
--(axis cs:3.14999985694885,-0.0398342311382294)
--(axis cs:2.99999976158142,-0.0454337932169437)
--(axis cs:2.84999990463257,-0.0529343076050282)
--(axis cs:2.69999980926514,-0.0549534112215042)
--(axis cs:2.54999995231628,-0.0534242689609528)
--(axis cs:2.40000009536743,-0.0569762364029884)
--(axis cs:2.25,-0.0601356998085976)
--(axis cs:2.09999990463257,-0.0527476705610752)
--(axis cs:1.94999992847443,-0.0499348863959312)
--(axis cs:1.79999983310699,-0.0441449172794819)
--(axis cs:1.64999985694885,-0.0344895832240582)
--(axis cs:1.49999988079071,-0.0234299823641777)
--(axis cs:1.34999990463257,-0.0121042942628264)
--(axis cs:1.20000004768372,0.00127801310736686)
--(axis cs:1.04999995231628,0.0164315607398748)
--(axis cs:0.899999916553497,0.0348318964242935)
--(axis cs:0.749999940395355,0.049648828804493)
--(axis cs:0.600000023841858,0.0681290030479431)
--(axis cs:0.449999958276749,0.089659295976162)
--(axis cs:0.300000011920929,0.109344027936459)
--(axis cs:0.150000005960464,0.129036203026772)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.4, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.123345635831356)
--(axis cs:0.300000011920929,0.0978122800588608)
--(axis cs:0.449999958276749,0.0685917064547539)
--(axis cs:0.600000023841858,0.0429795011878014)
--(axis cs:0.749999940395355,0.0209167804569006)
--(axis cs:0.899999916553497,-0.00514540448784828)
--(axis cs:1.04999995231628,-0.0281527042388916)
--(axis cs:1.20000004768372,-0.0458880737423897)
--(axis cs:1.34999990463257,-0.0600260905921459)
--(axis cs:1.49999988079071,-0.0778475478291512)
--(axis cs:1.64999985694885,-0.0887588784098625)
--(axis cs:1.79999983310699,-0.0915095284581184)
--(axis cs:1.94999992847443,-0.0992192849516869)
--(axis cs:2.09999990463257,-0.1009456589818)
--(axis cs:2.25,-0.099951945245266)
--(axis cs:2.40000009536743,-0.0982513502240181)
--(axis cs:2.54999995231628,-0.0910490751266479)
--(axis cs:2.69999980926514,-0.0818387642502785)
--(axis cs:2.84999990463257,-0.0751178860664368)
--(axis cs:2.99999976158142,-0.0669205039739609)
--(axis cs:3.14999985694885,-0.0619929023087025)
--(axis cs:3.29999971389771,-0.0519210770726204)
--(axis cs:3.44999980926514,-0.0465780757367611)
--(axis cs:3.59999966621399,-0.036577221006155)
--(axis cs:3.74999976158142,-0.0290748737752438)
--(axis cs:3.89999985694885,-0.0213977675884962)
--(axis cs:4.05000019073486,-0.0168691501021385)
--(axis cs:4.19999980926514,-0.0105648096650839)
--(axis cs:4.34999990463257,-0.0060723889619112)
--(axis cs:4.5,0.000986693543381989)
--(axis cs:4.65000009536743,0.00871672295033932)
--(axis cs:4.80000019073486,0.0131036667153239)
--(axis cs:4.95000028610229,0.0181229040026665)
--(axis cs:5.09999990463257,0.0200902782380581)
--(axis cs:5.25,0.0177969094365835)
--(axis cs:5.39999961853027,0.0201167669147253)
--(axis cs:5.55000019073486,0.0198302492499352)
--(axis cs:5.69999980926514,0.015355858951807)
--(axis cs:5.84999990463257,0.0157992653548717)
--(axis cs:5.99999952316284,0.0162924602627754)
--(axis cs:6.15000009536743,0.0142764011397958)
--(axis cs:6.29999971389771,0.011327376589179)
--(axis cs:6.44999980926514,0.00983868632465601)
--(axis cs:6.59999942779541,0.0055719930678606)
--(axis cs:6.75,0.00362519919872284)
--(axis cs:6.89999961853027,0.00115967751480639)
--(axis cs:7.04999971389771,-0.00354334735311568)
--(axis cs:7.19999933242798,-0.00885040126740932)
--(axis cs:7.34999942779541,-0.00862403679639101)
--(axis cs:7.49999952316284,-0.00688916631042957)
--(axis cs:7.64999961853027,-0.00883808732032776)
--(axis cs:7.79999971389771,-0.0102319531142712)
--(axis cs:7.94999980926514,-0.0108781410381198)
--(axis cs:7.94999980926514,0.00243736454285681)
--(axis cs:7.94999980926514,0.00243736454285681)
--(axis cs:7.79999971389771,0.0050215320661664)
--(axis cs:7.64999961853027,0.00674678245559335)
--(axis cs:7.49999952316284,0.0077716363593936)
--(axis cs:7.34999942779541,0.00985533837229013)
--(axis cs:7.19999933242798,0.014212186448276)
--(axis cs:7.04999971389771,0.0179248284548521)
--(axis cs:6.89999961853027,0.0215932484716177)
--(axis cs:6.75,0.0236034542322159)
--(axis cs:6.59999942779541,0.0271795634180307)
--(axis cs:6.44999980926514,0.0349768102169037)
--(axis cs:6.29999971389771,0.0377401188015938)
--(axis cs:6.15000009536743,0.0370496921241283)
--(axis cs:5.99999952316284,0.0390196368098259)
--(axis cs:5.84999990463257,0.0432839766144753)
--(axis cs:5.69999980926514,0.0491741001605988)
--(axis cs:5.55000019073486,0.0460102185606956)
--(axis cs:5.39999961853027,0.0463513433933258)
--(axis cs:5.25,0.0424975194036961)
--(axis cs:5.09999990463257,0.0399157777428627)
--(axis cs:4.95000028610229,0.0382512621581554)
--(axis cs:4.80000019073486,0.0331921949982643)
--(axis cs:4.65000009536743,0.0284528937190771)
--(axis cs:4.5,0.0269326400011778)
--(axis cs:4.34999990463257,0.0236645042896271)
--(axis cs:4.19999980926514,0.0158888287842274)
--(axis cs:4.05000019073486,0.0135827800258994)
--(axis cs:3.89999985694885,0.00413688132539392)
--(axis cs:3.74999976158142,-0.00808191951364279)
--(axis cs:3.59999966621399,-0.018615547567606)
--(axis cs:3.44999980926514,-0.0243047699332237)
--(axis cs:3.29999971389771,-0.0341823808848858)
--(axis cs:3.14999985694885,-0.0420458950102329)
--(axis cs:2.99999976158142,-0.0479415878653526)
--(axis cs:2.84999990463257,-0.0542981587350368)
--(axis cs:2.69999980926514,-0.056460190564394)
--(axis cs:2.54999995231628,-0.0581051632761955)
--(axis cs:2.40000009536743,-0.0653823092579842)
--(axis cs:2.25,-0.0612243860960007)
--(axis cs:2.09999990463257,-0.0563675276935101)
--(axis cs:1.94999992847443,-0.0549087710678577)
--(axis cs:1.79999983310699,-0.0480919666588306)
--(axis cs:1.64999985694885,-0.0352848246693611)
--(axis cs:1.49999988079071,-0.0255369488149881)
--(axis cs:1.34999990463257,-0.0162741746753454)
--(axis cs:1.20000004768372,-0.00280911941081285)
--(axis cs:1.04999995231628,0.0146623896434903)
--(axis cs:0.899999916553497,0.0285518281161785)
--(axis cs:0.749999940395355,0.0482952706515789)
--(axis cs:0.600000023841858,0.0679451376199722)
--(axis cs:0.449999958276749,0.0885256752371788)
--(axis cs:0.300000011920929,0.108837075531483)
--(axis cs:0.150000005960464,0.128685995936394)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.45, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.124145671725273)
--(axis cs:0.300000011920929,0.0988287106156349)
--(axis cs:0.449999958276749,0.0743000879883766)
--(axis cs:0.600000023841858,0.0492024533450603)
--(axis cs:0.749999940395355,0.0251980684697628)
--(axis cs:0.899999916553497,0.00361919705756009)
--(axis cs:1.04999995231628,-0.0216724462807178)
--(axis cs:1.20000004768372,-0.043092418462038)
--(axis cs:1.34999990463257,-0.0565027594566345)
--(axis cs:1.49999988079071,-0.0687951520085335)
--(axis cs:1.64999985694885,-0.0790625289082527)
--(axis cs:1.79999983310699,-0.0851927325129509)
--(axis cs:1.94999992847443,-0.0919851362705231)
--(axis cs:2.09999990463257,-0.0935368835926056)
--(axis cs:2.25,-0.0968405306339264)
--(axis cs:2.40000009536743,-0.094943180680275)
--(axis cs:2.54999995231628,-0.0865225270390511)
--(axis cs:2.69999980926514,-0.0791890248656273)
--(axis cs:2.84999990463257,-0.0728524923324585)
--(axis cs:2.99999976158142,-0.0647195056080818)
--(axis cs:3.14999985694885,-0.0586352348327637)
--(axis cs:3.29999971389771,-0.050541814416647)
--(axis cs:3.44999980926514,-0.0447728782892227)
--(axis cs:3.59999966621399,-0.0345251932740211)
--(axis cs:3.74999976158142,-0.0259040631353855)
--(axis cs:3.89999985694885,-0.019889771938324)
--(axis cs:4.05000019073486,-0.0156991835683584)
--(axis cs:4.19999980926514,-0.00934921205043793)
--(axis cs:4.34999990463257,-0.00114573736209422)
--(axis cs:4.5,0.00493796495720744)
--(axis cs:4.65000009536743,0.0114985685795546)
--(axis cs:4.80000019073486,0.0152519214898348)
--(axis cs:4.95000028610229,0.0226668305695057)
--(axis cs:5.09999990463257,0.0250047091394663)
--(axis cs:5.25,0.0247704107314348)
--(axis cs:5.39999961853027,0.0218626316636801)
--(axis cs:5.55000019073486,0.0222747046500444)
--(axis cs:5.69999980926514,0.0207264348864555)
--(axis cs:5.84999990463257,0.0173201207071543)
--(axis cs:5.99999952316284,0.0197496972978115)
--(axis cs:6.15000009536743,0.0166710130870342)
--(axis cs:6.29999971389771,0.0140472454950213)
--(axis cs:6.44999980926514,0.0111553212627769)
--(axis cs:6.59999942779541,0.00806309748440981)
--(axis cs:6.75,0.0053258421830833)
--(axis cs:6.89999961853027,0.00339124002493918)
--(axis cs:7.04999971389771,-0.00181138806510717)
--(axis cs:7.19999933242798,-0.00331271160393953)
--(axis cs:7.34999942779541,-0.00387632939964533)
--(axis cs:7.49999952316284,-0.00516987359151244)
--(axis cs:7.64999961853027,-0.00509402062743902)
--(axis cs:7.79999971389771,-0.0072568622417748)
--(axis cs:7.94999980926514,-0.0102744605392218)
--(axis cs:7.94999980926514,0.000538550142664462)
--(axis cs:7.94999980926514,0.000538550142664462)
--(axis cs:7.79999971389771,0.00416918424889445)
--(axis cs:7.64999961853027,0.0038244251627475)
--(axis cs:7.49999952316284,0.00629218248650432)
--(axis cs:7.34999942779541,0.00881988927721977)
--(axis cs:7.19999933242798,0.0134197920560837)
--(axis cs:7.04999971389771,0.0161526575684547)
--(axis cs:6.89999961853027,0.0190120525658131)
--(axis cs:6.75,0.0213617030531168)
--(axis cs:6.59999942779541,0.0253589283674955)
--(axis cs:6.44999980926514,0.0319882072508335)
--(axis cs:6.29999971389771,0.0327488966286182)
--(axis cs:6.15000009536743,0.0335658527910709)
--(axis cs:5.99999952316284,0.0365172661840916)
--(axis cs:5.84999990463257,0.0402842275798321)
--(axis cs:5.69999980926514,0.0401666983962059)
--(axis cs:5.55000019073486,0.0430887751281261)
--(axis cs:5.39999961853027,0.0418224446475506)
--(axis cs:5.25,0.0399585403501987)
--(axis cs:5.09999990463257,0.038756225258112)
--(axis cs:4.95000028610229,0.0369519516825676)
--(axis cs:4.80000019073486,0.0316730476915836)
--(axis cs:4.65000009536743,0.0270420927554369)
--(axis cs:4.5,0.0235903915017843)
--(axis cs:4.34999990463257,0.0189065486192703)
--(axis cs:4.19999980926514,0.0144488429650664)
--(axis cs:4.05000019073486,0.00847647525370121)
--(axis cs:3.89999985694885,-0.00266161886975169)
--(axis cs:3.74999976158142,-0.0120676653459668)
--(axis cs:3.59999966621399,-0.0196747742593288)
--(axis cs:3.44999980926514,-0.028703236952424)
--(axis cs:3.29999971389771,-0.035554151982069)
--(axis cs:3.14999985694885,-0.0445249266922474)
--(axis cs:2.99999976158142,-0.0502972789108753)
--(axis cs:2.84999990463257,-0.0566669180989265)
--(axis cs:2.69999980926514,-0.0602955780923367)
--(axis cs:2.54999995231628,-0.065005861222744)
--(axis cs:2.40000009536743,-0.0676787421107292)
--(axis cs:2.25,-0.0669441074132919)
--(axis cs:2.09999990463257,-0.0629072561860085)
--(axis cs:1.94999992847443,-0.0570658817887306)
--(axis cs:1.79999983310699,-0.0521555319428444)
--(axis cs:1.64999985694885,-0.0416444391012192)
--(axis cs:1.49999988079071,-0.0288247000426054)
--(axis cs:1.34999990463257,-0.0192705132067204)
--(axis cs:1.20000004768372,-0.00482997018843889)
--(axis cs:1.04999995231628,0.00912117306143045)
--(axis cs:0.899999916553497,0.0238699689507484)
--(axis cs:0.749999940395355,0.0445170179009438)
--(axis cs:0.600000023841858,0.0649538859724998)
--(axis cs:0.449999958276749,0.0860914960503578)
--(axis cs:0.300000011920929,0.108340695500374)
--(axis cs:0.150000005960464,0.127608299255371)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.5, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.124823309481144)
--(axis cs:0.300000011920929,0.0993396565318108)
--(axis cs:0.449999958276749,0.0752308666706085)
--(axis cs:0.600000023841858,0.0518975108861923)
--(axis cs:0.749999940395355,0.02769660577178)
--(axis cs:0.899999916553497,0.00448028557002544)
--(axis cs:1.04999995231628,-0.0188489593565464)
--(axis cs:1.20000004768372,-0.0421452634036541)
--(axis cs:1.34999990463257,-0.0557383373379707)
--(axis cs:1.49999988079071,-0.064535491168499)
--(axis cs:1.64999985694885,-0.0774336308240891)
--(axis cs:1.79999983310699,-0.0831186100840569)
--(axis cs:1.94999992847443,-0.0877510905265808)
--(axis cs:2.09999990463257,-0.0867657512426376)
--(axis cs:2.25,-0.0882380232214928)
--(axis cs:2.40000009536743,-0.088940218091011)
--(axis cs:2.54999995231628,-0.0824082717299461)
--(axis cs:2.69999980926514,-0.077838197350502)
--(axis cs:2.84999990463257,-0.0724785402417183)
--(axis cs:2.99999976158142,-0.0628879517316818)
--(axis cs:3.14999985694885,-0.0553508251905441)
--(axis cs:3.29999971389771,-0.049414124339819)
--(axis cs:3.44999980926514,-0.0422354973852634)
--(axis cs:3.59999966621399,-0.0343679897487164)
--(axis cs:3.74999976158142,-0.0251185409724712)
--(axis cs:3.89999985694885,-0.0187078714370728)
--(axis cs:4.05000019073486,-0.0141906579956412)
--(axis cs:4.19999980926514,-0.00797131564468145)
--(axis cs:4.34999990463257,0.000928051769733429)
--(axis cs:4.5,0.00639272993430495)
--(axis cs:4.65000009536743,0.0144869200885296)
--(axis cs:4.80000019073486,0.017863679677248)
--(axis cs:4.95000028610229,0.0233074780553579)
--(axis cs:5.09999990463257,0.0252090245485306)
--(axis cs:5.25,0.0260735936462879)
--(axis cs:5.39999961853027,0.0235165283083916)
--(axis cs:5.55000019073486,0.024295749142766)
--(axis cs:5.69999980926514,0.0229765884578228)
--(axis cs:5.84999990463257,0.0249774046242237)
--(axis cs:5.99999952316284,0.0228430330753326)
--(axis cs:6.15000009536743,0.0188486222177744)
--(axis cs:6.29999971389771,0.0153173785656691)
--(axis cs:6.44999980926514,0.0124315405264497)
--(axis cs:6.59999942779541,0.0101474057883024)
--(axis cs:6.75,0.00727123813703656)
--(axis cs:6.89999961853027,0.00371619337238371)
--(axis cs:7.04999971389771,0.00158237421419472)
--(axis cs:7.19999933242798,-0.00226322235539556)
--(axis cs:7.34999942779541,-0.00226092920638621)
--(axis cs:7.49999952316284,-0.00427715899422765)
--(axis cs:7.64999961853027,-0.00405889470130205)
--(axis cs:7.79999971389771,-0.0062586865387857)
--(axis cs:7.94999980926514,-0.00881654769182205)
--(axis cs:7.94999980926514,-2.7341988243279e-05)
--(axis cs:7.94999980926514,-2.7341988243279e-05)
--(axis cs:7.79999971389771,0.00365711399354041)
--(axis cs:7.64999961853027,0.0033011264167726)
--(axis cs:7.49999952316284,0.00589732686057687)
--(axis cs:7.34999942779541,0.00860047806054354)
--(axis cs:7.19999933242798,0.0124495700001717)
--(axis cs:7.04999971389771,0.0158988237380981)
--(axis cs:6.89999961853027,0.0182632189244032)
--(axis cs:6.75,0.0198524743318558)
--(axis cs:6.59999942779541,0.0238208919763565)
--(axis cs:6.44999980926514,0.0269422605633736)
--(axis cs:6.29999971389771,0.0298316106200218)
--(axis cs:6.15000009536743,0.0331769809126854)
--(axis cs:5.99999952316284,0.0341382920742035)
--(axis cs:5.84999990463257,0.0393292419612408)
--(axis cs:5.69999980926514,0.0391019321978092)
--(axis cs:5.55000019073486,0.0413100495934486)
--(axis cs:5.39999961853027,0.0398247018456459)
--(axis cs:5.25,0.039180438965559)
--(axis cs:5.09999990463257,0.0380958802998066)
--(axis cs:4.95000028610229,0.0342289730906487)
--(axis cs:4.80000019073486,0.0311377942562103)
--(axis cs:4.65000009536743,0.0254867095500231)
--(axis cs:4.5,0.0218201950192451)
--(axis cs:4.34999990463257,0.0159013643860817)
--(axis cs:4.19999980926514,0.0126444036141038)
--(axis cs:4.05000019073486,0.00679890578612685)
--(axis cs:3.89999985694885,-0.00506198778748512)
--(axis cs:3.74999976158142,-0.0123437093570828)
--(axis cs:3.59999966621399,-0.020630344748497)
--(axis cs:3.44999980926514,-0.0304261986166239)
--(axis cs:3.29999971389771,-0.0371736548841)
--(axis cs:3.14999985694885,-0.045302752405405)
--(axis cs:2.99999976158142,-0.0531802102923393)
--(axis cs:2.84999990463257,-0.0585265718400478)
--(axis cs:2.69999980926514,-0.0628664866089821)
--(axis cs:2.54999995231628,-0.0665090903639793)
--(axis cs:2.40000009536743,-0.0696523487567902)
--(axis cs:2.25,-0.0674114003777504)
--(axis cs:2.09999990463257,-0.066934160888195)
--(axis cs:1.94999992847443,-0.0643488615751266)
--(axis cs:1.79999983310699,-0.0545480363070965)
--(axis cs:1.64999985694885,-0.0450991131365299)
--(axis cs:1.49999988079071,-0.0374987982213497)
--(axis cs:1.34999990463257,-0.0272172410041094)
--(axis cs:1.20000004768372,-0.0143244853243232)
--(axis cs:1.04999995231628,0.00449803750962019)
--(axis cs:0.899999916553497,0.0196381229907274)
--(axis cs:0.749999940395355,0.0427452586591244)
--(axis cs:0.600000023841858,0.0641457363963127)
--(axis cs:0.449999958276749,0.0845578461885452)
--(axis cs:0.300000011920929,0.106613159179688)
--(axis cs:0.150000005960464,0.126956135034561)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.55, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.125150978565216)
--(axis cs:0.300000011920929,0.101929947733879)
--(axis cs:0.449999958276749,0.0769718885421753)
--(axis cs:0.600000023841858,0.0530739761888981)
--(axis cs:0.749999940395355,0.0292685683816671)
--(axis cs:0.899999916553497,0.00711899483576417)
--(axis cs:1.04999995231628,-0.011502212844789)
--(axis cs:1.20000004768372,-0.0304560028016567)
--(axis cs:1.34999990463257,-0.0469843484461308)
--(axis cs:1.49999988079071,-0.0628964900970459)
--(axis cs:1.64999985694885,-0.071373350918293)
--(axis cs:1.79999983310699,-0.076954759657383)
--(axis cs:1.94999992847443,-0.0802992060780525)
--(axis cs:2.09999990463257,-0.0848679468035698)
--(axis cs:2.25,-0.0816152021288872)
--(axis cs:2.40000009536743,-0.080053523182869)
--(axis cs:2.54999995231628,-0.0778479278087616)
--(axis cs:2.69999980926514,-0.0758906751871109)
--(axis cs:2.84999990463257,-0.0704067945480347)
--(axis cs:2.99999976158142,-0.0624512434005737)
--(axis cs:3.14999985694885,-0.0545181781053543)
--(axis cs:3.29999971389771,-0.0480768792331219)
--(axis cs:3.44999980926514,-0.0418443605303764)
--(axis cs:3.59999966621399,-0.0326329059898853)
--(axis cs:3.74999976158142,-0.0231879577040672)
--(axis cs:3.89999985694885,-0.0167931988835335)
--(axis cs:4.05000019073486,-0.00943706650286913)
--(axis cs:4.19999980926514,-0.00542167900130153)
--(axis cs:4.34999990463257,0.00307432166300714)
--(axis cs:4.5,0.0096552912145853)
--(axis cs:4.65000009536743,0.0164317023009062)
--(axis cs:4.80000019073486,0.0227492172271013)
--(axis cs:4.95000028610229,0.0248354468494654)
--(axis cs:5.09999990463257,0.0263180285692215)
--(axis cs:5.25,0.0285426359623671)
--(axis cs:5.39999961853027,0.0265656653791666)
--(axis cs:5.55000019073486,0.0269566513597965)
--(axis cs:5.69999980926514,0.0281804949045181)
--(axis cs:5.84999990463257,0.0257583148777485)
--(axis cs:5.99999952316284,0.0239744074642658)
--(axis cs:6.15000009536743,0.0197606235742569)
--(axis cs:6.29999971389771,0.0166338738054037)
--(axis cs:6.44999980926514,0.0156653169542551)
--(axis cs:6.59999942779541,0.0126028917729855)
--(axis cs:6.75,0.00925166625529528)
--(axis cs:6.89999961853027,0.00728714326396585)
--(axis cs:7.04999971389771,0.00485606724396348)
--(axis cs:7.19999933242798,0.00310900248587132)
--(axis cs:7.34999942779541,0.000775586639065295)
--(axis cs:7.49999952316284,-0.000868579081725329)
--(axis cs:7.64999961853027,-0.00316572841256857)
--(axis cs:7.79999971389771,-0.00534065207466483)
--(axis cs:7.94999980926514,-0.00629207165911794)
--(axis cs:7.94999980926514,-0.00118195172399282)
--(axis cs:7.94999980926514,-0.00118195172399282)
--(axis cs:7.79999971389771,0.00253061740659177)
--(axis cs:7.64999961853027,0.00174402538686991)
--(axis cs:7.49999952316284,0.00323530077002943)
--(axis cs:7.34999942779541,0.0063726594671607)
--(axis cs:7.19999933242798,0.010755424387753)
--(axis cs:7.04999971389771,0.0130259366706014)
--(axis cs:6.89999961853027,0.0147739825770259)
--(axis cs:6.75,0.0185405034571886)
--(axis cs:6.59999942779541,0.0222746506333351)
--(axis cs:6.44999980926514,0.0237636305391788)
--(axis cs:6.29999971389771,0.0256585292518139)
--(axis cs:6.15000009536743,0.0297202821820974)
--(axis cs:5.99999952316284,0.0325624793767929)
--(axis cs:5.84999990463257,0.0350033082067966)
--(axis cs:5.69999980926514,0.0349103882908821)
--(axis cs:5.55000019073486,0.035465057939291)
--(axis cs:5.39999961853027,0.0372893065214157)
--(axis cs:5.25,0.0374318733811378)
--(axis cs:5.09999990463257,0.0331930704414845)
--(axis cs:4.95000028610229,0.0326121300458908)
--(axis cs:4.80000019073486,0.0286036189645529)
--(axis cs:4.65000009536743,0.0237157437950373)
--(axis cs:4.5,0.0188000574707985)
--(axis cs:4.34999990463257,0.0139700248837471)
--(axis cs:4.19999980926514,0.00665128184482455)
--(axis cs:4.05000019073486,-0.00352385779842734)
--(axis cs:3.89999985694885,-0.00941824726760387)
--(axis cs:3.74999976158142,-0.016290845349431)
--(axis cs:3.59999966621399,-0.0242953468114138)
--(axis cs:3.44999980926514,-0.0334647335112095)
--(axis cs:3.29999971389771,-0.0388383492827415)
--(axis cs:3.14999985694885,-0.0472853481769562)
--(axis cs:2.99999976158142,-0.0553735047578812)
--(axis cs:2.84999990463257,-0.0651193186640739)
--(axis cs:2.69999980926514,-0.0670250281691551)
--(axis cs:2.54999995231628,-0.0690069273114204)
--(axis cs:2.40000009536743,-0.0701982602477074)
--(axis cs:2.25,-0.0735550671815872)
--(axis cs:2.09999990463257,-0.0710497424006462)
--(axis cs:1.94999992847443,-0.066983625292778)
--(axis cs:1.79999983310699,-0.061000119894743)
--(axis cs:1.64999985694885,-0.0520950667560101)
--(axis cs:1.49999988079071,-0.0438764542341232)
--(axis cs:1.34999990463257,-0.0302881486713886)
--(axis cs:1.20000004768372,-0.0155227463692427)
--(axis cs:1.04999995231628,0.000539696717169136)
--(axis cs:0.899999916553497,0.0194774754345417)
--(axis cs:0.749999940395355,0.038709569722414)
--(axis cs:0.600000023841858,0.0612853653728962)
--(axis cs:0.449999958276749,0.0835590809583664)
--(axis cs:0.300000011920929,0.104941137135029)
--(axis cs:0.150000005960464,0.126623228192329)
--(axis cs:0,0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.6, line width=0pt]
(axis cs:0,0.150000005960464)
--(axis cs:0,0.150000005960464)
--(axis cs:0.150000005960464,0.12560498714447)
--(axis cs:0.300000011920929,0.10290902107954)
--(axis cs:0.449999958276749,0.0775690078735352)
--(axis cs:0.600000023841858,0.0538281127810478)
--(axis cs:0.749999940395355,0.0299340337514877)
--(axis cs:0.899999916553497,0.00875432975590229)
--(axis cs:1.04999995231628,-0.00968911685049534)
--(axis cs:1.20000004768372,-0.0258766300976276)
--(axis cs:1.34999990463257,-0.0422590970993042)
--(axis cs:1.49999988079071,-0.0552116110920906)
--(axis cs:1.64999985694885,-0.0685283169150352)
--(axis cs:1.79999983310699,-0.073374442756176)
--(axis cs:1.94999992847443,-0.0787805989384651)
--(axis cs:2.09999990463257,-0.0786089301109314)
--(axis cs:2.25,-0.0792684853076935)
--(axis cs:2.40000009536743,-0.0784085169434547)
--(axis cs:2.54999995231628,-0.0761858746409416)
--(axis cs:2.69999980926514,-0.0745951309800148)
--(axis cs:2.84999990463257,-0.0695958212018013)
--(axis cs:2.99999976158142,-0.0605048350989819)
--(axis cs:3.14999985694885,-0.0541765540838242)
--(axis cs:3.29999971389771,-0.0476454496383667)
--(axis cs:3.44999980926514,-0.0407375656068325)
--(axis cs:3.59999966621399,-0.030604537576437)
--(axis cs:3.74999976158142,-0.0227411482483149)
--(axis cs:3.89999985694885,-0.0157497432082891)
--(axis cs:4.05000019073486,-0.00547239510342479)
--(axis cs:4.19999980926514,-0.00198357366025448)
--(axis cs:4.34999990463257,0.00484580546617508)
--(axis cs:4.5,0.011560432612896)
--(axis cs:4.65000009536743,0.0190652310848236)
--(axis cs:4.80000019073486,0.0232839435338974)
--(axis cs:4.95000028610229,0.0261574946343899)
--(axis cs:5.09999990463257,0.0271146316081285)
--(axis cs:5.25,0.0295783523470163)
--(axis cs:5.39999961853027,0.0310953315347433)
--(axis cs:5.55000019073486,0.0310148112475872)
--(axis cs:5.69999980926514,0.0295157786458731)
--(axis cs:5.84999990463257,0.0260303020477295)
--(axis cs:5.99999952316284,0.0248033087700605)
--(axis cs:6.15000009536743,0.0207071471959352)
--(axis cs:6.29999971389771,0.0196762327104807)
--(axis cs:6.44999980926514,0.0168168880045414)
--(axis cs:6.59999942779541,0.0147783225402236)
--(axis cs:6.75,0.0125025548040867)
--(axis cs:6.89999961853027,0.00788978859782219)
--(axis cs:7.04999971389771,0.005495251622051)
--(axis cs:7.19999933242798,0.00436471123248339)
--(axis cs:7.34999942779541,0.00285725970752537)
--(axis cs:7.49999952316284,0.000653082737699151)
--(axis cs:7.64999961853027,-0.00114647659938782)
--(axis cs:7.79999971389771,-0.00504116341471672)
--(axis cs:7.94999980926514,-0.00555832637473941)
--(axis cs:7.94999980926514,-0.00298201595433056)
--(axis cs:7.94999980926514,-0.00298201595433056)
--(axis cs:7.79999971389771,0.000778472574893385)
--(axis cs:7.64999961853027,0.000606056011747569)
--(axis cs:7.49999952316284,0.0026392035651952)
--(axis cs:7.34999942779541,0.00473076105117798)
--(axis cs:7.19999933242798,0.00798330642282963)
--(axis cs:7.04999971389771,0.0121431807056069)
--(axis cs:6.89999961853027,0.0138481734320521)
--(axis cs:6.75,0.0165654420852661)
--(axis cs:6.59999942779541,0.0205537565052509)
--(axis cs:6.44999980926514,0.0235855970531702)
--(axis cs:6.29999971389771,0.0237832199782133)
--(axis cs:6.15000009536743,0.0288807582110167)
--(axis cs:5.99999952316284,0.0285220965743065)
--(axis cs:5.84999990463257,0.0308710485696793)
--(axis cs:5.69999980926514,0.0321595668792725)
--(axis cs:5.55000019073486,0.0327230170369148)
--(axis cs:5.39999961853027,0.0357915051281452)
--(axis cs:5.25,0.0361168347299099)
--(axis cs:5.09999990463257,0.030756238847971)
--(axis cs:4.95000028610229,0.0303002819418907)
--(axis cs:4.80000019073486,0.0275879632681608)
--(axis cs:4.65000009536743,0.0220930501818657)
--(axis cs:4.5,0.0148280514404178)
--(axis cs:4.34999990463257,0.00958441849797964)
--(axis cs:4.19999980926514,0.00515616964548826)
--(axis cs:4.05000019073486,-0.00402066903188825)
--(axis cs:3.89999985694885,-0.0102548096328974)
--(axis cs:3.74999976158142,-0.0198154915124178)
--(axis cs:3.59999966621399,-0.025520209223032)
--(axis cs:3.44999980926514,-0.0361848399043083)
--(axis cs:3.29999971389771,-0.0407710671424866)
--(axis cs:3.14999985694885,-0.0497619733214378)
--(axis cs:2.99999976158142,-0.0560300685465336)
--(axis cs:2.84999990463257,-0.0658456534147263)
--(axis cs:2.69999980926514,-0.0671672895550728)
--(axis cs:2.54999995231628,-0.0693809986114502)
--(axis cs:2.40000009536743,-0.0723204761743546)
--(axis cs:2.25,-0.0747321993112564)
--(axis cs:2.09999990463257,-0.0725258886814117)
--(axis cs:1.94999992847443,-0.0675356239080429)
--(axis cs:1.79999983310699,-0.0627747848629951)
--(axis cs:1.64999985694885,-0.0600637905299664)
--(axis cs:1.49999988079071,-0.0449718087911606)
--(axis cs:1.34999990463257,-0.0341399759054184)
--(axis cs:1.20000004768372,-0.0187741592526436)
--(axis cs:1.04999995231628,-0.00074033992132172)
--(axis cs:0.899999916553497,0.017570186406374)
--(axis cs:0.749999940395355,0.0381576046347618)
--(axis cs:0.600000023841858,0.0600725337862968)
--(axis cs:0.449999958276749,0.0818279236555099)
--(axis cs:0.300000011920929,0.104479856789112)
--(axis cs:0.150000005960464,0.1264568567276)
--(axis cs:0,0.150000005960464)
--cycle;


\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0 0.149999976158142
0.149999976158142 0.125747323036194
0.299999952316284 0.10267972946167
0.449999928474426 0.0787407159805298
0.600000023841858 0.0552560091018677
0.75 0.0332300662994385
0.899999856948853 0.0116579532623291
1.04999995231628 -0.00801146030426025
1.20000004768372 -0.0272756814956665
1.34999990463257 -0.0427857637405396
1.49999988079071 -0.0568693876266479
1.64999985694885 -0.0687985420227051
1.79999983310699 -0.0770995616912842
1.94999992847443 -0.0840952396392822
2.09999990463257 -0.0875401496887207
2.25 -0.0888941287994385
2.40000009536743 -0.0884562730789185
2.54999995231628 -0.0842909812927246
2.69999980926514 -0.0797237157821655
2.84999990463257 -0.0742425918579102
2.99999976158142 -0.0659940242767334
3.14999985694885 -0.0579112768173218
3.29999971389771 -0.0483156442642212
3.44999980926514 -0.0399127006530762
3.59999966621399 -0.0303260087966919
3.74999976158142 -0.0216319561004639
4.05000019073486 -0.00469613075256348
4.19999980926514 0.00299310684204102
4.34999990463257 0.0103806257247925
4.5 0.0171223878860474
4.65000009536743 0.023271918296814
4.80000019073486 0.0285755395889282
4.95000028610229 0.032925009727478
5.09999990463257 0.0353246927261353
5.25 0.0374689102172852
5.39999961853027 0.0383681058883667
5.55000019073486 0.0385149717330933
5.69999980926514 0.0368673801422119
5.84999990463257 0.0344408750534058
5.99999952316284 0.0317636728286743
6.29999971389771 0.026195764541626
6.44999980926514 0.022783637046814
6.59999942779541 0.018561840057373
6.75 0.0144596099853516
6.89999961853027 0.0115317106246948
7.19999933242798 0.00501656532287598
7.34999942779541 0.00207221508026123
7.64999961853027 -0.00151419639587402
7.79999971389771 -0.00291192531585693
7.94999980926514 -0.004738450050354
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 0.149999976158142
0.149999976158142 0.126797556877136
0.299999952316284 0.102491140365601
0.600000023841858 0.0529583692550659
0.75 0.0288369655609131
0.899999856948853 0.00580310821533203
1.04999995231628 -0.0157204866409302
1.20000004768372 -0.0353741645812988
1.34999990463257 -0.0528639554977417
1.49999988079071 -0.0679641962051392
1.64999985694885 -0.0805166959762573
1.79999983310699 -0.0904300212860107
1.94999992847443 -0.0976765155792236
2.09999990463257 -0.102288365364075
2.25 -0.104352593421936
2.40000009536743 -0.104005336761475
2.54999995231628 -0.101425409317017
2.69999980926514 -0.096827507019043
2.84999990463257 -0.0904545783996582
2.99999976158142 -0.082571268081665
3.14999985694885 -0.0734556913375854
3.29999971389771 -0.0633934736251831
3.44999980926514 -0.0526700019836426
3.59999966621399 -0.0415651798248291
3.74999976158142 -0.0303469896316528
3.89999985694885 -0.0192669630050659
4.05000019073486 -0.00855588912963867
4.19999980926514 0.00158011913299561
4.34999990463257 0.0109618902206421
4.5 0.0194392204284668
4.65000009536743 0.0268925428390503
4.80000019073486 0.0332328081130981
4.95000028610229 0.0384013652801514
5.09999990463257 0.0423693656921387
5.25 0.0451359748840332
5.39999961853027 0.0467264652252197
5.55000019073486 0.0471898317337036
5.69999980926514 0.0465960502624512
5.84999990463257 0.0450330972671509
5.99999952316284 0.0426038503646851
6.15000009536743 0.0394225120544434
6.29999971389771 0.0356113910675049
6.44999980926514 0.0312982797622681
6.59999942779541 0.0266121625900269
6.75 0.0216813087463379
7.19999933242798 0.00663113594055176
7.34999942779541 0.00189292430877686
7.49999952316284 -0.00254988670349121
7.64999961853027 -0.00662171840667725
7.79999971389771 -0.0102605819702148
7.94999980926514 -0.0134183168411255
};
\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0 0.149999976158142
0.149999976158142 0.126973152160645
0.449999928474426 0.0794118642807007
0.600000023841858 0.0560452938079834
0.75 0.0336261987686157
0.899999856948853 0.0125715732574463
1.04999995231628 -0.00677335262298584
1.20000004768372 -0.0241352319717407
1.34999990463257 -0.0393111705780029
1.49999988079071 -0.0521664619445801
1.64999985694885 -0.0626304149627686
1.79999983310699 -0.0706923007965088
1.94999992847443 -0.0763957500457764
2.09999990463257 -0.0798327922821045
2.25 -0.0811378955841064
2.40000009536743 -0.0804803371429443
2.54999995231628 -0.0780583620071411
2.69999980926514 -0.0740915536880493
2.84999990463257 -0.0688145160675049
2.99999976158142 -0.0624696016311646
3.14999985694885 -0.0553016662597656
3.29999971389771 -0.0475516319274902
3.44999980926514 -0.0394511222839355
3.74999976158142 -0.0230561494827271
3.89999985694885 -0.0151433944702148
4.05000019073486 -0.00763869285583496
4.19999980926514 -0.00067591667175293
4.34999990463257 0.00563657283782959
4.5 0.0112156867980957
4.65000009536743 0.0160031318664551
4.80000019073486 0.0199646949768066
4.95000028610229 0.0230883359909058
5.09999990463257 0.0253828763961792
5.25 0.0268752574920654
5.39999961853027 0.0276083946228027
5.55000019073486 0.0276386737823486
5.69999980926514 0.0270332098007202
5.84999990463257 0.0258671045303345
5.99999952316284 0.0242211818695068
6.15000009536743 0.0221797227859497
6.29999971389771 0.0198274850845337
6.44999980926514 0.0172483921051025
6.75 0.0117291212081909
7.04999971389771 0.00620830059051514
7.19999933242798 0.0036017894744873
7.34999942779541 0.00116479396820068
7.49999952316284 -0.00106346607208252
7.64999961853027 -0.0030517578125
7.79999971389771 -0.00477755069732666
7.94999980926514 -0.00622653961181641
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
% xmin=-0.397499990463257, xmax=8.34749979972839,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{q}\)},
ymajorgrids,
ymin=-0.317115934938192, ymax=0.268075006455183,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.12, 0.5)}}
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.1, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.213240683078766)
--(axis cs:0.300000011920929,-0.251512259244919)
--(axis cs:0.449999958276749,-0.252436399459839)
--(axis cs:0.600000023841858,-0.250799983739853)
--(axis cs:0.749999940395355,-0.264937728643417)
--(axis cs:0.899999916553497,-0.24550798535347)
--(axis cs:1.04999995231628,-0.250701427459717)
--(axis cs:1.20000004768372,-0.25236913561821)
--(axis cs:1.34999990463257,-0.290516346693039)
--(axis cs:1.49999988079071,-0.224584132432938)
--(axis cs:1.64999985694885,-0.201708108186722)
--(axis cs:1.79999983310699,-0.210706532001495)
--(axis cs:1.94999992847443,-0.199801832437515)
--(axis cs:2.09999990463257,-0.127897784113884)
--(axis cs:2.25,-0.0466447658836842)
--(axis cs:2.40000009536743,-0.0547099635004997)
--(axis cs:2.54999995231628,-0.0139910764992237)
--(axis cs:2.69999980926514,-0.00591531535610557)
--(axis cs:2.84999990463257,0.00127264414913952)
--(axis cs:2.99999976158142,0.00457353424280882)
--(axis cs:3.14999985694885,0.0112619586288929)
--(axis cs:3.29999971389771,0.017932740971446)
--(axis cs:3.44999980926514,0.0201629158109426)
--(axis cs:3.59999966621399,0.0227865595370531)
--(axis cs:3.74999976158142,0.0239233635365963)
--(axis cs:3.89999985694885,0.0229753572493792)
--(axis cs:4.05000019073486,0.0201440565288067)
--(axis cs:4.19999980926514,0.0158706735819578)
--(axis cs:4.34999990463257,0.0102954423055053)
--(axis cs:4.5,0.00617238925769925)
--(axis cs:4.65000009536743,0.00458752270787954)
--(axis cs:4.80000019073486,-0.00174335308838636)
--(axis cs:4.95000028610229,-0.00407910300418735)
--(axis cs:5.09999990463257,-0.00909497402608395)
--(axis cs:5.25,-0.0433969050645828)
--(axis cs:5.39999961853027,-0.0488004200160503)
--(axis cs:5.55000019073486,-0.118564277887344)
--(axis cs:5.69999980926514,-0.110603265464306)
--(axis cs:5.84999990463257,-0.127799078822136)
--(axis cs:5.99999952316284,-0.161663308739662)
--(axis cs:6.15000009536743,-0.188007667660713)
--(axis cs:6.29999971389771,-0.166768461465836)
--(axis cs:6.44999980926514,-0.149232998490334)
--(axis cs:6.59999942779541,-0.140774682164192)
--(axis cs:6.75,-0.128545671701431)
--(axis cs:6.89999961853027,-0.116869412362576)
--(axis cs:7.04999971389771,-0.0978959128260612)
--(axis cs:7.19999933242798,-0.0808700546622276)
--(axis cs:7.34999942779541,-0.0694963186979294)
--(axis cs:7.49999952316284,-0.0694907605648041)
--(axis cs:7.64999961853027,-0.0721934735774994)
--(axis cs:7.79999971389771,-0.0664498656988144)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.79999971389771,-0.0664498656988144)
--(axis cs:7.64999961853027,-0.0721934735774994)
--(axis cs:7.49999952316284,-0.0694907605648041)
--(axis cs:7.34999942779541,-0.0694963186979294)
--(axis cs:7.19999933242798,-0.0808700546622276)
--(axis cs:7.04999971389771,-0.0978959128260612)
--(axis cs:6.89999961853027,-0.116869412362576)
--(axis cs:6.75,-0.128545671701431)
--(axis cs:6.59999942779541,-0.140774682164192)
--(axis cs:6.44999980926514,-0.149232998490334)
--(axis cs:6.29999971389771,-0.166768461465836)
--(axis cs:6.15000009536743,-0.188007667660713)
--(axis cs:5.99999952316284,-0.161663308739662)
--(axis cs:5.84999990463257,-0.127799078822136)
--(axis cs:5.69999980926514,-0.110603265464306)
--(axis cs:5.55000019073486,-0.118564277887344)
--(axis cs:5.39999961853027,-0.0488004200160503)
--(axis cs:5.25,-0.0433969050645828)
--(axis cs:5.09999990463257,-0.00909497402608395)
--(axis cs:4.95000028610229,-0.00407910300418735)
--(axis cs:4.80000019073486,-0.00174335308838636)
--(axis cs:4.65000009536743,0.00458752270787954)
--(axis cs:4.5,0.00617238925769925)
--(axis cs:4.34999990463257,0.0102954423055053)
--(axis cs:4.19999980926514,0.0158706735819578)
--(axis cs:4.05000019073486,0.0201440565288067)
--(axis cs:3.89999985694885,0.0229753572493792)
--(axis cs:3.74999976158142,0.0239233635365963)
--(axis cs:3.59999966621399,0.0227865595370531)
--(axis cs:3.44999980926514,0.0201629158109426)
--(axis cs:3.29999971389771,0.017932740971446)
--(axis cs:3.14999985694885,0.0112619586288929)
--(axis cs:2.99999976158142,0.00457353424280882)
--(axis cs:2.84999990463257,0.00127264414913952)
--(axis cs:2.69999980926514,-0.00591531535610557)
--(axis cs:2.54999995231628,-0.0139910764992237)
--(axis cs:2.40000009536743,-0.0547099635004997)
--(axis cs:2.25,-0.0466447658836842)
--(axis cs:2.09999990463257,-0.127897784113884)
--(axis cs:1.94999992847443,-0.199801832437515)
--(axis cs:1.79999983310699,-0.210706532001495)
--(axis cs:1.64999985694885,-0.201708108186722)
--(axis cs:1.49999988079071,-0.224584132432938)
--(axis cs:1.34999990463257,-0.290516346693039)
--(axis cs:1.20000004768372,-0.25236913561821)
--(axis cs:1.04999995231628,-0.250701427459717)
--(axis cs:0.899999916553497,-0.24550798535347)
--(axis cs:0.749999940395355,-0.264937728643417)
--(axis cs:0.600000023841858,-0.250799983739853)
--(axis cs:0.449999958276749,-0.252436399459839)
--(axis cs:0.300000011920929,-0.251512259244919)
--(axis cs:0.150000005960464,-0.213240683078766)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.15, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.213240683078766)
--(axis cs:0.300000011920929,-0.251512259244919)
--(axis cs:0.449999958276749,-0.252436399459839)
--(axis cs:0.600000023841858,-0.250799983739853)
--(axis cs:0.749999940395355,-0.264937728643417)
--(axis cs:0.899999916553497,-0.24550798535347)
--(axis cs:1.04999995231628,-0.250701427459717)
--(axis cs:1.20000004768372,-0.25236913561821)
--(axis cs:1.34999990463257,-0.290516346693039)
--(axis cs:1.49999988079071,-0.224584132432938)
--(axis cs:1.64999985694885,-0.201708108186722)
--(axis cs:1.79999983310699,-0.210706532001495)
--(axis cs:1.94999992847443,-0.199801832437515)
--(axis cs:2.09999990463257,-0.127897784113884)
--(axis cs:2.25,-0.0466447658836842)
--(axis cs:2.40000009536743,-0.0547099635004997)
--(axis cs:2.54999995231628,-0.0139910764992237)
--(axis cs:2.69999980926514,-0.00591531535610557)
--(axis cs:2.84999990463257,0.00127264414913952)
--(axis cs:2.99999976158142,0.00457353424280882)
--(axis cs:3.14999985694885,0.0112619586288929)
--(axis cs:3.29999971389771,0.017932740971446)
--(axis cs:3.44999980926514,0.0201629158109426)
--(axis cs:3.59999966621399,0.0227865595370531)
--(axis cs:3.74999976158142,0.0239233635365963)
--(axis cs:3.89999985694885,0.0229753572493792)
--(axis cs:4.05000019073486,0.0201440565288067)
--(axis cs:4.19999980926514,0.0158706735819578)
--(axis cs:4.34999990463257,0.0102954423055053)
--(axis cs:4.5,0.00617238925769925)
--(axis cs:4.65000009536743,0.00458752270787954)
--(axis cs:4.80000019073486,-0.00174335308838636)
--(axis cs:4.95000028610229,-0.00407910300418735)
--(axis cs:5.09999990463257,-0.00909497402608395)
--(axis cs:5.25,-0.0433969050645828)
--(axis cs:5.39999961853027,-0.0488004200160503)
--(axis cs:5.55000019073486,-0.118564277887344)
--(axis cs:5.69999980926514,-0.110603265464306)
--(axis cs:5.84999990463257,-0.127799078822136)
--(axis cs:5.99999952316284,-0.161663308739662)
--(axis cs:6.15000009536743,-0.188007667660713)
--(axis cs:6.29999971389771,-0.166768461465836)
--(axis cs:6.44999980926514,-0.149232998490334)
--(axis cs:6.59999942779541,-0.140774682164192)
--(axis cs:6.75,-0.128545671701431)
--(axis cs:6.89999961853027,-0.116869412362576)
--(axis cs:7.04999971389771,-0.0978959128260612)
--(axis cs:7.19999933242798,-0.0808700546622276)
--(axis cs:7.34999942779541,-0.0694963186979294)
--(axis cs:7.49999952316284,-0.0694907605648041)
--(axis cs:7.64999961853027,-0.0721934735774994)
--(axis cs:7.79999971389771,-0.0664498656988144)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.94999980926514,-0.0665964782238007)
--(axis cs:7.79999971389771,-0.0664498656988144)
--(axis cs:7.64999961853027,-0.0721934735774994)
--(axis cs:7.49999952316284,-0.0694907605648041)
--(axis cs:7.34999942779541,-0.0694963186979294)
--(axis cs:7.19999933242798,-0.0808700546622276)
--(axis cs:7.04999971389771,-0.0978959128260612)
--(axis cs:6.89999961853027,-0.116869412362576)
--(axis cs:6.75,-0.128545671701431)
--(axis cs:6.59999942779541,-0.140774682164192)
--(axis cs:6.44999980926514,-0.149232998490334)
--(axis cs:6.29999971389771,-0.166768461465836)
--(axis cs:6.15000009536743,-0.188007667660713)
--(axis cs:5.99999952316284,-0.161663308739662)
--(axis cs:5.84999990463257,-0.127799078822136)
--(axis cs:5.69999980926514,-0.110603265464306)
--(axis cs:5.55000019073486,-0.118564277887344)
--(axis cs:5.39999961853027,-0.0488004200160503)
--(axis cs:5.25,-0.0433969050645828)
--(axis cs:5.09999990463257,-0.00909497402608395)
--(axis cs:4.95000028610229,-0.00407910300418735)
--(axis cs:4.80000019073486,-0.00174335308838636)
--(axis cs:4.65000009536743,0.00458752270787954)
--(axis cs:4.5,0.00617238925769925)
--(axis cs:4.34999990463257,0.0102954423055053)
--(axis cs:4.19999980926514,0.0158706735819578)
--(axis cs:4.05000019073486,0.0201440565288067)
--(axis cs:3.89999985694885,0.0229753572493792)
--(axis cs:3.74999976158142,0.0239233635365963)
--(axis cs:3.59999966621399,0.0227865595370531)
--(axis cs:3.44999980926514,0.0201629158109426)
--(axis cs:3.29999971389771,0.017932740971446)
--(axis cs:3.14999985694885,0.0112619586288929)
--(axis cs:2.99999976158142,0.00457353424280882)
--(axis cs:2.84999990463257,0.00127264414913952)
--(axis cs:2.69999980926514,-0.00591531535610557)
--(axis cs:2.54999995231628,-0.0139910764992237)
--(axis cs:2.40000009536743,-0.0547099635004997)
--(axis cs:2.25,-0.0466447658836842)
--(axis cs:2.09999990463257,-0.127897784113884)
--(axis cs:1.94999992847443,-0.199801832437515)
--(axis cs:1.79999983310699,-0.210706532001495)
--(axis cs:1.64999985694885,-0.201708108186722)
--(axis cs:1.49999988079071,-0.224584132432938)
--(axis cs:1.34999990463257,-0.290516346693039)
--(axis cs:1.20000004768372,-0.25236913561821)
--(axis cs:1.04999995231628,-0.250701427459717)
--(axis cs:0.899999916553497,-0.24550798535347)
--(axis cs:0.749999940395355,-0.264937728643417)
--(axis cs:0.600000023841858,-0.250799983739853)
--(axis cs:0.449999958276749,-0.252436399459839)
--(axis cs:0.300000011920929,-0.251512259244919)
--(axis cs:0.150000005960464,-0.213240683078766)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.2, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.19937951862812)
--(axis cs:0.300000011920929,-0.231138244271278)
--(axis cs:0.449999958276749,-0.224815040826797)
--(axis cs:0.600000023841858,-0.21909262239933)
--(axis cs:0.749999940395355,-0.219632104039192)
--(axis cs:0.899999916553497,-0.211734741926193)
--(axis cs:1.04999995231628,-0.214967295527458)
--(axis cs:1.20000004768372,-0.194205433130264)
--(axis cs:1.34999990463257,-0.160251721739769)
--(axis cs:1.49999988079071,-0.173954427242279)
--(axis cs:1.64999985694885,-0.132989943027496)
--(axis cs:1.79999983310699,-0.122825056314468)
--(axis cs:1.94999992847443,-0.058933574706316)
--(axis cs:2.09999990463257,-0.0499460957944393)
--(axis cs:2.25,-0.0346952117979527)
--(axis cs:2.40000009536743,-0.0239868499338627)
--(axis cs:2.54999995231628,-0.0108405873179436)
--(axis cs:2.69999980926514,-0.000572165125049651)
--(axis cs:2.84999990463257,0.00494165346026421)
--(axis cs:2.99999976158142,0.0106086293235421)
--(axis cs:3.14999985694885,0.0182804279029369)
--(axis cs:3.29999971389771,0.0237045027315617)
--(axis cs:3.44999980926514,0.0270289946347475)
--(axis cs:3.59999966621399,0.0300558339804411)
--(axis cs:3.74999976158142,0.0308154188096523)
--(axis cs:3.89999985694885,0.029109900817275)
--(axis cs:4.05000019073486,0.0254763588309288)
--(axis cs:4.19999980926514,0.0224863141775131)
--(axis cs:4.34999990463257,0.0201820563524961)
--(axis cs:4.5,0.0152767412364483)
--(axis cs:4.65000009536743,0.00929924007505178)
--(axis cs:4.80000019073486,0.00326190609484911)
--(axis cs:4.95000028610229,-0.00338041596114635)
--(axis cs:5.09999990463257,-0.0063403001986444)
--(axis cs:5.25,-0.0111977076157928)
--(axis cs:5.39999961853027,-0.0212975852191448)
--(axis cs:5.55000019073486,-0.0293532777577639)
--(axis cs:5.69999980926514,-0.0343213751912117)
--(axis cs:5.84999990463257,-0.0354273431003094)
--(axis cs:5.99999952316284,-0.0395299419760704)
--(axis cs:6.15000009536743,-0.0397453680634499)
--(axis cs:6.29999971389771,-0.0444934107363224)
--(axis cs:6.44999980926514,-0.0463019907474518)
--(axis cs:6.59999942779541,-0.0507543347775936)
--(axis cs:6.75,-0.0493428967893124)
--(axis cs:6.89999961853027,-0.0468974523246288)
--(axis cs:7.04999971389771,-0.0497537851333618)
--(axis cs:7.19999933242798,-0.0473325103521347)
--(axis cs:7.34999942779541,-0.0443804934620857)
--(axis cs:7.49999952316284,-0.0427705682814121)
--(axis cs:7.64999961853027,-0.0343488939106464)
--(axis cs:7.79999971389771,-0.0327642634510994)
--(axis cs:7.94999980926514,-0.0307456851005554)
--(axis cs:7.94999980926514,0.0150647163391113)
--(axis cs:7.94999980926514,0.0150647163391113)
--(axis cs:7.79999971389771,0.0125132445245981)
--(axis cs:7.64999961853027,0.0127109391614795)
--(axis cs:7.49999952316284,0.0110132014378905)
--(axis cs:7.34999942779541,0.00866608507931232)
--(axis cs:7.19999933242798,0.00728022772818804)
--(axis cs:7.04999971389771,0.0070660850033164)
--(axis cs:6.89999961853027,0.00553976139053702)
--(axis cs:6.75,0.0034956440795213)
--(axis cs:6.59999942779541,0.000196917200810276)
--(axis cs:6.44999980926514,0.00284938956610858)
--(axis cs:6.29999971389771,0.00341268256306648)
--(axis cs:6.15000009536743,0.00632337480783463)
--(axis cs:5.99999952316284,0.0101506318897009)
--(axis cs:5.84999990463257,0.0115597452968359)
--(axis cs:5.69999980926514,0.0131661212071776)
--(axis cs:5.55000019073486,0.0178539175540209)
--(axis cs:5.39999961853027,0.0277676526457071)
--(axis cs:5.25,0.0442727096378803)
--(axis cs:5.09999990463257,0.0626330599188805)
--(axis cs:4.95000028610229,0.0740746408700943)
--(axis cs:4.80000019073486,0.111982621252537)
--(axis cs:4.65000009536743,0.112648919224739)
--(axis cs:4.5,0.116201609373093)
--(axis cs:4.34999990463257,0.131245464086533)
--(axis cs:4.19999980926514,0.171367600560188)
--(axis cs:4.05000019073486,0.194850653409958)
--(axis cs:3.89999985694885,0.188720881938934)
--(axis cs:3.74999976158142,0.171618923544884)
--(axis cs:3.59999966621399,0.199809119105339)
--(axis cs:3.44999980926514,0.190024822950363)
--(axis cs:3.29999971389771,0.24147541821003)
--(axis cs:3.14999985694885,0.216006711125374)
--(axis cs:2.99999976158142,0.215609818696976)
--(axis cs:2.84999990463257,0.145711600780487)
--(axis cs:2.69999980926514,0.13775822520256)
--(axis cs:2.54999995231628,0.100628174841404)
--(axis cs:2.40000009536743,0.0777141079306602)
--(axis cs:2.25,0.0405293703079224)
--(axis cs:2.09999990463257,0.0311876256018877)
--(axis cs:1.94999992847443,0.0191076435148716)
--(axis cs:1.79999983310699,-0.00904315337538719)
--(axis cs:1.64999985694885,-0.0312534533441067)
--(axis cs:1.49999988079071,-0.0533519722521305)
--(axis cs:1.34999990463257,-0.065491184592247)
--(axis cs:1.20000004768372,-0.0797302648425102)
--(axis cs:1.04999995231628,-0.0931195244193077)
--(axis cs:0.899999916553497,-0.102477207779884)
--(axis cs:0.749999940395355,-0.110583238303661)
--(axis cs:0.600000023841858,-0.106121249496937)
--(axis cs:0.449999958276749,-0.0988312736153603)
--(axis cs:0.300000011920929,-0.107206486165524)
--(axis cs:0.150000005960464,-0.111704930663109)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.25, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.186132863163948)
--(axis cs:0.300000011920929,-0.213513895869255)
--(axis cs:0.449999958276749,-0.208828061819077)
--(axis cs:0.600000023841858,-0.196504503488541)
--(axis cs:0.749999940395355,-0.191066578030586)
--(axis cs:0.899999916553497,-0.194389835000038)
--(axis cs:1.04999995231628,-0.187186062335968)
--(axis cs:1.20000004768372,-0.169927954673767)
--(axis cs:1.34999990463257,-0.124145813286304)
--(axis cs:1.49999988079071,-0.101866133511066)
--(axis cs:1.64999985694885,-0.0805356353521347)
--(axis cs:1.79999983310699,-0.0704629272222519)
--(axis cs:1.94999992847443,-0.0551929734647274)
--(axis cs:2.09999990463257,-0.0446439012885094)
--(axis cs:2.25,-0.0296341106295586)
--(axis cs:2.40000009536743,-0.022298576310277)
--(axis cs:2.54999995231628,-0.00427920604124665)
--(axis cs:2.69999980926514,-0.000306511909002438)
--(axis cs:2.84999990463257,0.00847194995731115)
--(axis cs:2.99999976158142,0.018255427479744)
--(axis cs:3.14999985694885,0.025410046800971)
--(axis cs:3.29999971389771,0.0284574180841446)
--(axis cs:3.44999980926514,0.0314994305372238)
--(axis cs:3.59999966621399,0.0314403027296066)
--(axis cs:3.74999976158142,0.0320304334163666)
--(axis cs:3.89999985694885,0.0304367896169424)
--(axis cs:4.05000019073486,0.028382133692503)
--(axis cs:4.19999980926514,0.0255053844302893)
--(axis cs:4.34999990463257,0.0244621820747852)
--(axis cs:4.5,0.0168963968753815)
--(axis cs:4.65000009536743,0.0103600453585386)
--(axis cs:4.80000019073486,0.00678439158946276)
--(axis cs:4.95000028610229,-0.001538653858006)
--(axis cs:5.09999990463257,-0.00353965745307505)
--(axis cs:5.25,-0.00713073834776878)
--(axis cs:5.39999961853027,-0.0114728594198823)
--(axis cs:5.55000019073486,-0.0211693309247494)
--(axis cs:5.69999980926514,-0.0268989559262991)
--(axis cs:5.84999990463257,-0.029477184638381)
--(axis cs:5.99999952316284,-0.0323626212775707)
--(axis cs:6.15000009536743,-0.0315058641135693)
--(axis cs:6.29999971389771,-0.036984883248806)
--(axis cs:6.44999980926514,-0.0372501276433468)
--(axis cs:6.59999942779541,-0.038051825016737)
--(axis cs:6.75,-0.037042822688818)
--(axis cs:6.89999961853027,-0.0384711921215057)
--(axis cs:7.04999971389771,-0.0386479720473289)
--(axis cs:7.19999933242798,-0.0357139557600021)
--(axis cs:7.34999942779541,-0.0349158458411694)
--(axis cs:7.49999952316284,-0.0323030427098274)
--(axis cs:7.64999961853027,-0.0335637889802456)
--(axis cs:7.79999971389771,-0.0293243713676929)
--(axis cs:7.94999980926514,-0.0243064612150192)
--(axis cs:7.94999980926514,0.0109024774283171)
--(axis cs:7.94999980926514,0.0109024774283171)
--(axis cs:7.79999971389771,0.012338800355792)
--(axis cs:7.64999961853027,0.00929501373320818)
--(axis cs:7.49999952316284,0.00520857190713286)
--(axis cs:7.34999942779541,-0.00130738283041865)
--(axis cs:7.19999933242798,-0.00444976985454559)
--(axis cs:7.04999971389771,-0.00551417702808976)
--(axis cs:6.89999961853027,-0.00271120574325323)
--(axis cs:6.75,-0.00559970270842314)
--(axis cs:6.59999942779541,-0.00380480196326971)
--(axis cs:6.44999980926514,-0.00145176041405648)
--(axis cs:6.29999971389771,-0.000264371337834746)
--(axis cs:6.15000009536743,0.00219927192665637)
--(axis cs:5.99999952316284,0.00654659001156688)
--(axis cs:5.84999990463257,0.00959749333560467)
--(axis cs:5.69999980926514,0.0112298205494881)
--(axis cs:5.55000019073486,0.0151969930157065)
--(axis cs:5.39999961853027,0.020425371825695)
--(axis cs:5.25,0.0253990329802036)
--(axis cs:5.09999990463257,0.0405213870108128)
--(axis cs:4.95000028610229,0.0667006522417068)
--(axis cs:4.80000019073486,0.0805790424346924)
--(axis cs:4.65000009536743,0.0886797979474068)
--(axis cs:4.5,0.102189943194389)
--(axis cs:4.34999990463257,0.0982924476265907)
--(axis cs:4.19999980926514,0.105446077883244)
--(axis cs:4.05000019073486,0.109214901924133)
--(axis cs:3.89999985694885,0.103914462029934)
--(axis cs:3.74999976158142,0.0859710574150085)
--(axis cs:3.59999966621399,0.08856101334095)
--(axis cs:3.44999980926514,0.0927065089344978)
--(axis cs:3.29999971389771,0.0945881903171539)
--(axis cs:3.14999985694885,0.111186139285564)
--(axis cs:2.99999976158142,0.109735012054443)
--(axis cs:2.84999990463257,0.108435168862343)
--(axis cs:2.69999980926514,0.0907251387834549)
--(axis cs:2.54999995231628,0.0601132027804852)
--(axis cs:2.40000009536743,0.0560919232666492)
--(axis cs:2.25,0.0348575301468372)
--(axis cs:2.09999990463257,0.0218604914844036)
--(axis cs:1.94999992847443,0.000482117815408856)
--(axis cs:1.79999983310699,-0.0153585392981768)
--(axis cs:1.64999985694885,-0.0372544936835766)
--(axis cs:1.49999988079071,-0.0543708726763725)
--(axis cs:1.34999990463257,-0.0709461569786072)
--(axis cs:1.20000004768372,-0.083827406167984)
--(axis cs:1.04999995231628,-0.0959188714623451)
--(axis cs:0.899999916553497,-0.103202059864998)
--(axis cs:0.749999940395355,-0.111415281891823)
--(axis cs:0.600000023841858,-0.114783406257629)
--(axis cs:0.449999958276749,-0.113766551017761)
--(axis cs:0.300000011920929,-0.116837218403816)
--(axis cs:0.150000005960464,-0.126367062330246)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.176921620965004)
--(axis cs:0.300000011920929,-0.196496456861496)
--(axis cs:0.449999958276749,-0.200725018978119)
--(axis cs:0.600000023841858,-0.193827450275421)
--(axis cs:0.749999940395355,-0.181367874145508)
--(axis cs:0.899999916553497,-0.173910245299339)
--(axis cs:1.04999995231628,-0.149890512228012)
--(axis cs:1.20000004768372,-0.136204347014427)
--(axis cs:1.34999990463257,-0.112722128629684)
--(axis cs:1.49999988079071,-0.0914430394768715)
--(axis cs:1.64999985694885,-0.0766134038567543)
--(axis cs:1.79999983310699,-0.0648159384727478)
--(axis cs:1.94999992847443,-0.0513672642409801)
--(axis cs:2.09999990463257,-0.0388887263834476)
--(axis cs:2.25,-0.0229183305054903)
--(axis cs:2.40000009536743,-0.011514063924551)
--(axis cs:2.54999995231628,0.00163060030899942)
--(axis cs:2.69999980926514,0.00728845130652189)
--(axis cs:2.84999990463257,0.0171340145170689)
--(axis cs:2.99999976158142,0.0239527300000191)
--(axis cs:3.14999985694885,0.0290216971188784)
--(axis cs:3.29999971389771,0.0325282514095306)
--(axis cs:3.44999980926514,0.0347062945365906)
--(axis cs:3.59999966621399,0.0347504541277885)
--(axis cs:3.74999976158142,0.035729356110096)
--(axis cs:3.89999985694885,0.0349140875041485)
--(axis cs:4.05000019073486,0.0343444682657719)
--(axis cs:4.19999980926514,0.0293605141341686)
--(axis cs:4.34999990463257,0.0260819923132658)
--(axis cs:4.5,0.0203887633979321)
--(axis cs:4.65000009536743,0.0154433688148856)
--(axis cs:4.80000019073486,0.0100360354408622)
--(axis cs:4.95000028610229,0.00426573073491454)
--(axis cs:5.09999990463257,0.000543521775398403)
--(axis cs:5.25,-0.00416770670562983)
--(axis cs:5.39999961853027,-0.00814981572329998)
--(axis cs:5.55000019073486,-0.0120219960808754)
--(axis cs:5.69999980926514,-0.0170698594301939)
--(axis cs:5.84999990463257,-0.0220513250678778)
--(axis cs:5.99999952316284,-0.0260059703141451)
--(axis cs:6.15000009536743,-0.0270977504551411)
--(axis cs:6.29999971389771,-0.0307329725474119)
--(axis cs:6.44999980926514,-0.0318657755851746)
--(axis cs:6.59999942779541,-0.0322539806365967)
--(axis cs:6.75,-0.0320734567940235)
--(axis cs:6.89999961853027,-0.0316953770816326)
--(axis cs:7.04999971389771,-0.0304697286337614)
--(axis cs:7.19999933242798,-0.030506731942296)
--(axis cs:7.34999942779541,-0.0291722770780325)
--(axis cs:7.49999952316284,-0.0275569763034582)
--(axis cs:7.64999961853027,-0.0260541215538979)
--(axis cs:7.79999971389771,-0.0240424908697605)
--(axis cs:7.94999980926514,-0.022404508665204)
--(axis cs:7.94999980926514,0.00494175590574741)
--(axis cs:7.94999980926514,0.00494175590574741)
--(axis cs:7.79999971389771,0.00331351649947464)
--(axis cs:7.64999961853027,0.00236241077072918)
--(axis cs:7.49999952316284,-0.00151605973951519)
--(axis cs:7.34999942779541,-0.00373104703612626)
--(axis cs:7.19999933242798,-0.00598094286397099)
--(axis cs:7.04999971389771,-0.00683369906619191)
--(axis cs:6.89999961853027,-0.00735675543546677)
--(axis cs:6.75,-0.00747158611193299)
--(axis cs:6.59999942779541,-0.00520530948415399)
--(axis cs:6.44999980926514,-0.00533252488821745)
--(axis cs:6.29999971389771,-0.00364844687283039)
--(axis cs:6.15000009536743,-0.00100709381513298)
--(axis cs:5.99999952316284,0.000363625527825207)
--(axis cs:5.84999990463257,0.00208856607787311)
--(axis cs:5.69999980926514,0.00797238759696484)
--(axis cs:5.55000019073486,0.0117653906345367)
--(axis cs:5.39999961853027,0.015142573043704)
--(axis cs:5.25,0.019270883873105)
--(axis cs:5.09999990463257,0.0256541427224874)
--(axis cs:4.95000028610229,0.0323574170470238)
--(axis cs:4.80000019073486,0.039103202521801)
--(axis cs:4.65000009536743,0.0474416837096214)
--(axis cs:4.5,0.051512822508812)
--(axis cs:4.34999990463257,0.0530836097896099)
--(axis cs:4.19999980926514,0.0573920570313931)
--(axis cs:4.05000019073486,0.0612316280603409)
--(axis cs:3.89999985694885,0.0622843727469444)
--(axis cs:3.74999976158142,0.068465568125248)
--(axis cs:3.59999966621399,0.0691353604197502)
--(axis cs:3.44999980926514,0.0727518200874329)
--(axis cs:3.29999971389771,0.0785692483186722)
--(axis cs:3.14999985694885,0.075764112174511)
--(axis cs:2.99999976158142,0.0758347436785698)
--(axis cs:2.84999990463257,0.0721858292818069)
--(axis cs:2.69999980926514,0.0654027983546257)
--(axis cs:2.54999995231628,0.052142072468996)
--(axis cs:2.40000009536743,0.0409424193203449)
--(axis cs:2.25,0.0297329761087894)
--(axis cs:2.09999990463257,0.0147562325000763)
--(axis cs:1.94999992847443,-0.00365252560004592)
--(axis cs:1.79999983310699,-0.0249834153801203)
--(axis cs:1.64999985694885,-0.0437324047088623)
--(axis cs:1.49999988079071,-0.0623137131333351)
--(axis cs:1.34999990463257,-0.076325923204422)
--(axis cs:1.20000004768372,-0.0911331325769424)
--(axis cs:1.04999995231628,-0.100815109908581)
--(axis cs:0.899999916553497,-0.105801790952682)
--(axis cs:0.749999940395355,-0.116596177220345)
--(axis cs:0.600000023841858,-0.120593972504139)
--(axis cs:0.449999958276749,-0.126609668135643)
--(axis cs:0.300000011920929,-0.127182900905609)
--(axis cs:0.150000005960464,-0.136518716812134)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.35, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.174554005265236)
--(axis cs:0.300000011920929,-0.192253142595291)
--(axis cs:0.449999958276749,-0.19048860669136)
--(axis cs:0.600000023841858,-0.181367114186287)
--(axis cs:0.749999940395355,-0.16818730533123)
--(axis cs:0.899999916553497,-0.160179287195206)
--(axis cs:1.04999995231628,-0.142764568328857)
--(axis cs:1.20000004768372,-0.124087236821651)
--(axis cs:1.34999990463257,-0.108990877866745)
--(axis cs:1.49999988079071,-0.0886800214648247)
--(axis cs:1.64999985694885,-0.0724661573767662)
--(axis cs:1.79999983310699,-0.0593817010521889)
--(axis cs:1.94999992847443,-0.0464465022087097)
--(axis cs:2.09999990463257,-0.0319566465914249)
--(axis cs:2.25,-0.0210251547396183)
--(axis cs:2.40000009536743,-0.00777550507336855)
--(axis cs:2.54999995231628,0.00573972566053271)
--(axis cs:2.69999980926514,0.0119103053584695)
--(axis cs:2.84999990463257,0.0235282946377993)
--(axis cs:2.99999976158142,0.0313326120376587)
--(axis cs:3.14999985694885,0.033126562833786)
--(axis cs:3.29999971389771,0.0372971743345261)
--(axis cs:3.44999980926514,0.0405699051916599)
--(axis cs:3.59999966621399,0.0371407940983772)
--(axis cs:3.74999976158142,0.0411007218062878)
--(axis cs:3.89999985694885,0.0391494520008564)
--(axis cs:4.05000019073486,0.0355840884149075)
--(axis cs:4.19999980926514,0.03309665620327)
--(axis cs:4.34999990463257,0.0279124807566404)
--(axis cs:4.5,0.0225250646471977)
--(axis cs:4.65000009536743,0.0166964251548052)
--(axis cs:4.80000019073486,0.0116619365289807)
--(axis cs:4.95000028610229,0.00663224188610911)
--(axis cs:5.09999990463257,0.0022216783836484)
--(axis cs:5.25,-0.00243206741288304)
--(axis cs:5.39999961853027,-0.00732679571956396)
--(axis cs:5.55000019073486,-0.0116421459242702)
--(axis cs:5.69999980926514,-0.0157999154180288)
--(axis cs:5.84999990463257,-0.0191462878137827)
--(axis cs:5.99999952316284,-0.0222486723214388)
--(axis cs:6.15000009536743,-0.0243207421153784)
--(axis cs:6.29999971389771,-0.0276079569011927)
--(axis cs:6.44999980926514,-0.0290860887616873)
--(axis cs:6.59999942779541,-0.0310017559677362)
--(axis cs:6.75,-0.0306203700602055)
--(axis cs:6.89999961853027,-0.0308659803122282)
--(axis cs:7.04999971389771,-0.0288535635918379)
--(axis cs:7.19999933242798,-0.0286649130284786)
--(axis cs:7.34999942779541,-0.0265866238623857)
--(axis cs:7.49999952316284,-0.0260945484042168)
--(axis cs:7.64999961853027,-0.0256354603916407)
--(axis cs:7.79999971389771,-0.0223955903202295)
--(axis cs:7.94999980926514,-0.0200993437319994)
--(axis cs:7.94999980926514,0.000501677219290286)
--(axis cs:7.94999980926514,0.000501677219290286)
--(axis cs:7.79999971389771,-0.0027061605360359)
--(axis cs:7.64999961853027,-0.00510346610099077)
--(axis cs:7.49999952316284,-0.00492360210046172)
--(axis cs:7.34999942779541,-0.00628288183361292)
--(axis cs:7.19999933242798,-0.00767234666272998)
--(axis cs:7.04999971389771,-0.00962112564593554)
--(axis cs:6.89999961853027,-0.00996705610305071)
--(axis cs:6.75,-0.00865283515304327)
--(axis cs:6.59999942779541,-0.00815032236278057)
--(axis cs:6.44999980926514,-0.00797715969383717)
--(axis cs:6.29999971389771,-0.00613643508404493)
--(axis cs:6.15000009536743,-0.00541451387107372)
--(axis cs:5.99999952316284,-0.00435069901868701)
--(axis cs:5.84999990463257,-0.00101944350171834)
--(axis cs:5.69999980926514,0.00257972907274961)
--(axis cs:5.55000019073486,0.00628624577075243)
--(axis cs:5.39999961853027,0.0122681278735399)
--(axis cs:5.25,0.01751952432096)
--(axis cs:5.09999990463257,0.0230093095451593)
--(axis cs:4.95000028610229,0.0268475990742445)
--(axis cs:4.80000019073486,0.0318937785923481)
--(axis cs:4.65000009536743,0.0394759029150009)
--(axis cs:4.5,0.043567705899477)
--(axis cs:4.34999990463257,0.0493790470063686)
--(axis cs:4.19999980926514,0.0541156195104122)
--(axis cs:4.05000019073486,0.0556228794157505)
--(axis cs:3.89999985694885,0.0601222924888134)
--(axis cs:3.74999976158142,0.0636626183986664)
--(axis cs:3.59999966621399,0.0662743002176285)
--(axis cs:3.44999980926514,0.0672198385000229)
--(axis cs:3.29999971389771,0.0693742334842682)
--(axis cs:3.14999985694885,0.0715922340750694)
--(axis cs:2.99999976158142,0.0650506913661957)
--(axis cs:2.84999990463257,0.0678382366895676)
--(axis cs:2.69999980926514,0.056366391479969)
--(axis cs:2.54999995231628,0.0437346622347832)
--(axis cs:2.40000009536743,0.0367615558207035)
--(axis cs:2.25,0.0223016701638699)
--(axis cs:2.09999990463257,0.00818460900336504)
--(axis cs:1.94999992847443,-0.0102943060919642)
--(axis cs:1.79999983310699,-0.0312374141067266)
--(axis cs:1.64999985694885,-0.0460265800356865)
--(axis cs:1.49999988079071,-0.0630528405308723)
--(axis cs:1.34999990463257,-0.080931656062603)
--(axis cs:1.20000004768372,-0.0930581912398338)
--(axis cs:1.04999995231628,-0.103133112192154)
--(axis cs:0.899999916553497,-0.114011369645596)
--(axis cs:0.749999940395355,-0.121141776442528)
--(axis cs:0.600000023841858,-0.126737788319588)
--(axis cs:0.449999958276749,-0.136757910251617)
--(axis cs:0.300000011920929,-0.138379201292992)
--(axis cs:0.150000005960464,-0.140209779143333)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.4, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.173972487449646)
--(axis cs:0.300000011920929,-0.18795582652092)
--(axis cs:0.449999958276749,-0.180714890360832)
--(axis cs:0.600000023841858,-0.169900566339493)
--(axis cs:0.749999940395355,-0.160584926605225)
--(axis cs:0.899999916553497,-0.149133518338203)
--(axis cs:1.04999995231628,-0.140928819775581)
--(axis cs:1.20000004768372,-0.120857007801533)
--(axis cs:1.34999990463257,-0.10539898276329)
--(axis cs:1.49999988079071,-0.0861813724040985)
--(axis cs:1.64999985694885,-0.0704793632030487)
--(axis cs:1.79999983310699,-0.0578248836100101)
--(axis cs:1.94999992847443,-0.0454141311347485)
--(axis cs:2.09999990463257,-0.0296723116189241)
--(axis cs:2.25,-0.0178919658064842)
--(axis cs:2.40000009536743,-0.00386401498690248)
--(axis cs:2.54999995231628,0.00709430919960141)
--(axis cs:2.69999980926514,0.0186363980174065)
--(axis cs:2.84999990463257,0.0271824114024639)
--(axis cs:2.99999976158142,0.0336373224854469)
--(axis cs:3.14999985694885,0.0379294194281101)
--(axis cs:3.29999971389771,0.0394054874777794)
--(axis cs:3.44999980926514,0.0419401787221432)
--(axis cs:3.59999966621399,0.0425657145678997)
--(axis cs:3.74999976158142,0.041782058775425)
--(axis cs:3.89999985694885,0.0402654409408569)
--(axis cs:4.05000019073486,0.038200993090868)
--(axis cs:4.19999980926514,0.0350703969597816)
--(axis cs:4.34999990463257,0.0284291189163923)
--(axis cs:4.5,0.0243818666785955)
--(axis cs:4.65000009536743,0.0185990799218416)
--(axis cs:4.80000019073486,0.0130385356023908)
--(axis cs:4.95000028610229,0.00813212711364031)
--(axis cs:5.09999990463257,0.00480390712618828)
--(axis cs:5.25,-0.00158089806791395)
--(axis cs:5.39999961853027,-0.00610357569530606)
--(axis cs:5.55000019073486,-0.0103119136765599)
--(axis cs:5.69999980926514,-0.014475486241281)
--(axis cs:5.84999990463257,-0.0180019214749336)
--(axis cs:5.99999952316284,-0.0214822255074978)
--(axis cs:6.15000009536743,-0.0235321074724197)
--(axis cs:6.29999971389771,-0.026590570807457)
--(axis cs:6.44999980926514,-0.028464712202549)
--(axis cs:6.59999942779541,-0.0306391809135675)
--(axis cs:6.75,-0.0289781838655472)
--(axis cs:6.89999961853027,-0.0299434568732977)
--(axis cs:7.04999971389771,-0.0281276982277632)
--(axis cs:7.19999933242798,-0.0271146986633539)
--(axis cs:7.34999942779541,-0.0258832406252623)
--(axis cs:7.49999952316284,-0.0256583392620087)
--(axis cs:7.64999961853027,-0.0240549482405186)
--(axis cs:7.79999971389771,-0.0210155453532934)
--(axis cs:7.94999980926514,-0.0197816342115402)
--(axis cs:7.94999980926514,-0.00286366161890328)
--(axis cs:7.94999980926514,-0.00286366161890328)
--(axis cs:7.79999971389771,-0.00433320458978415)
--(axis cs:7.64999961853027,-0.00612888159230351)
--(axis cs:7.49999952316284,-0.00621885806322098)
--(axis cs:7.34999942779541,-0.00753017887473106)
--(axis cs:7.19999933242798,-0.00958677567541599)
--(axis cs:7.04999971389771,-0.0105567229911685)
--(axis cs:6.89999961853027,-0.0108129614964128)
--(axis cs:6.75,-0.0111685646697879)
--(axis cs:6.59999942779541,-0.0101572833955288)
--(axis cs:6.44999980926514,-0.00836005434393883)
--(axis cs:6.29999971389771,-0.00732652749866247)
--(axis cs:6.15000009536743,-0.00687604723498225)
--(axis cs:5.99999952316284,-0.00567881856113672)
--(axis cs:5.84999990463257,-0.0046174731105566)
--(axis cs:5.69999980926514,0.00152774143498391)
--(axis cs:5.55000019073486,0.00460956757888198)
--(axis cs:5.39999961853027,0.0118075208738446)
--(axis cs:5.25,0.0168502442538738)
--(axis cs:5.09999990463257,0.0215311590582132)
--(axis cs:4.95000028610229,0.0262846946716309)
--(axis cs:4.80000019073486,0.0309234205633402)
--(axis cs:4.65000009536743,0.0373704098165035)
--(axis cs:4.5,0.0429720282554626)
--(axis cs:4.34999990463257,0.0477412305772305)
--(axis cs:4.19999980926514,0.0498626604676247)
--(axis cs:4.05000019073486,0.0548252612352371)
--(axis cs:3.89999985694885,0.0588054321706295)
--(axis cs:3.74999976158142,0.0633158534765244)
--(axis cs:3.59999966621399,0.0646934732794762)
--(axis cs:3.44999980926514,0.0667062178254128)
--(axis cs:3.29999971389771,0.066399447619915)
--(axis cs:3.14999985694885,0.0665472894906998)
--(axis cs:2.99999976158142,0.0612504743039608)
--(axis cs:2.84999990463257,0.0589702539145947)
--(axis cs:2.69999980926514,0.0517183616757393)
--(axis cs:2.54999995231628,0.0428683422505856)
--(axis cs:2.40000009536743,0.033403430134058)
--(axis cs:2.25,0.0187537539750338)
--(axis cs:2.09999990463257,0.0020039186347276)
--(axis cs:1.94999992847443,-0.0113453110679984)
--(axis cs:1.79999983310699,-0.033075712621212)
--(axis cs:1.64999985694885,-0.0498392730951309)
--(axis cs:1.49999988079071,-0.0660983175039291)
--(axis cs:1.34999990463257,-0.0818383619189262)
--(axis cs:1.20000004768372,-0.0938942581415176)
--(axis cs:1.04999995231628,-0.104559980332851)
--(axis cs:0.899999916553497,-0.118171751499176)
--(axis cs:0.749999940395355,-0.122653432190418)
--(axis cs:0.600000023841858,-0.13235267996788)
--(axis cs:0.449999958276749,-0.139166131615639)
--(axis cs:0.300000011920929,-0.141142562031746)
--(axis cs:0.150000005960464,-0.142805308103561)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.45, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.172352612018585)
--(axis cs:0.300000011920929,-0.179145693778992)
--(axis cs:0.449999958276749,-0.164947092533112)
--(axis cs:0.600000023841858,-0.167206451296806)
--(axis cs:0.749999940395355,-0.157365515828133)
--(axis cs:0.899999916553497,-0.147011175751686)
--(axis cs:1.04999995231628,-0.13327656686306)
--(axis cs:1.20000004768372,-0.11784503608942)
--(axis cs:1.34999990463257,-0.100937515497208)
--(axis cs:1.49999988079071,-0.0835612118244171)
--(axis cs:1.64999985694885,-0.0681304037570953)
--(axis cs:1.79999983310699,-0.0562689788639545)
--(axis cs:1.94999992847443,-0.0425137244164944)
--(axis cs:2.09999990463257,-0.0289473067969084)
--(axis cs:2.25,-0.0131205078214407)
--(axis cs:2.40000009536743,-0.00018542556790635)
--(axis cs:2.54999995231628,0.0112212626263499)
--(axis cs:2.69999980926514,0.0207897648215294)
--(axis cs:2.84999990463257,0.0284139364957809)
--(axis cs:2.99999976158142,0.0365373902022839)
--(axis cs:3.14999985694885,0.0393433645367622)
--(axis cs:3.29999971389771,0.0432558879256248)
--(axis cs:3.44999980926514,0.0452673733234406)
--(axis cs:3.59999966621399,0.0441600009799004)
--(axis cs:3.74999976158142,0.0431052036583424)
--(axis cs:3.89999985694885,0.0438815541565418)
--(axis cs:4.05000019073486,0.0415718480944633)
--(axis cs:4.19999980926514,0.0368839763104916)
--(axis cs:4.34999990463257,0.0326732024550438)
--(axis cs:4.5,0.0271815620362759)
--(axis cs:4.65000009536743,0.0219876524060965)
--(axis cs:4.80000019073486,0.016552746295929)
--(axis cs:4.95000028610229,0.011491859331727)
--(axis cs:5.09999990463257,0.00578415300697088)
--(axis cs:5.25,-0.000246063806116581)
--(axis cs:5.39999961853027,-0.00485625909641385)
--(axis cs:5.55000019073486,-0.00871587265282869)
--(axis cs:5.69999980926514,-0.0120760500431061)
--(axis cs:5.84999990463257,-0.0161499865353107)
--(axis cs:5.99999952316284,-0.0192608125507832)
--(axis cs:6.15000009536743,-0.0213967375457287)
--(axis cs:6.29999971389771,-0.024724218994379)
--(axis cs:6.44999980926514,-0.0271835550665855)
--(axis cs:6.59999942779541,-0.0284886602312326)
--(axis cs:6.75,-0.0268225688487291)
--(axis cs:6.89999961853027,-0.0263301096856594)
--(axis cs:7.04999971389771,-0.0261102896183729)
--(axis cs:7.19999933242798,-0.0254785120487213)
--(axis cs:7.34999942779541,-0.0252372343093157)
--(axis cs:7.49999952316284,-0.0238334927707911)
--(axis cs:7.64999961853027,-0.022878160700202)
--(axis cs:7.79999971389771,-0.019688980653882)
--(axis cs:7.94999980926514,-0.0177097916603088)
--(axis cs:7.94999980926514,-0.00447673723101616)
--(axis cs:7.94999980926514,-0.00447673723101616)
--(axis cs:7.79999971389771,-0.00614250358194113)
--(axis cs:7.64999961853027,-0.00660716602578759)
--(axis cs:7.49999952316284,-0.00839997176080942)
--(axis cs:7.34999942779541,-0.00899599865078926)
--(axis cs:7.19999933242798,-0.0107582425698638)
--(axis cs:7.04999971389771,-0.0113300895318389)
--(axis cs:6.89999961853027,-0.012802867218852)
--(axis cs:6.75,-0.0121339950710535)
--(axis cs:6.59999942779541,-0.0118967099115252)
--(axis cs:6.44999980926514,-0.0127514265477657)
--(axis cs:6.29999971389771,-0.0105030005797744)
--(axis cs:6.15000009536743,-0.0101893842220306)
--(axis cs:5.99999952316284,-0.00857826601713896)
--(axis cs:5.84999990463257,-0.00552076892927289)
--(axis cs:5.69999980926514,-0.00037013998371549)
--(axis cs:5.55000019073486,0.00338273961097002)
--(axis cs:5.39999961853027,0.00881868228316307)
--(axis cs:5.25,0.0135936085134745)
--(axis cs:5.09999990463257,0.0188281126320362)
--(axis cs:4.95000028610229,0.0247788317501545)
--(axis cs:4.80000019073486,0.0300093833357096)
--(axis cs:4.65000009536743,0.0353790335357189)
--(axis cs:4.5,0.0410574153065681)
--(axis cs:4.34999990463257,0.0456852726638317)
--(axis cs:4.19999980926514,0.0494475401937962)
--(axis cs:4.05000019073486,0.0530068799853325)
--(axis cs:3.89999985694885,0.0554383657872677)
--(axis cs:3.74999976158142,0.0583878569304943)
--(axis cs:3.59999966621399,0.0634874477982521)
--(axis cs:3.44999980926514,0.0637282207608223)
--(axis cs:3.29999971389771,0.0645047575235367)
--(axis cs:3.14999985694885,0.0619026273488998)
--(axis cs:2.99999976158142,0.0592251643538475)
--(axis cs:2.84999990463257,0.051328282803297)
--(axis cs:2.69999980926514,0.0457722321152687)
--(axis cs:2.54999995231628,0.0386009737849236)
--(axis cs:2.40000009536743,0.0264329332858324)
--(axis cs:2.25,0.00470671057701111)
--(axis cs:2.09999990463257,-0.0080257086083293)
--(axis cs:1.94999992847443,-0.0189025849103928)
--(axis cs:1.79999983310699,-0.0371660776436329)
--(axis cs:1.64999985694885,-0.0547306425869465)
--(axis cs:1.49999988079071,-0.0689181163907051)
--(axis cs:1.34999990463257,-0.0827730968594551)
--(axis cs:1.20000004768372,-0.0952193886041641)
--(axis cs:1.04999995231628,-0.106769643723965)
--(axis cs:0.899999916553497,-0.120496436953545)
--(axis cs:0.749999940395355,-0.125783383846283)
--(axis cs:0.600000023841858,-0.134638205170631)
--(axis cs:0.449999958276749,-0.142671927809715)
--(axis cs:0.300000011920929,-0.143981769680977)
--(axis cs:0.150000005960464,-0.145146638154984)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.5, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.170996442437172)
--(axis cs:0.300000011920929,-0.170309528708458)
--(axis cs:0.449999958276749,-0.161423817276955)
--(axis cs:0.600000023841858,-0.166006326675415)
--(axis cs:0.749999940395355,-0.153737679123878)
--(axis cs:0.899999916553497,-0.142585203051567)
--(axis cs:1.04999995231628,-0.130439236760139)
--(axis cs:1.20000004768372,-0.117153741419315)
--(axis cs:1.34999990463257,-0.0995783060789108)
--(axis cs:1.49999988079071,-0.0828055664896965)
--(axis cs:1.64999985694885,-0.0667144134640694)
--(axis cs:1.79999983310699,-0.0544039979577065)
--(axis cs:1.94999992847443,-0.0413874574005604)
--(axis cs:2.09999990463257,-0.0260065868496895)
--(axis cs:2.25,-0.0101357456296682)
--(axis cs:2.40000009536743,0.00190396094694734)
--(axis cs:2.54999995231628,0.0134037816897035)
--(axis cs:2.69999980926514,0.0214715860784054)
--(axis cs:2.84999990463257,0.0307690408080816)
--(axis cs:2.99999976158142,0.0381216816604137)
--(axis cs:3.14999985694885,0.0417731143534184)
--(axis cs:3.29999971389771,0.0440880805253983)
--(axis cs:3.44999980926514,0.045646820217371)
--(axis cs:3.59999966621399,0.0448261871933937)
--(axis cs:3.74999976158142,0.0442836284637451)
--(axis cs:3.89999985694885,0.0441564545035362)
--(axis cs:4.05000019073486,0.0427125580608845)
--(axis cs:4.19999980926514,0.037575826048851)
--(axis cs:4.34999990463257,0.0335823558270931)
--(axis cs:4.5,0.0274091940373182)
--(axis cs:4.65000009536743,0.0244663264602423)
--(axis cs:4.80000019073486,0.0173277780413628)
--(axis cs:4.95000028610229,0.0130330007523298)
--(axis cs:5.09999990463257,0.00725461263209581)
--(axis cs:5.25,0.000341624749125913)
--(axis cs:5.39999961853027,-0.0044399774633348)
--(axis cs:5.55000019073486,-0.00731984060257673)
--(axis cs:5.69999980926514,-0.0114495195448399)
--(axis cs:5.84999990463257,-0.0154647277668118)
--(axis cs:5.99999952316284,-0.0183444656431675)
--(axis cs:6.15000009536743,-0.020871514454484)
--(axis cs:6.29999971389771,-0.0228825770318508)
--(axis cs:6.44999980926514,-0.0264857299625874)
--(axis cs:6.59999942779541,-0.0283157639205456)
--(axis cs:6.75,-0.0264779813587666)
--(axis cs:6.89999961853027,-0.0251788776367903)
--(axis cs:7.04999971389771,-0.0243105702102184)
--(axis cs:7.19999933242798,-0.0245121940970421)
--(axis cs:7.34999942779541,-0.0235051400959492)
--(axis cs:7.49999952316284,-0.0225233472883701)
--(axis cs:7.64999961853027,-0.0216934699565172)
--(axis cs:7.79999971389771,-0.018793523311615)
--(axis cs:7.94999980926514,-0.0174104906618595)
--(axis cs:7.94999980926514,-0.0062820166349411)
--(axis cs:7.94999980926514,-0.0062820166349411)
--(axis cs:7.79999971389771,-0.00624022167176008)
--(axis cs:7.64999961853027,-0.00770709058269858)
--(axis cs:7.49999952316284,-0.010357272811234)
--(axis cs:7.34999942779541,-0.00962329842150211)
--(axis cs:7.19999933242798,-0.0116085214540362)
--(axis cs:7.04999971389771,-0.0128566166386008)
--(axis cs:6.89999961853027,-0.0134903816506267)
--(axis cs:6.75,-0.0126002328470349)
--(axis cs:6.59999942779541,-0.0127354245632887)
--(axis cs:6.44999980926514,-0.0134429596364498)
--(axis cs:6.29999971389771,-0.0123835606500506)
--(axis cs:6.15000009536743,-0.0117605412378907)
--(axis cs:5.99999952316284,-0.00920414458960295)
--(axis cs:5.84999990463257,-0.00705564301460981)
--(axis cs:5.69999980926514,-0.003003871999681)
--(axis cs:5.55000019073486,0.00214859494008124)
--(axis cs:5.39999961853027,0.00738651258870959)
--(axis cs:5.25,0.0111163388937712)
--(axis cs:5.09999990463257,0.0178810674697161)
--(axis cs:4.95000028610229,0.0244811940938234)
--(axis cs:4.80000019073486,0.0286896638572216)
--(axis cs:4.65000009536743,0.0340320505201817)
--(axis cs:4.5,0.0391814820468426)
--(axis cs:4.34999990463257,0.0429122745990753)
--(axis cs:4.19999980926514,0.0471580065786839)
--(axis cs:4.05000019073486,0.0512384511530399)
--(axis cs:3.89999985694885,0.053133137524128)
--(axis cs:3.74999976158142,0.0580593310296535)
--(axis cs:3.59999966621399,0.0614144131541252)
--(axis cs:3.44999980926514,0.0629881918430328)
--(axis cs:3.29999971389771,0.0622753724455833)
--(axis cs:3.14999985694885,0.0601550415158272)
--(axis cs:2.99999976158142,0.0564239025115967)
--(axis cs:2.84999990463257,0.0502088516950607)
--(axis cs:2.69999980926514,0.0431001409888268)
--(axis cs:2.54999995231628,0.0327219069004059)
--(axis cs:2.40000009536743,0.0158421527594328)
--(axis cs:2.25,0.00343925203196704)
--(axis cs:2.09999990463257,-0.00955395959317684)
--(axis cs:1.94999992847443,-0.0248807892203331)
--(axis cs:1.79999983310699,-0.0398938208818436)
--(axis cs:1.64999985694885,-0.0550093576312065)
--(axis cs:1.49999988079071,-0.0716889277100563)
--(axis cs:1.34999990463257,-0.0836176201701164)
--(axis cs:1.20000004768372,-0.0992400124669075)
--(axis cs:1.04999995231628,-0.110049359500408)
--(axis cs:0.899999916553497,-0.123696222901344)
--(axis cs:0.749999940395355,-0.127207145094872)
--(axis cs:0.600000023841858,-0.137323692440987)
--(axis cs:0.449999958276749,-0.143685966730118)
--(axis cs:0.300000011920929,-0.145355194807053)
--(axis cs:0.150000005960464,-0.14957357943058)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.55, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.16526597738266)
--(axis cs:0.300000011920929,-0.164174512028694)
--(axis cs:0.449999958276749,-0.159713178873062)
--(axis cs:0.600000023841858,-0.159402593970299)
--(axis cs:0.749999940395355,-0.147760465741158)
--(axis cs:0.899999916553497,-0.140307545661926)
--(axis cs:1.04999995231628,-0.128587052226067)
--(axis cs:1.20000004768372,-0.11231405287981)
--(axis cs:1.34999990463257,-0.0979153737425804)
--(axis cs:1.49999988079071,-0.0812643244862556)
--(axis cs:1.64999985694885,-0.0658998712897301)
--(axis cs:1.79999983310699,-0.0520634911954403)
--(axis cs:1.94999992847443,-0.0361107513308525)
--(axis cs:2.09999990463257,-0.0213032867759466)
--(axis cs:2.25,-0.00788893643766642)
--(axis cs:2.40000009536743,0.00467482162639499)
--(axis cs:2.54999995231628,0.0182155575603247)
--(axis cs:2.69999980926514,0.0251785088330507)
--(axis cs:2.84999990463257,0.0317287184298038)
--(axis cs:2.99999976158142,0.0385332070291042)
--(axis cs:3.14999985694885,0.0431074574589729)
--(axis cs:3.29999971389771,0.0462564677000046)
--(axis cs:3.44999980926514,0.0475030951201916)
--(axis cs:3.59999966621399,0.0483561903238297)
--(axis cs:3.74999976158142,0.0477461814880371)
--(axis cs:3.89999985694885,0.046283271163702)
--(axis cs:4.05000019073486,0.0429003164172173)
--(axis cs:4.19999980926514,0.0396032743155956)
--(axis cs:4.34999990463257,0.0353392474353313)
--(axis cs:4.5,0.0289835184812546)
--(axis cs:4.65000009536743,0.0254858937114477)
--(axis cs:4.80000019073486,0.019206166267395)
--(axis cs:4.95000028610229,0.0135015156120062)
--(axis cs:5.09999990463257,0.00799399148672819)
--(axis cs:5.25,0.00273504620417953)
--(axis cs:5.39999961853027,-0.00205324240960181)
--(axis cs:5.55000019073486,-0.00648711901158094)
--(axis cs:5.69999980926514,-0.0102573381736875)
--(axis cs:5.84999990463257,-0.0132349552586675)
--(axis cs:5.99999952316284,-0.0172490477561951)
--(axis cs:6.15000009536743,-0.0202724635601044)
--(axis cs:6.29999971389771,-0.020975437015295)
--(axis cs:6.44999980926514,-0.0251733940094709)
--(axis cs:6.59999942779541,-0.0251523815095425)
--(axis cs:6.75,-0.0237297490239143)
--(axis cs:6.89999961853027,-0.0227625425904989)
--(axis cs:7.04999971389771,-0.0218143817037344)
--(axis cs:7.19999933242798,-0.0206871647387743)
--(axis cs:7.34999942779541,-0.019646167755127)
--(axis cs:7.49999952316284,-0.0194352213293314)
--(axis cs:7.64999961853027,-0.0191022865474224)
--(axis cs:7.79999971389771,-0.0174523089081049)
--(axis cs:7.94999980926514,-0.0164800230413675)
--(axis cs:7.94999980926514,-0.00704689277336001)
--(axis cs:7.94999980926514,-0.00704689277336001)
--(axis cs:7.79999971389771,-0.00757340062409639)
--(axis cs:7.64999961853027,-0.00954926479607821)
--(axis cs:7.49999952316284,-0.0112118059769273)
--(axis cs:7.34999942779541,-0.0128436498343945)
--(axis cs:7.19999933242798,-0.0123578887432814)
--(axis cs:7.04999971389771,-0.0135898785665631)
--(axis cs:6.89999961853027,-0.014361884444952)
--(axis cs:6.75,-0.0150642059743404)
--(axis cs:6.59999942779541,-0.0132474452257156)
--(axis cs:6.44999980926514,-0.0143162189051509)
--(axis cs:6.29999971389771,-0.015814671292901)
--(axis cs:6.15000009536743,-0.012815679423511)
--(axis cs:5.99999952316284,-0.0120181869715452)
--(axis cs:5.84999990463257,-0.0083503145724535)
--(axis cs:5.69999980926514,-0.00469935964792967)
--(axis cs:5.55000019073486,0.00090688606724143)
--(axis cs:5.39999961853027,0.00545796332880855)
--(axis cs:5.25,0.00943976454436779)
--(axis cs:5.09999990463257,0.0148626714944839)
--(axis cs:4.95000028610229,0.0212576072663069)
--(axis cs:4.80000019073486,0.0264247730374336)
--(axis cs:4.65000009536743,0.0324666425585747)
--(axis cs:4.5,0.0359704867005348)
--(axis cs:4.34999990463257,0.0384125933051109)
--(axis cs:4.19999980926514,0.0446003302931786)
--(axis cs:4.05000019073486,0.048665814101696)
--(axis cs:3.89999985694885,0.0510674603283405)
--(axis cs:3.74999976158142,0.0564040690660477)
--(axis cs:3.59999966621399,0.056672029197216)
--(axis cs:3.44999980926514,0.059312030673027)
--(axis cs:3.29999971389771,0.0590704530477524)
--(axis cs:3.14999985694885,0.0576660856604576)
--(axis cs:2.99999976158142,0.052711233496666)
--(axis cs:2.84999990463257,0.0437945052981377)
--(axis cs:2.69999980926514,0.0371026769280434)
--(axis cs:2.54999995231628,0.0281304456293583)
--(axis cs:2.40000009536743,0.0138751892372966)
--(axis cs:2.25,0.00229458068497479)
--(axis cs:2.09999990463257,-0.0124347656965256)
--(axis cs:1.94999992847443,-0.0267866030335426)
--(axis cs:1.79999983310699,-0.0427738763391972)
--(axis cs:1.64999985694885,-0.0617663897573948)
--(axis cs:1.49999988079071,-0.0723584368824959)
--(axis cs:1.34999990463257,-0.0862068086862564)
--(axis cs:1.20000004768372,-0.0999302268028259)
--(axis cs:1.04999995231628,-0.112983919680119)
--(axis cs:0.899999916553497,-0.12429565936327)
--(axis cs:0.749999940395355,-0.13310731947422)
--(axis cs:0.600000023841858,-0.140864953398705)
--(axis cs:0.449999958276749,-0.147948950529099)
--(axis cs:0.300000011920929,-0.155076697468758)
--(axis cs:0.150000005960464,-0.155474036931992)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.6, line width=0pt]
(axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.150000005960464,-0.16198343038559)
--(axis cs:0.300000011920929,-0.162549749016762)
--(axis cs:0.449999958276749,-0.157338619232178)
--(axis cs:0.600000023841858,-0.15493942797184)
--(axis cs:0.749999940395355,-0.14329420030117)
--(axis cs:0.899999916553497,-0.130920261144638)
--(axis cs:1.04999995231628,-0.124211609363556)
--(axis cs:1.20000004768372,-0.111247025430202)
--(axis cs:1.34999990463257,-0.0968700721859932)
--(axis cs:1.49999988079071,-0.0800301805138588)
--(axis cs:1.64999985694885,-0.0650585740804672)
--(axis cs:1.79999983310699,-0.0502677634358406)
--(axis cs:1.94999992847443,-0.0334164910018444)
--(axis cs:2.09999990463257,-0.0196623988449574)
--(axis cs:2.25,-0.0053260731510818)
--(axis cs:2.40000009536743,0.00613307999446988)
--(axis cs:2.54999995231628,0.0194452945142984)
--(axis cs:2.69999980926514,0.0261648949235678)
--(axis cs:2.84999990463257,0.0347142070531845)
--(axis cs:2.99999976158142,0.043149571865797)
--(axis cs:3.14999985694885,0.0468625873327255)
--(axis cs:3.29999971389771,0.0471566803753376)
--(axis cs:3.44999980926514,0.0481985509395599)
--(axis cs:3.59999966621399,0.0507206656038761)
--(axis cs:3.74999976158142,0.048932071775198)
--(axis cs:3.89999985694885,0.0470454022288322)
--(axis cs:4.05000019073486,0.0436205789446831)
--(axis cs:4.19999980926514,0.0399357825517654)
--(axis cs:4.34999990463257,0.0361162610352039)
--(axis cs:4.5,0.0303755160421133)
--(axis cs:4.65000009536743,0.0262506008148193)
--(axis cs:4.80000019073486,0.020082276314497)
--(axis cs:4.95000028610229,0.0156098827719688)
--(axis cs:5.09999990463257,0.00861900206655264)
--(axis cs:5.25,0.00348594831302762)
--(axis cs:5.39999961853027,-0.000926621607504785)
--(axis cs:5.55000019073486,-0.00544667104259133)
--(axis cs:5.69999980926514,-0.00886932387948036)
--(axis cs:5.84999990463257,-0.0126089174300432)
--(axis cs:5.99999952316284,-0.0160900931805372)
--(axis cs:6.15000009536743,-0.0189315397292376)
--(axis cs:6.29999971389771,-0.0200410336256027)
--(axis cs:6.44999980926514,-0.0228603109717369)
--(axis cs:6.59999942779541,-0.0209122803062201)
--(axis cs:6.75,-0.0233912840485573)
--(axis cs:6.89999961853027,-0.020913515239954)
--(axis cs:7.04999971389771,-0.0179597456008196)
--(axis cs:7.19999933242798,-0.0176254697144032)
--(axis cs:7.34999942779541,-0.0189189184457064)
--(axis cs:7.49999952316284,-0.0171254109591246)
--(axis cs:7.64999961853027,-0.015520304441452)
--(axis cs:7.79999971389771,-0.0160460919141769)
--(axis cs:7.94999980926514,-0.0161649789661169)
--(axis cs:7.94999980926514,-0.00851297844201326)
--(axis cs:7.94999980926514,-0.00851297844201326)
--(axis cs:7.79999971389771,-0.00775358080863953)
--(axis cs:7.64999961853027,-0.0114864185452461)
--(axis cs:7.49999952316284,-0.0128579270094633)
--(axis cs:7.34999942779541,-0.0129674766212702)
--(axis cs:7.19999933242798,-0.0134833622723818)
--(axis cs:7.04999971389771,-0.014221522025764)
--(axis cs:6.89999961853027,-0.0149406464770436)
--(axis cs:6.75,-0.0157131422311068)
--(axis cs:6.59999942779541,-0.0150149334222078)
--(axis cs:6.44999980926514,-0.0155411083251238)
--(axis cs:6.29999971389771,-0.0160574223846197)
--(axis cs:6.15000009536743,-0.0143646132200956)
--(axis cs:5.99999952316284,-0.0124998148530722)
--(axis cs:5.84999990463257,-0.00946487858891487)
--(axis cs:5.69999980926514,-0.00536013022065163)
--(axis cs:5.55000019073486,-0.000339988124324009)
--(axis cs:5.39999961853027,0.00237411353737116)
--(axis cs:5.25,0.00843487214297056)
--(axis cs:5.09999990463257,0.0130898468196392)
--(axis cs:4.95000028610229,0.0197646841406822)
--(axis cs:4.80000019073486,0.025815911591053)
--(axis cs:4.65000009536743,0.0318583995103836)
--(axis cs:4.5,0.0354444459080696)
--(axis cs:4.34999990463257,0.0376520045101643)
--(axis cs:4.19999980926514,0.0429675504565239)
--(axis cs:4.05000019073486,0.0478677861392498)
--(axis cs:3.89999985694885,0.0502549484372139)
--(axis cs:3.74999976158142,0.0545921288430691)
--(axis cs:3.59999966621399,0.0546524561941624)
--(axis cs:3.44999980926514,0.0577223710715771)
--(axis cs:3.29999971389771,0.0578179880976677)
--(axis cs:3.14999985694885,0.0562910586595535)
--(axis cs:2.99999976158142,0.0489788204431534)
--(axis cs:2.84999990463257,0.0434478744864464)
--(axis cs:2.69999980926514,0.0341553390026093)
--(axis cs:2.54999995231628,0.0238985046744347)
--(axis cs:2.40000009536743,0.0127103850245476)
--(axis cs:2.25,0.000949563342146575)
--(axis cs:2.09999990463257,-0.0131893362849951)
--(axis cs:1.94999992847443,-0.029981330037117)
--(axis cs:1.79999983310699,-0.0460139587521553)
--(axis cs:1.64999985694885,-0.0636057257652283)
--(axis cs:1.49999988079071,-0.0738615542650223)
--(axis cs:1.34999990463257,-0.0866949781775475)
--(axis cs:1.20000004768372,-0.10085517168045)
--(axis cs:1.04999995231628,-0.114395529031754)
--(axis cs:0.899999916553497,-0.127375289797783)
--(axis cs:0.749999940395355,-0.137850105762482)
--(axis cs:0.600000023841858,-0.145033180713654)
--(axis cs:0.449999958276749,-0.150222778320312)
--(axis cs:0.300000011920929,-0.158768072724342)
--(axis cs:0.150000005960464,-0.15725927054882)
--(axis cs:0,-0.150000005960464)
--cycle;

\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0 -0.149999976158142
0.149999976158142 -0.159104228019714
0.299999952316284 -0.164860486984253
0.449999928474426 -0.160488247871399
0.600000023841858 -0.155188918113708
0.75 -0.148686528205872
0.899999856948853 -0.140296101570129
1.04999995231628 -0.129541158676147
1.20000004768372 -0.115386843681335
1.34999990463257 -0.10064697265625
1.49999988079071 -0.0833832025527954
1.64999985694885 -0.0663959980010986
1.79999983310699 -0.0515236854553223
1.94999992847443 -0.032468318939209
2.25 -0.000897645950317383
2.40000009536743 0.0126993656158447
2.54999995231628 0.0259606838226318
2.69999980926514 0.0369805097579956
2.84999990463257 0.0459473133087158
2.99999976158142 0.0538011789321899
3.14999985694885 0.0591380596160889
3.29999971389771 0.0613259077072144
3.44999980926514 0.0593506097793579
3.59999966621399 0.0587363243103027
3.89999985694885 0.0571858882904053
4.05000019073486 0.0549994707107544
4.19999980926514 0.0511672496795654
4.34999990463257 0.0436016321182251
4.5 0.0389140844345093
4.65000009536743 0.0348304510116577
5.09999990463257 0.0135892629623413
5.25 0.00679266452789307
5.39999961853027 0.00166785717010498
5.55000019073486 -0.00574350357055664
5.69999980926514 -0.00918948650360107
5.84999990463257 -0.0135089159011841
5.99999952316284 -0.0171302556991577
6.29999971389771 -0.0209276676177979
6.44999980926514 -0.0220236778259277
6.59999942779541 -0.0227253437042236
6.75 -0.0222443342208862
6.89999961853027 -0.0216164588928223
7.19999933242798 -0.0196062326431274
7.34999942779541 -0.018065333366394
7.49999952316284 -0.0162328481674194
7.64999961853027 -0.0147104263305664
7.79999971389771 -0.0124998092651367
7.94999980926514 -0.0112525224685669
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0 -0.149999976158142
0.149999976158142 -0.159292221069336
0.299999952316284 -0.164467096328735
0.449999928474426 -0.165704846382141
0.600000023841858 -0.16325831413269
0.75 -0.157442212104797
0.899999856948853 -0.148622155189514
1.04999995231628 -0.137202978134155
1.20000004768372 -0.123617053031921
1.34999990463257 -0.108313202857971
1.49999988079071 -0.0917456150054932
1.64999985694885 -0.0743637084960938
1.94999992847443 -0.0388742685317993
2.09999990463257 -0.0215617418289185
2.25 -0.00501084327697754
2.40000009536743 0.0104731321334839
2.54999995231628 0.0246298313140869
2.69999980926514 0.0372464656829834
2.84999990463257 0.0481586456298828
2.99999976158142 0.0572503805160522
3.14999985694885 0.0644537210464478
3.29999971389771 0.0697466135025024
3.44999980926514 0.0731496810913086
3.59999966621399 0.074723482131958
3.74999976158142 0.07456374168396
3.89999985694885 0.0727969408035278
4.05000019073486 0.0695756673812866
4.19999980926514 0.0650732517242432
4.34999990463257 0.0594782829284668
4.5 0.0529897212982178
4.65000009536743 0.0458121299743652
4.80000019073486 0.0381500720977783
5.25 0.0142199993133545
5.39999961853027 0.00652861595153809
5.55000019073486 -0.000758051872253418
5.69999980926514 -0.00751078128814697
5.84999990463257 -0.0136207342147827
5.99999952316284 -0.0190011262893677
6.15000009536743 -0.0235868692398071
6.29999971389771 -0.0273350477218628
6.44999980926514 -0.0302237272262573
6.59999942779541 -0.0322511196136475
6.75 -0.0334346294403076
6.89999961853027 -0.0338084697723389
7.04999971389771 -0.0334218740463257
7.19999933242798 -0.0323374271392822
7.34999942779541 -0.0306280851364136
7.49999952316284 -0.028375506401062
7.64999961853027 -0.0256670713424683
7.79999971389771 -0.0225938558578491
7.94999980926514 -0.0192487239837646
};
\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0 -0.149999976158142
0.149999976158142 -0.156737208366394
0.299999952316284 -0.159204363822937
0.449999928474426 -0.157785177230835
0.600000023841858 -0.152907729148865
0.75 -0.145029664039612
0.899999856948853 -0.134625911712646
1.04999995231628 -0.122176885604858
1.20000004768372 -0.108158469200134
1.34999990463257 -0.0930330753326416
1.49999988079071 -0.0772420167922974
1.64999985694885 -0.0611985921859741
1.79999983310699 -0.0452830791473389
1.94999992847443 -0.0298376083374023
2.09999990463257 -0.0151631832122803
2.25 -0.00151669979095459
2.40000009536743 0.0108901262283325
2.54999995231628 0.0218920707702637
2.69999980926514 0.0313695669174194
2.84999990463257 0.039247989654541
2.99999976158142 0.0454950332641602
3.14999985694885 0.0501186847686768
3.29999971389771 0.053162693977356
3.44999980926514 0.0547038316726685
3.59999966621399 0.0548462867736816
3.74999976158142 0.0537171363830566
3.89999985694885 0.0514616966247559
4.05000019073486 0.0482380390167236
4.19999980926514 0.0442121028900146
4.34999990463257 0.0395532846450806
4.5 0.034429669380188
4.65000009536743 0.0290044546127319
4.95000028610229 0.0178558826446533
5.09999990463257 0.0124052762985229
5.25 0.00719404220581055
5.39999961853027 0.0023195743560791
5.55000019073486 -0.00213825702667236
5.69999980926514 -0.00611698627471924
5.84999990463257 -0.00957155227661133
5.99999952316284 -0.0124732255935669
6.15000009536743 -0.0148087739944458
6.29999971389771 -0.0165796279907227
6.44999980926514 -0.0177997350692749
6.59999942779541 -0.0184943675994873
6.75 -0.0186984539031982
6.89999961853027 -0.0184546709060669
7.04999971389771 -0.01781165599823
7.19999933242798 -0.0168225765228271
7.34999942779541 -0.0155433416366577
7.49999952316284 -0.014030933380127
7.64999961853027 -0.012342095375061
7.94999980926514 -0.00865483283996582
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle q\)},
xmajorgrids,
xmin=-0.117070239037275, xmax=0.162717636674643,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{q}\)},
ymajorgrids,
ymin=-0.17890787422657, ymax=0.111558410525322,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={rotate=-90, at={(axis description cs:-0.12, 0.5)}},
clip mode=individual,
xtick={-0.1, 0, 0.1},
xticklabels={-0.1, 0, 0.1},
]
\addplot [line width=\plotLineWidth, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0609220266342163 -0.0886968374252319
0.0385279655456543 -0.101274609565735
0.0244617462158203 -0.0986566543579102
0.0173747539520264 -0.0871716737747192
-0.00409340858459473 -0.0971399545669556
-0.0107836723327637 -0.0726927518844604
-0.031401515007019 -0.0753622055053711
-0.0359584093093872 -0.045986533164978
-0.0522710084915161 -0.0442001819610596
-0.047948956489563 -0.0393821001052856
-0.0503284931182861 -0.0203120708465576
-0.06532883644104 -0.0242797136306763
-0.0589420795440674 -0.00854587554931641
-0.0594428777694702 -0.000761508941650391
-0.0572174787521362 0.0146210193634033
-0.0650424957275391 0.0179581642150879
-0.0497728586196899 0.0159504413604736
-0.0524972677230835 0.0232744216918945
-0.0473082065582275 0.0367336273193359
-0.0421453714370728 0.0435994863510132
-0.0316975116729736 0.0361340045928955
-0.017909049987793 0.0532701015472412
-0.0228729248046875 0.0490124225616455
-0.0178896188735962 0.0387716293334961
-0.0155349969863892 0.0418051481246948
0.00773417949676514 0.0485907793045044
0.0022742748260498 0.033692479133606
0.0024031400680542 0.0256073474884033
0.0188838243484497 0.0261746644973755
0.0116921663284302 0.0387554168701172
0.0180890560150146 0.0211514234542847
0.0187722444534302 0.00203406810760498
0.0203707218170166 0.0198261737823486
0.0285327434539795 -0.0123255252838135
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0758752822875977 -0.00146305561065674
0.065705418586731 -0.0266574621200562
0.0632957220077515 -0.0225998163223267
0.0672186613082886 -0.0235371589660645
0.0594853162765503 -0.0359039306640625
0.0510315895080566 -0.0207114219665527
0.036463737487793 -0.0575617551803589
0.0248945951461792 -0.0537804365158081
0.0332807302474976 -0.0686132907867432
0.0126433372497559 -0.0459221601486206
0.00321853160858154 -0.0493433475494385
0.00735902786254883 -0.0442343950271606
-0.00629329681396484 -0.0442266464233398
-0.0101637840270996 -0.0535633563995361
-0.0080726146697998 -0.0193642377853394
-0.00999855995178223 -0.0247740745544434
-0.0271722078323364 -0.0223367214202881
-0.0239632129669189 -0.0241283178329468
-0.023493766784668 -0.0119137763977051
-0.0210531949996948 -0.00973224639892578
-0.0348978042602539 -0.0135276317596436
-0.0332313776016235 -0.00738084316253662
-0.0279803276062012 0.00066673755645752
-0.0242356061935425 0.00908708572387695
-0.0304127931594849 0.0171557664871216
-0.0230019092559814 0.00924837589263916
-0.0269142389297485 0.0184038877487183
-0.019823431968689 0.0256315469741821
-0.0276641845703125 0.0140280723571777
-0.0110974311828613 0.0185465812683105
-0.0139255523681641 0.014298677444458
-0.00625801086425781 0.0276322364807129
0.000120759010314941 0.0199801921844482
0.00169980525970459 0.0268038511276245
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0337966680526733 0.0983554124832153
0.0585380792617798 0.0899460315704346
0.069183349609375 0.0568312406539917
0.0689032077789307 0.0625952482223511
0.088304877281189 0.0341620445251465
0.0894367694854736 -0.00189793109893799
0.0849523544311523 -0.00200080871582031
0.0840156078338623 -0.0173441171646118
0.0912587642669678 -0.0230230093002319
0.0786651372909546 -0.0406855344772339
0.0757236480712891 -0.0401067733764648
0.0658299922943115 -0.0452502965927124
0.0582432746887207 -0.0661344528198242
0.0587127208709717 -0.0559126138687134
0.0452802181243896 -0.0610260963439941
0.0377957820892334 -0.0658860206604004
0.0327160358428955 -0.0407967567443848
0.00782191753387451 -0.0766363143920898
0.0126769542694092 -0.0715006589889526
-0.00143122673034668 -0.0520390272140503
-0.00510931015014648 -0.0517952442169189
-0.0158094167709351 -0.0388839244842529
-0.0281237363815308 -0.0546447038650513
-0.0269410610198975 -0.0270645618438721
-0.028617262840271 -0.0320359468460083
-0.0373425483703613 -0.0163588523864746
-0.0411927700042725 -0.00761139392852783
-0.0403077602386475 -0.00888490676879883
-0.0405795574188232 -0.0170333385467529
-0.0415254831314087 0.00408017635345459
-0.0305308103561401 0.00714433193206787
-0.0399096012115479 0.00823509693145752
-0.0401325225830078 0.0210258960723877
-0.0227150917053223 0.0240341424942017
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0368964672088623 0.0872598886489868
0.0486963987350464 0.0884705781936646
0.0576672554016113 0.0660477876663208
0.0655958652496338 0.0738853216171265
0.065949559211731 0.0379984378814697
0.0777547359466553 0.0180437564849854
0.0771540403366089 0.00783443450927734
0.0750911235809326 0.00703656673431396
0.0768481492996216 -0.0160057544708252
0.0669556856155396 -0.00495457649230957
0.0691609382629395 -0.0415159463882446
0.0631026029586792 -0.017622709274292
0.0673789978027344 -0.0521001815795898
0.0580787658691406 -0.04291832447052
0.0507824420928955 -0.0462822914123535
0.0385915040969849 -0.0448635816574097
0.0252648591995239 -0.0735321044921875
0.0241087675094604 -0.0526795387268066
0.000357270240783691 -0.0432692766189575
0.00720715522766113 -0.0475059747695923
-0.00213050842285156 -0.0542885065078735
-0.00793123245239258 -0.0366675853729248
-0.0166562795639038 -0.0543962717056274
-0.0251319408416748 -0.033277153968811
-0.0261222124099731 -0.033804178237915
-0.0283896923065186 -0.0188742876052856
-0.0322061777114868 -0.0146485567092896
-0.0416545867919922 -0.00142669677734375
-0.0327731370925903 -0.00202345848083496
-0.0396389961242676 -0.00384879112243652
-0.0279631614685059 -0.00236380100250244
-0.0314484834671021 0.0160516500473022
-0.0356378555297852 0.0259517431259155
-0.0381811857223511 0.0201209783554077
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0649524927139282 -0.0823907852172852
0.0603395700454712 -0.0721378326416016
0.0381790399551392 -0.0813889503479004
0.0358614921569824 -0.097874641418457
0.0157369375228882 -0.0786614418029785
0.0107220411300659 -0.0847494602203369
-0.000918149948120117 -0.0740451812744141
-0.0102454423904419 -0.0561039447784424
-0.010637640953064 -0.0690146684646606
-0.039223313331604 -0.0434741973876953
-0.032624363899231 -0.0362421274185181
-0.0404114723205566 -0.0544883012771606
-0.050184965133667 -0.0152842998504639
-0.0519678592681885 -0.00773501396179199
-0.053943395614624 -0.0189740657806396
-0.0468685626983643 -0.0184578895568848
-0.0461286306381226 0.00717830657958984
-0.0520830154418945 0.0120236873626709
-0.040433406829834 0.0278292894363403
-0.0401260852813721 0.0286602973937988
-0.0398646593093872 0.0393698215484619
-0.0308806896209717 0.0179662704467773
-0.0215897560119629 0.0483101606369019
-0.0233907699584961 0.0229756832122803
-0.0177935361862183 0.0308067798614502
-0.0128235816955566 0.0491430759429932
-0.00199401378631592 0.0463029146194458
-0.00533711910247803 0.0361593961715698
-0.00189995765686035 0.013302206993103
0.0126422643661499 0.0356087684631348
-0.0061652660369873 0.028502345085144
0.0106726884841919 0.0283006429672241
0.011175274848938 0.0198925733566284
0.0212283134460449 -0.00899136066436768
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0534799098968506 -0.00381326675415039
0.0661336183547974 -0.0208979845046997
0.0694675445556641 -0.020601749420166
0.0643868446350098 -0.0202313661575317
0.0644165277481079 -0.0416079759597778
0.052284836769104 -0.0518645048141479
0.0560876131057739 -0.0379858016967773
0.0349088907241821 -0.0351237058639526
0.0272959470748901 -0.0425840616226196
0.02231764793396 -0.0512746572494507
0.0155923366546631 -0.0479816198348999
0.0143743753433228 -0.0483556985855103
0.0018918514251709 -0.0363384485244751
0.00253844261169434 -0.0293281078338623
-0.0138797760009766 -0.0206315517425537
-0.020220160484314 -0.0399880409240723
-0.027138352394104 -0.0295937061309814
-0.0258244276046753 -0.0301139354705811
-0.0155149698257446 -0.00807690620422363
-0.0341761112213135 -0.00109279155731201
-0.0200964212417603 -0.00932514667510986
-0.0347186326980591 -0.00312042236328125
-0.0310071706771851 -0.00301671028137207
-0.0239993333816528 0.0289207696914673
-0.0307493209838867 0.0115199089050293
-0.0301938056945801 0.00350761413574219
-0.0218436717987061 0.0256285667419434
-0.0195233821868896 0.014819860458374
-0.0120577812194824 0.00784063339233398
-0.0164616107940674 0.00976204872131348
-0.00904977321624756 0.0233498811721802
-0.0120338201522827 0.0251550674438477
-0.00907599925994873 0.00859200954437256
-0.00684607028961182 0.0338472127914429
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.0610866546630859 0.0296531915664673
-0.0457985401153564 0.0593515634536743
-0.0379303693771362 0.0343402624130249
-0.032001256942749 0.0353846549987793
-0.0220581293106079 0.0435587167739868
-0.00949239730834961 0.0410743951797485
-0.0090709924697876 0.0564154386520386
0.00072944164276123 0.0498741865158081
-0.000301361083984375 0.0357663631439209
0.00714600086212158 0.0387771129608154
0.0185236930847168 0.0112621784210205
0.0130130052566528 0.0336806774139404
0.0214887857437134 0.0176237821578979
0.0388994216918945 0.0219944715499878
0.0364217758178711 0.0260087251663208
0.0406544208526611 0.0149729251861572
0.0318353176116943 -0.00688660144805908
0.0258404016494751 -0.0058281421661377
0.024911642074585 -0.0073317289352417
0.0352094173431396 -0.00941812992095947
0.0201308727264404 -0.0177867412567139
0.0285871028900146 -0.00872457027435303
0.0211473703384399 -0.0204122066497803
0.0175557136535645 -0.00767195224761963
0.0150362253189087 -0.0247235298156738
0.0177832841873169 -0.0216343402862549
0.0133645534515381 -0.0302833318710327
0.0156573057174683 -0.0165483951568604
0.00801289081573486 -0.0208839178085327
0.004768967628479 -0.0391596555709839
0.000104308128356934 -0.0191484689712524
-0.00302624702453613 -0.0098414421081543
-0.00940263271331787 -0.0218544006347656
-0.0180028676986694 -0.012900710105896
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.0638077259063721 -0.0314594507217407
-0.0561497211456299 -0.00594556331634521
-0.0544384717941284 0.0218838453292847
-0.0577247142791748 0.00702917575836182
-0.0528969764709473 0.00905561447143555
-0.0547637939453125 0.0442792177200317
-0.0424641370773315 0.036803126335144
-0.0483829975128174 0.0285946130752563
-0.0373655557632446 0.0565768480300903
-0.0305225849151611 0.0287997722625732
-0.0263444185256958 0.0491106510162354
-0.0113831758499146 0.0425223112106323
-0.00869548320770264 0.032456636428833
-0.00258004665374756 0.0390897989273071
0.00107491016387939 0.0481240749359131
0.0140585899353027 0.0498307943344116
0.0140523910522461 0.0164495706558228
0.0186829566955566 0.0173087120056152
0.0140202045440674 0.0233266353607178
0.029288649559021 0.0194971561431885
0.0370011329650879 0.0049588680267334
0.0242890119552612 0.00154244899749756
0.0325758457183838 0.0174498558044434
0.0265059471130371 -0.0136724710464478
0.031685471534729 -0.00211536884307861
0.0213527679443359 -0.0210615396499634
0.0208756923675537 -0.0112264156341553
0.0199588537216187 -0.00949645042419434
0.0192370414733887 -0.0124697685241699
0.0169336795806885 -0.032642126083374
0.014878511428833 -0.0249055624008179
0.00923025608062744 -0.00104475021362305
0.0129731893539429 -0.00446236133575439
0.00906455516815186 -0.0101532936096191
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.074268102645874 0.0487711429595947
-0.0570257902145386 0.0544198751449585
-0.0500718355178833 0.0590616464614868
-0.0317339897155762 0.0489355325698853
-0.0419248342514038 0.062424898147583
-0.0256706476211548 0.0719236135482788
-0.0208313465118408 0.0648027658462524
-0.00328254699707031 0.0599451065063477
0.00615453720092773 0.0572843551635742
0.00678837299346924 0.0450930595397949
0.0125648975372314 0.0569838285446167
0.0123751163482666 0.0266983509063721
0.0279355049133301 0.0213152170181274
0.0294027328491211 0.0214494466781616
0.0341966152191162 0.0155867338180542
0.0432137250900269 0.0151364803314209
0.0295852422714233 -0.00531172752380371
0.0447744131088257 0.0154024362564087
0.0398021936416626 -0.0107742547988892
0.0360099077224731 -0.00472104549407959
0.0300660133361816 -0.0133217573165894
0.039944052696228 -0.0159238576889038
0.0295332670211792 -0.0247730016708374
0.0287506580352783 -0.0417882204055786
0.0162899494171143 -0.0258537530899048
0.0221912860870361 -0.0201160907745361
0.0160956382751465 -0.0387312173843384
0.0086066722869873 -0.0167766809463501
-0.000902652740478516 -0.0268704891204834
-0.00133621692657471 -0.0256285667419434
-0.00447177886962891 -0.0282546281814575
-0.0100318193435669 -0.0217845439910889
-0.00779831409454346 -0.000802516937255859
-0.00161910057067871 -0.0197786092758179
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0854572057723999 -0.0880413055419922
0.0742942094802856 -0.111254572868347
0.0510677099227905 -0.114845991134644
0.0354619026184082 -0.110250473022461
0.0171606540679932 -0.0888162851333618
0.00675797462463379 -0.107360124588013
-0.00404810905456543 -0.0789434909820557
-0.021340012550354 -0.0987221002578735
-0.0309993028640747 -0.0830332040786743
-0.0349656343460083 -0.0625119209289551
-0.0550470352172852 -0.0401991605758667
-0.0608644485473633 -0.0481630563735962
-0.0685712099075317 -0.0246467590332031
-0.0727277994155884 -0.00990533828735352
-0.0638010501861572 0.000877618789672852
-0.0550384521484375 0.0134869813919067
-0.0680264234542847 0.0200456380844116
-0.0654886960983276 0.0238159894943237
-0.0559350252151489 0.0245842933654785
-0.04909348487854 0.0371634960174561
-0.0430663824081421 0.0207270383834839
-0.0448453426361084 0.0470839738845825
-0.0384544134140015 0.0336756706237793
-0.0194206237792969 0.0325536727905273
-0.0248968601226807 0.0457421541213989
-0.00642824172973633 0.0535415410995483
-0.00384676456451416 0.0381182432174683
-0.00511801242828369 0.0361837148666382
0.00594794750213623 0.0428786277770996
0.0138096809387207 0.0403585433959961
0.0161480903625488 0.0308048725128174
0.0218753814697266 0.025609016418457
0.0203553438186646 0.0195770263671875
0.0305732488632202 0.0109952688217163
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0609220266342163 -0.0886968374252319
0.0385279655456543 -0.101274609565735
0.0244617462158203 -0.0986566543579102
0.0173747539520264 -0.0871716737747192
-0.00409340858459473 -0.0971399545669556
-0.0107836723327637 -0.0726927518844604
-0.031401515007019 -0.0753622055053711
-0.0359584093093872 -0.045986533164978
-0.0522710084915161 -0.0442001819610596
-0.047948956489563 -0.0393821001052856
-0.0503284931182861 -0.0203120708465576
-0.06532883644104 -0.0242797136306763
-0.0589420795440674 -0.00854587554931641
-0.0594428777694702 -0.000761508941650391
-0.0572174787521362 0.0146210193634033
-0.0650424957275391 0.0179581642150879
-0.0497728586196899 0.0159504413604736
-0.0524972677230835 0.0232744216918945
-0.0473082065582275 0.0367336273193359
-0.0421453714370728 0.0435994863510132
-0.0316975116729736 0.0361340045928955
-0.017909049987793 0.0532701015472412
-0.0228729248046875 0.0490124225616455
-0.0178896188735962 0.0387716293334961
-0.0155349969863892 0.0418051481246948
0.00773417949676514 0.0485907793045044
0.0022742748260498 0.033692479133606
0.0024031400680542 0.0256073474884033
0.0188838243484497 0.0261746644973755
0.0116921663284302 0.0387554168701172
0.0180890560150146 0.0211514234542847
0.0187722444534302 0.00203406810760498
0.0203707218170166 0.0198261737823486
0.0285327434539795 -0.0123255252838135
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0758752822875977 -0.00146305561065674
0.065705418586731 -0.0266574621200562
0.0632957220077515 -0.0225998163223267
0.0672186613082886 -0.0235371589660645
0.0594853162765503 -0.0359039306640625
0.0510315895080566 -0.0207114219665527
0.036463737487793 -0.0575617551803589
0.0248945951461792 -0.0537804365158081
0.0332807302474976 -0.0686132907867432
0.0126433372497559 -0.0459221601486206
0.00321853160858154 -0.0493433475494385
0.00735902786254883 -0.0442343950271606
-0.00629329681396484 -0.0442266464233398
-0.0101637840270996 -0.0535633563995361
-0.0080726146697998 -0.0193642377853394
-0.00999855995178223 -0.0247740745544434
-0.0271722078323364 -0.0223367214202881
-0.0239632129669189 -0.0241283178329468
-0.023493766784668 -0.0119137763977051
-0.0210531949996948 -0.00973224639892578
-0.0348978042602539 -0.0135276317596436
-0.0332313776016235 -0.00738084316253662
-0.0279803276062012 0.00066673755645752
-0.0242356061935425 0.00908708572387695
-0.0304127931594849 0.0171557664871216
-0.0230019092559814 0.00924837589263916
-0.0269142389297485 0.0184038877487183
-0.019823431968689 0.0256315469741821
-0.0276641845703125 0.0140280723571777
-0.0110974311828613 0.0185465812683105
-0.0139255523681641 0.014298677444458
-0.00625801086425781 0.0276322364807129
0.000120759010314941 0.0199801921844482
0.00169980525970459 0.0268038511276245
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0337966680526733 0.0983554124832153
0.0585380792617798 0.0899460315704346
0.069183349609375 0.0568312406539917
0.0689032077789307 0.0625952482223511
0.088304877281189 0.0341620445251465
0.0894367694854736 -0.00189793109893799
0.0849523544311523 -0.00200080871582031
0.0840156078338623 -0.0173441171646118
0.0912587642669678 -0.0230230093002319
0.0786651372909546 -0.0406855344772339
0.0757236480712891 -0.0401067733764648
0.0658299922943115 -0.0452502965927124
0.0582432746887207 -0.0661344528198242
0.0587127208709717 -0.0559126138687134
0.0452802181243896 -0.0610260963439941
0.0377957820892334 -0.0658860206604004
0.0327160358428955 -0.0407967567443848
0.00782191753387451 -0.0766363143920898
0.0126769542694092 -0.0715006589889526
-0.00143122673034668 -0.0520390272140503
-0.00510931015014648 -0.0517952442169189
-0.0158094167709351 -0.0388839244842529
-0.0281237363815308 -0.0546447038650513
-0.0269410610198975 -0.0270645618438721
-0.028617262840271 -0.0320359468460083
-0.0373425483703613 -0.0163588523864746
-0.0411927700042725 -0.00761139392852783
-0.0403077602386475 -0.00888490676879883
-0.0405795574188232 -0.0170333385467529
-0.0415254831314087 0.00408017635345459
-0.0305308103561401 0.00714433193206787
-0.0399096012115479 0.00823509693145752
-0.0401325225830078 0.0210258960723877
-0.0227150917053223 0.0240341424942017
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0368964672088623 0.0872598886489868
0.0486963987350464 0.0884705781936646
0.0576672554016113 0.0660477876663208
0.0655958652496338 0.0738853216171265
0.065949559211731 0.0379984378814697
0.0777547359466553 0.0180437564849854
0.0771540403366089 0.00783443450927734
0.0750911235809326 0.00703656673431396
0.0768481492996216 -0.0160057544708252
0.0669556856155396 -0.00495457649230957
0.0691609382629395 -0.0415159463882446
0.0631026029586792 -0.017622709274292
0.0673789978027344 -0.0521001815795898
0.0580787658691406 -0.04291832447052
0.0507824420928955 -0.0462822914123535
0.0385915040969849 -0.0448635816574097
0.0252648591995239 -0.0735321044921875
0.0241087675094604 -0.0526795387268066
0.000357270240783691 -0.0432692766189575
0.00720715522766113 -0.0475059747695923
-0.00213050842285156 -0.0542885065078735
-0.00793123245239258 -0.0366675853729248
-0.0166562795639038 -0.0543962717056274
-0.0251319408416748 -0.033277153968811
-0.0261222124099731 -0.033804178237915
-0.0283896923065186 -0.0188742876052856
-0.0322061777114868 -0.0146485567092896
-0.0416545867919922 -0.00142669677734375
-0.0327731370925903 -0.00202345848083496
-0.0396389961242676 -0.00384879112243652
-0.0279631614685059 -0.00236380100250244
-0.0314484834671021 0.0160516500473022
-0.0356378555297852 0.0259517431259155
-0.0381811857223511 0.0201209783554077
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0649524927139282 -0.0823907852172852
0.0603395700454712 -0.0721378326416016
0.0381790399551392 -0.0813889503479004
0.0358614921569824 -0.097874641418457
0.0157369375228882 -0.0786614418029785
0.0107220411300659 -0.0847494602203369
-0.000918149948120117 -0.0740451812744141
-0.0102454423904419 -0.0561039447784424
-0.010637640953064 -0.0690146684646606
-0.039223313331604 -0.0434741973876953
-0.032624363899231 -0.0362421274185181
-0.0404114723205566 -0.0544883012771606
-0.050184965133667 -0.0152842998504639
-0.0519678592681885 -0.00773501396179199
-0.053943395614624 -0.0189740657806396
-0.0468685626983643 -0.0184578895568848
-0.0461286306381226 0.00717830657958984
-0.0520830154418945 0.0120236873626709
-0.040433406829834 0.0278292894363403
-0.0401260852813721 0.0286602973937988
-0.0398646593093872 0.0393698215484619
-0.0308806896209717 0.0179662704467773
-0.0215897560119629 0.0483101606369019
-0.0233907699584961 0.0229756832122803
-0.0177935361862183 0.0308067798614502
-0.0128235816955566 0.0491430759429932
-0.00199401378631592 0.0463029146194458
-0.00533711910247803 0.0361593961715698
-0.00189995765686035 0.013302206993103
0.0126422643661499 0.0356087684631348
-0.0061652660369873 0.028502345085144
0.0106726884841919 0.0283006429672241
0.011175274848938 0.0198925733566284
0.0212283134460449 -0.00899136066436768
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0534799098968506 -0.00381326675415039
0.0661336183547974 -0.0208979845046997
0.0694675445556641 -0.020601749420166
0.0643868446350098 -0.0202313661575317
0.0644165277481079 -0.0416079759597778
0.052284836769104 -0.0518645048141479
0.0560876131057739 -0.0379858016967773
0.0349088907241821 -0.0351237058639526
0.0272959470748901 -0.0425840616226196
0.02231764793396 -0.0512746572494507
0.0155923366546631 -0.0479816198348999
0.0143743753433228 -0.0483556985855103
0.0018918514251709 -0.0363384485244751
0.00253844261169434 -0.0293281078338623
-0.0138797760009766 -0.0206315517425537
-0.020220160484314 -0.0399880409240723
-0.027138352394104 -0.0295937061309814
-0.0258244276046753 -0.0301139354705811
-0.0155149698257446 -0.00807690620422363
-0.0341761112213135 -0.00109279155731201
-0.0200964212417603 -0.00932514667510986
-0.0347186326980591 -0.00312042236328125
-0.0310071706771851 -0.00301671028137207
-0.0239993333816528 0.0289207696914673
-0.0307493209838867 0.0115199089050293
-0.0301938056945801 0.00350761413574219
-0.0218436717987061 0.0256285667419434
-0.0195233821868896 0.014819860458374
-0.0120577812194824 0.00784063339233398
-0.0164616107940674 0.00976204872131348
-0.00904977321624756 0.0233498811721802
-0.0120338201522827 0.0251550674438477
-0.00907599925994873 0.00859200954437256
-0.00684607028961182 0.0338472127914429
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.0610866546630859 0.0296531915664673
-0.0457985401153564 0.0593515634536743
-0.0379303693771362 0.0343402624130249
-0.032001256942749 0.0353846549987793
-0.0220581293106079 0.0435587167739868
-0.00949239730834961 0.0410743951797485
-0.0090709924697876 0.0564154386520386
0.00072944164276123 0.0498741865158081
-0.000301361083984375 0.0357663631439209
0.00714600086212158 0.0387771129608154
0.0185236930847168 0.0112621784210205
0.0130130052566528 0.0336806774139404
0.0214887857437134 0.0176237821578979
0.0388994216918945 0.0219944715499878
0.0364217758178711 0.0260087251663208
0.0406544208526611 0.0149729251861572
0.0318353176116943 -0.00688660144805908
0.0258404016494751 -0.0058281421661377
0.024911642074585 -0.0073317289352417
0.0352094173431396 -0.00941812992095947
0.0201308727264404 -0.0177867412567139
0.0285871028900146 -0.00872457027435303
0.0211473703384399 -0.0204122066497803
0.0175557136535645 -0.00767195224761963
0.0150362253189087 -0.0247235298156738
0.0177832841873169 -0.0216343402862549
0.0133645534515381 -0.0302833318710327
0.0156573057174683 -0.0165483951568604
0.00801289081573486 -0.0208839178085327
0.004768967628479 -0.0391596555709839
0.000104308128356934 -0.0191484689712524
-0.00302624702453613 -0.0098414421081543
-0.00940263271331787 -0.0218544006347656
-0.0180028676986694 -0.012900710105896
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.0638077259063721 -0.0314594507217407
-0.0561497211456299 -0.00594556331634521
-0.0544384717941284 0.0218838453292847
-0.0577247142791748 0.00702917575836182
-0.0528969764709473 0.00905561447143555
-0.0547637939453125 0.0442792177200317
-0.0424641370773315 0.036803126335144
-0.0483829975128174 0.0285946130752563
-0.0373655557632446 0.0565768480300903
-0.0305225849151611 0.0287997722625732
-0.0263444185256958 0.0491106510162354
-0.0113831758499146 0.0425223112106323
-0.00869548320770264 0.032456636428833
-0.00258004665374756 0.0390897989273071
0.00107491016387939 0.0481240749359131
0.0140585899353027 0.0498307943344116
0.0140523910522461 0.0164495706558228
0.0186829566955566 0.0173087120056152
0.0140202045440674 0.0233266353607178
0.029288649559021 0.0194971561431885
0.0370011329650879 0.0049588680267334
0.0242890119552612 0.00154244899749756
0.0325758457183838 0.0174498558044434
0.0265059471130371 -0.0136724710464478
0.031685471534729 -0.00211536884307861
0.0213527679443359 -0.0210615396499634
0.0208756923675537 -0.0112264156341553
0.0199588537216187 -0.00949645042419434
0.0192370414733887 -0.0124697685241699
0.0169336795806885 -0.032642126083374
0.014878511428833 -0.0249055624008179
0.00923025608062744 -0.00104475021362305
0.0129731893539429 -0.00446236133575439
0.00906455516815186 -0.0101532936096191
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
-0.074268102645874 0.0487711429595947
-0.0570257902145386 0.0544198751449585
-0.0500718355178833 0.0590616464614868
-0.0317339897155762 0.0489355325698853
-0.0419248342514038 0.062424898147583
-0.0256706476211548 0.0719236135482788
-0.0208313465118408 0.0648027658462524
-0.00328254699707031 0.0599451065063477
0.00615453720092773 0.0572843551635742
0.00678837299346924 0.0450930595397949
0.0125648975372314 0.0569838285446167
0.0123751163482666 0.0266983509063721
0.0279355049133301 0.0213152170181274
0.0294027328491211 0.0214494466781616
0.0341966152191162 0.0155867338180542
0.0432137250900269 0.0151364803314209
0.0295852422714233 -0.00531172752380371
0.0447744131088257 0.0154024362564087
0.0398021936416626 -0.0107742547988892
0.0360099077224731 -0.00472104549407959
0.0300660133361816 -0.0133217573165894
0.039944052696228 -0.0159238576889038
0.0295332670211792 -0.0247730016708374
0.0287506580352783 -0.0417882204055786
0.0162899494171143 -0.0258537530899048
0.0221912860870361 -0.0201160907745361
0.0160956382751465 -0.0387312173843384
0.0086066722869873 -0.0167766809463501
-0.000902652740478516 -0.0268704891204834
-0.00133621692657471 -0.0256285667419434
-0.00447177886962891 -0.0282546281814575
-0.0100318193435669 -0.0217845439910889
-0.00779831409454346 -0.000802516937255859
-0.00161910057067871 -0.0197786092758179
};
\addplot [thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=\datapointMarkerSize, mark options={solid}, only marks]
table {%
0.0854572057723999 -0.0880413055419922
0.0742942094802856 -0.111254572868347
0.0510677099227905 -0.114845991134644
0.0354619026184082 -0.110250473022461
0.0171606540679932 -0.0888162851333618
0.00675797462463379 -0.107360124588013
-0.00404810905456543 -0.0789434909820557
-0.021340012550354 -0.0987221002578735
-0.0309993028640747 -0.0830332040786743
-0.0349656343460083 -0.0625119209289551
-0.0550470352172852 -0.0401991605758667
-0.0608644485473633 -0.0481630563735962
-0.0685712099075317 -0.0246467590332031
-0.0727277994155884 -0.00990533828735352
-0.0638010501861572 0.000877618789672852
-0.0550384521484375 0.0134869813919067
-0.0680264234542847 0.0200456380844116
-0.0654886960983276 0.0238159894943237
-0.0559350252151489 0.0245842933654785
-0.04909348487854 0.0371634960174561
-0.0430663824081421 0.0207270383834839
-0.0448453426361084 0.0470839738845825
-0.0384544134140015 0.0336756706237793
-0.0194206237792969 0.0325536727905273
-0.0248968601226807 0.0457421541213989
-0.00642824172973633 0.0535415410995483
-0.00384676456451416 0.0381182432174683
-0.00511801242828369 0.0361837148666382
0.00594794750213623 0.0428786277770996
0.0138096809387207 0.0403585433959961
0.0161480903625488 0.0308048725128174
0.0218753814697266 0.025609016418457
0.0203553438186646 0.0195770263671875
0.0305732488632202 0.0109952688217163
};

\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0.149999976158142 -0.149999976158142
0.126973152160645 -0.156737208366394
0.103238940238953 -0.159204363822937
0.0794118642807007 -0.157785177230835
0.0560452938079834 -0.152907729148865
0.0336261987686157 -0.145029664039612
0.0125715732574463 -0.134625911712646
-0.00677335262298584 -0.122176885604858
-0.0241352319717407 -0.108158469200134
-0.0393111705780029 -0.0930330753326416
-0.0521664619445801 -0.0772420167922974
-0.0626304149627686 -0.0611985921859741
-0.0706923007965088 -0.0452830791473389
-0.0763957500457764 -0.0298376083374023
-0.0798327922821045 -0.0151631832122803
-0.0811378955841064 -0.00151669979095459
-0.0804803371429443 0.0108901262283325
-0.0780583620071411 0.0218920707702637
-0.0740915536880493 0.0313695669174194
-0.0688145160675049 0.039247989654541
-0.0624696016311646 0.0454950332641602
-0.0553016662597656 0.0501186847686768
-0.0475516319274902 0.053162693977356
-0.0394511222839355 0.0547038316726685
-0.0312190055847168 0.0548462867736816
-0.0230561494827271 0.0537171363830566
-0.0151433944702148 0.0514616966247559
-0.00763869285583496 0.0482380390167236
-0.00067591667175293 0.0442121028900146
0.00563657283782959 0.0395532846450806
0.0112156867980957 0.034429669380188
0.0160031318664551 0.0290044546127319
0.0199646949768066 0.0234321355819702
0.0230883359909058 0.0178558826446533
0.0253828763961792 0.0124052762985229
0.0268752574920654 0.00719404220581055
0.0276083946228027 0.0023195743560791
0.0276386737823486 -0.00213825702667236
0.0270332098007202 -0.00611698627471924
0.0258671045303345 -0.00957155227661133
0.0242211818695068 -0.0124732255935669
0.0221797227859497 -0.0148087739944458
0.0198274850845337 -0.0165796279907227
0.0172483921051025 -0.0177997350692749
0.0145235061645508 -0.0184943675994873
0.0117291212081909 -0.0186984539031982
0.00893616676330566 -0.0184546709060669
0.00620830059051514 -0.01781165599823
0.0036017894744873 -0.0168225765228271
0.00116479396820068 -0.0155433416366577
-0.00106346607208252 -0.014030933380127
-0.0030517578125 -0.012342095375061
-0.00477755069732666 -0.0105324983596802
-0.00622653961181641 -0.00865483283996582
};
\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0.149999976158142 -0.149999976158142
0.125747323036194 -0.159104228019714
0.10267972946167 -0.164860486984253
0.0787407159805298 -0.160488247871399
0.0552560091018677 -0.155188918113708
0.0332300662994385 -0.148686528205872
0.0116579532623291 -0.140296101570129
-0.00801146030426025 -0.129541158676147
-0.0272756814956665 -0.115386843681335
-0.0427857637405396 -0.10064697265625
-0.0568693876266479 -0.0833832025527954
-0.0687985420227051 -0.0663959980010986
-0.0770995616912842 -0.0515236854553223
-0.0840952396392822 -0.032468318939209
-0.0875401496887207 -0.0166842937469482
-0.0888941287994385 -0.000897645950317383
-0.0884562730789185 0.0126993656158447
-0.0842909812927246 0.0259606838226318
-0.0797237157821655 0.0369805097579956
-0.0742425918579102 0.0459473133087158
-0.0659940242767334 0.0538011789321899
-0.0579112768173218 0.0591380596160889
-0.0483156442642212 0.0613259077072144
-0.0399127006530762 0.0593506097793579
-0.0303260087966919 0.0587363243103027
-0.0131802558898926 0.0571858882904053
-0.00469613075256348 0.0549994707107544
0.00299310684204102 0.0511672496795654
0.0103806257247925 0.0436016321182251
0.0171223878860474 0.0389140844345093
0.023271918296814 0.0348304510116577
0.0285755395889282 0.027743935585022
0.032925009727478 0.0206574201583862
0.0353246927261353 0.0135892629623413
0.0374689102172852 0.00679266452789307
0.0383681058883667 0.00166785717010498
0.0385149717330933 -0.00574350357055664
0.0368673801422119 -0.00918948650360107
0.0344408750534058 -0.0135089159011841
0.0317636728286743 -0.0171302556991577
0.026195764541626 -0.0209276676177979
0.022783637046814 -0.0220236778259277
0.018561840057373 -0.0227253437042236
0.0144596099853516 -0.0222443342208862
0.0115317106246948 -0.0216164588928223
0.00825357437133789 -0.0205795764923096
0.00501656532287598 -0.0196062326431274
0.00207221508026123 -0.018065333366394
0.000246763229370117 -0.0162328481674194
-0.00151419639587402 -0.0147104263305664
-0.00291192531585693 -0.0124998092651367
-0.004738450050354 -0.0112525224685669
};
\addplot [line width=\plotLineWidth, color=groundTruth]
table {%
0.149999976158142 -0.149999976158142
0.126797556877136 -0.159292221069336
0.102491140365601 -0.164467096328735
0.0776869058609009 -0.165704846382141
0.0529583692550659 -0.16325831413269
0.0288369655609131 -0.157442212104797
0.00580310821533203 -0.148622155189514
-0.0157204866409302 -0.137202978134155
-0.0353741645812988 -0.123617053031921
-0.0528639554977417 -0.108313202857971
-0.0679641962051392 -0.0917456150054932
-0.0805166959762573 -0.0743637084960938
-0.0904300212860107 -0.0566024780273438
-0.0976765155792236 -0.0388742685317993
-0.102288365364075 -0.0215617418289185
-0.104352593421936 -0.00501084327697754
-0.104005336761475 0.0104731321334839
-0.101425409317017 0.0246298313140869
-0.096827507019043 0.0372464656829834
-0.0904545783996582 0.0481586456298828
-0.082571268081665 0.0572503805160522
-0.0734556913375854 0.0644537210464478
-0.0633934736251831 0.0697466135025024
-0.0526700019836426 0.0731496810913086
-0.0415651798248291 0.074723482131958
-0.0303469896316528 0.07456374168396
-0.0192669630050659 0.0727969408035278
-0.00855588912963867 0.0695756673812866
0.00158011913299561 0.0650732517242432
0.0109618902206421 0.0594782829284668
0.0194392204284668 0.0529897212982178
0.0268925428390503 0.0458121299743652
0.0332328081130981 0.0381500720977783
0.0384013652801514 0.030204176902771
0.0423693656921387 0.0221672058105469
0.0451359748840332 0.0142199993133545
0.0467264652252197 0.00652861595153809
0.0471898317337036 -0.000758051872253418
0.0465960502624512 -0.00751078128814697
0.0450330972671509 -0.0136207342147827
0.0426038503646851 -0.0190011262893677
0.0394225120544434 -0.0235868692398071
0.0356113910675049 -0.0273350477218628
0.0312982797622681 -0.0302237272262573
0.0266121625900269 -0.0322511196136475
0.0216813087463379 -0.0334346294403076
0.0166300535202026 -0.0338084697723389
0.011576771736145 -0.0334218740463257
0.00663113594055176 -0.0323374271392822
0.00189292430877686 -0.0306280851364136
-0.00254988670349121 -0.028375506401062
-0.00662171840667725 -0.0256670713424683
-0.0102605819702148 -0.0225938558578491
-0.0134183168411255 -0.0192487239837646
};

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
% xmin=-0.397499990463257, xmax=8.34749979972839,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cum. Avg. Pred. Error},
ymajorgrids,
ymin=-0.000952899386716444, ymax=0.0200108871210453,
ytick style={color=black},
height=\twoRowsFigHeight,
width=\twoColsFigWidth,
xlabel style={at={(axis description cs:0.5, -0.12)}},
ylabel style={at={(axis description cs:-0.1, 0.5)}},
]
\path [draw=sdeBlackBox, fill=sdeBlackBox, opacity=0.3, line width=0pt]
(axis cs:0,2.10734238947907e-08)
--(axis cs:0,2.10734238947907e-08)
--(axis cs:0.150000005960464,0.000533469894435257)
--(axis cs:0.300000011920929,0.000501074556571742)
--(axis cs:0.449999958276749,0.00170630950015038)
--(axis cs:0.600000023841858,0.00304307118058205)
--(axis cs:0.749999940395355,0.00416854520638784)
--(axis cs:0.899999916553497,0.00502710789442062)
--(axis cs:1.04999995231628,0.00575733417645097)
--(axis cs:1.20000004768372,0.00640057275692622)
--(axis cs:1.34999990463257,0.00702677816152573)
--(axis cs:1.49999988079071,0.00765101340684024)
--(axis cs:1.64999985694885,0.0081942876180013)
--(axis cs:1.79999983310699,0.00866127759218216)
--(axis cs:1.94999992847443,0.0091152052794184)
--(axis cs:2.09999990463257,0.00954311192035675)
--(axis cs:2.25,0.00994643662124872)
--(axis cs:2.40000009536743,0.0102853319224189)
--(axis cs:2.54999995231628,0.0106687057349417)
--(axis cs:2.69999980926514,0.0110075042435997)
--(axis cs:2.84999990463257,0.0112752340734005)
--(axis cs:2.99999976158142,0.0115446143207096)
--(axis cs:3.14999985694885,0.0117665949192914)
--(axis cs:3.29999971389771,0.0120058655738831)
--(axis cs:3.44999980926514,0.0122886461516221)
--(axis cs:3.59999966621399,0.0125787997245789)
--(axis cs:3.74999976158142,0.012816567833607)
--(axis cs:3.89999985694885,0.0129624605178833)
--(axis cs:4.05000019073486,0.0130380381430898)
--(axis cs:4.19999980926514,0.0130704374148928)
--(axis cs:4.34999990463257,0.0131643295288086)
--(axis cs:4.5,0.013199838899797)
--(axis cs:4.65000009536743,0.0131486905738711)
--(axis cs:4.80000019073486,0.0130957229570909)
--(axis cs:4.95000028610229,0.0130342604482875)
--(axis cs:5.09999990463257,0.0129789922918592)
--(axis cs:5.25,0.0129149845904774)
--(axis cs:5.39999961853027,0.0128272538249557)
--(axis cs:5.55000019073486,0.0127529917578948)
--(axis cs:5.69999980926514,0.0126791321314298)
--(axis cs:5.84999990463257,0.0126269727945328)
--(axis cs:5.99999952316284,0.0125873016148079)
--(axis cs:6.15000009536743,0.0125592507067181)
--(axis cs:6.29999971389771,0.0125320359717968)
--(axis cs:6.44999980926514,0.0125158781355078)
--(axis cs:6.59999942779541,0.0125149011611938)
--(axis cs:6.75,0.0125323650629624)
--(axis cs:6.89999961853027,0.0125468905935896)
--(axis cs:7.04999971389771,0.0125618577003479)
--(axis cs:7.19999933242798,0.0125673948502054)
--(axis cs:7.34999942779541,0.0125673294067383)
--(axis cs:7.49999952316284,0.0125652352968852)
--(axis cs:7.64999961853027,0.0125560703185888)
--(axis cs:7.79999971389771,0.0125547422553008)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.94999980926514,0.0125407962887375)
--(axis cs:7.79999971389771,0.0125547422553008)
--(axis cs:7.64999961853027,0.0125560703185888)
--(axis cs:7.49999952316284,0.0125652352968852)
--(axis cs:7.34999942779541,0.0125673294067383)
--(axis cs:7.19999933242798,0.0125673948502054)
--(axis cs:7.04999971389771,0.0125618577003479)
--(axis cs:6.89999961853027,0.0125468905935896)
--(axis cs:6.75,0.0125323650629624)
--(axis cs:6.59999942779541,0.0125149011611938)
--(axis cs:6.44999980926514,0.0125158781355078)
--(axis cs:6.29999971389771,0.0125320359717968)
--(axis cs:6.15000009536743,0.0125592507067181)
--(axis cs:5.99999952316284,0.0125873016148079)
--(axis cs:5.84999990463257,0.0126269727945328)
--(axis cs:5.69999980926514,0.0126791321314298)
--(axis cs:5.55000019073486,0.0127529917578948)
--(axis cs:5.39999961853027,0.0128272538249557)
--(axis cs:5.25,0.0129149845904774)
--(axis cs:5.09999990463257,0.0129789922918592)
--(axis cs:4.95000028610229,0.0130342604482875)
--(axis cs:4.80000019073486,0.0130957229570909)
--(axis cs:4.65000009536743,0.0131486905738711)
--(axis cs:4.5,0.013199838899797)
--(axis cs:4.34999990463257,0.0131643295288086)
--(axis cs:4.19999980926514,0.0130704374148928)
--(axis cs:4.05000019073486,0.0130380381430898)
--(axis cs:3.89999985694885,0.0129624605178833)
--(axis cs:3.74999976158142,0.012816567833607)
--(axis cs:3.59999966621399,0.0125787997245789)
--(axis cs:3.44999980926514,0.0122886461516221)
--(axis cs:3.29999971389771,0.0120058655738831)
--(axis cs:3.14999985694885,0.0117665949192914)
--(axis cs:2.99999976158142,0.0115446143207096)
--(axis cs:2.84999990463257,0.0112752340734005)
--(axis cs:2.69999980926514,0.0110075042435997)
--(axis cs:2.54999995231628,0.0106687057349417)
--(axis cs:2.40000009536743,0.0102853319224189)
--(axis cs:2.25,0.00994643662124872)
--(axis cs:2.09999990463257,0.00954311192035675)
--(axis cs:1.94999992847443,0.0091152052794184)
--(axis cs:1.79999983310699,0.00866127759218216)
--(axis cs:1.64999985694885,0.0081942876180013)
--(axis cs:1.49999988079071,0.00765101340684024)
--(axis cs:1.34999990463257,0.00702677816152573)
--(axis cs:1.20000004768372,0.00640057275692622)
--(axis cs:1.04999995231628,0.00575733417645097)
--(axis cs:0.899999916553497,0.00502710789442062)
--(axis cs:0.749999940395355,0.00416854520638784)
--(axis cs:0.600000023841858,0.00304307118058205)
--(axis cs:0.449999958276749,0.00170630950015038)
--(axis cs:0.300000011920929,0.000501074556571742)
--(axis cs:0.150000005960464,0.000533469894435257)
--(axis cs:0,2.10734238947907e-08)
--cycle;

\path [draw=neuralODE, fill=neuralODE, opacity=0.3, line width=0pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.150000005960464,0.00128051883075386)
--(axis cs:0.300000011920929,0.00262554424504439)
--(axis cs:0.449999958276749,0.00399549212306738)
--(axis cs:0.600000023841858,0.00535661168396473)
--(axis cs:0.749999940395355,0.00668124109506607)
--(axis cs:0.899999916553497,0.00794776529073715)
--(axis cs:1.04999995231628,0.0091403117403388)
--(axis cs:1.20000004768372,0.0102483150031832)
--(axis cs:1.34999990463257,0.0112659350037575)
--(axis cs:1.49999988079071,0.0121913823214444)
--(axis cs:1.64999985694885,0.0130261803666751)
--(axis cs:1.79999983310699,0.013774411036418)
--(axis cs:1.94999992847443,0.0144419553024428)
--(axis cs:2.09999990463257,0.0150357822577159)
--(axis cs:2.25,0.01556331012398)
--(axis cs:2.40000009536743,0.0160318630583146)
--(axis cs:2.54999995231628,0.0164482560422685)
--(axis cs:2.69999980926514,0.016818515564266)
--(axis cs:2.84999990463257,0.0171477347612381)
--(axis cs:2.99999976158142,0.0174400579361689)
--(axis cs:3.14999985694885,0.0176987580277703)
--(axis cs:3.29999971389771,0.0179263962351758)
--(axis cs:3.44999980926514,0.0181250187257926)
--(axis cs:3.59999966621399,0.0182963633537292)
--(axis cs:3.74999976158142,0.0184420691086696)
--(axis cs:3.89999985694885,0.0185638467470805)
--(axis cs:4.05000019073486,0.0186636171170643)
--(axis cs:4.19999980926514,0.0187435890066213)
--(axis cs:4.34999990463257,0.0188062806924184)
--(axis cs:4.5,0.018854477713185)
--(axis cs:4.65000009536743,0.0188911166042089)
--(axis cs:4.80000019073486,0.018919131972573)
--(axis cs:4.95000028610229,0.0189412604360019)
--(axis cs:5.09999990463257,0.0189598458153861)
--(axis cs:5.25,0.0189766751395331)
--(axis cs:5.39999961853027,0.0189928686296618)
--(axis cs:5.55000019073486,0.019008838816693)
--(axis cs:5.69999980926514,0.0190243155528338)
--(axis cs:5.84999990463257,0.0190384358167648)
--(axis cs:5.99999952316284,0.0190498712586194)
--(axis cs:6.15000009536743,0.0190569843564715)
--(axis cs:6.29999971389771,0.0190579877343289)
--(axis cs:6.44999980926514,0.0190511034293608)
--(axis cs:6.59999942779541,0.0190347128444248)
--(axis cs:6.75,0.0190074793670488)
--(axis cs:6.89999961853027,0.0189684616758468)
--(axis cs:7.04999971389771,0.018917191773653)
--(axis cs:7.19999933242798,0.0188537337342087)
--(axis cs:7.34999942779541,0.0187787055969238)
--(axis cs:7.49999952316284,0.0186932682991028)
--(axis cs:7.64999961853027,0.018599067743008)
--(axis cs:7.79999971389771,0.0184981271905719)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.94999980926514,0.0183926875944491)
--(axis cs:7.79999971389771,0.0184981271905719)
--(axis cs:7.64999961853027,0.018599067743008)
--(axis cs:7.49999952316284,0.0186932682991028)
--(axis cs:7.34999942779541,0.0187787055969238)
--(axis cs:7.19999933242798,0.0188537337342087)
--(axis cs:7.04999971389771,0.018917191773653)
--(axis cs:6.89999961853027,0.0189684616758468)
--(axis cs:6.75,0.0190074793670488)
--(axis cs:6.59999942779541,0.0190347128444248)
--(axis cs:6.44999980926514,0.0190511034293608)
--(axis cs:6.29999971389771,0.0190579877343289)
--(axis cs:6.15000009536743,0.0190569843564715)
--(axis cs:5.99999952316284,0.0190498712586194)
--(axis cs:5.84999990463257,0.0190384358167648)
--(axis cs:5.69999980926514,0.0190243155528338)
--(axis cs:5.55000019073486,0.019008838816693)
--(axis cs:5.39999961853027,0.0189928686296618)
--(axis cs:5.25,0.0189766751395331)
--(axis cs:5.09999990463257,0.0189598458153861)
--(axis cs:4.95000028610229,0.0189412604360019)
--(axis cs:4.80000019073486,0.018919131972573)
--(axis cs:4.65000009536743,0.0188911166042089)
--(axis cs:4.5,0.018854477713185)
--(axis cs:4.34999990463257,0.0188062806924184)
--(axis cs:4.19999980926514,0.0187435890066213)
--(axis cs:4.05000019073486,0.0186636171170643)
--(axis cs:3.89999985694885,0.0185638467470805)
--(axis cs:3.74999976158142,0.0184420691086696)
--(axis cs:3.59999966621399,0.0182963633537292)
--(axis cs:3.44999980926514,0.0181250187257926)
--(axis cs:3.29999971389771,0.0179263962351758)
--(axis cs:3.14999985694885,0.0176987580277703)
--(axis cs:2.99999976158142,0.0174400579361689)
--(axis cs:2.84999990463257,0.0171477347612381)
--(axis cs:2.69999980926514,0.016818515564266)
--(axis cs:2.54999995231628,0.0164482560422685)
--(axis cs:2.40000009536743,0.0160318630583146)
--(axis cs:2.25,0.01556331012398)
--(axis cs:2.09999990463257,0.0150357822577159)
--(axis cs:1.94999992847443,0.0144419553024428)
--(axis cs:1.79999983310699,0.013774411036418)
--(axis cs:1.64999985694885,0.0130261803666751)
--(axis cs:1.49999988079071,0.0121913823214444)
--(axis cs:1.34999990463257,0.0112659350037575)
--(axis cs:1.20000004768372,0.0102483150031832)
--(axis cs:1.04999995231628,0.0091403117403388)
--(axis cs:0.899999916553497,0.00794776529073715)
--(axis cs:0.749999940395355,0.00668124109506607)
--(axis cs:0.600000023841858,0.00535661168396473)
--(axis cs:0.449999958276749,0.00399549212306738)
--(axis cs:0.300000011920929,0.00262554424504439)
--(axis cs:0.150000005960464,0.00128051883075386)
--(axis cs:0,0)
--cycle;

\addplot [line width=\plotLineWidth, color=neuralODE]
table {%
0 0
0.149999976158142 0.00128054618835449
0.299999952316284 0.00262558460235596
0.449999928474426 0.00399553775787354
0.600000023841858 0.00535666942596436
0.75 0.00668120384216309
0.899999856948853 0.00794780254364014
1.04999995231628 0.0091402530670166
1.20000004768372 0.0102483034133911
1.34999990463257 0.0112659931182861
1.49999988079071 0.0121914148330688
1.64999985694885 0.013026237487793
1.79999983310699 0.0137743949890137
1.94999992847443 0.014441967010498
2.09999990463257 0.0150357484817505
2.25 0.0155633687973022
2.40000009536743 0.0160318613052368
2.54999995231628 0.0164482593536377
2.69999980926514 0.0168185234069824
2.84999990463257 0.0171477794647217
2.99999976158142 0.0174400806427002
3.14999985694885 0.0176987648010254
3.29999971389771 0.0179264545440674
3.44999980926514 0.018125057220459
3.59999966621399 0.0182963609695435
3.74999976158142 0.0184420347213745
3.89999985694885 0.0185638666152954
4.05000019073486 0.0186636447906494
4.19999980926514 0.018743634223938
4.34999990463257 0.0188063383102417
4.5 0.0188544988632202
4.65000009536743 0.0188910961151123
4.80000019073486 0.0189191102981567
5.09999990463257 0.0189598798751831
5.69999980926514 0.0190243721008301
5.99999952316284 0.0190498828887939
6.15000009536743 0.019057035446167
6.29999971389771 0.0190579891204834
6.44999980926514 0.0190510749816895
6.59999942779541 0.019034743309021
6.75 0.0190074443817139
6.89999961853027 0.0189684629440308
7.04999971389771 0.0189172029495239
7.19999933242798 0.0188537836074829
7.34999942779541 0.0187786817550659
7.49999952316284 0.018693208694458
7.64999961853027 0.0185990333557129
7.79999971389771 0.0184981822967529
7.94999980926514 0.0183926820755005
};
\addplot [line width=\plotLineWidth, color=sdeBlackBox]
table {%
0 0
0.149999976158142 0.000533461570739746
0.299999952316284 0.000501036643981934
0.449999928474426 0.00170636177062988
0.600000023841858 0.00304305553436279
0.75 0.00416851043701172
0.899999856948853 0.00502705574035645
1.04999995231628 0.00575733184814453
1.20000004768372 0.00640058517456055
1.49999988079071 0.00765097141265869
1.64999985694885 0.00819432735443115
1.79999983310699 0.00866127014160156
1.94999992847443 0.00911521911621094
2.09999990463257 0.00954306125640869
2.25 0.00994646549224854
2.40000009536743 0.0102853775024414
2.54999995231628 0.0106687545776367
2.69999980926514 0.01100754737854
2.99999976158142 0.0115445852279663
3.14999985694885 0.0117665529251099
3.29999971389771 0.0120058059692383
3.44999980926514 0.0122886896133423
3.59999966621399 0.0125788450241089
3.74999976158142 0.0128165483474731
3.89999985694885 0.0129624605178833
4.05000019073486 0.0130380392074585
4.19999980926514 0.0130704641342163
4.34999990463257 0.0131642818450928
4.5 0.0131998062133789
4.80000019073486 0.0130957365036011
4.95000028610229 0.0130342245101929
5.09999990463257 0.0129790306091309
5.25 0.0129150152206421
5.39999961853027 0.0128272771835327
5.69999980926514 0.0126791000366211
5.84999990463257 0.0126270055770874
5.99999952316284 0.012587308883667
6.29999971389771 0.0125319957733154
6.44999980926514 0.0125159025192261
6.59999942779541 0.0125149488449097
6.89999961853027 0.0125468969345093
7.04999971389771 0.0125617980957031
7.19999933242798 0.012567400932312
7.49999952316284 0.0125652551651001
7.64999961853027 0.0125560760498047
7.79999971389771 0.0125547647476196
7.94999980926514 0.0125408172607422
};
\end{groupplot}

\begin{customlegend}[
    legend columns=4, 
    legend style={
        align=left, 
        column sep=2mm, 
        font=\footnotesize, 
        % draw=white!50!black,
        draw=none,
        fill=white,
        fill opacity=0.8,
        rounded corners=1mm,
        at={(125.0mm, 40.0mm)},
    }, 
    legend entries={
        (Ours) Neural SDE, 
        Neural ODE, 
        Ground Truth,
        Training Datapoint,
    }
]
% \addlegendimage{ultra ultra thick, minDependencyPolicy, mark=*, mark size=1, mark options={solid}}
\addlegendimage{line width=\plotLineWidth, color=sdeBlackBox}
\addlegendimage{line width=\plotLineWidth, color=neuralODE}
\addlegendimage{line width=\plotLineWidth, color=groundTruth}
\addlegendimage{ultra thick, trainingData, opacity=1.0, mark=\datapointMarker, mark size=2, mark options={solid}, only marks}
% \addlegendimage{black, dashed, line width=\plotLineWidth}
\end{customlegend}

\end{tikzpicture}

